Quadratic Performance Analysis of Secondary Frequency Controllers

This paper investigates the input-output performance of secondary frequency controllers through the control-theoretic notion of $H_2$ norms. We consider a quadratic objective accounting for the cost of reserve procurement and provide exact analytical formulae for the performance of continuous-time aggregated averaging controllers. Then, we contrast it with distributed averaging controllers -- seeking optimality conditions such as identical marginal costs -- and primal-dual controllers which have gained attention as systematic techniques to design distributed algorithms solving convex optimization problems. Our conclusion is that while the performance of aggregated averaging controllers, such as gather & broadcast, is independent of the system size and driven predominantly by the control gain, the plain vanilla closed-loop primal-dual controllers scale poorly with size and do not offer any improvement over feedforward primal-dual controllers. Finally, distributed averaging-based controllers scale sub-linearly with size and are independent of system size in the high-gain limit.

==> histo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.09019,0.24705,0.37254}%
\definecolor{mycolor5}{rgb}{0.12549,0.38823,0.60784}%
\definecolor{mycolor1}{rgb}{0.23529,0.68235,0.63921}%
\definecolor{mycolor4}{rgb}{0.96470,0.83529,0.36078}%
\definecolor{mycolor3}{rgb}{0.92941,0.33333,0.23137}%
%
\begin{tikzpicture}

\begin{axis}[%
title={\footnotesize Primal-Dual},
width=2.8in,
height=0.5in,
at={(0.511in,2.442in)},
scale only axis,
xmin=9500,
xmax=10000,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
ymajorgrids,
xmajorgrids,
every axis plot/.append style={line width=1pt},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9499.9	0.0867275428681751\\
9500	0.0702240831687959\\
9500.1	0.0619773480630101\\
9500.2	0.0584400934185396\\
9500.3	0.0486142977970303\\
9500.4	0.0746887379500549\\
9500.5	0.102551761574432\\
9500.6	0.0998838650029938\\
9500.7	0.126119179236412\\
9500.8	0.122213097782151\\
9500.9	0.140853934035476\\
9501	0.163670284211548\\
9501.1	0.180290516322202\\
9501.2	0.178502930015384\\
9501.3	0.179248181560979\\
9501.4	0.185311177634503\\
9501.5	0.197700529875874\\
9501.6	0.179821672689286\\
9501.7	0.164804479787563\\
9501.8	0.142083270189687\\
9501.9	0.138409218568995\\
9502	0.136941799308261\\
9502.3	0.109056733130274\\
9502.4	0.129817377857762\\
9502.5	0.113881223938733\\
9502.6	0.133170841068932\\
9502.7	0.121037451057418\\
9502.8	0.101589992189474\\
9502.9	0.0853698961673217\\
9503	0.119442078934298\\
9503.1	0.121483296132283\\
9503.2	0.140078607117175\\
9503.3	0.138118364331604\\
9503.4	0.160399985916229\\
9503.5	0.144250487397585\\
9503.6	0.183610708279957\\
9503.7	0.18395592797242\\
9503.8	0.169973265379667\\
9503.9	0.184936792467852\\
9504	0.157705925656046\\
9504.1	0.157494612292794\\
9504.2	0.122798892623905\\
9504.3	0.142872741442261\\
9504.4	0.134769182845048\\
9504.5	0.150224328093827\\
9504.6	0.147863994005093\\
9504.7	0.143890512761573\\
9504.8	0.119156621820366\\
9504.9	0.131253422678128\\
9505	0.136618857615758\\
9505.1	0.121761554883051\\
9505.2	0.138955844473458\\
9505.3	0.139378477424543\\
9505.4	0.127924059126599\\
9505.5	0.132474795256712\\
9505.6	0.129213527554384\\
9505.7	0.130234304917394\\
9505.8	0.135145427970201\\
9505.9	0.127271821884278\\
9506	0.137213187854286\\
9506.1	0.15212373500799\\
9506.2	0.134614643167879\\
9506.3	0.15620965177186\\
9506.4	0.116787751880111\\
9506.5	0.12057848567747\\
9506.7	0.117721644799531\\
9506.8	0.102814661573575\\
9506.9	0.103376181103158\\
9507	0.0830817009282327\\
9507.1	0.0604011963478115\\
9507.2	0.0486740460237343\\
9507.3	0.0440269867449388\\
9507.4	0.0590942447579437\\
9507.5	0.113692546998209\\
9507.6	0.0912255673065374\\
9507.7	0.0832476048417448\\
9507.8	0.0659157127756771\\
9507.9	0.0619971222640743\\
9508	0.0741764187932858\\
9508.1	0.0843261726422497\\
9508.2	0.0743568401721859\\
9508.3	0.0474560748443764\\
9508.4	0.0659611719165696\\
9508.5	0.0453475303511368\\
9508.6	0.0388560591854912\\
9508.7	0.0460168816134683\\
9508.8	0.0203088557027513\\
9508.9	0.0269836524475977\\
9509	0.0746843838260247\\
9509.1	0.0781681529806519\\
9509.2	0.0852346487754403\\
9509.3	0.059161935641896\\
9509.4	0.0588064685489371\\
9509.5	0.0689034276856546\\
9509.6	0.0869911537101871\\
9509.7	0.0863202757227555\\
9509.8	0.0587950338449446\\
9509.9	0.0535702111264982\\
9510	0.0548902273567364\\
9510.1	0.0599543264270324\\
9510.2	0.0793607300511212\\
9510.3	0.0605032979201496\\
9510.4	0.059250688766042\\
9510.5	0.0661020837869728\\
9510.6	0.035599957098384\\
9510.7	0.0454256845223426\\
9510.8	0.0593584666930838\\
9510.9	0.0417252550669218\\
9511	0.016272735550956\\
9511.1	0.0143324447399209\\
9511.2	0.00461128255119547\\
9511.3	0.0129841019679588\\
9511.4	0.0140881078277744\\
9511.5	-0.00774010107124923\\
9511.6	-0.0146477289017639\\
9511.7	0.0300655398514209\\
9511.8	0.0208137440458813\\
9511.9	0.00531490870343987\\
9512	-0.0127260043736896\\
9512.1	-0.00409412585031532\\
9512.2	-0.0416488141163427\\
9512.3	-0.0445888621889026\\
9512.4	-0.0259189774478727\\
9512.5	-0.0229994802266447\\
9512.6	-0.0244668654104316\\
9512.7	-0.0177286195757915\\
9512.8	-0.026744637896627\\
9512.9	-0.0421980249939224\\
9513	-0.0471215614561515\\
9513.1	-0.0184979040677717\\
9513.2	-0.043144292296347\\
9513.3	-0.0358481496296008\\
9513.4	-0.0204536532201018\\
9513.5	-0.045521928659582\\
9513.6	-0.0360792204028257\\
9513.7	-0.0368830862989853\\
9513.8	-0.0145770567087311\\
9513.9	-0.017638399182033\\
9514	-0.0468355518132739\\
9514.1	-0.0466574859965476\\
9514.2	-0.00944189144320262\\
9514.3	-0.0247026451743295\\
9514.4	-0.0150233612530428\\
9514.5	-0.0211053773546155\\
9514.7	-0.0457564453681698\\
9514.8	-0.0281437510257092\\
9514.9	-0.0474504937974416\\
9515	-0.0291524760432367\\
9515.1	-0.0279611294299684\\
9515.2	-0.0197242195972649\\
9515.3	0.0254873223038885\\
9515.4	0.00939992553503544\\
9515.5	0.0193917928791052\\
9515.6	0.0413520615056768\\
9515.7	0.0159675963168411\\
9515.9	-0.0171503909405146\\
9516	-0.0497902267761674\\
9516.1	-0.0349796094506019\\
9516.2	-0.0236255847030407\\
9516.3	-0.0500150056723214\\
9516.4	-0.0519145913749526\\
9516.5	-0.0462914307845494\\
9516.6	-0.0499720323841757\\
9516.7	-0.0405254454217356\\
9516.8	-0.0531169172081718\\
9516.9	-0.0545274641626747\\
9517	-0.0832096823778556\\
9517.1	-0.0861599900035799\\
9517.2	-0.0708896066025773\\
9517.3	-0.0862861676196189\\
9517.4	-0.0857171993229713\\
9517.5	-0.0820846865717613\\
9517.6	-0.0863930804443953\\
9517.8	-0.104496271775133\\
9517.9	-0.10541073755121\\
9518	-0.112405544903595\\
9518.1	-0.135249233768263\\
9518.3	-0.1611232612413\\
9518.4	-0.133373712913453\\
9518.5	-0.109543682616277\\
9518.7	-0.169357208707879\\
9518.8	-0.155751932918065\\
9518.9	-0.175691000129518\\
9519	-0.178611050847394\\
9519.1	-0.184213008729785\\
9519.2	-0.209966877049737\\
9519.3	-0.18299026042223\\
9519.4	-0.176817713823766\\
9519.5	-0.177421354233957\\
9519.6	-0.182438593496045\\
9519.7	-0.184137496800759\\
9519.8	-0.196664201585008\\
9519.9	-0.201728022908355\\
9520	-0.184472671608091\\
9520.1	-0.164572170160682\\
9520.4	-0.172051523351911\\
9520.5	-0.178215803713101\\
9520.6	-0.190464725665151\\
9520.7	-0.214697066579902\\
9520.8	-0.222491265036297\\
9521	-0.215759746988624\\
9521.1	-0.202059069008101\\
9521.2	-0.213367157155517\\
9521.3	-0.234792510342231\\
9521.4	-0.23603690724849\\
9521.5	-0.227054227609187\\
9521.6	-0.255149480726686\\
9521.7	-0.263760357047431\\
9521.8	-0.273881056727987\\
9521.9	-0.265501502308325\\
9522	-0.259207523136865\\
9522.1	-0.219602540373671\\
9522.2	-0.224037190788295\\
9522.3	-0.211651201527275\\
9522.4	-0.204717638878719\\
9522.5	-0.193035684122151\\
9522.6	-0.204097472520516\\
9522.7	-0.202016718940286\\
9522.8	-0.189794471769346\\
9522.9	-0.208274610000444\\
9523	-0.208416017252603\\
9523.1	-0.203313650425116\\
9523.2	-0.215979794129453\\
9523.3	-0.231211492067814\\
9523.4	-0.229411935326425\\
9523.5	-0.217659961012032\\
9523.6	-0.194027776948133\\
9523.9	-0.204977822371802\\
9524	-0.214529674642108\\
9524.1	-0.23717424705319\\
9524.2	-0.221537464029097\\
9524.3	-0.218725728935169\\
9524.4	-0.223390700277378\\
9524.5	-0.221768535408046\\
9524.6	-0.21039491466945\\
9524.7	-0.238175453538133\\
9524.8	-0.252289524629305\\
9524.9	-0.249686736324293\\
9525	-0.24244148436992\\
9525.1	-0.284170928647654\\
9525.2	-0.27894719775577\\
9525.3	-0.284445195411536\\
9525.4	-0.278800974352635\\
9525.5	-0.247841920896462\\
9525.6	-0.212230579121751\\
9525.7	-0.21483890161835\\
9525.8	-0.21896864185328\\
9525.9	-0.188852976492853\\
9526	-0.215376939248017\\
9526.1	-0.2030411476062\\
9526.2	-0.199717080628034\\
9526.3	-0.19925404038986\\
9526.4	-0.207491037906948\\
9526.5	-0.212575985029616\\
9526.6	-0.188839168657069\\
9526.7	-0.194619445022909\\
9526.8	-0.158368827214872\\
9526.9	-0.174557806152734\\
9527	-0.146720145947256\\
9527.1	-0.158471034554168\\
9527.2	-0.145517605644272\\
9527.3	-0.14406204262923\\
9527.4	-0.136003636805981\\
9527.5	-0.133666394440297\\
9527.6	-0.123335675531052\\
9527.7	-0.140737228848593\\
9527.8	-0.128246458785725\\
9527.9	-0.128360814022017\\
9528	-0.14998651294809\\
9528.1	-0.14606913093121\\
9528.2	-0.146377786657467\\
9528.3	-0.152850935766764\\
9528.4	-0.138572732736066\\
9528.5	-0.152580717285673\\
9528.6	-0.143172524300098\\
9528.7	-0.128975618599725\\
9528.8	-0.147795389049861\\
9528.9	-0.122619709742139\\
9529	-0.113357119094871\\
9529.1	-0.118610269781129\\
9529.2	-0.137200599732751\\
9529.3	-0.140768766656038\\
9529.4	-0.15828063259687\\
9529.5	-0.152757956784626\\
9529.6	-0.127680691563\\
9529.7	-0.117542390247763\\
9529.8	-0.0993385445817694\\
9529.9	-0.0844484218323487\\
9530	-0.067935309594759\\
9530.1	-0.0791173655998136\\
9530.3	-0.0569286433001253\\
9530.4	-0.0635506936378079\\
9530.5	-0.0234816423962911\\
9530.6	-0.0483617732206767\\
9530.7	-0.0482603537930117\\
9530.8	-0.0285316385052283\\
9530.9	-0.0470372983290872\\
9531	-0.0477211058114335\\
9531.1	-0.058090212109164\\
9531.2	-0.0391901684524782\\
9531.3	-0.041253841634898\\
9531.4	-0.0229614484105696\\
9531.5	-0.0165474518616975\\
9531.6	0.00746755398904497\\
9531.8	0.010081759737659\\
9531.9	-0.0177878707308992\\
9532	-0.0133296291132865\\
9532.1	-0.00214789427809592\\
9532.2	-0.00263009425543714\\
9532.3	0.0104009215647238\\
9532.4	0.0195959087814117\\
9532.5	0.0240836701013905\\
9532.6	-0.0011802846674982\\
9532.7	0.0268484958414774\\
9532.8	0.0414287983458053\\
9532.9	0.0653053009882569\\
9533	0.0518506213538785\\
9533.1	0.0613366672932898\\
9533.2	0.0933816471406317\\
9533.3	0.0967458625145809\\
9533.4	0.07236248443769\\
9533.5	0.0540394436702627\\
9533.6	0.0601100508865784\\
9533.7	0.0613502274882194\\
9533.8	0.0842283861238684\\
9533.9	0.0927699094627314\\
9534	0.0575402742033475\\
9534.1	0.0260090358806337\\
9534.2	0.0539313249992119\\
9534.3	0.0468205034176208\\
9534.4	0.0574339075355965\\
9534.5	0.0534210854475532\\
9534.6	0.0891543882971746\\
9534.7	0.106101065752227\\
9534.8	0.0861251616624941\\
9534.9	0.114166101164301\\
9535	0.117272916004367\\
9535.1	0.122415304254901\\
9535.2	0.0952801649364119\\
9535.3	0.0783744990185369\\
9535.4	0.0704764106376388\\
9535.5	0.0697000427207968\\
9535.6	0.0521587344483123\\
9535.7	0.0182201179650292\\
9535.8	0.00711221014717012\\
9535.9	-0.0194070975976501\\
9536	-0.00999131364005734\\
9536.1	-0.0395368246863654\\
9536.2	-0.014925841751392\\
9536.3	-0.0334283143492939\\
9536.4	-0.0495996156623733\\
9536.5	-0.0522429663596995\\
9536.6	-0.068814805461443\\
9536.8	-0.13151560143524\\
9536.9	-0.140211258185445\\
9537	-0.115486077487731\\
9537.1	-0.135911027604379\\
9537.2	-0.172369283523949\\
9537.3	-0.193561486954422\\
9537.4	-0.208115334778995\\
9537.5	-0.207684595116007\\
9537.6	-0.202791994463041\\
9537.7	-0.22114785372105\\
9537.8	-0.253932763625926\\
9537.9	-0.261443238074207\\
9538	-0.292471275528442\\
9538.1	-0.281747137196362\\
9538.2	-0.279392604490567\\
9538.3	-0.296958626649939\\
9538.4	-0.30069912498584\\
9538.5	-0.31742465228308\\
9538.6	-0.310285323950666\\
9538.7	-0.331210631389695\\
9538.8	-0.33319465479326\\
9538.9	-0.339650422843988\\
9539	-0.35098270735034\\
9539.2	-0.387811995109587\\
9539.3	-0.390036370001326\\
9539.4	-0.412343696532844\\
9539.5	-0.424895998086868\\
9539.6	-0.411256984103602\\
9539.7	-0.427173470063281\\
9539.8	-0.458730548307358\\
9539.9	-0.453876634106564\\
9540	-0.488579889421089\\
9540.1	-0.470214496373956\\
9540.2	-0.50603186092485\\
9540.3	-0.51947580309934\\
9540.4	-0.526744054759547\\
9540.5	-0.543200024088947\\
9540.6	-0.537190335599007\\
9540.7	-0.525203229477484\\
9540.8	-0.515651475572668\\
9540.9	-0.507510346691561\\
9541	-0.480402386650894\\
9541.1	-0.486579788002928\\
9541.2	-0.473615489145232\\
9541.3	-0.477332969132476\\
9541.4	-0.496363942460448\\
9541.5	-0.499029663042165\\
9541.6	-0.496458996458387\\
9541.7	-0.500947323076616\\
9541.8	-0.49255750294833\\
9541.9	-0.506947669184228\\
9542	-0.507819081758498\\
9542.1	-0.497124846697261\\
9542.2	-0.478242860532191\\
9542.3	-0.457308691795333\\
9542.4	-0.450346034629547\\
9542.5	-0.460599373622244\\
9542.6	-0.4532107921641\\
9542.7	-0.49691536570208\\
9542.8	-0.464455611745507\\
9542.9	-0.452140617589976\\
9543	-0.44473987938909\\
9543.1	-0.440185201616259\\
9543.2	-0.432313538070957\\
9543.3	-0.432326768635903\\
9543.4	-0.427199300394932\\
9543.5	-0.413516894061104\\
9543.6	-0.410539842383514\\
9543.7	-0.395619032147806\\
9543.8	-0.396190463225139\\
9543.9	-0.381613266517888\\
9544	-0.382905174345069\\
9544.1	-0.3810949352428\\
9544.2	-0.361711222789381\\
9544.3	-0.338097411082344\\
9544.4	-0.325103004390257\\
9544.5	-0.339514066807169\\
9544.6	-0.342180560290217\\
9544.7	-0.331173013710213\\
9544.8	-0.362227046436601\\
9544.9	-0.340950034158595\\
9545	-0.356102518466287\\
9545.1	-0.358574328367467\\
9545.2	-0.368030001942316\\
9545.3	-0.357155523690381\\
9545.4	-0.361288600564876\\
9545.5	-0.348823745705886\\
9545.6	-0.343462347926106\\
9545.7	-0.311673363406953\\
9545.8	-0.303851946828217\\
9545.9	-0.347596805422654\\
9546	-0.336081972198372\\
9546.1	-0.358415300795969\\
9546.2	-0.331877022030312\\
9546.3	-0.324482281806922\\
9546.4	-0.333813552168067\\
9546.5	-0.293380167377109\\
9546.6	-0.262526756005173\\
9546.7	-0.261221769946133\\
9546.8	-0.241032522997557\\
9546.9	-0.230746891093077\\
9547	-0.19028839621933\\
9547.1	-0.177327613560919\\
9547.2	-0.17247018082162\\
9547.3	-0.188900932738761\\
9547.4	-0.202575917704962\\
9547.5	-0.189960996989612\\
9547.6	-0.19781368036638\\
9547.7	-0.163267575017016\\
9547.8	-0.142228843220437\\
9547.9	-0.151870135972786\\
9548	-0.131200939928021\\
9548.1	-0.111743296240093\\
9548.2	-0.0841079354522662\\
9548.3	-0.0834657843843161\\
9548.4	-0.0796765881659667\\
9548.5	-0.0596273860082874\\
9548.6	-0.0834120124891342\\
9548.7	-0.0445508407065063\\
9548.8	-0.0676224096023361\\
9548.9	-0.0491679068200028\\
9549	-0.0405950513923017\\
9549.1	-0.000969336208072491\\
9549.2	-0.00282897714714636\\
9549.3	-0.00633384127286263\\
9549.4	-0.00437117297406076\\
9549.5	0.0180981018911552\\
9549.6	0.0222586278105155\\
9549.7	0.00836173865536693\\
9549.8	0.0138014651802223\\
9549.9	0.00917943615968397\\
9550	0.0203899087664468\\
9550.1	0.0332249590101128\\
9550.2	0.0586942914651445\\
9550.3	0.0404296318702109\\
9550.4	0.0468726105846144\\
9550.5	0.0707368984749337\\
9550.6	0.112433688977035\\
9550.7	0.141895976432352\\
9550.8	0.157997402386172\\
9550.9	0.152893691007193\\
9551	0.162320100411307\\
9551.1	0.204588708593292\\
9551.2	0.239242379549978\\
9551.3	0.257449182226992\\
9551.4	0.25618945320457\\
9551.5	0.262766013402143\\
9551.6	0.260111473338839\\
9551.7	0.28487544327254\\
9551.8	0.301495028685167\\
9551.9	0.305717870229273\\
9552	0.276920144373435\\
9552.1	0.294938192770132\\
9552.2	0.300395179438055\\
9552.3	0.274866016439773\\
9552.4	0.304705586064301\\
9552.5	0.282782939348181\\
9552.6	0.309292437397744\\
9552.7	0.293916498125327\\
9552.8	0.33413458683026\\
9552.9	0.366421854972941\\
9553	0.365947073796633\\
9553.1	0.352191767040495\\
9553.2	0.354058401971997\\
9553.3	0.364777880869951\\
9553.4	0.377103027498379\\
9553.5	0.374434280336573\\
9553.6	0.356201675102056\\
9553.8	0.362934955803212\\
9553.9	0.337384520598789\\
9554	0.342421942863439\\
9554.1	0.363798512647918\\
9554.2	0.394221935899623\\
9554.3	0.416131315358143\\
9554.4	0.397937990359424\\
9554.5	0.422918722446411\\
9554.6	0.445230133102086\\
9554.7	0.42852378842872\\
9554.8	0.430414660488168\\
9554.9	0.40775553792264\\
9555	0.42221363875251\\
9555.1	0.423066605231725\\
9555.2	0.44728696023958\\
9555.3	0.441647045363425\\
9555.4	0.463918253011798\\
9555.5	0.446869547133247\\
9555.6	0.462653247588605\\
9555.7	0.469530235226557\\
9555.8	0.440647469271426\\
9555.9	0.457154947818708\\
9556	0.461306050510757\\
9556.1	0.425888488449345\\
9556.2	0.434775392981464\\
9556.3	0.436180581767985\\
9556.4	0.422163222534436\\
9556.5	0.421894632181647\\
9556.6	0.413531791895366\\
9556.7	0.413995519833406\\
9556.8	0.417454914279006\\
9556.9	0.41221560600934\\
9557	0.442306567949345\\
9557.1	0.413294463041893\\
9557.2	0.393932377879537\\
9557.3	0.379590094969899\\
9557.4	0.359646560968031\\
9557.5	0.354323929441307\\
9557.6	0.384507905973805\\
9557.7	0.369960264328256\\
9557.8	0.357071574126167\\
9557.9	0.33564260302046\\
9558	0.35143521869395\\
9558.1	0.335661490613347\\
9558.2	0.373775092350115\\
9558.3	0.343854301638203\\
9558.4	0.347411075215859\\
9558.5	0.345684069889103\\
9558.7	0.326739194577385\\
9558.8	0.307782283513006\\
9558.9	0.278843276098996\\
9559	0.293935019079072\\
9559.1	0.260996517317835\\
9559.2	0.255893907995414\\
9559.3	0.221587026575435\\
9559.4	0.227916794725388\\
9559.5	0.211421404388602\\
9559.6	0.181992794545295\\
9559.7	0.187350242986213\\
9559.9	0.123584044733434\\
9560	0.106734445807888\\
9560.1	0.0815011814866011\\
9560.2	0.0637831642252422\\
9560.3	0.0408554330897459\\
9560.4	0.0348902836267371\\
9560.5	0.0149430413293885\\
9560.6	0.0286532513418933\\
9560.7	0.0570831157092471\\
9560.8	0.0387239111169038\\
9560.9	0.0443730062324903\\
9561	0.0430579636158654\\
9561.1	0.00894630757466075\\
9561.2	0.0327106173754146\\
9561.3	-0.00491775295995467\\
9561.4	-0.00985471877538657\\
9561.5	0.00741790499159833\\
9561.6	-0.0279209301770607\\
9561.7	-0.0389404174693482\\
9561.8	-0.0890261855856807\\
9561.9	-0.116500972551876\\
9562	-0.139800630049649\\
9562.1	-0.191921240188094\\
9562.2	-0.211050331123261\\
9562.3	-0.188225115494788\\
9562.4	-0.174502782645504\\
9562.5	-0.187643100727655\\
9562.6	-0.158658680275039\\
9562.7	-0.176924510755271\\
9562.8	-0.163851604687807\\
9562.9	-0.16069716068705\\
9563	-0.186661689043831\\
9563.1	-0.204295466490294\\
9563.2	-0.19282535817365\\
9563.3	-0.169213124650923\\
9563.4	-0.185904658521395\\
9563.5	-0.162134796222745\\
9563.6	-0.145397654909175\\
9563.7	-0.149308907251907\\
9563.8	-0.146103287692313\\
9563.9	-0.153682171752735\\
9564	-0.181288349383976\\
9564.1	-0.197182035510195\\
9564.2	-0.208655000951694\\
9564.3	-0.216061097533384\\
9564.4	-0.218558771772223\\
9564.5	-0.233394599712483\\
9564.6	-0.240375289291478\\
9564.7	-0.251651841002968\\
9564.8	-0.247662008372572\\
9564.9	-0.264925177036275\\
9565	-0.260111552726812\\
9565.1	-0.241007010372414\\
9565.2	-0.224061456285199\\
9565.3	-0.241088293450957\\
9565.4	-0.250975478966211\\
9565.5	-0.239473180348796\\
9565.6	-0.236725783626753\\
9565.7	-0.255663760972311\\
9565.8	-0.241350528283874\\
9565.9	-0.224731468184473\\
9566	-0.224000311318377\\
9566.1	-0.260392826598036\\
9566.2	-0.272507523155582\\
9566.3	-0.256420620025892\\
9566.4	-0.235726464625259\\
9566.5	-0.248297477543019\\
9566.6	-0.268554254793344\\
9566.7	-0.283417112679672\\
9566.8	-0.291802062216448\\
9566.9	-0.279567008647064\\
9567	-0.280093510084043\\
9567.1	-0.275931535516065\\
9567.2	-0.290453593041093\\
9567.3	-0.284966236507898\\
9567.4	-0.280841031930322\\
9567.5	-0.271411621941297\\
9567.6	-0.25789867614003\\
9567.7	-0.29425364162671\\
9567.8	-0.277259888400295\\
9567.9	-0.255450272376038\\
9568	-0.251722093440549\\
9568.1	-0.213232603877259\\
9568.2	-0.20268632173611\\
9568.3	-0.181586070089907\\
9568.4	-0.185339011468386\\
9568.5	-0.166330676360303\\
9568.6	-0.159120583071854\\
9568.7	-0.161981487619414\\
9568.8	-0.135464749871971\\
9568.9	-0.0991314846633031\\
9569	-0.0767682500681985\\
9569.1	-0.0801913642862928\\
9569.2	-0.119341989973691\\
9569.3	-0.0878161435884977\\
9569.4	-0.0803268778945494\\
9569.5	-0.0767910687700351\\
9569.6	-0.0748445486824494\\
9569.7	-0.0367474213526293\\
9569.8	-0.0371163673971751\\
9569.9	-0.0475736330899963\\
9570	-0.0462975066911895\\
9570.1	-0.0414578500585776\\
9570.2	-0.0329663531829283\\
9570.3	-0.0450707908348704\\
9570.4	-0.0664551321206091\\
9570.5	-0.0669422626888263\\
9570.6	-0.0650192285611411\\
9570.7	-0.0312703811305255\\
9570.8	-0.0390306378358218\\
9570.9	-0.0501564354435686\\
9571	-0.0562883862858143\\
9571.1	-0.0723469375698187\\
9571.2	-0.0977830491337954\\
9571.3	-0.0575958000736136\\
9571.4	-0.0599650248041144\\
9571.5	-0.0736481585918227\\
9571.6	-0.097239610107863\\
9571.7	-0.108194044219999\\
9571.8	-0.0845718257533008\\
9571.9	-0.0702968069472263\\
9572	-0.0610470398678444\\
9572.1	-0.0752432657100144\\
9572.2	-0.0637781652603735\\
9572.3	-0.0689923643967632\\
9572.4	-0.0919174546779686\\
9572.5	-0.080355520318335\\
9572.6	-0.0861532569997507\\
9572.7	-0.0809033063287643\\
9572.8	-0.0619506383682165\\
9572.9	-0.092280579789076\\
9573	-0.0862380582821061\\
9573.1	-0.0676792527083308\\
9573.2	-0.0795585793584905\\
9573.3	-0.0887716838024062\\
9573.4	-0.102995776951502\\
9573.5	-0.145652724988395\\
9573.6	-0.132966153176312\\
9573.7	-0.116641638032888\\
9573.8	-0.108929305852143\\
9573.9	-0.106224758495955\\
9574	-0.112354791464895\\
9574.1	-0.141915005668125\\
9574.2	-0.167668450916608\\
9574.3	-0.17859194482844\\
9574.4	-0.164967495808014\\
9574.5	-0.156305106642321\\
9574.6	-0.165497930536731\\
9574.7	-0.172970909598007\\
9574.8	-0.182598233353929\\
9574.9	-0.182790955106611\\
9575	-0.173938245770842\\
9575.1	-0.17440203670958\\
9575.2	-0.214302791280716\\
9575.3	-0.175916103979034\\
9575.4	-0.194916656686473\\
9575.5	-0.244950144222457\\
9575.6	-0.257006215162619\\
9575.7	-0.272470282412542\\
9575.8	-0.290033087594566\\
9575.9	-0.274751631690378\\
9576	-0.280327497148392\\
9576.1	-0.290358029196796\\
9576.2	-0.247041549657297\\
9576.3	-0.244807389315611\\
9576.4	-0.228708674805603\\
9576.5	-0.202921005995449\\
9576.6	-0.208541312200396\\
9576.7	-0.237758644045243\\
9576.9	-0.269935767490097\\
9577	-0.253598513399993\\
9577.1	-0.242710400016222\\
9577.2	-0.24152375417907\\
9577.3	-0.235223689360282\\
9577.4	-0.275348853088872\\
9577.5	-0.284793174212609\\
9577.6	-0.263932405974629\\
9577.7	-0.259425666594325\\
9577.8	-0.258935249252318\\
9577.9	-0.301853388735253\\
9578	-0.302309444956336\\
9578.1	-0.315987255053187\\
9578.2	-0.342106963918923\\
9578.3	-0.299866190895045\\
9578.4	-0.296029902048758\\
9578.5	-0.260691723706259\\
9578.6	-0.272955791262575\\
9578.7	-0.289156511469628\\
9578.8	-0.301162984305847\\
9578.9	-0.287914731889032\\
9579	-0.27679921440722\\
9579.1	-0.278677955244348\\
9579.3	-0.256908089655553\\
9579.4	-0.288118388187286\\
9579.5	-0.281335283762019\\
9579.6	-0.287770019502204\\
9579.7	-0.2721355844551\\
9579.8	-0.255272529415379\\
9579.9	-0.251562984456541\\
9580	-0.255387968836658\\
9580.1	-0.253383433528143\\
9580.2	-0.23160606086094\\
9580.3	-0.246927155350932\\
9580.5	-0.207324013377729\\
9580.6	-0.23471827690264\\
9580.7	-0.234634528578681\\
9580.8	-0.203943242868263\\
9580.9	-0.194463342182644\\
9581	-0.197984981286936\\
9581.1	-0.196329486254399\\
9581.2	-0.171315244362631\\
9581.3	-0.168173460511753\\
9581.4	-0.157560943154749\\
9581.5	-0.164942346207681\\
9581.6	-0.145497929641351\\
9581.7	-0.100412107112788\\
9581.8	-0.0809695374937291\\
9581.9	-0.0448570080588979\\
9582	-0.0576438336975116\\
9582.1	-0.0646109235312906\\
9582.2	-0.0519712805617019\\
9582.3	-0.0327379851933074\\
9582.4	-0.0246792160814948\\
9582.5	-0.0400930308042007\\
9582.6	-0.0208471908918\\
9582.7	0.0051804203667416\\
9582.8	0.0177795620438701\\
9582.9	0.00158670468954369\\
9583	-0.0120259448631259\\
9583.1	0.0194891880510113\\
9583.2	0.0397348330989189\\
9583.3	0.0186195586011308\\
9583.4	0.0330539010737994\\
9583.5	0.0190891682359506\\
9583.6	0.0331925290356594\\
9583.7	0.0534910621190647\\
9583.8	0.0610764984430716\\
9583.9	0.07301523382921\\
9584	0.0810408880133764\\
9584.1	0.0747738855880016\\
9584.2	0.0925640101540921\\
9584.3	0.113157501155001\\
9584.4	0.101764622721021\\
9584.5	0.102538101051323\\
9584.6	0.112085842711167\\
9584.7	0.132132296417694\\
9584.8	0.141201531712795\\
9584.9	0.141373996850234\\
9585	0.143994176936758\\
9585.1	0.1764072844162\\
9585.2	0.166191909682311\\
9585.3	0.158790832911109\\
9585.4	0.128403843980777\\
9585.5	0.148485082532716\\
9585.6	0.139495380621156\\
9585.8	0.153118164336774\\
9585.9	0.149019124810366\\
9586	0.171856616236255\\
9586.1	0.143595228972117\\
9586.2	0.145948384155417\\
9586.3	0.155345795352332\\
9586.4	0.175100997445043\\
9586.5	0.144966559100794\\
9586.6	0.155258694774602\\
9586.7	0.163527429845999\\
9586.8	0.18528112896638\\
9586.9	0.181876088719946\\
9587	0.18761738764988\\
9587.2	0.159435574681993\\
9587.3	0.164234448790012\\
9587.4	0.174434170374298\\
9587.5	0.179381398455007\\
9587.7	0.195894573311307\\
9587.9	0.175581272704221\\
9588	0.186146132178692\\
9588.1	0.182094922733086\\
9588.2	0.188290212518041\\
9588.3	0.17215811071037\\
9588.4	0.16287584269412\\
9588.5	0.158745011904102\\
9588.6	0.1356173943459\\
9588.7	0.123066437670786\\
9588.8	0.105247990521093\\
9588.9	0.101402228532606\\
9589	0.102112197171664\\
9589.1	0.0897367635134287\\
9589.2	0.0882353302877164\\
9589.3	0.0882497773836803\\
9589.4	0.0796362832807063\\
9589.5	0.0620460084901424\\
9589.6	0.0521998306176101\\
9589.7	0.0380416542520834\\
9589.8	0.0788122171434225\\
9589.9	0.090727740100192\\
9590	0.0843395677311491\\
9590.1	0.083375928357782\\
9590.2	0.0757545921733254\\
9590.3	0.0728696665591997\\
9590.4	0.0887183837949124\\
9590.5	0.102406649084514\\
9590.6	0.101781253764784\\
9590.7	0.093137080400993\\
9590.8	0.0884499265685008\\
9590.9	0.122928662445702\\
9591	0.119581475222731\\
9591.2	0.0747917206936108\\
9591.3	0.0565002127168555\\
9591.4	0.0215818704036792\\
9591.5	0.0301090409211611\\
9591.6	0.0400626722766901\\
9591.7	-0.00858994864938722\\
9591.8	0.0166575232778996\\
9591.9	0.0260761000645289\\
9592	-0.00822948963286763\\
9592.1	-0.023912873784866\\
9592.2	-0.00929751908006438\\
9592.3	-0.0277250521503447\\
9592.4	-0.0539024471872835\\
9592.5	-0.082417249244827\\
9592.6	-0.0574866842398478\\
9592.7	-0.0702059747382009\\
9592.8	-0.0883528491449397\\
9592.9	-0.10915263950119\\
9593	-0.114879627766641\\
9593.1	-0.129486954099775\\
9593.2	-0.146001829352826\\
9593.3	-0.148466087797715\\
9593.4	-0.123795505349335\\
9593.5	-0.153580913467522\\
9593.6	-0.190040477689763\\
9593.7	-0.194625188567443\\
9593.8	-0.182052741196458\\
9593.9	-0.166275231411419\\
9594	-0.162083654200615\\
9594.1	-0.16687662656841\\
9594.2	-0.199028765400726\\
9594.3	-0.20153089478481\\
9594.4	-0.210578669402821\\
9594.5	-0.184327808043236\\
9594.6	-0.199588332618077\\
9594.7	-0.185709734678312\\
9594.8	-0.189943109882734\\
9594.9	-0.164980112725971\\
9595	-0.176726676434555\\
9595.1	-0.161225798079613\\
9595.2	-0.198410189323113\\
9595.3	-0.196416729249904\\
9595.4	-0.231058594010392\\
9595.5	-0.215263572366894\\
9595.6	-0.204391500175916\\
9595.8	-0.217278083082419\\
9595.9	-0.218362866926327\\
9596	-0.234280554199358\\
9596.1	-0.214512821121389\\
9596.2	-0.216413481215568\\
9596.3	-0.207985422199272\\
9596.4	-0.223465434079117\\
9596.5	-0.262701143090453\\
9596.6	-0.279900143417763\\
9596.7	-0.275292392143456\\
9596.8	-0.283066548377974\\
9596.9	-0.275881861985908\\
9597	-0.247541487529816\\
9597.1	-0.264750090635061\\
9597.2	-0.290416987556455\\
9597.3	-0.282754806146841\\
9597.4	-0.28792396397148\\
9597.5	-0.288349455209755\\
9597.6	-0.269617909827502\\
9597.7	-0.247759447553108\\
9597.8	-0.2374462974567\\
9597.9	-0.223242596537602\\
9598	-0.237875475215333\\
9598.1	-0.222988635261572\\
9598.2	-0.194959499511242\\
9598.3	-0.190181740867047\\
9598.4	-0.196253603053265\\
9598.5	-0.185554677053005\\
9598.6	-0.184796984012792\\
9598.7	-0.162583638180877\\
9599	-0.194826571876547\\
9599.1	-0.195502280475921\\
9599.2	-0.190943286504989\\
9599.3	-0.194600521190296\\
9599.4	-0.186894717047835\\
9599.5	-0.205393213314892\\
9599.6	-0.183356571138575\\
9599.7	-0.155128307538689\\
9599.8	-0.170583529590658\\
9599.9	-0.181414001814119\\
9600	-0.17917690602917\\
9600.1	-0.151158208653214\\
9600.2	-0.149735716382565\\
9600.3	-0.162072669900226\\
9600.4	-0.148003387894278\\
9600.6	-0.103540987980523\\
9600.7	-0.0766322600447893\\
9600.8	-0.0580167831521976\\
9600.9	-0.0467476911107951\\
9601	-0.0557208301252103\\
9601.1	-0.049392516953958\\
9601.2	-0.0556693509206525\\
9601.4	-0.0415844190847565\\
9601.5	-0.0107768634607055\\
9601.6	-0.0250263333855401\\
9601.7	-0.0486683039889613\\
9601.8	-0.0215450819778198\\
9601.9	-0.0510313780705474\\
9602	-0.0576743720212107\\
9602.1	-0.0479049455825589\\
9602.2	-0.0305961311387364\\
9602.3	-0.0150316928866232\\
9602.4	0.0266908357443754\\
9602.5	0.0315784617741883\\
9602.6	0.0592523406303371\\
9602.7	0.0794627256309468\\
9602.8	0.0727153698881011\\
9602.9	0.0525950699720852\\
9603	0.0542540238657239\\
9603.1	-0.000938164010221954\\
9603.2	0.0135469328579347\\
9603.3	0.0631958222802496\\
9603.4	0.0702614696274395\\
9603.5	0.0614430927471403\\
9603.6	0.0406053477818205\\
9603.7	0.0640472497543669\\
9603.8	0.0513614729534311\\
9603.9	0.055728548019033\\
9604	0.0896173472283408\\
9604.1	0.119650397533405\\
9604.2	0.123149394328721\\
9604.3	0.160640930445879\\
9604.4	0.171732668433833\\
9604.6	0.140337835424361\\
9604.7	0.145822407559535\\
9604.8	0.169467609639469\\
9604.9	0.185385738146579\\
9605	0.171792779785392\\
9605.1	0.170656215883355\\
9605.2	0.196684886137518\\
9605.3	0.200511734317843\\
9605.4	0.209668687361045\\
9605.5	0.201585745129705\\
9605.6	0.228864704318767\\
9605.7	0.226305708632935\\
9605.8	0.227840256395211\\
9605.9	0.228059084562119\\
9606	0.249221716025204\\
9606.1	0.291737753483176\\
9606.2	0.287997260173142\\
9606.3	0.302793287733948\\
9606.4	0.286359746680318\\
9606.5	0.305872429407827\\
9606.6	0.31023113320407\\
9606.7	0.301986146385389\\
9606.8	0.313706257200465\\
9606.9	0.284920580748803\\
9607	0.272073923959397\\
9607.1	0.273845623105444\\
9607.2	0.292909437355775\\
9607.3	0.291916960837625\\
9607.4	0.315567399757128\\
9607.5	0.290593538675239\\
9607.6	0.294491779903183\\
9607.7	0.285825956312692\\
9607.8	0.259500502043011\\
9607.9	0.269951313457568\\
9608	0.262484641551055\\
9608.1	0.283890981179866\\
9608.2	0.252700155615457\\
9608.3	0.278362155186187\\
9608.4	0.279375304795394\\
9608.5	0.27186610265926\\
9608.6	0.237285409768447\\
9608.7	0.222084696149977\\
9608.8	0.221196400474582\\
9608.9	0.221493786732026\\
9609	0.21411995651215\\
9609.1	0.225255098896014\\
9609.2	0.216370242738776\\
9609.3	0.192944236650874\\
9609.4	0.212405659385695\\
9609.5	0.215498052295516\\
9609.6	0.235237471028086\\
9609.8	0.221018894881126\\
9609.9	0.202233576557774\\
9610	0.191364122079904\\
9610.1	0.192867902682337\\
9610.2	0.201197794125619\\
9610.3	0.189534501625531\\
9610.4	0.174998907521513\\
9610.5	0.162855385342482\\
9610.6	0.148147859656092\\
9610.7	0.113957188628774\\
9610.8	0.108146754731933\\
9610.9	0.11417416974291\\
9611	0.142264997772145\\
9611.1	0.148645679542824\\
9611.2	0.130664503778462\\
9611.3	0.107956532478056\\
9611.4	0.0762441258775652\\
9611.5	0.0795705537693721\\
9611.6	0.0726814583576925\\
9611.7	0.0624708244376961\\
9611.8	0.0404481447731087\\
9611.9	0.0464572503551608\\
9612	0.0541076817498833\\
9612.1	0.0670820084123989\\
9612.2	0.0380926381894824\\
9612.3	0.0472245899800328\\
9612.4	0.068895140722816\\
9612.5	0.0793409635643911\\
9612.6	0.0409894266158517\\
9612.7	0.0274164591610315\\
9612.8	0.0446149418694404\\
9612.9	0.037615311493937\\
9613	0.0350705366490729\\
9613.1	0.0174261883203144\\
9613.2	-0.00731508178614604\\
9613.3	-0.0132565695657831\\
9613.5	-0.0604099977445003\\
9613.6	-0.0612676765304059\\
9613.7	-0.035528804299247\\
9613.8	-0.0546610871879238\\
9613.9	-0.0519855573165842\\
9614	-0.0782324874708138\\
9614.1	-0.100610830108053\\
9614.2	-0.0928001888187282\\
9614.3	-0.112406423751963\\
9614.4	-0.108568645195191\\
9614.5	-0.123765286614798\\
9614.6	-0.101725771028214\\
9614.8	-0.107322383790233\\
9614.9	-0.103498617074365\\
9615	-0.108197955552896\\
9615.1	-0.144487821238727\\
9615.2	-0.149162067964426\\
9615.3	-0.1345808989754\\
9615.4	-0.143437707378325\\
9615.5	-0.150367959526193\\
9615.6	-0.173572513385807\\
9615.7	-0.169501257349111\\
9615.8	-0.177784516134125\\
9615.9	-0.175816426388337\\
9616	-0.161729503799506\\
9616.1	-0.174137274967507\\
9616.2	-0.163542823007447\\
9616.3	-0.178081564654349\\
9616.4	-0.194082382457054\\
9616.5	-0.169701371678457\\
9616.6	-0.186269194067791\\
9616.7	-0.215725129946804\\
9616.8	-0.168525881401365\\
9616.9	-0.167821863007703\\
9617	-0.175127000584325\\
9617.1	-0.189315348250602\\
9617.2	-0.175366712246614\\
9617.3	-0.165279609642312\\
9617.4	-0.164525285103082\\
9617.5	-0.12558100428032\\
9617.6	-0.0940722342002118\\
9617.7	-0.0746379622833047\\
9617.8	-0.0796107416226732\\
9617.9	-0.0669826454941358\\
9618	-0.0814050344852149\\
9618.1	-0.0909185994096333\\
9618.2	-0.0819214610946801\\
9618.3	-0.0761737179618649\\
9618.4	-0.0744739759666118\\
9618.5	-0.0546454302311759\\
9618.6	-0.0644479338498058\\
9618.7	-0.0615725562001899\\
9618.8	-0.0928762275962072\\
9618.9	-0.0687934441466496\\
9619	-0.060591306326387\\
9619.1	-0.0674025569278456\\
9619.2	-0.0989230508603214\\
9619.3	-0.0916837402673991\\
9619.4	-0.106437558264588\\
9619.5	-0.11295528363371\\
9619.6	-0.0763593601022876\\
9619.7	-0.0763783057900582\\
9619.8	-0.0509580285543052\\
9619.9	-0.0645601226624422\\
9620	-0.0593501833227492\\
9620.1	-0.0676540787917475\\
9620.2	-0.0466242903748935\\
9620.3	-0.0469910449301096\\
9620.4	-0.0486309589778102\\
9620.5	-0.028120595821747\\
9620.6	-0.0219314085570659\\
9620.7	-0.0129968311866833\\
9620.8	-0.0222890709464991\\
9620.9	-0.0390324903492001\\
9621	-0.0399265858541185\\
9621.1	-0.034915491251013\\
9621.2	-0.0191468025932409\\
9621.3	-0.00673269100843754\\
9621.4	0.0156146050358075\\
9621.5	0.0321576055903279\\
9621.6	0.0233525725980144\\
9621.7	0.0437408919606241\\
9621.8	0.0205446193303942\\
9621.9	0.0438973404088756\\
9622	0.0541249445923313\\
9622.1	0.0731304140426801\\
9622.2	0.0745569341033843\\
9622.4	0.0991968337712024\\
9622.5	0.0994229026837274\\
9622.6	0.143709693975325\\
9622.7	0.121429879232892\\
9622.8	0.127303226992808\\
9622.9	0.12078599610868\\
9623	0.129252742837707\\
9623.1	0.119565401240834\\
9623.2	0.13397423403876\\
9623.3	0.149748684481892\\
9623.4	0.168832654786456\\
9623.5	0.155728183355677\\
9623.6	0.175771673946656\\
9623.7	0.183188409506329\\
9623.8	0.187893866195736\\
9623.9	0.209055963970968\\
9624	0.197342719953667\\
9624.1	0.205398132993651\\
9624.2	0.243532797328953\\
9624.3	0.227364555561508\\
9624.4	0.233529391525735\\
9624.5	0.245465172627519\\
9624.6	0.249679725364331\\
9624.7	0.255655164975906\\
9624.8	0.279099928306096\\
9624.9	0.291048108489122\\
9625	0.263921369367381\\
9625.1	0.277201070395677\\
9625.2	0.259252093655959\\
9625.3	0.259370179170219\\
9625.4	0.266483808687553\\
9625.5	0.258597403759268\\
9625.6	0.246263618615558\\
9625.7	0.230468483125151\\
9625.8	0.232809658633414\\
9625.9	0.240359104827803\\
9626	0.239056708154749\\
9626.1	0.271278254715071\\
9626.2	0.273617901519174\\
9626.4	0.289103784602048\\
9626.5	0.270971338717573\\
9626.6	0.26078187490748\\
9626.7	0.261825735582534\\
9626.8	0.244833928774824\\
9626.9	0.258103909265628\\
9627	0.272791821636929\\
9627.1	0.233215296853814\\
9627.2	0.266408883237091\\
9627.3	0.283642545875409\\
9627.4	0.280894011752025\\
9627.5	0.255914580315221\\
9627.6	0.256934594506674\\
9627.7	0.285658115144543\\
9627.8	0.28854497688917\\
9627.9	0.26972069787189\\
9628	0.283332292518025\\
9628.1	0.279674542311113\\
9628.2	0.236444641011985\\
9628.3	0.223470449098386\\
9628.4	0.207385989764589\\
9628.5	0.212099014892374\\
9628.6	0.200475481940884\\
9628.7	0.179385148481742\\
9628.8	0.162440051228259\\
9628.9	0.155099122634056\\
9629	0.183712616553748\\
9629.1	0.176576653175289\\
9629.2	0.185887426929185\\
9629.3	0.207082357990657\\
9629.4	0.205986609798856\\
9629.5	0.180428058796679\\
9629.6	0.17660393899132\\
9629.7	0.177441853054916\\
9629.8	0.140556969659883\\
9629.9	0.13307915516998\\
9630	0.155477714910376\\
9630.1	0.151328521555115\\
9630.2	0.149242104933364\\
9630.3	0.130517209317986\\
9630.4	0.108976691752105\\
9630.5	0.0831221922362602\\
9630.6	0.082218651614312\\
9630.7	0.0598209739382582\\
9630.8	0.0668098946025566\\
9630.9	0.0590276792299846\\
9631	0.034759286652843\\
9631.1	0.0284641961370653\\
9631.2	0.0374849100771826\\
9631.3	0.0197033696131257\\
9631.4	0.00977223465451971\\
9631.5	-0.0307335291836353\\
9631.6	-0.0555222480415978\\
9631.7	-0.0889203119750164\\
9631.8	-0.106380628471015\\
9631.9	-0.142783650288038\\
9632	-0.139049130588319\\
9632.1	-0.149536664681364\\
9632.2	-0.189749413784739\\
9632.3	-0.201018665922675\\
9632.4	-0.205727770789963\\
9632.5	-0.19591248755205\\
9632.6	-0.21421017974717\\
9632.7	-0.216991215054804\\
9632.8	-0.231820595112367\\
9632.9	-0.228385375352445\\
9633	-0.251032603448039\\
9633.1	-0.237652729962065\\
9633.2	-0.239339898142134\\
9633.3	-0.24403483362039\\
9633.4	-0.230872937614549\\
9633.5	-0.237208467784512\\
9633.6	-0.235240741048983\\
9633.7	-0.224607744046807\\
9633.8	-0.215687519028506\\
9633.9	-0.25126002995421\\
9634	-0.239322897277816\\
9634.1	-0.209566914480092\\
9634.2	-0.196045838853024\\
9634.3	-0.208112342181266\\
9634.4	-0.202137598134868\\
9634.5	-0.212071638425186\\
9634.6	-0.204627231381892\\
9634.7	-0.211656047671568\\
9634.9	-0.252491271978215\\
9635	-0.252309097326361\\
9635.1	-0.238137517884752\\
9635.2	-0.18366928539217\\
9635.3	-0.175428911656127\\
9635.4	-0.161214087906046\\
9635.5	-0.152496092250658\\
9635.6	-0.185310438027955\\
9635.7	-0.21965260064826\\
9635.8	-0.25692692417033\\
9635.9	-0.271824336668942\\
9636	-0.293215445059104\\
9636.1	-0.271480004215846\\
9636.2	-0.276271714472387\\
9636.3	-0.28797670754102\\
9636.4	-0.27292682460029\\
9636.5	-0.243120274742978\\
9636.6	-0.259689867996713\\
9636.7	-0.249366198482676\\
9637	-0.223365705363904\\
9637.1	-0.229685912003333\\
9637.3	-0.240267767130717\\
9637.4	-0.254836637825065\\
9637.5	-0.223342227918693\\
9637.6	-0.230725091310887\\
9637.7	-0.214346672553802\\
9637.8	-0.223386112569642\\
9637.9	-0.243256923195077\\
9638	-0.229460071661379\\
9638.1	-0.22166101523726\\
9638.2	-0.234477654596049\\
9638.3	-0.202980816695344\\
9638.4	-0.182566752662751\\
9638.5	-0.176976288303194\\
9638.6	-0.19136865218934\\
9638.7	-0.16694688303869\\
9638.8	-0.146568399342868\\
9638.9	-0.10661254594379\\
9639	-0.0862003806578286\\
9639.1	-0.0920300003399461\\
9639.2	-0.112248406765502\\
9639.3	-0.112497205353066\\
9639.4	-0.114002470123523\\
9639.5	-0.118006353384772\\
9639.6	-0.11291463208363\\
9639.7	-0.111592618497525\\
9639.8	-0.077493416813013\\
9639.9	-0.0847262130810122\\
9640	-0.0647930212180654\\
9640.1	-0.0407555655474425\\
9640.2	-0.030623685235696\\
9640.5	0.0323978482811071\\
9640.6	0.037996903534804\\
9640.7	0.0517513741997391\\
9640.8	0.0403464890623582\\
9640.9	0.0528581994713022\\
9641	0.050095676937417\\
9641.1	0.036971300467485\\
9641.2	0.0343794237214752\\
9641.3	0.0228079824919405\\
9641.4	0.00322712077468168\\
9641.5	-0.00879811997401703\\
9641.6	0.0335896848428092\\
9641.7	0.0365357826431136\\
9641.8	0.0215685800394567\\
9641.9	0.0388866515295376\\
9642	0.049121399577416\\
9642.1	0.0847174599239224\\
9642.2	0.0968369898273522\\
9642.3	0.115993172437811\\
9642.4	0.118481642193728\\
9642.5	0.111394623912929\\
9642.6	0.0990866343836387\\
9642.7	0.0941835571393312\\
9642.8	0.0774218952683441\\
9642.9	0.105111074652086\\
9643	0.111842929038175\\
9643.1	0.108674946346582\\
9643.2	0.0941732369101373\\
9643.3	0.0377502188439394\\
9643.4	0.012658826817642\\
9643.5	0.0365941706386366\\
9643.6	0.0470293241160107\\
9643.7	0.0421799018949969\\
9643.9	0.0474177696487459\\
9644	0.0620370393808116\\
9644.1	0.0262620121338841\\
9644.3	0.0493006398301077\\
9644.4	0.0465293481956905\\
9644.5	0.0397011077220668\\
9644.6	0.0762333058482909\\
9644.7	0.0546329397930094\\
9644.8	0.0960049938857992\\
9644.9	0.0982231451671396\\
9645	0.0917510742347076\\
9645.1	0.0992471431054582\\
9645.2	0.110541550047856\\
9645.3	0.10139409430667\\
9645.4	0.100509896428775\\
9645.5	0.105004818271482\\
9645.6	0.115151378984592\\
9645.7	0.138057233367363\\
9645.8	0.153101029109166\\
9645.9	0.152592166312388\\
9646	0.161373056640514\\
9646.1	0.154839198043192\\
9646.2	0.14050261362172\\
9646.3	0.157091463664983\\
9646.4	0.164185314626593\\
9646.6	0.15593355940473\\
9646.8	0.119918197071456\\
9646.9	0.121310356531467\\
9647	0.132214345418106\\
9647.1	0.102815634658327\\
9647.2	0.0889093240130023\\
9647.3	0.0715220836227672\\
9647.4	0.0685109065743745\\
9647.5	0.0587003333548637\\
9647.6	0.0408880448994751\\
9647.7	0.0456704135012842\\
9647.8	0.0342219349204242\\
9647.9	0.0131393366318662\\
9648	0.0139809791926382\\
9648.1	0.00356273697616416\\
9648.2	-0.0357270825352316\\
9648.3	-0.0557153706522513\\
9648.4	-0.0448506439861376\\
9648.5	-0.0379131116224016\\
9648.6	-0.0359083695730078\\
9648.7	-0.0447792678933183\\
9648.8	-0.0394187802012311\\
9648.9	-0.0536245830026019\\
9649	-0.0399190186908527\\
9649.1	-0.0306692657250096\\
9649.2	-0.00253057832742343\\
9649.3	-0.0274607640440081\\
9649.4	-0.0403741714326316\\
9649.5	-0.0451750230931793\\
9649.6	-0.0261157442982949\\
9649.7	-0.0248654374536272\\
9649.9	-0.0178691972796514\\
9650	-0.00157317195225914\\
9650.1	0.0166670888556837\\
9650.2	0.00988487952417927\\
9650.3	0.00733365886117099\\
9650.4	0.00880279940611217\\
9650.5	-0.010836982717592\\
9650.6	-0.0341508487872488\\
9650.8	-0.0307346413028426\\
9650.9	-0.0539893558725453\\
9651	-0.0607022506010253\\
9651.1	-0.0486861361096089\\
9651.2	-0.0437856390872184\\
9651.3	-0.0452483131866757\\
9651.4	-0.0508515085384715\\
9651.5	-0.0434260681849992\\
9651.6	-0.0666846021176752\\
9651.7	-0.0431666574713745\\
9651.8	-0.0527538680780708\\
9651.9	-0.06643715415521\\
9652	-0.0695396890896518\\
9652.1	-0.057309949055707\\
9652.2	-0.060357514053976\\
9652.3	-0.062125521902999\\
9652.4	-0.0768253199476021\\
9652.5	-0.0926922971320892\\
9652.6	-0.0875824092490802\\
9652.7	-0.117053299079998\\
9652.8	-0.0952051371095877\\
9652.9	-0.0856489425023028\\
9653	-0.0643762432646326\\
9653.1	-0.113538403636994\\
9653.2	-0.10337884650653\\
9653.3	-0.116697798366658\\
9653.4	-0.0933163863082882\\
9653.5	-0.0653625623690459\\
9653.6	-0.0939923542973702\\
9653.7	-0.0953374568634899\\
9653.8	-0.102860842504015\\
9653.9	-0.0846523773088848\\
9654	-0.111642980536999\\
9654.1	-0.0991524797300372\\
9654.2	-0.103580731209149\\
9654.3	-0.0869803927016619\\
9654.5	-0.0494521667733352\\
9654.6	-0.0486992771493533\\
9654.7	-0.0582060133219784\\
9654.8	-0.0498305025630543\\
9654.9	-0.0513278252183227\\
9655	-0.02128250295209\\
9655.2	-0.0234875541827932\\
9655.3	-0.0158768386190786\\
9655.4	-0.0193221977369831\\
9655.5	-0.0207653066081548\\
9655.6	-0.0209543247765396\\
9655.7	-0.00847327624069294\\
9655.8	-0.026601547266182\\
9655.9	-0.0420365600766672\\
9656	-0.0260964198914735\\
9656.1	-0.0244406535111921\\
9656.2	-0.0130003840204154\\
9656.4	-0.0626617890975467\\
9656.5	-0.0465967181080487\\
9656.6	-0.0594460172160325\\
9656.7	-0.0316044215505826\\
9656.8	-0.0552562328102795\\
9656.9	-0.0476116386817012\\
9657	-0.0471927767466696\\
9657.1	-0.0551985751972097\\
9657.2	-0.0307654001189803\\
9657.3	-0.0319360010998935\\
9657.4	-0.00625348302128259\\
9657.5	-0.00373793481958273\\
9657.6	0.0401647592570953\\
9657.7	0.0687263274558063\\
9657.8	0.0636142106232001\\
9657.9	0.0393481629344024\\
9658	0.0357424361318408\\
9658.1	0.00465929415986466\\
9658.2	-0.00644467302299745\\
9658.3	0.0143045334207272\\
9658.4	0.0618165523464995\\
9658.5	0.0673890631205722\\
9658.6	0.0699137052306469\\
9658.7	0.0763417035595921\\
9658.8	0.0496191488073237\\
9658.9	0.0933455219146708\\
9659	0.0872133439079334\\
9659.2	0.0886971320906014\\
9659.3	0.118425592800122\\
9659.4	0.123830307127719\\
9659.5	0.0982093619259103\\
9659.6	0.117611115496402\\
9659.7	0.111534828929507\\
9659.8	0.0995178827324708\\
9659.9	0.0964782067421766\\
9660	0.0664905086359795\\
9660.1	0.0590400794826564\\
9660.2	0.0173829383220436\\
9660.3	0.024433125872747\\
9660.4	0.0487203410339134\\
9660.5	0.0265120229050808\\
9660.6	0.01681835387717\\
9660.7	0.0120484283379483\\
9660.8	-0.00625370977832063\\
9660.9	-0.00715243940248911\\
9661	0.00935509480768815\\
9661.1	-0.00588870704268629\\
9661.2	-0.00406157958241238\\
9661.3	0.0028754729009961\\
9661.4	-0.0169707076820487\\
9661.5	0.00897504268141347\\
9661.6	0.00226776473209611\\
9661.7	-0.031184939931336\\
9661.8	-0.0621536489034042\\
9661.9	-0.0539077576631826\\
9662	-0.0562637063121656\\
9662.1	-0.0452983924988075\\
9662.2	-0.0471838732628385\\
9662.3	-0.0676613349714899\\
9662.4	-0.0559831347636646\\
9662.5	-0.0768489579004381\\
9662.6	-0.0781976828748157\\
9662.7	-0.058137417281614\\
9662.8	-0.0356740361130505\\
9662.9	-0.0587116334154416\\
9663	-0.0409066561824147\\
9663.1	-0.0526177046576777\\
9663.2	-0.0542944681128574\\
9663.3	-0.0652356585360394\\
9663.4	-0.029890791982325\\
9663.5	-0.051651745043273\\
9663.6	-0.0523500698054704\\
9663.7	-0.058572721458404\\
9663.8	-0.0327110125053878\\
9663.9	-0.0385068398045405\\
9664	-0.0113018433567049\\
9664.1	-0.0351570386937965\\
9664.2	-0.0217958310895483\\
9664.3	-0.0331217219991231\\
9664.4	-0.0393838682248315\\
9664.5	-0.0414690845300356\\
9664.6	-0.0224794683235814\\
9664.7	-0.0613843705468753\\
9664.8	-0.0631903537141625\\
9664.9	-0.0729808365031204\\
9665	-0.0781124267014093\\
9665.1	-0.0618430545509909\\
9665.2	-0.0720848246364767\\
9665.3	-0.104326567503449\\
9665.4	-0.111828306904499\\
9665.5	-0.147375977983756\\
9665.6	-0.164857347923316\\
9665.7	-0.137856094659583\\
9665.8	-0.133295736699438\\
9665.9	-0.115319039457972\\
9666	-0.117625063365267\\
9666.1	-0.10724794390444\\
9666.2	-0.134977014260585\\
9666.3	-0.117585320655053\\
9666.4	-0.112726145562192\\
9666.5	-0.104664474494712\\
9666.6	-0.0807074391359492\\
9666.7	-0.089503630717445\\
9666.8	-0.076815427182737\\
9666.9	-0.0763947781870229\\
9667	-0.0687836292509019\\
9667.1	-0.0721797364258236\\
9667.2	-0.038822587372124\\
9667.3	-0.0561233385924425\\
9667.4	-0.0506343269935314\\
9667.6	-0.0168852919759956\\
9667.7	-0.0224684412405622\\
9667.8	0.00507002942867985\\
9667.9	-0.00916957010122132\\
9668	0.0140791287358297\\
9668.1	0.0126726284925098\\
9668.2	0.0429161082611245\\
9668.3	0.0349837426419981\\
9668.4	0.053682052925069\\
9668.5	0.0754560628738545\\
9668.6	0.120848999553345\\
9668.7	0.143354883704887\\
9668.8	0.10343824436859\\
9668.9	0.116651041429577\\
9669	0.140334521604018\\
9669.1	0.158140783640192\\
9669.2	0.157118697774422\\
9669.3	0.188042662288353\\
9669.4	0.188292734790593\\
9669.5	0.20837451387888\\
9669.6	0.236459648707751\\
9669.7	0.230821307644874\\
9669.8	0.229635001622228\\
9669.9	0.256475101134129\\
9670	0.229667266214165\\
9670.1	0.242308592498375\\
9670.2	0.2347833127169\\
9670.3	0.224280950245884\\
9670.4	0.223086587795478\\
9670.5	0.223654968247502\\
9670.6	0.227978694854755\\
9670.7	0.228873618307261\\
9670.8	0.214225519197498\\
9670.9	0.205424193836734\\
9671	0.203987928729475\\
9671.1	0.206942552989858\\
9671.2	0.193336008806\\
9671.3	0.199620029981816\\
9671.4	0.217139016560395\\
9671.5	0.210486389896687\\
9671.6	0.189864131743889\\
9671.7	0.23693270234071\\
9671.8	0.229296970688665\\
9671.9	0.227440299233422\\
9672	0.232066491777005\\
9672.1	0.214725912450376\\
9672.2	0.223647362920019\\
9672.3	0.244116232779561\\
9672.4	0.227503643203818\\
9672.5	0.233816654210386\\
9672.6	0.252049836835795\\
9672.7	0.255964699814285\\
9672.8	0.239155493240105\\
9672.9	0.227811131877388\\
9673.1	0.238198478567938\\
9673.2	0.237536562073728\\
9673.3	0.271667256380169\\
9673.4	0.262421105360772\\
9673.5	0.273714504770396\\
9673.6	0.268710847934926\\
9673.7	0.26222343977679\\
9673.8	0.268644667447006\\
9673.9	0.264931658317437\\
9674	0.2922044419538\\
9674.1	0.287831235849808\\
9674.2	0.279605476733195\\
9674.3	0.269582643453759\\
9674.4	0.237378564041137\\
9674.5	0.201211259780393\\
9674.6	0.217229653435425\\
9674.7	0.207502454219139\\
9674.8	0.212238843078012\\
9674.9	0.188977836154663\\
9675	0.15686120866485\\
9675.1	0.155683351604239\\
9675.2	0.151297351385438\\
9675.3	0.170039119893772\\
9675.4	0.142826027449701\\
9675.5	0.135253728647513\\
9675.6	0.126327992700681\\
9675.7	0.125492180110086\\
9675.8	0.136456684715085\\
9675.9	0.154368548477578\\
9676	0.13840471383628\\
9676.1	0.117231938078476\\
9676.2	0.113477868972041\\
9676.3	0.101186677344231\\
9676.4	0.0985742840803141\\
9676.5	0.127330609171622\\
9676.6	0.106608829904872\\
9676.7	0.122993124998175\\
9676.8	0.115423168459529\\
9677	0.128123700009382\\
9677.1	0.1072121624602\\
9677.2	0.103392179138609\\
9677.3	0.103636769819786\\
9677.4	0.097820985945873\\
9677.5	0.0693380144311959\\
9677.6	0.0914034258366883\\
9677.7	0.117197545179806\\
9677.8	0.133806200265099\\
9677.9	0.140483253468119\\
9678	0.157145907038284\\
9678.1	0.145731181446536\\
9678.2	0.157886917491851\\
9678.3	0.146555264918788\\
9678.4	0.143557530824182\\
9678.5	0.123617208182623\\
9678.6	0.122458491376165\\
9678.7	0.133219839264711\\
9678.9	0.134489361973465\\
9679	0.101585109621738\\
9679.1	0.130145260896825\\
9679.2	0.143745519282675\\
9679.3	0.138309923391716\\
9679.4	0.161077159367778\\
9679.5	0.173530900014157\\
9679.6	0.173767902377222\\
9679.7	0.152735422776459\\
9679.8	0.123679001844721\\
9679.9	0.136675351554004\\
9680	0.144325963030496\\
9680.2	0.199941578201106\\
9680.3	0.254261381229298\\
9680.5	0.261226309075937\\
9680.6	0.294057266999516\\
9680.7	0.272306161024972\\
9680.8	0.305194183574713\\
9680.9	0.311513424749137\\
9681	0.311568394979986\\
9681.1	0.303032506988529\\
9681.2	0.302272720722613\\
9681.3	0.279507729248508\\
9681.4	0.295089030725649\\
9681.5	0.286178426687911\\
9681.7	0.309032256864157\\
9681.8	0.323433806344838\\
9681.9	0.297859215848803\\
9682	0.319131062833549\\
9682.1	0.31134933321664\\
9682.2	0.299759101988457\\
9682.3	0.289497668338299\\
9682.4	0.291226407169233\\
9682.5	0.286048714151548\\
9682.6	0.233111664974786\\
9682.7	0.254559497992886\\
9682.8	0.2635168497618\\
9682.9	0.250809222099633\\
9683	0.245410421386623\\
9683.1	0.246429381175403\\
9683.2	0.245510055352497\\
9683.3	0.247550926587792\\
9683.4	0.26873025920213\\
9683.5	0.297746071833899\\
9683.6	0.301256619208289\\
9683.7	0.319512420017418\\
9683.8	0.330255076343747\\
9683.9	0.32324435823466\\
9684	0.336753571908048\\
9684.1	0.341143726327573\\
9684.2	0.341575130591082\\
9684.3	0.315024196583181\\
9684.4	0.318500637655234\\
9684.5	0.333523982772022\\
9684.6	0.364751961295042\\
9684.7	0.373760979404324\\
9684.8	0.404854485823307\\
9684.9	0.404194994467616\\
9685	0.430229998277355\\
9685.1	0.4219172139492\\
9685.2	0.407536280396016\\
9685.3	0.381650776296738\\
9685.4	0.400338631716295\\
9685.5	0.369200149567405\\
9685.6	0.371477991780921\\
9685.7	0.388053047510766\\
9685.8	0.408742224415619\\
9685.9	0.421629142132588\\
9686	0.428083157548826\\
9686.1	0.405109615250694\\
9686.2	0.401535038132351\\
9686.3	0.418581877676843\\
9686.4	0.426448299973345\\
9686.5	0.450904090203039\\
9686.6	0.484971462299654\\
9686.7	0.488584467384499\\
9686.8	0.485535906258519\\
9686.9	0.494804803982333\\
9687	0.48333594489668\\
9687.1	0.50315913970735\\
9687.2	0.535811859150272\\
9687.3	0.526556690783764\\
9687.4	0.523038081477353\\
9687.5	0.49505395806591\\
9687.6	0.465359550336871\\
9687.7	0.456449919513034\\
9687.8	0.445315977156497\\
9687.9	0.443466353295662\\
9688	0.420882264112151\\
9688.1	0.401899775935817\\
9688.2	0.399965060320028\\
9688.3	0.376636681929085\\
9688.4	0.366138558871171\\
9688.5	0.371488581236918\\
9688.6	0.368236630638421\\
9688.7	0.389007044499522\\
9688.8	0.41204991765153\\
9688.9	0.400989481742727\\
9689	0.399760053915088\\
9689.1	0.411445989353524\\
9689.2	0.392723683489749\\
9689.3	0.3946735001864\\
9689.4	0.3987948691356\\
9689.5	0.379640547522285\\
9689.6	0.399878657191948\\
9689.7	0.388402941849563\\
9689.8	0.399234089778474\\
9689.9	0.427090343102464\\
9690	0.4109976841155\\
9690.1	0.413156157454068\\
9690.2	0.42662683389608\\
9690.3	0.447337974623224\\
9690.4	0.470334755156728\\
9690.5	0.461795022216393\\
9690.6	0.448904743861931\\
9690.7	0.461992460615875\\
9690.8	0.480434827188219\\
9690.9	0.476083065164858\\
9691	0.492049793927436\\
9691.1	0.469593291238198\\
9691.2	0.490391362529408\\
9691.3	0.471466778744798\\
9691.4	0.48152355550701\\
9691.5	0.487571029843821\\
9691.6	0.492006367983777\\
9691.7	0.525882002835715\\
9691.8	0.512279551297979\\
9691.9	0.539019891073622\\
9692	0.535731382742597\\
9692.1	0.530142768033329\\
9692.2	0.53652117306774\\
9692.3	0.555180144810947\\
9692.4	0.532517992249268\\
9692.5	0.503370076174178\\
9692.6	0.497637265132653\\
9692.7	0.541494097691611\\
9692.8	0.526802094194863\\
9692.9	0.530003833906449\\
9693	0.499729446795754\\
9693.1	0.497181649931008\\
9693.2	0.489740504004658\\
9693.3	0.484309105348075\\
9693.4	0.485420894627168\\
9693.5	0.465007162956681\\
9693.6	0.458898810567916\\
9693.7	0.41548533945388\\
9693.8	0.403975011529838\\
9693.9	0.425868853211796\\
9694	0.420108257849279\\
9694.1	0.438858215915388\\
9694.2	0.403552713883983\\
9694.3	0.409041942426484\\
9694.4	0.403860766229627\\
9694.5	0.378933342466553\\
9694.6	0.340016491847564\\
9694.7	0.323687099094968\\
9694.8	0.316163640529339\\
9694.9	0.319171762914266\\
9695	0.326946035391302\\
9695.1	0.349880665076853\\
9695.2	0.313916544004314\\
9695.3	0.31202184860922\\
9695.5	0.32096008256849\\
9695.6	0.299469191080789\\
9695.7	0.238509086057093\\
9695.8	0.231723872873772\\
9695.9	0.202653894715695\\
9696	0.21576647634356\\
9696.1	0.239666073914123\\
9696.2	0.217060314635091\\
9696.3	0.235543143475297\\
9696.4	0.251078482253433\\
9696.5	0.226204801330823\\
9696.6	0.200046814732559\\
9696.7	0.187992961942655\\
9696.8	0.158299000433544\\
9696.9	0.165750665473752\\
9697	0.155560976541892\\
9697.1	0.183298147554524\\
9697.2	0.163154278678121\\
9697.3	0.152240801133303\\
9697.4	0.183943002261003\\
9697.5	0.164499474198237\\
9697.6	0.113070948036693\\
9697.7	0.0842995850380248\\
9697.8	0.0809758984032669\\
9697.9	0.107005404324809\\
9698	0.0980657546242583\\
9698.1	0.103280462866678\\
9698.2	0.07360244766096\\
9698.3	0.0590053607211303\\
9698.4	0.0469563578953966\\
9698.5	0.00957799017487559\\
9698.6	0.01973396953872\\
9698.7	0.0049337710133841\\
9698.8	-0.00275677978788735\\
9699	-0.0244946485927358\\
9699.1	-0.0394530238718289\\
9699.2	-0.0470526174667611\\
9699.3	-0.074611657195419\\
9699.4	-0.0687846264681866\\
9699.5	-0.084790736580544\\
9699.6	-0.0914066128534614\\
9699.7	-0.0947873508757766\\
9699.8	-0.0954057736071263\\
9699.9	-0.125540046383321\\
9700	-0.148219484437504\\
9700.1	-0.142016307205267\\
9700.2	-0.115616416358534\\
9700.3	-0.115756272527506\\
9700.4	-0.123665314557002\\
9700.5	-0.113251938204485\\
9700.6	-0.112270450086726\\
9700.7	-0.153131753631897\\
9700.8	-0.168924615269134\\
9700.9	-0.167045360924021\\
9701	-0.168633323844915\\
9701.1	-0.173327363720091\\
9701.2	-0.208669467854634\\
9701.3	-0.212427157825005\\
9701.4	-0.226621128187617\\
9701.5	-0.217050222929174\\
9701.7	-0.2425920437272\\
9701.8	-0.263106571688695\\
9702	-0.262147978188295\\
9702.1	-0.227924348519082\\
9702.2	-0.244275042221489\\
9702.3	-0.234626296360148\\
9702.4	-0.220389858044655\\
9702.5	-0.207690253486362\\
9702.6	-0.22415438731332\\
9702.7	-0.220189936613679\\
9702.8	-0.230575304694867\\
9702.9	-0.249260472884998\\
9703	-0.263546921156376\\
9703.1	-0.257929330198749\\
9703.2	-0.282375255153966\\
9703.4	-0.235381721840895\\
9703.5	-0.218787421446905\\
9703.6	-0.198821060206683\\
9703.7	-0.21322842126574\\
9703.8	-0.192861294292015\\
9703.9	-0.182327879803779\\
9704	-0.187872535338101\\
9704.1	-0.214866460129997\\
9704.2	-0.221320241882495\\
9704.3	-0.220874976421328\\
9704.4	-0.200859314614718\\
9704.5	-0.206058403178758\\
9704.6	-0.240126168628194\\
9704.7	-0.251620655470106\\
9704.8	-0.264694536779643\\
9704.9	-0.260457709424372\\
9705	-0.251102966725739\\
9705.1	-0.249571732236291\\
9705.2	-0.25487189685191\\
9705.3	-0.262857344152508\\
9705.4	-0.276830925753529\\
9705.5	-0.254271219613656\\
9705.6	-0.235249609397215\\
9705.7	-0.243200566366795\\
9705.8	-0.190539391005586\\
9705.9	-0.203161760910007\\
9706	-0.19887502837264\\
9706.1	-0.199308686995209\\
9706.2	-0.183885368311167\\
9706.3	-0.171414006050327\\
9706.4	-0.157205187695581\\
9706.5	-0.156255945870726\\
9706.6	-0.164434421165424\\
9706.8	-0.122658354386658\\
9706.9	-0.159188652820376\\
9707	-0.158926504032934\\
9707.1	-0.179266507288048\\
9707.2	-0.173834397339306\\
9707.3	-0.17060556686738\\
9707.4	-0.143473514366633\\
9707.5	-0.159982572857189\\
9707.6	-0.163012697032173\\
9707.7	-0.158678423007586\\
9707.9	-0.102348455435276\\
9708	-0.115621554203244\\
9708.1	-0.114703905184797\\
9708.2	-0.115590130664714\\
9708.3	-0.141603711470452\\
9708.4	-0.149107861543598\\
9708.5	-0.144899054412235\\
9708.6	-0.16461621011149\\
9708.7	-0.19202724083334\\
9708.8	-0.165735558086453\\
9708.9	-0.168219982711889\\
9709	-0.160450572717309\\
9709.1	-0.165809140176862\\
9709.2	-0.159010248893537\\
9709.3	-0.164392055981807\\
9709.4	-0.147319821579003\\
9709.5	-0.134689594007796\\
9709.6	-0.0957472902609879\\
9709.7	-0.066558551556227\\
9709.8	-0.0435129527559184\\
9709.9	-0.00609360310954798\\
9710	0.00370820423449914\\
9710.1	-0.0256045631085726\\
9710.2	-0.0334483205388096\\
9710.3	-0.0582004266725562\\
9710.4	-0.0758867404911143\\
9710.6	-0.117344613043315\\
9710.7	-0.0711691151263949\\
9710.8	-0.0836401348842628\\
9710.9	-0.121317394768994\\
9711	-0.122804730601274\\
9711.1	-0.130758061315646\\
9711.2	-0.0997585814293416\\
9711.3	-0.132156973997553\\
9711.4	-0.122671471304784\\
9711.5	-0.10669650777163\\
9711.6	-0.108910520270001\\
9711.7	-0.148264025254321\\
9711.8	-0.16137619381152\\
9711.9	-0.167483552235353\\
9712	-0.160879314898921\\
9712.1	-0.171540182158424\\
9712.2	-0.176631514857945\\
9712.3	-0.193670375389047\\
9712.4	-0.201497591022417\\
9712.5	-0.204765498574488\\
9712.6	-0.224621125502381\\
9712.7	-0.183166854923911\\
9712.8	-0.166182005581504\\
9712.9	-0.197032941141515\\
9713	-0.197524850771515\\
9713.1	-0.199751372105311\\
9713.2	-0.178477251107324\\
9713.3	-0.165862738114811\\
9713.4	-0.188144515104796\\
9713.5	-0.219844261771868\\
9713.6	-0.22226275560206\\
9713.7	-0.233227069662462\\
9713.8	-0.208542712434792\\
9713.9	-0.212332788110871\\
9714	-0.198568815267208\\
9714.1	-0.181299662848687\\
9714.2	-0.186511821741078\\
9714.3	-0.183016311388201\\
9714.4	-0.208342235893724\\
9714.5	-0.223964739820076\\
9714.6	-0.226334074701299\\
9714.7	-0.227197352161966\\
9714.8	-0.190440080339613\\
9714.9	-0.199771316150873\\
9715	-0.190771603411122\\
9715.1	-0.179741905039918\\
9715.2	-0.164283180311031\\
9715.3	-0.142091670253649\\
9715.4	-0.131883865848067\\
9715.5	-0.140285223849787\\
9715.6	-0.111895399622881\\
9715.7	-0.0695202112055995\\
9715.8	-0.0355241663401102\\
9715.9	-0.0385833315831405\\
9716	-0.0556703414222284\\
9716.1	-0.0653671265918092\\
9716.2	-0.0797869866655674\\
9716.3	-0.0815069229101937\\
9716.4	-0.0928437381389813\\
9716.5	-0.101802738148763\\
9716.6	-0.0882241140607221\\
9716.7	-0.0667373164651508\\
9716.8	-0.0650927968745236\\
9716.9	-0.0617595958919992\\
9717	-0.0641471479830216\\
9717.1	-0.0465848448602628\\
9717.2	-0.0434984327002894\\
9717.4	-0.0781487829335674\\
9717.6	-0.105053562767353\\
9717.7	-0.0924052370955906\\
9717.8	-0.0684620336232911\\
9717.9	-0.0906476673444558\\
9718	-0.0787300465617591\\
9718.1	-0.117208304096494\\
9718.2	-0.100153177598258\\
9718.3	-0.106526343995938\\
9718.4	-0.0980465582961187\\
9718.5	-0.116191281758802\\
9718.6	-0.109391436903024\\
9718.7	-0.133052822902755\\
9718.8	-0.140945135650327\\
9718.9	-0.17076158603777\\
9719	-0.186181659195427\\
9719.1	-0.157479642972248\\
9719.2	-0.165122102385794\\
9719.3	-0.150379648795933\\
9719.4	-0.186222167585584\\
9719.5	-0.196414855683543\\
9719.6	-0.188170155686748\\
9719.7	-0.202207480788275\\
9719.8	-0.207030747307726\\
9719.9	-0.202264992676646\\
9720	-0.208913685974039\\
9720.1	-0.226206273891876\\
9720.2	-0.188080592035476\\
9720.3	-0.188448910748775\\
9720.4	-0.174998152653643\\
9720.5	-0.153511736079963\\
9720.6	-0.148670304133702\\
9720.7	-0.166458037292614\\
9720.8	-0.16328114441967\\
9720.9	-0.194364169185064\\
9721	-0.193974007559518\\
9721.1	-0.196087148631705\\
9721.2	-0.211868201191464\\
9721.3	-0.246425735373123\\
9721.4	-0.246299819209526\\
9721.5	-0.275265642303566\\
9721.6	-0.264484729366814\\
9721.7	-0.249226746480417\\
9721.8	-0.225354621981751\\
9721.9	-0.233996398370437\\
9722	-0.231096868039458\\
9722.1	-0.249374068305769\\
9722.2	-0.251660356547291\\
9722.3	-0.213925172560266\\
9722.4	-0.198838912121573\\
9722.5	-0.208441864593624\\
9722.6	-0.197479321252104\\
9722.7	-0.193152697327605\\
9722.8	-0.172998193458625\\
9723	-0.155598564921092\\
9723.1	-0.131855047598947\\
9723.2	-0.122149953505868\\
9723.3	-0.119505674321772\\
9723.4	-0.142219271552676\\
9723.5	-0.151241817407936\\
9723.6	-0.134735364483276\\
9723.7	-0.122115932968882\\
9723.8	-0.107773561281647\\
9723.9	-0.105362893635174\\
9724	-0.0785442265078018\\
9724.1	-0.0761785469003371\\
9724.2	-0.0495526643535413\\
9724.3	-0.0346601430592273\\
9724.4	-0.0512743082272209\\
9724.5	-0.0425164310199762\\
9724.6	-0.0420836231878639\\
9724.7	-0.0452573310740263\\
9724.8	-0.0313184331826051\\
9724.9	-0.0233172440784983\\
9725	-0.0102506551374972\\
9725.1	-0.0408744848482456\\
9725.2	-0.0846764384332346\\
9725.3	-0.0970924246485083\\
9725.4	-0.084233639689046\\
9725.5	-0.103981703294266\\
9725.6	-0.0894086042044364\\
9725.7	-0.0640568206290482\\
9725.8	-0.0528088835508242\\
9725.9	-0.0444197842571157\\
9726	-0.0599880813715572\\
9726.1	-0.0487247380460758\\
9726.2	-0.0320229667886451\\
9726.3	-0.0261224345740629\\
9726.4	-0.043863342360055\\
9726.5	-0.0139963590318075\\
9726.6	-0.0338664703303948\\
9726.7	-0.000372858619812177\\
9726.8	0.0158052661754482\\
9727	0.0333256143749168\\
9727.1	0.0499133104367502\\
9727.2	0.0434195670768531\\
9727.3	0.052564457500921\\
9727.4	0.0365909501579154\\
9727.5	0.00758228627091739\\
9727.6	0.0339943604958535\\
9727.7	0.0239757794570323\\
9727.8	0.0491580794368929\\
9727.9	0.0587967603623838\\
9728	0.06356875586971\\
9728.1	0.0548996211273334\\
9728.2	0.0474516246104031\\
9728.3	0.042411785609147\\
9728.4	0.0556798702091328\\
9728.5	0.0506066027010093\\
9728.6	0.0412932661547529\\
9728.7	0.0637840452072851\\
9728.8	0.0749487135672098\\
9728.9	0.0887835218854889\\
9729	0.0994472262100317\\
9729.1	0.105522992958868\\
9729.2	0.119149375530469\\
9729.3	0.12381338497471\\
9729.4	0.142880513751152\\
9729.5	0.126393774702592\\
9729.6	0.122317889288752\\
9729.7	0.130302082881826\\
9729.8	0.134931313667039\\
9729.9	0.121839494093365\\
9730	0.126891507436085\\
9730.1	0.124757723493531\\
9730.2	0.140430670699061\\
9730.3	0.141963765343462\\
9730.4	0.155819310542938\\
9730.5	0.157766247601103\\
9730.6	0.155673273395223\\
9730.7	0.14805299001091\\
9730.8	0.13465635963621\\
9730.9	0.146600754942483\\
9731	0.137084133324606\\
9731.1	0.144040707407839\\
9731.2	0.131103247205829\\
9731.3	0.111927767236921\\
9731.4	0.0849361157070234\\
9731.5	0.0836416806869238\\
9731.6	0.0761392177610105\\
9731.7	0.0532296619367116\\
9731.8	0.0516981785167445\\
9731.9	0.0810237502828386\\
9732.1	0.0630847281681781\\
9732.2	0.0769365448159078\\
9732.3	0.0396204330900218\\
9732.5	0.0517879921626445\\
9732.6	0.0347751153367426\\
9732.7	0.0208285501867067\\
9732.8	0.015273550981874\\
9732.9	0.00508731321133382\\
9733	0.0573535282783268\\
9733.1	0.0489085982208053\\
9733.2	0.0676660154986166\\
9733.3	0.0311369850387564\\
9733.4	0.0385085232046549\\
9733.5	0.0565766663712566\\
9733.6	0.0453017450727202\\
9733.7	0.0596509054048511\\
9733.8	0.0556395467028779\\
9733.9	0.0579260726481152\\
9734	0.0694517815372819\\
9734.1	0.0537792579543748\\
9734.2	0.0415986233310832\\
9734.3	0.0546865439573594\\
9734.4	0.0351735462008946\\
9734.5	0.0533666202263703\\
9734.6	0.0379050830943015\\
9734.7	0.0448304333458509\\
9734.8	0.0631849135188531\\
9734.9	0.0764941194483981\\
9735	0.0869541437150474\\
9735.1	0.0785515402621968\\
9735.2	0.0962058355180488\\
9735.3	0.10959970388285\\
9735.4	0.0810593095811782\\
9735.5	0.102213291293083\\
9735.6	0.0929738551512855\\
9735.7	0.136939607844397\\
9735.8	0.143841473915018\\
9735.9	0.147227745939745\\
9736	0.184340973757571\\
9736.1	0.189090645490069\\
9736.2	0.219242208104333\\
9736.3	0.225101308771627\\
9736.4	0.235503944095399\\
9736.5	0.260051925226435\\
9736.6	0.302518170925396\\
9736.7	0.303835548618736\\
9736.8	0.298109004846992\\
9736.9	0.331616959376333\\
9737.1	0.34888719776427\\
9737.2	0.350623150481624\\
9737.3	0.334963728784714\\
9737.4	0.315041023237427\\
9737.5	0.307057519075897\\
9737.6	0.287955827348924\\
9737.7	0.318258635252278\\
9737.8	0.317303318148333\\
9737.9	0.303816809744603\\
9738	0.284583260236104\\
9738.1	0.2852473253879\\
9738.2	0.272024382948075\\
9738.3	0.271181378337133\\
9738.4	0.253966646723711\\
9738.5	0.245598277169847\\
9738.6	0.245639605593169\\
9738.7	0.260716202543335\\
9738.8	0.241467474010278\\
9738.9	0.216590286399878\\
9739	0.198829416438457\\
9739.1	0.191527255539768\\
9739.2	0.219488761122193\\
9739.3	0.228265235000435\\
9739.4	0.23257107462814\\
9739.5	0.207170216388477\\
9739.6	0.198636111752421\\
9739.7	0.198125119106408\\
9739.8	0.179700502401829\\
9739.9	0.167517695021161\\
9740	0.159078997367033\\
9740.1	0.173253136797939\\
9740.2	0.192632334814334\\
9740.3	0.177617438279412\\
9740.4	0.185256348351686\\
9740.5	0.160725787511183\\
9740.6	0.154793147097735\\
9740.7	0.143111251692972\\
9740.8	0.165835631534719\\
9740.9	0.150783166285692\\
9741	0.182396327934839\\
9741.1	0.177492692462693\\
9741.2	0.199766689367607\\
9741.3	0.181922001222119\\
9741.4	0.188544256319801\\
9741.5	0.169674496206426\\
9741.6	0.162552832958681\\
9741.7	0.152976021443465\\
9741.8	0.138916388807047\\
9741.9	0.136319847508275\\
9742	0.119739390782343\\
9742.1	0.11415974657757\\
9742.2	0.0986653850395669\\
9742.3	0.104646154539296\\
9742.4	0.0867506847480399\\
9742.5	0.0926151729127014\\
9742.6	0.105157405552745\\
9742.7	0.087524795670106\\
9742.8	0.0848273893461737\\
9742.9	0.0578537297351431\\
9743	0.043057101269369\\
9743.1	0.0434686108237656\\
9743.2	0.0454650792435132\\
9743.3	0.0640338642642746\\
9743.4	0.0493432484636287\\
9743.5	0.0430447026792535\\
9743.7	0.0206725291154726\\
9743.8	0.0291474830446532\\
9743.9	0.0280255819434387\\
9744	0.0167439056713192\\
9744.1	0.0208080674929079\\
9744.2	0.0524401108850725\\
9744.3	0.0330583141185343\\
9744.4	0.0550118728369853\\
9744.5	0.031992246680602\\
9744.6	0.0230864096483856\\
9744.7	0.00955211665132083\\
9744.8	0.0310994820465567\\
9744.9	0.0399103009494866\\
9745	0.0086516301271331\\
9745.1	0.038974661825705\\
9745.2	0.0450495683126064\\
9745.3	0.0394882388245605\\
9745.4	0.0475980280498334\\
9745.5	0.0701438268479251\\
9745.6	0.0708267645331944\\
9745.7	0.0744662566266925\\
9745.8	0.0678030253693578\\
9745.9	0.071514941406349\\
9746	0.0679486979406647\\
9746.1	0.0454293196326034\\
9746.2	0.0546553900803701\\
9746.3	0.0575269662640494\\
9746.4	0.0749305479948816\\
9746.5	0.0620124218039564\\
9746.6	0.0605159289025323\\
9746.7	0.076809156787931\\
9746.8	0.0678999564606784\\
9746.9	0.0469826843709598\\
9747	0.0331420971942862\\
9747.1	0.0147862059748149\\
9747.2	0.0104917771059263\\
9747.3	-0.00685817583507742\\
9747.4	-0.0121843349679693\\
9747.5	0.00480596128545585\\
9747.6	-0.0112540853388055\\
9747.7	0.00252308558992809\\
9747.8	0.0115802069176425\\
9747.9	0.0287228945817333\\
9748	0.057594316178438\\
9748.1	0.0461504802970012\\
9748.2	0.0624305507280951\\
9748.3	0.100096044769089\\
9748.4	0.106953544220232\\
9748.5	0.0997313614407176\\
9748.6	0.160660175077282\\
9748.7	0.173538223583819\\
9748.8	0.174328314258673\\
9748.9	0.165029403800872\\
9749	0.165827984728821\\
9749.1	0.163156061946211\\
9749.2	0.143175346784119\\
9749.3	0.148558136075735\\
9749.4	0.151705878333814\\
9749.5	0.151743740603706\\
9749.6	0.132905071655841\\
9749.7	0.109021278554792\\
9749.8	0.0930107801705162\\
9749.9	0.101858351126793\\
9750	0.108190708706388\\
9750.1	0.122353254730115\\
9750.2	0.146846107478268\\
9750.3	0.121025589642159\\
9750.4	0.132724527638857\\
9750.5	0.110685173172897\\
9750.6	0.0856920572878153\\
9750.7	0.108996385426508\\
9750.8	0.107772239811311\\
9750.9	0.155326040612636\\
9751	0.150572768361599\\
9751.1	0.16125268514952\\
9751.2	0.170428993767928\\
9751.3	0.161590562647689\\
9751.4	0.160506558093402\\
9751.5	0.166184883697497\\
9751.6	0.199514947160424\\
9751.7	0.203857402026188\\
9751.9	0.164456239153878\\
9752	0.168712299635445\\
9752.1	0.140252132705427\\
9752.2	0.134302477574238\\
9752.3	0.16429309112209\\
9752.4	0.151011706768259\\
9752.5	0.144318360293255\\
9752.6	0.145061693714524\\
9752.7	0.150994222662121\\
9752.8	0.166351357682288\\
9752.9	0.166054054530832\\
9753	0.208672019040023\\
9753.1	0.221374032284075\\
9753.2	0.237922540558429\\
9753.3	0.232312193911639\\
9753.4	0.277707500150427\\
9753.5	0.287234244366118\\
9753.6	0.279056174756988\\
9753.7	0.269485750741296\\
9753.8	0.264792524198128\\
9753.9	0.273961796056028\\
9754	0.27807187041617\\
9754.1	0.302505600675431\\
9754.3	0.297641223311075\\
9754.4	0.289663712514084\\
9754.5	0.294567910013939\\
9754.6	0.312419635425613\\
9754.7	0.292245993898177\\
9754.8	0.287448243103427\\
9754.9	0.299902494001799\\
9755	0.329224047383832\\
9755.1	0.314105274512258\\
9755.2	0.295654263478355\\
9755.3	0.282433012846013\\
9755.4	0.278326486468359\\
9755.5	0.23577420352558\\
9755.6	0.232186808489132\\
9755.7	0.242388200407731\\
9755.8	0.246230897715577\\
9755.9	0.223362338567313\\
9756	0.225035633424341\\
9756.1	0.213222116110046\\
9756.2	0.208594911007822\\
9756.3	0.216961714329955\\
9756.4	0.229831875778473\\
9756.5	0.226920233360943\\
9756.6	0.227467055166926\\
9756.7	0.199283255835326\\
9756.8	0.218387360613633\\
9756.9	0.192966693113704\\
9757.1	0.184085230461278\\
9757.2	0.194764520987519\\
9757.3	0.207766346709832\\
9757.4	0.196465988403361\\
9757.5	0.19598779811713\\
9757.6	0.225634833774166\\
9757.7	0.272267134756476\\
9757.8	0.267030036071446\\
9757.9	0.257150642913984\\
9758	0.227325059484428\\
9758.1	0.200458848825292\\
9758.2	0.228334892359271\\
9758.3	0.209924797307394\\
9758.4	0.241275071290147\\
9758.5	0.25915775714202\\
9758.6	0.253950855018047\\
9758.7	0.265685592867158\\
9758.8	0.270789785150555\\
9758.9	0.272726518627678\\
9759	0.267927929240614\\
9759.1	0.244885813763176\\
9759.2	0.233373618786572\\
9759.4	0.215479710335785\\
9759.5	0.224658695540711\\
9759.6	0.21434918000341\\
9759.7	0.189265850176525\\
9759.8	0.171120672319375\\
9759.9	0.185623619699982\\
9760	0.202547204964503\\
9760.1	0.212185152653547\\
9760.2	0.217670719070156\\
9760.3	0.218961431046409\\
9760.4	0.227996604962755\\
9760.5	0.249262719553371\\
9760.6	0.222656201529389\\
9760.7	0.225154955953258\\
9760.9	0.195744837177699\\
9761	0.194081381176147\\
9761.1	0.188123414096481\\
9761.2	0.202172985240395\\
9761.3	0.186581972802742\\
9761.4	0.192651120869414\\
9761.5	0.211521331182666\\
9761.6	0.202523253579784\\
9761.7	0.214211431497461\\
9761.8	0.218835169851445\\
9761.9	0.233042725298219\\
9762	0.254217578129101\\
9762.1	0.256826661316154\\
9762.2	0.279068922434817\\
9762.3	0.281492607666223\\
9762.5	0.274090854896713\\
9762.6	0.298693679600547\\
9762.7	0.294123113077148\\
9762.8	0.321894748140039\\
9762.9	0.30391388697717\\
9763	0.290660666903932\\
9763.1	0.283875187526064\\
9763.2	0.30332090907541\\
9763.3	0.249597929852825\\
9763.4	0.256795337269068\\
9763.5	0.242253414109655\\
9763.6	0.225464088314766\\
9763.7	0.235915009567179\\
9763.8	0.217563522241107\\
9763.9	0.224327292688031\\
9764	0.192954762411318\\
9764.1	0.190630488083116\\
9764.2	0.205643346631405\\
9764.3	0.208782488465658\\
9764.4	0.215108838905508\\
9764.5	0.220222970519899\\
9764.6	0.223319930759317\\
9764.7	0.218736013466696\\
9764.8	0.231758804822675\\
9764.9	0.205671878475187\\
9765	0.214698753527045\\
9765.1	0.199556681394824\\
9765.2	0.181840534487492\\
9765.3	0.15497702094035\\
9765.4	0.162004249943493\\
9765.5	0.170250520783156\\
9765.6	0.183624527484426\\
9765.7	0.174200196552192\\
9765.8	0.167048170644193\\
9765.9	0.172349832413602\\
9766	0.164785341488823\\
9766.1	0.141831079210533\\
9766.2	0.110092340370102\\
9766.3	0.108418378122224\\
9766.4	0.100171617028536\\
9766.5	0.0950287015257345\\
9766.6	0.100607692455014\\
9766.7	0.0928939454352076\\
9766.8	0.0654992018007761\\
9766.9	0.048627218719048\\
9767	0.0387318669345404\\
9767.1	0.0172587063043466\\
9767.2	-0.00886714995249349\\
9767.3	0.0221740407541802\\
9767.4	0.0182184208479157\\
9767.5	0.0469259628825967\\
9767.6	0.0869067987478047\\
9767.7	0.0912235864834656\\
9767.8	0.0536633829251514\\
9767.9	0.0401529922582995\\
9768.1	0.00682272935227957\\
9768.2	-0.00498005952613312\\
9768.3	-0.0106797227854258\\
9768.4	-0.0360040701216349\\
9768.5	-0.0805638329075009\\
9768.6	-0.0999365158459113\\
9768.7	-0.0933846237530815\\
9768.8	-0.113235361110128\\
9768.9	-0.107370836476548\\
9769	-0.139794559834627\\
9769.1	-0.138293730198711\\
9769.2	-0.142282631490161\\
9769.3	-0.175514002985437\\
9769.4	-0.161150922067463\\
9769.5	-0.1729924223946\\
9769.6	-0.166897230335962\\
9769.7	-0.177334300738949\\
9769.8	-0.162235090279864\\
9769.9	-0.151619220654538\\
9770	-0.167816406454222\\
9770.1	-0.182797430015853\\
9770.2	-0.205675712624725\\
9770.3	-0.186410692935169\\
9770.4	-0.178182643026958\\
9770.5	-0.213451147261367\\
9770.6	-0.213099423694075\\
9770.7	-0.221374263181133\\
9770.8	-0.205978165318811\\
9770.9	-0.203868336235246\\
9771	-0.195894825767027\\
9771.1	-0.19429268976819\\
9771.2	-0.183791042050871\\
9771.3	-0.157835697935298\\
9771.4	-0.159185942473414\\
9771.5	-0.173508741074329\\
9771.6	-0.197915468976134\\
9771.7	-0.194435464749404\\
9771.8	-0.180575486248927\\
9771.9	-0.184546055497776\\
9772	-0.178799761577466\\
9772.1	-0.161843795211098\\
9772.2	-0.160609474834928\\
9772.3	-0.175159851589342\\
9772.4	-0.202333360013654\\
9772.5	-0.204107107407253\\
9772.6	-0.230534658650868\\
9772.7	-0.234693248328767\\
9772.8	-0.252547529202275\\
9772.9	-0.244738936418798\\
9773	-0.212955907811192\\
9773.1	-0.21391306375881\\
9773.2	-0.186870762261606\\
9773.3	-0.16581760522422\\
9773.4	-0.142999890369538\\
9773.5	-0.136386145508368\\
9773.6	-0.108256820312818\\
9773.7	-0.123250205009754\\
9773.8	-0.143880105140852\\
9773.9	-0.112167348479488\\
9774	-0.107504105961198\\
9774.1	-0.104474669657066\\
9774.2	-0.0948590906518803\\
9774.3	-0.0824252314778278\\
9774.4	-0.0673134993412532\\
9774.5	-0.0550492274087446\\
9774.6	-0.0542157653198956\\
9774.7	-0.084785304050456\\
9774.8	-0.0617828847316559\\
9774.9	-0.0958180391644419\\
9775	-0.111431054287095\\
9775.1	-0.124005924099038\\
9775.2	-0.151790062296641\\
9775.3	-0.144841924255161\\
9775.4	-0.150993755718446\\
9775.5	-0.130176801761991\\
9775.6	-0.130562630080021\\
9775.7	-0.138188267581427\\
9775.8	-0.15138264075722\\
9775.9	-0.137347584339295\\
9776	-0.132964777578309\\
9776.1	-0.132868978178522\\
9776.2	-0.11553777635163\\
9776.3	-0.139840736477709\\
9776.5	-0.134797078826523\\
9776.6	-0.102730861935925\\
9776.7	-0.106159289876814\\
9776.8	-0.0855261199230881\\
9776.9	-0.0915164437301428\\
9777	-0.10683989493009\\
9777.1	-0.0963296231093409\\
9777.2	-0.0588463860767661\\
9777.3	-0.0527346789313015\\
9777.4	-0.0580606643779902\\
9777.5	-0.0705418781417393\\
9777.6	-0.045041823419524\\
9777.7	-0.044904046546435\\
9777.8	-0.0706498636463948\\
9777.9	-0.0894298081420857\\
9778	-0.116719355337409\\
9778.1	-0.0993907022439089\\
9778.2	-0.0878996210940386\\
9778.3	-0.108270514723699\\
9778.4	-0.10807588139869\\
9778.5	-0.104285035980865\\
9778.6	-0.11360759497984\\
9778.7	-0.0854795957129681\\
9778.8	-0.0699913456028298\\
9778.9	-0.0584900340963941\\
9779	-0.0365677012305241\\
9779.2	-0.0429809688830574\\
9779.3	-0.0422059618140338\\
9779.4	-0.0548484843402548\\
9779.5	-0.0583028551027382\\
9779.6	-0.0760532679123571\\
9779.7	-0.0508400798807997\\
9779.8	-0.0366908286214311\\
9779.9	-0.0171227612590883\\
9780	-0.00938735243835254\\
9780.1	0.0153559123209561\\
9780.2	0.0221999356763263\\
9780.3	0.0638872453328077\\
9780.4	0.0743024097791931\\
9780.5	0.0421449756231596\\
9780.6	0.0781088003823243\\
9780.7	0.0712981849355856\\
9780.8	0.0680485876255261\\
9780.9	0.112422184432944\\
9781	0.113281456044206\\
9781.1	0.0933178445084195\\
9781.2	0.105955916522362\\
9781.3	0.110181515821751\\
9781.4	0.102269506924131\\
9781.5	0.0974372512082482\\
9781.6	0.0714802320781018\\
9781.7	0.0668510560044524\\
9781.8	0.0555579710980965\\
9781.9	0.0574789904840145\\
9782	0.0293955611632555\\
9782.1	0.040889210995374\\
9782.2	0.0843411176574591\\
9782.3	0.0542618538474926\\
9782.4	0.0342894937930396\\
9782.5	0.024587757208792\\
9782.6	0.0330363434932224\\
9782.7	0.0387224670994328\\
9782.8	0.0283398659375962\\
9782.9	0.0363613416266162\\
9783	0.0401612677942467\\
9783.1	0.0474259021739272\\
9783.2	0.063219473366189\\
9783.3	0.0609823584691185\\
9783.4	0.0771235498941678\\
9783.5	0.0710621406597056\\
9783.6	0.0624651382840966\\
9783.7	0.0745648826887191\\
9783.8	0.0780686955258716\\
9783.9	0.0564867897464865\\
9784	0.0790789807051624\\
9784.1	0.0754015012316813\\
9784.2	0.054841570339704\\
9784.3	0.066527300143207\\
9784.4	0.0735219298167067\\
9784.5	0.085361419189212\\
9784.6	0.0593953728075576\\
9784.7	0.0239987431268673\\
9784.8	0.0494871375831281\\
9784.9	0.0507690377216932\\
9785	0.0618312369570049\\
9785.1	0.0491725987176324\\
9785.2	0.0629063646974828\\
9785.3	0.0546955887439253\\
9785.4	0.0849811696680263\\
9785.5	0.0880574382863415\\
9785.6	0.0952417213993613\\
9785.7	0.0686150766396167\\
9785.8	0.0778146418924734\\
9785.9	0.0970067185207881\\
9786	0.0995895582382218\\
9786.1	0.127342290326851\\
9786.2	0.145924857239152\\
9786.3	0.125810108182122\\
9786.4	0.125474022954222\\
9786.5	0.147021649752787\\
9786.6	0.153926532788319\\
9786.7	0.149918275130403\\
9786.8	0.150196659036737\\
9786.9	0.13754979319674\\
9787	0.136171742087754\\
9787.1	0.143366301303104\\
9787.2	0.146482859734533\\
9787.3	0.14175874513603\\
9787.4	0.122262813933048\\
9787.5	0.127959363930131\\
9787.6	0.13137480046862\\
9787.7	0.164188954673591\\
9787.8	0.157745762431659\\
9787.9	0.13985466651684\\
9788	0.158046541539079\\
9788.1	0.179234862165686\\
9788.2	0.16794693045631\\
9788.3	0.201292386682326\\
9788.4	0.219662812041861\\
9788.5	0.20283452807962\\
9788.6	0.192441660819895\\
9788.7	0.18970891671961\\
9788.8	0.178785186584719\\
9788.9	0.204314508528114\\
9789	0.192370491096881\\
9789.1	0.208619567500136\\
9789.2	0.217559770875596\\
9789.3	0.213364715949865\\
9789.4	0.197373796256215\\
9789.5	0.212758871033657\\
9789.6	0.212299097827781\\
9789.7	0.200420526683956\\
9789.8	0.218394165134669\\
9789.9	0.222549773550782\\
9790	0.229465139878812\\
9790.1	0.251611404049982\\
9790.2	0.235106988266125\\
9790.3	0.248572092297763\\
9790.4	0.232444279783522\\
9790.6	0.211879287780903\\
9790.7	0.210498646149063\\
9790.8	0.230470209595296\\
9790.9	0.223664983441267\\
9791	0.232447909911571\\
9791.1	0.230356422700424\\
9791.2	0.233116794130183\\
9791.3	0.230533744754212\\
9791.5	0.253041609195861\\
9791.6	0.243984106398784\\
9791.7	0.269281874505396\\
9791.8	0.26936058309002\\
9791.9	0.284860746583945\\
9792	0.298976239721014\\
9792.1	0.298672559674742\\
9792.2	0.314762643467475\\
9792.3	0.313913202882759\\
9792.4	0.333663149669519\\
9792.5	0.286590047036952\\
9792.6	0.29131430247071\\
9792.7	0.303445332099727\\
9792.8	0.299521783284945\\
9792.9	0.270824045423069\\
9793	0.315452190152428\\
9793.1	0.308484268145548\\
9793.2	0.307892370337868\\
9793.3	0.330656147620175\\
9793.4	0.328669988593902\\
9793.5	0.349075452515535\\
9793.6	0.314220780534015\\
9793.7	0.327071292842447\\
9793.8	0.284141268100939\\
9793.9	0.263575488648712\\
9794	0.279878621910029\\
9794.1	0.263455469998007\\
9794.2	0.26842360023511\\
9794.3	0.275102734907705\\
9794.4	0.2475775718558\\
9794.5	0.233552927045821\\
9794.8	0.205734661734823\\
9794.9	0.188275417536715\\
9795	0.155796193701462\\
9795.1	0.140193743825876\\
9795.2	0.12918053188514\\
9795.3	0.111386158640016\\
9795.4	0.114844977128087\\
9795.6	0.102889725840214\\
9795.7	0.114485932384923\\
9795.8	0.100638585916386\\
9795.9	0.118659133804613\\
9796	0.0954139317964291\\
9796.1	0.0798857742011023\\
9796.2	0.0866956229438074\\
9796.3	0.0885879047455091\\
9796.4	0.101340722543682\\
9796.5	0.0913799957652373\\
9796.6	0.1072519312238\\
9796.7	0.102993022235751\\
9796.8	0.109110035082267\\
9796.9	0.103561668656766\\
9797	0.0850866500622942\\
9797.2	0.0617157918768498\\
9797.3	0.082490157616121\\
9797.4	0.0710627969056077\\
9797.5	0.0666326494774694\\
9797.6	0.0664998302254389\\
9797.7	0.098610596231083\\
9797.8	0.126206642844409\\
9797.9	0.110558039445095\\
9798	0.0820820499502588\\
9798.1	0.0932006155799172\\
9798.2	0.0829300211644295\\
9798.3	0.0789622449428862\\
9798.4	0.110998589734663\\
9798.5	0.110365831071249\\
9798.6	0.10384717314264\\
9798.7	0.0891978956860839\\
9798.8	0.0765905240241409\\
9798.9	0.0752518535391573\\
9799	0.0788122985031805\\
9799.1	0.0880467093174957\\
9799.2	0.0827231962284714\\
9799.3	0.0670342506491579\\
9799.4	0.0802730683462869\\
9799.5	0.0745466435437265\\
9799.6	0.0703932409996924\\
9799.7	0.0540054606626654\\
9799.8	0.0286708414096211\\
9799.9	0.0343882899742312\\
9800	0.0111753142100497\\
9800.1	0.0406314659940108\\
9800.2	0.0312696616820176\\
9800.3	0.0266333050221874\\
9800.4	0.0423427523637656\\
9800.5	0.0408084306363889\\
9800.6	0.0303652736183722\\
9800.7	0.0153921009314217\\
9800.8	0.00837638726261503\\
9800.9	-0.0233863308694708\\
9801	-0.0113759324394778\\
9801.1	-0.0741100271607138\\
9801.2	-0.0938922006462235\\
9801.3	-0.0909683789504925\\
9801.4	-0.0894965733314166\\
9801.5	-0.0804934272109676\\
9801.6	-0.062282340886668\\
9801.7	-0.0364241640399996\\
9801.8	-0.0391693010060408\\
9801.9	-0.0488651159666915\\
9802	-0.0330405089171109\\
9802.1	-0.076080823853772\\
9802.2	-0.0857051768725796\\
9802.3	-0.113609927866491\\
9802.4	-0.125579383295189\\
9802.5	-0.12612026568786\\
9802.6	-0.144202557899916\\
9802.7	-0.137668897607\\
9802.8	-0.171310200425069\\
9802.9	-0.192651081939403\\
9803.2	-0.1912359936141\\
9803.3	-0.178287425917006\\
9803.5	-0.159621351693204\\
9803.6	-0.184359580674936\\
9803.7	-0.201562060801734\\
9803.8	-0.172189918870572\\
9803.9	-0.168229292137767\\
9804	-0.174151932822497\\
9804.1	-0.184000360432037\\
9804.2	-0.191672585975539\\
9804.3	-0.162640822034518\\
9804.4	-0.159624388810698\\
9804.5	-0.137314058232732\\
9804.6	-0.124044880947622\\
9804.7	-0.103523582081834\\
9804.8	-0.0963282519733184\\
9804.9	-0.107357505932669\\
9805	-0.106179704884198\\
9805.1	-0.0814523748886131\\
9805.2	-0.0775510185358144\\
9805.5	-0.078195112895628\\
9805.6	-0.0653359449388518\\
9805.7	-0.0607659848610638\\
9805.8	-0.0713065195723175\\
9805.9	-0.0865080801941076\\
9806	-0.072921268934806\\
9806.1	-0.0780948341944168\\
9806.2	-0.0554376662512368\\
9806.3	-0.046672578802827\\
9806.4	-0.0337523439247889\\
9806.5	-0.00805088378911023\\
9806.6	-0.0235315887985053\\
9806.7	-0.0302396499573661\\
9806.8	-0.0357098123677133\\
9806.9	-0.0530139316542773\\
9807	-0.0538751348813094\\
9807.1	-0.0364975980482996\\
9807.3	0.00307268941287475\\
9807.4	0.00784534705235274\\
9807.5	-0.0182227923942264\\
9807.6	-0.00321453956530604\\
9807.7	0.0137578637986735\\
9807.8	0.0436621796688996\\
9807.9	0.0678958721837262\\
9808	0.0566013140396535\\
9808.1	0.0779705337026826\\
9808.2	0.0755838302411576\\
9808.3	0.0508296321531816\\
9808.4	0.0587128288862004\\
9808.5	0.071156711122967\\
9808.6	0.0628511926861393\\
9808.7	0.0879659745860408\\
9808.8	0.0582289890644461\\
9808.9	0.0552437373808061\\
9809	0.0480753123974864\\
9809.1	0.0739940921575908\\
9809.2	0.0904817307382473\\
9809.3	0.115241802046512\\
9809.4	0.133998037064885\\
9809.5	0.156227501034664\\
9809.6	0.180651654718531\\
9809.7	0.185673943742586\\
9809.8	0.198906107701987\\
9809.9	0.197193718317067\\
9810	0.203314905444131\\
9810.1	0.164255576832147\\
9810.2	0.173065071458041\\
9810.3	0.177412469729461\\
9810.4	0.209132069019688\\
9810.5	0.207311104288237\\
9810.6	0.245502509435028\\
9810.7	0.209750519952649\\
9810.8	0.201711360763511\\
9810.9	0.196955934932703\\
9811	0.194219539951519\\
9811.1	0.197587086197018\\
9811.2	0.211342706565119\\
9811.3	0.21876558776421\\
9811.4	0.240332210049019\\
9811.5	0.236084707845293\\
9811.6	0.236984210541777\\
9811.7	0.244471178377353\\
9811.8	0.262698485472356\\
9811.9	0.283625001720793\\
9812.1	0.314183055244939\\
9812.2	0.305936967894013\\
9812.3	0.274756604039794\\
9812.4	0.249513719503739\\
9812.5	0.257678895013669\\
9812.6	0.260824669187059\\
9812.7	0.266669954613462\\
9812.8	0.277077282695245\\
9812.9	0.272845292811326\\
9813	0.274993359313157\\
9813.1	0.270173954853817\\
9813.2	0.236503877673385\\
9813.3	0.224322805930569\\
9813.4	0.242731278533029\\
9813.5	0.245037503458661\\
9813.6	0.236010883272684\\
9813.8	0.243704727417935\\
9814	0.200587676228679\\
9814.1	0.193071117382715\\
9814.2	0.174753293380491\\
9814.3	0.162111129811819\\
9814.4	0.147422538178944\\
9814.5	0.10849885785683\\
9814.6	0.114209962461246\\
9814.7	0.109979797463893\\
9814.8	0.118451500266019\\
9814.9	0.099716440674456\\
9815	0.104151070432636\\
9815.1	0.0855433188098687\\
9815.2	0.0795685085722653\\
9815.3	0.0687577441058238\\
9815.4	0.0476117450962192\\
9815.5	0.0323606332967756\\
9815.6	0.0394607240068581\\
9815.7	0.0280260708550486\\
9815.8	0.00252058091609797\\
9815.9	-0.0318355020008312\\
9816	-0.0604992082608078\\
9816.1	-0.0717763962857134\\
9816.2	-0.11106726737853\\
9816.3	-0.108909028467679\\
9816.4	-0.153207061750436\\
9816.5	-0.138519329315386\\
9816.6	-0.193602744029704\\
9816.7	-0.17949443393627\\
9816.8	-0.218484223682026\\
9816.9	-0.253678158600451\\
9817	-0.276951494251989\\
9817.1	-0.29565678668223\\
9817.2	-0.318130089664919\\
9817.3	-0.320236360135823\\
9817.4	-0.289871612667412\\
9817.5	-0.342144013668076\\
9817.6	-0.326778190750701\\
9817.7	-0.355144747967643\\
9817.8	-0.392775518608687\\
9817.9	-0.404755110392216\\
9818	-0.397297335783151\\
9818.1	-0.455998278186598\\
9818.2	-0.474156327876699\\
9818.3	-0.449342937887195\\
9818.4	-0.455554110825688\\
9818.5	-0.473409674352297\\
9818.6	-0.461492803706278\\
9818.7	-0.468204906099345\\
9818.8	-0.48694652676204\\
9818.9	-0.486219285301559\\
9819	-0.502309040482942\\
9819.2	-0.543432191007014\\
9819.3	-0.55960244068774\\
9819.4	-0.574116263291216\\
9819.5	-0.564857269175263\\
9819.6	-0.570232243506325\\
9819.7	-0.592856846549694\\
9819.8	-0.582188859089001\\
9819.9	-0.612150970488074\\
9820	-0.612332790295113\\
9820.1	-0.584068465906967\\
9820.2	-0.568783823964623\\
9820.3	-0.59017757316542\\
9820.4	-0.619400700938058\\
9820.5	-0.609098697903391\\
9820.6	-0.591873117300565\\
9820.7	-0.588078272185157\\
9820.8	-0.583074449559717\\
9820.9	-0.598238433211009\\
9821	-0.586313093872377\\
9821.1	-0.597601171522911\\
9821.2	-0.611877691058908\\
9821.3	-0.604158318026748\\
9821.4	-0.611974326717245\\
9821.5	-0.621065750610796\\
9821.6	-0.621146818191846\\
9821.7	-0.61704181627465\\
9821.8	-0.621016921973933\\
9821.9	-0.611249271087217\\
9822	-0.613038562112706\\
9822.1	-0.592192127209273\\
9822.2	-0.560229932125367\\
9822.3	-0.566622962722249\\
9822.4	-0.557873620240571\\
9822.6	-0.571531151765157\\
9822.7	-0.565694268832885\\
9822.8	-0.594110982625352\\
9822.9	-0.581317051299266\\
9823	-0.59831322438913\\
9823.1	-0.594380810869552\\
9823.2	-0.595757867360589\\
9823.3	-0.590055778253372\\
9823.4	-0.547590388938261\\
9823.5	-0.529033599053946\\
9823.6	-0.495485167708466\\
9823.7	-0.477446353710548\\
9823.8	-0.465298296909168\\
9823.9	-0.46700130609679\\
9824	-0.475751052164924\\
9824.1	-0.46795967738035\\
9824.2	-0.430042333407982\\
9824.3	-0.428332560066337\\
9824.4	-0.423104458572197\\
9824.5	-0.40104957267431\\
9824.6	-0.403708847934467\\
9824.7	-0.386505673359352\\
9824.8	-0.418166462257432\\
9824.9	-0.371168614883572\\
9825	-0.351076756764087\\
9825.1	-0.349353229443295\\
9825.3	-0.329950183890105\\
9825.4	-0.33927224422041\\
9825.5	-0.319058185443282\\
9825.6	-0.319551772125124\\
9825.7	-0.304375264708142\\
9825.8	-0.301887732463001\\
9826	-0.280840598812574\\
9826.1	-0.303968233371052\\
9826.2	-0.309810380771523\\
9826.3	-0.275229738315829\\
9826.4	-0.274804134347505\\
9826.5	-0.265469553602088\\
9826.6	-0.241494215961211\\
9826.7	-0.202386954057147\\
9826.8	-0.169206488912096\\
9826.9	-0.165937744341136\\
9827	-0.1470918251689\\
9827.1	-0.125554633652428\\
9827.2	-0.118140822520218\\
9827.3	-0.116673905138668\\
9827.4	-0.116801986168866\\
9827.5	-0.0875150945958012\\
9827.6	-0.0512985960122023\\
9827.7	-0.0212887272227817\\
9827.8	-0.0121025814678433\\
9827.9	-0.0160702786233742\\
9828	-0.0150512430591334\\
9828.1	0.00645698482367152\\
9828.2	0.00931881582255301\\
9828.3	0.0581423661424196\\
9828.4	0.07885804928992\\
9828.5	0.103048347647928\\
9828.6	0.1114445660005\\
9828.7	0.132597805006299\\
9828.8	0.143714060048296\\
9828.9	0.167553006043818\\
9829.1	0.19342759060055\\
9829.2	0.221430564108232\\
9829.3	0.198683161916051\\
9829.4	0.202904968266012\\
9829.5	0.226178131042616\\
9829.6	0.265023124809886\\
9829.7	0.280017262601177\\
9829.8	0.304358663523089\\
9829.9	0.26061790807762\\
9830	0.272538378076206\\
9830.1	0.273657928395551\\
9830.2	0.252261858846396\\
9830.3	0.241659455552508\\
9830.4	0.225154960849977\\
9830.5	0.267070413710826\\
9830.7	0.306270670940648\\
9830.8	0.300149795428297\\
9830.9	0.295954984971104\\
9831	0.294291341060671\\
9831.1	0.313012196171258\\
9831.2	0.330011476082291\\
9831.3	0.325487902473469\\
9831.4	0.323962408627267\\
9831.5	0.335579422238879\\
9831.6	0.318187676602975\\
9831.7	0.326438682521257\\
9831.8	0.31420653915302\\
9831.9	0.288200575856536\\
9832	0.259568159781338\\
9832.1	0.245295234884907\\
9832.2	0.243211640743539\\
9832.3	0.24361356911686\\
9832.4	0.205936023105096\\
9832.5	0.219065160214086\\
9832.6	0.21576728736909\\
9832.7	0.209272022320874\\
9832.8	0.224641090080695\\
9832.9	0.221798132648473\\
9833.1	0.182541148838936\\
9833.2	0.178976811728717\\
9833.3	0.144585584574088\\
9833.4	0.124775226184283\\
9833.5	0.10726780774894\\
9833.6	0.0819803397826036\\
9833.7	0.071262929126533\\
9833.8	0.0472112561892573\\
9833.9	0.0357060690112121\\
9834	0.0534617949451786\\
9834.2	0.0790828153512848\\
9834.3	0.0413977693442575\\
9834.4	0.017379303517373\\
9834.5	0.0228222269688558\\
9834.6	0.0173774786235299\\
9834.7	0.0396708552289056\\
9834.8	0.0310532706462254\\
9834.9	0.0702534450483654\\
9835	0.0756014700873493\\
9835.1	0.0429013139037124\\
9835.2	0.0450397595650429\\
9835.3	0.0260028926859377\\
9835.4	0.0447530756500782\\
9835.5	0.0375829688473459\\
9835.6	0.0178597943850036\\
9835.7	0.0141271428492473\\
9835.8	0.0195962440429867\\
9835.9	0.0114218595099373\\
9836	0.0195304848821252\\
9836.1	0.0303208191871818\\
9836.2	0.043179653950574\\
9836.3	0.0604347254575259\\
9836.4	0.0253002075442055\\
9836.5	0.022471114371001\\
9836.6	0.00292045976129884\\
9836.7	0.0013527041683119\\
9836.8	-0.0481850243777444\\
9836.9	-0.0735541125450254\\
9837	-0.106903096419046\\
9837.1	-0.125589530745856\\
9837.2	-0.148203714101328\\
9837.3	-0.176679695927305\\
9837.4	-0.162373771303464\\
9837.5	-0.171148682755302\\
9837.6	-0.161875737185255\\
9837.7	-0.162298588606063\\
9837.8	-0.149732670615776\\
9837.9	-0.157150026907402\\
9838	-0.163112405654829\\
9838.1	-0.179113882850288\\
9838.2	-0.175029345073199\\
9838.3	-0.221397912160683\\
9838.4	-0.187216733120295\\
9838.5	-0.181654508714928\\
9838.6	-0.197204927329949\\
9838.7	-0.219605256639625\\
9838.8	-0.231180131459041\\
9838.9	-0.24501663038609\\
9839	-0.267998501049078\\
9839.1	-0.220168907573679\\
9839.2	-0.220614031233708\\
9839.3	-0.211820132502908\\
9839.4	-0.204506549845973\\
9839.5	-0.221245572565749\\
9839.6	-0.232764701424458\\
9839.7	-0.230643994291313\\
9839.8	-0.245432486113714\\
9839.9	-0.249943889726637\\
9840	-0.269118242376862\\
9840.1	-0.254913985792882\\
9840.2	-0.272162847053551\\
9840.4	-0.28488412529623\\
9840.5	-0.306266843586855\\
9840.6	-0.322857252253016\\
9840.7	-0.34485123405284\\
9840.8	-0.336663054084056\\
9840.9	-0.320644357716446\\
9841	-0.359343213096508\\
9841.1	-0.362163184814563\\
9841.2	-0.359806249041867\\
9841.3	-0.388696908155907\\
9841.4	-0.392497140044725\\
9841.5	-0.375184679702215\\
9841.6	-0.359356612549163\\
9841.7	-0.362851241368844\\
9841.8	-0.375015326746507\\
9841.9	-0.338768180554325\\
9842	-0.311393629122904\\
9842.1	-0.287119147415069\\
9842.2	-0.281856751564192\\
9842.3	-0.255979028544971\\
9842.4	-0.251319553372014\\
9842.5	-0.260425747197587\\
9842.6	-0.257605122149471\\
9842.7	-0.265056323900353\\
9842.8	-0.291148788293867\\
9842.9	-0.323708865305889\\
9843	-0.350707868194149\\
9843.1	-0.32116400457744\\
9843.2	-0.347034835100203\\
9843.3	-0.321176627528985\\
9843.4	-0.319931676647684\\
9843.5	-0.328291983030795\\
9843.6	-0.345118361339701\\
9843.7	-0.296180519848349\\
9843.8	-0.29087752999294\\
9843.9	-0.295795370482665\\
9844	-0.326587836412727\\
9844.1	-0.303650412002753\\
9844.2	-0.327744218797307\\
9844.3	-0.311670195114857\\
9844.4	-0.290631455703988\\
9844.5	-0.300283614527871\\
9844.6	-0.293746095629103\\
9844.7	-0.264384387972314\\
9844.8	-0.258162524414729\\
9844.9	-0.242435899945121\\
9845	-0.241237570220619\\
9845.1	-0.260051617422505\\
9845.2	-0.285177673833459\\
9845.3	-0.287837017205675\\
9845.4	-0.272026692720829\\
9845.5	-0.269323762799104\\
9845.6	-0.239233600401349\\
9845.8	-0.238641100440873\\
9845.9	-0.251006542090181\\
9846	-0.225712406958337\\
9846.1	-0.208950666514284\\
9846.2	-0.223538683731022\\
9846.3	-0.197405281858664\\
9846.4	-0.158260869218793\\
9846.5	-0.158808993395724\\
9846.6	-0.146109519539095\\
9846.7	-0.141171695779121\\
9846.8	-0.10239082645603\\
9846.9	-0.0818688056369865\\
9847	-0.0736643816635478\\
9847.1	-0.101953620780478\\
9847.2	-0.0907975576010358\\
9847.3	-0.0898627544556803\\
9847.4	-0.0768446085385222\\
9847.5	-0.0397253043283854\\
9847.6	-0.0403666567835899\\
9847.7	-0.0462929219811485\\
9847.8	-0.0235393625389406\\
9847.9	0.0155854359491059\\
9848	0.0239538455589354\\
9848.1	0.0370687567010464\\
9848.2	0.0486004691829294\\
9848.3	0.0350187172916776\\
9848.4	-0.00167937995865941\\
9848.5	0.0127353487187065\\
9848.6	-0.000811265656011528\\
9848.7	0.020735306554343\\
9848.8	0.0249074459752592\\
9848.9	0.0113081263989443\\
9849	0.0048895983472903\\
9849.1	0.0253416403174924\\
9849.2	0.0170886116266047\\
9849.3	0.0183254195471818\\
9849.4	0.0113798762286024\\
9849.5	-0.0204283977200248\\
9849.6	-0.0324668460725661\\
9849.7	-0.0075676885790017\\
9849.8	0.00282182420596655\\
9849.9	0.0101192299225659\\
9850	0.0302149430735881\\
9850.1	0.0449737103554071\\
9850.2	0.0565202428988414\\
9850.3	0.052950208859329\\
9850.4	0.0569045457868924\\
9850.5	0.0843449445055739\\
9850.6	0.0772573357171495\\
9850.7	0.0807946630302467\\
9850.8	0.0784109622163669\\
9850.9	0.07891656533684\\
9851	0.0748355805753818\\
9851.1	0.0726755456744286\\
9851.2	0.100124041739036\\
9851.3	0.0728801660134195\\
9851.4	0.060593265143325\\
9851.5	0.0513512192392227\\
9851.6	0.0805931817722012\\
9851.7	0.0692960726901219\\
9851.8	0.0847467077546753\\
9851.9	0.0523304179750994\\
9852	0.048975357602103\\
9852.1	0.0507200013544207\\
9852.2	0.0276266817199939\\
9852.3	0.0337685239665007\\
9852.4	0.0369277500431053\\
9852.5	0.044992546989306\\
9852.6	0.068190046811651\\
9852.7	0.0729667213818175\\
9852.8	0.0513446062795992\\
9852.9	0.0584552929412894\\
9853	0.059602014876873\\
9853.1	0.066136513469246\\
9853.2	0.0642064274579752\\
9853.3	0.0610928415790113\\
9853.5	0.0840129808148049\\
9853.6	0.084717659303351\\
9853.7	0.0606377219301066\\
9853.8	0.0420538108355686\\
9853.9	0.0409544428857771\\
9854	0.0446837504568975\\
9854.1	0.00900531631668855\\
9854.2	0.0321174614928168\\
9854.3	0.0501722667177091\\
9854.4	0.0739323701327521\\
9854.5	0.0888274975841341\\
9854.6	0.127158754683478\\
9854.7	0.131242261215448\\
9854.8	0.117056394865358\\
9854.9	0.131357473093885\\
9855	0.117846568185996\\
9855.1	0.124988599547578\\
9855.2	0.136340433069563\\
9855.3	0.110262560792762\\
9855.4	0.0883490858377627\\
9855.5	0.101141311481115\\
9855.6	0.0796304905907164\\
9855.7	0.100884184894312\\
9855.8	0.0960337636988697\\
9855.9	0.0601710479277244\\
9856	0.0283102888115536\\
9856.1	0.0205973596166587\\
9856.2	-0.0218050408420822\\
9856.3	-0.027139891326442\\
9856.4	-0.0224935538662976\\
9856.5	-0.0436728113218123\\
9856.6	-0.0264440833907429\\
9856.7	-0.0163905808876734\\
9856.8	-0.0391846540951519\\
9856.9	-0.0307457480503217\\
9857	-0.0257441954727256\\
9857.1	-0.0404108580460161\\
9857.2	-0.0582708545698551\\
9857.3	-0.0691455938504077\\
9857.4	-0.0996469126457669\\
9857.5	-0.109869704523589\\
9857.6	-0.129528581943305\\
9857.7	-0.113266502377883\\
9857.8	-0.10294159555815\\
9857.9	-0.114914022844459\\
9858	-0.114644121931633\\
9858.1	-0.138705915727769\\
9858.2	-0.154785569104206\\
9858.3	-0.156885197073279\\
9858.4	-0.161373902315972\\
9858.5	-0.172218569397955\\
9858.6	-0.206605782066617\\
9858.7	-0.239566712592932\\
9858.8	-0.22498070256006\\
9858.9	-0.239102228986667\\
9859	-0.241057197465125\\
9859.1	-0.239247448713286\\
9859.2	-0.248191457907524\\
9859.3	-0.23676438800976\\
9859.4	-0.232580702284395\\
9859.5	-0.23343409573863\\
9859.6	-0.214884743079892\\
9859.7	-0.210292029256379\\
9859.8	-0.21194493326766\\
9859.9	-0.218579546772162\\
9860	-0.223082937447543\\
9860.1	-0.236286613970151\\
9860.2	-0.235301296386751\\
9860.3	-0.218010479826262\\
9860.4	-0.258026850304304\\
9860.5	-0.240302738999162\\
9860.6	-0.247033658808505\\
9860.7	-0.229898236908411\\
9860.8	-0.246729363134364\\
9860.9	-0.256926173731699\\
9861	-0.258145701463945\\
9861.1	-0.235848870861446\\
9861.2	-0.226721807210197\\
9861.3	-0.224410430879288\\
9861.4	-0.212807600322776\\
9861.5	-0.244127073898198\\
9861.6	-0.247487264314259\\
9861.7	-0.234558248635949\\
9861.8	-0.268617001138409\\
9861.9	-0.257631244265212\\
9862	-0.225605530516987\\
9862.1	-0.229033027180776\\
9862.2	-0.254400718253237\\
9862.4	-0.256525232476633\\
9862.5	-0.260907395051618\\
9862.6	-0.257231670540932\\
9862.7	-0.299241775481278\\
9862.8	-0.327272454696867\\
9862.9	-0.342312433431289\\
9863	-0.350146362980013\\
9863.1	-0.334623388274849\\
9863.2	-0.346155622344668\\
9863.3	-0.316366709141221\\
9863.4	-0.29515732476284\\
9863.5	-0.270141261933531\\
9863.6	-0.290734899008385\\
9863.7	-0.284402307324854\\
9863.8	-0.289759492377925\\
9863.9	-0.280200665041775\\
9864	-0.298416331012049\\
9864.1	-0.290133938862709\\
9864.2	-0.278817041962611\\
9864.3	-0.2956181258578\\
9864.4	-0.288063279605922\\
9864.5	-0.302095984134212\\
9864.6	-0.302336031285449\\
9864.8	-0.310417637771025\\
9864.9	-0.298681619615309\\
9865	-0.297660952794104\\
9865.1	-0.318811239911156\\
9865.3	-0.309353939961511\\
9865.4	-0.300905789268654\\
9865.5	-0.311741564220938\\
9865.7	-0.303869584968197\\
9865.8	-0.315675746302077\\
9865.9	-0.307271546273114\\
9866	-0.317981458811119\\
9866.1	-0.303746717023387\\
9866.2	-0.28027851259867\\
9866.3	-0.259352381131976\\
9866.4	-0.243764356142492\\
9866.5	-0.239974627107586\\
9866.6	-0.263081699611575\\
9866.7	-0.243558520029183\\
9866.8	-0.276766018594572\\
9866.9	-0.268902829495346\\
9867	-0.250410854496295\\
9867.1	-0.258289712768601\\
9867.2	-0.258922802495363\\
9867.3	-0.269942075590734\\
9867.4	-0.275632719536588\\
9867.5	-0.27343392642797\\
9867.6	-0.26554007904997\\
9867.7	-0.243100779272936\\
9867.8	-0.251787055025488\\
9867.9	-0.231307707803353\\
9868	-0.234934033054742\\
9868.1	-0.242838460066196\\
9868.2	-0.258256034354417\\
9868.3	-0.256319133764919\\
9868.4	-0.240505031650173\\
9868.5	-0.248180230770231\\
9868.6	-0.238480722986424\\
9868.7	-0.262158587542217\\
9868.8	-0.2795281852068\\
9868.9	-0.271610423718812\\
9869	-0.229056851787391\\
9869.1	-0.20728334841624\\
9869.2	-0.196748862652385\\
9869.3	-0.205448646280274\\
9869.4	-0.209433605736194\\
9869.5	-0.234195987337444\\
9869.6	-0.244291434404659\\
9869.7	-0.244659158146533\\
9869.8	-0.210100509961194\\
9869.9	-0.191678743420198\\
9870	-0.16534073917137\\
9870.1	-0.167618835474059\\
9870.2	-0.147178004241141\\
9870.3	-0.123513295029625\\
9870.4	-0.118478820197197\\
9870.5	-0.0815737874836486\\
9870.6	-0.0579915733178495\\
9870.7	-0.045157829488744\\
9870.8	-0.0196085823845351\\
9870.9	-0.0199607042413845\\
9871	-0.0224862234063039\\
9871.1	-0.00668110640071973\\
9871.2	-0.0204408882709686\\
9871.3	-0.00716375715819595\\
9871.4	0.0472784306057292\\
9871.5	0.0556754528115562\\
9871.6	0.0431033017139271\\
9871.7	0.0709742134713451\\
9871.8	0.0865194513662573\\
9871.9	0.114401254853874\\
9872	0.119152771068912\\
9872.1	0.127145330903659\\
9872.3	0.130244423711702\\
9872.4	0.135869320343772\\
9872.6	0.156695101784862\\
9872.7	0.189008549634309\\
9872.8	0.172291309574575\\
9872.9	0.197558514691991\\
9873	0.195657816933817\\
9873.1	0.219600427684782\\
9873.2	0.23055458068302\\
9873.3	0.221517837378997\\
9873.4	0.208923596737804\\
9873.5	0.225588114060884\\
9873.6	0.204709954370628\\
9873.7	0.221871535701212\\
9873.9	0.233045477043561\\
9874	0.247194117138861\\
9874.1	0.240194949979923\\
9874.2	0.243925907874655\\
9874.3	0.253449811745668\\
9874.4	0.248949202443328\\
9874.5	0.234317936805382\\
9874.6	0.210253704077331\\
9874.7	0.220642484791824\\
9874.8	0.240515573423181\\
9875	0.247083194475636\\
9875.1	0.245885111302414\\
9875.2	0.259325088272817\\
9875.3	0.252805439258736\\
9875.4	0.2512404943609\\
9875.5	0.266950623905359\\
9875.6	0.259344088373837\\
9875.7	0.241705541315241\\
9875.8	0.231581775822633\\
9875.9	0.214947593651232\\
9876	0.183993945214752\\
9876.1	0.167053980037963\\
9876.2	0.157217567071712\\
9876.3	0.177772069642742\\
9876.4	0.178044891246827\\
9876.5	0.184566217543761\\
9876.7	0.166042743258004\\
9876.8	0.191285033592067\\
9876.9	0.201209364055103\\
9877	0.198713531663088\\
9877.1	0.189786703496793\\
9877.2	0.195720216614063\\
9877.3	0.193737189241801\\
9877.5	0.154424077996737\\
9877.6	0.127424928150504\\
9877.8	0.123828014862738\\
9877.9	0.153125730292231\\
9878	0.147936542769457\\
9878.1	0.137175872740045\\
9878.3	0.104017500209011\\
9878.4	0.0852830130097573\\
9878.5	0.073299556512211\\
9878.6	0.0412713082569098\\
9878.7	0.0463363722319627\\
9878.8	0.00763576611643657\\
9878.9	-0.00465097586493357\\
9879	-0.00490064343648555\\
9879.1	0.0105208163240604\\
9879.2	0.0229030663158483\\
9879.3	0.0381898678224388\\
9879.4	0.0548233510635328\\
9879.5	0.0330058728304721\\
9879.6	0.0566485244889918\\
9879.7	0.0470574831088015\\
9879.8	-0.00318285543835373\\
9879.9	-0.00476548324149917\\
9880	-0.00111781779924058\\
9880.1	0.0223469306765764\\
9880.2	-0.00496514209407906\\
9880.3	-0.00854200239155034\\
9880.4	-0.00602819748928596\\
9880.5	-0.0205525711498922\\
9880.7	-0.0245004070220602\\
9880.8	-0.0345990579771751\\
9880.9	-0.0459336354306288\\
9881	-0.041667398334539\\
9881.1	-0.0536866142665531\\
9881.2	-0.0607892943135084\\
9881.3	-0.0699200373746862\\
9881.4	-0.0709030943617108\\
9881.5	-0.0406456096334296\\
9881.6	-0.054796544054625\\
9881.7	-0.0308053672888491\\
9881.8	-0.0571474816715636\\
9881.9	-0.0604252560606255\\
9882.1	-0.071834162414234\\
9882.2	-0.0727981174477463\\
9882.4	-0.0492278764650109\\
9882.5	-0.0888046879554167\\
9882.6	-0.057348810172698\\
9882.7	-0.0637070113461959\\
9882.8	-0.0799384311558242\\
9882.9	-0.100489087946698\\
9883	-0.0803197406494291\\
9883.1	-0.0704388639205717\\
9883.2	-0.0641406845988968\\
9883.3	-0.0930135322851129\\
9883.4	-0.0995000587590766\\
9883.5	-0.0952152773897978\\
9883.6	-0.07537286733168\\
9883.7	-0.0893157499795052\\
9883.9	-0.0915212701293058\\
9884	-0.110354490505415\\
9884.1	-0.0614334277015587\\
9884.2	-0.06464775418317\\
9884.3	-0.047792055460377\\
9884.4	-0.0657670658656571\\
9884.5	-0.0728009046742955\\
9884.6	-0.0727244778772729\\
9884.7	-0.0407194874551351\\
9884.8	-0.0589911551360274\\
9884.9	-0.0220079346236162\\
9885	-0.0536748034737684\\
9885.1	-0.0586723157430242\\
9885.2	-0.0619000842652895\\
9885.3	-0.0798099611347425\\
9885.6	-0.0500865051853907\\
9885.7	-0.0763997368940181\\
9885.8	-0.0685750786178687\\
9885.9	-0.0716191293086013\\
9886	-0.0711927114389255\\
9886.1	-0.0533456595640018\\
9886.2	-0.0396766984049464\\
9886.3	-0.0467923810356297\\
9886.4	-0.0492947180482588\\
9886.5	-0.0446251660359849\\
9886.6	-0.0647256986849243\\
9886.7	-0.0747825991711579\\
9886.8	-0.0605954273196403\\
9886.9	-0.0755821089096571\\
9887	-0.0810018073116225\\
9887.1	-0.0952194021119794\\
9887.2	-0.107099893231862\\
9887.4	-0.0695710888539907\\
9887.6	-0.0671740734869672\\
9887.7	-0.0447463666187105\\
9888	-0.0332337998315779\\
9888.1	-0.0194701138552773\\
9888.2	-0.025298352153186\\
9888.3	-0.00739929387236771\\
9888.4	-0.00408120649444754\\
9888.5	-0.0240411604736437\\
9888.6	-0.00748650342939072\\
9888.7	0.00710332505150291\\
9888.8	-0.0106092395144515\\
9888.9	-0.00773113588002161\\
9889	-0.0281089022646483\\
9889.1	-0.018146670958231\\
9889.2	-0.0495878166038892\\
9889.3	-0.0580900206914521\\
9889.5	-0.0451886406335689\\
9889.6	-0.0440215199159866\\
9889.7	-0.0237689091136417\\
9889.8	-0.0256743185964297\\
9889.9	-0.0103809975025797\\
9890	-0.0227384957161121\\
9890.1	-0.0230286682290171\\
9890.2	-0.0117133328149066\\
9890.3	0.0196928459135961\\
9890.4	0.0306623343167303\\
9890.5	0.0151113086631085\\
9890.6	0.0103015278127714\\
9890.7	0.0261693411612214\\
9890.8	0.0352447257700987\\
9890.9	0.0283107512859715\\
9891	0.054446157955681\\
9891.1	0.0552963021400501\\
9891.2	0.0594170734148065\\
9891.3	0.0859705024831783\\
9891.4	0.110563363350593\\
9891.5	0.118345118278739\\
9891.6	0.134827319228862\\
9891.7	0.154554126789662\\
9891.8	0.144471026200335\\
9891.9	0.166009146725628\\
9892	0.206080032716272\\
9892.1	0.20314150064587\\
9892.2	0.214936276919616\\
9892.3	0.234279728785623\\
9892.4	0.232743828108141\\
9892.5	0.234516519720273\\
9892.6	0.240779090536307\\
9892.7	0.250500132851812\\
9892.8	0.250832807822007\\
9892.9	0.239716343872715\\
9893	0.263421167659544\\
9893.1	0.295990091430212\\
9893.2	0.291387303352167\\
9893.3	0.277145096448294\\
9893.4	0.267057670504073\\
9893.5	0.264232538575015\\
9893.6	0.251143611627413\\
9893.7	0.24346833949312\\
9893.8	0.255574867484029\\
9893.9	0.253419344149734\\
9894	0.246279960494576\\
9894.1	0.237526523060296\\
9894.2	0.214165891953598\\
9894.3	0.232528200831439\\
9894.4	0.223484691719932\\
9894.5	0.219716643550782\\
9894.6	0.195709073312173\\
9894.7	0.20592169880365\\
9894.8	0.17617046799387\\
9894.9	0.204164451350152\\
9895	0.191237921655556\\
9895.1	0.167523370899289\\
9895.2	0.156672771596277\\
9895.3	0.143297506170711\\
9895.4	0.1455430398928\\
9895.5	0.16270056385838\\
9895.6	0.142374338221998\\
9895.7	0.131728030934028\\
9895.8	0.164522558909084\\
9895.9	0.178086045860255\\
9896	0.186715489018752\\
9896.1	0.199732918255904\\
9896.2	0.18446871604101\\
9896.3	0.192110636698999\\
9896.5	0.220455144652078\\
9896.7	0.185885687404152\\
9896.8	0.174013093826943\\
9896.9	0.153287902436205\\
9897	0.144386163105082\\
9897.1	0.147602123819524\\
9897.2	0.169094101278461\\
9897.3	0.150214323919499\\
9897.4	0.16149234061777\\
9897.5	0.161238472464902\\
9897.6	0.139036678498087\\
9897.8	0.135753531207229\\
9897.9	0.156690486621301\\
9898	0.147219951422812\\
9898.1	0.147508290594487\\
9898.2	0.172875988857413\\
9898.4	0.151135940603126\\
9898.5	0.130937579206147\\
9898.6	0.136573679126741\\
9898.7	0.135831865243745\\
9898.8	0.112423033255254\\
9898.9	0.122074020768196\\
9899	0.107196767243295\\
9899.1	0.124657856491467\\
9899.2	0.108290800249961\\
9899.3	0.0936886563904409\\
9899.4	0.0850227504743089\\
9899.5	0.0739148530556122\\
9899.6	0.0467894536232052\\
9899.7	0.0614271362210275\\
9899.8	0.0555358234723826\\
9899.9	0.0841258787531842\\
9900	0.0555007506209222\\
9900.1	0.0676756926623057\\
9900.2	0.0617890565135895\\
9900.3	0.0410009467977943\\
9900.4	0.0786248575823265\\
9900.5	0.0705328256644862\\
9900.6	0.0792084665226866\\
9900.7	0.115576598023836\\
9900.8	0.111068244754279\\
9900.9	0.112997042093411\\
9901	0.083192122505352\\
9901.1	0.0864033590369218\\
9901.2	0.0873973466077587\\
9901.3	0.101708797523315\\
9901.4	0.0921391623214731\\
9901.5	0.0942852769894671\\
9901.6	0.082388537357474\\
9901.8	0.105152515172449\\
9901.9	0.102042133628856\\
9902	0.121468012890546\\
9902.1	0.100426912398689\\
9902.2	0.0998105758226302\\
9902.3	0.126332387626462\\
9902.4	0.128592317558287\\
9902.5	0.158536182434545\\
9902.6	0.13281777321572\\
9902.7	0.120129471917608\\
9902.8	0.123944967737771\\
9902.9	0.144784473397522\\
9903	0.148967497678314\\
9903.1	0.157884144311538\\
9903.2	0.144546178809833\\
9903.3	0.151038195504952\\
9903.4	0.127172004249587\\
9903.5	0.126691951914836\\
9903.6	0.0964239655768324\\
9903.7	0.115690802340396\\
9903.8	0.0971718305481772\\
9903.9	0.0636412208987167\\
9904	0.0431573245477921\\
9904.1	0.0695740606224717\\
9904.2	0.0518956302930746\\
9904.3	0.0421262413510703\\
9904.4	0.0506164904054458\\
9904.5	0.0376175782857899\\
9904.6	0.0475700332790439\\
9904.7	0.0748448855993047\\
9904.8	0.0832331969049847\\
9904.9	0.0786850754484476\\
9905	0.081148455506991\\
9905.1	0.0542231544714014\\
9905.2	0.0531743582578201\\
9905.3	0.042246832705132\\
9905.4	0.0430790292466554\\
9905.6	0.0352794580376212\\
9905.7	0.0341400176221214\\
9905.8	0.0564995340846508\\
9905.9	0.0403069647090888\\
9906	0.0301865032470232\\
9906.1	0.0491126450287993\\
9906.2	0.0455629123007384\\
9906.3	0.0586384061243734\\
9906.5	0.0560821407725598\\
9906.6	0.0280300494123367\\
9906.7	0.0415188009519625\\
9906.8	0.0448885106343369\\
9906.9	0.0551471617054631\\
9907	0.018561140726888\\
9907.1	0.0173802161934873\\
9907.2	-0.028688581125607\\
9907.3	-0.0294475340779172\\
9907.4	-0.0255787692458398\\
9907.5	-0.0256459679676482\\
9907.6	-0.0102697530437581\\
9907.7	-0.0209537035862013\\
9907.8	-0.0100479041011567\\
9908	-0.0430247554359084\\
9908.2	-0.068921068625059\\
9908.3	-0.114896006687559\\
9908.4	-0.103737936842663\\
9908.5	-0.143187930258136\\
9908.6	-0.142242676738533\\
9908.7	-0.158396431466826\\
9908.8	-0.172214986772815\\
9908.9	-0.181757777163511\\
9909	-0.172330513652923\\
9909.1	-0.173188856169872\\
9909.2	-0.151232472486299\\
9909.3	-0.108448867873449\\
9909.4	-0.119144898932063\\
9909.5	-0.092723959027353\\
9909.6	-0.091482413436097\\
9909.7	-0.115372719808875\\
9909.8	-0.0914316848320595\\
9909.9	-0.107507452634309\\
9910	-0.133638336763397\\
9910.1	-0.137824965722757\\
9910.2	-0.100372975472055\\
9910.3	-0.068940648701755\\
9910.4	-0.0736469782914355\\
9910.5	-0.0751661659269303\\
9910.6	-0.0815481262070534\\
9910.7	-0.0782391978937085\\
9910.8	-0.092751271869929\\
9910.9	-0.0788481938579935\\
9911	-0.0758605379560322\\
9911.1	-0.0587239303094975\\
9911.2	-0.0595705563264346\\
9911.3	-0.0621588156664075\\
9911.5	-0.0896605125835777\\
9911.6	-0.106392849969779\\
9911.7	-0.117369609746675\\
9911.8	-0.15918110065104\\
9911.9	-0.155475332645437\\
9912	-0.164104639052312\\
9912.1	-0.155657160130431\\
9912.2	-0.194050408033945\\
9912.3	-0.216557587111311\\
9912.5	-0.182294296389955\\
9912.6	-0.21697951180613\\
9912.7	-0.21223723915864\\
9912.8	-0.211755557023935\\
9912.9	-0.195819681995999\\
9913	-0.189578153649563\\
9913.1	-0.195751589191786\\
9913.2	-0.186175076551081\\
9913.3	-0.179462380416226\\
9913.4	-0.201945592289121\\
9913.5	-0.203410566839011\\
9913.7	-0.203131436785043\\
9913.8	-0.208319039449634\\
9913.9	-0.204886219778928\\
9914	-0.203960673206893\\
9914.1	-0.198287088336656\\
9914.2	-0.198651332028021\\
9914.3	-0.184731676454248\\
9914.4	-0.194618838850147\\
9914.5	-0.19289722144822\\
9914.6	-0.186495647732954\\
9914.7	-0.189440215062859\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
9914.7	-0.189440215062859\\
9914.8	-0.182314168816447\\
9914.9	-0.173262227130181\\
9915	-0.140859780425671\\
9915.1	-0.122013870091905\\
9915.2	-0.159132113723899\\
9915.3	-0.125031122446671\\
9915.4	-0.11449211787658\\
9915.5	-0.0997690845160832\\
9915.6	-0.0825252577560605\\
9915.7	-0.0942296373141289\\
9915.8	-0.0862906650454534\\
9916	-0.0572202373423352\\
9916.1	-0.0476053578149731\\
9916.2	-0.0337055958116252\\
9916.3	-0.0409976356204425\\
9916.4	-0.0406093505207537\\
9916.5	-0.0105593002881506\\
9916.6	-0.028436871489248\\
9916.7	-0.0038886705369805\\
9916.8	0.0121849539827963\\
9916.9	0.0216930591523123\\
9917	0.01277473058326\\
9917.1	-0.00768910809892986\\
9917.2	-0.0219740387801721\\
9917.3	-0.00587275732323178\\
9917.4	-0.019093314802376\\
9917.5	-0.0113214479042654\\
9917.6	0.00944041212278535\\
9917.7	0.00704213476092264\\
9917.8	0.0142690351003694\\
9917.9	0.00501725497633743\\
9918.1	0.0109051610215829\\
9918.2	0.0362563046510331\\
9918.3	0.0292892663492239\\
9918.4	0.0596519056507532\\
9918.5	0.0881707183289109\\
9918.7	0.118893720695269\\
9918.8	0.117442367460171\\
9919	0.125607815411058\\
9919.1	0.118590770242008\\
9919.2	0.102619830029653\\
9919.3	0.128283119556727\\
9919.4	0.119126332656379\\
9919.6	0.13236660837174\\
9919.7	0.113345904466769\\
9919.8	0.106114543554213\\
9919.9	0.0873088096977881\\
9920	0.0607710692747787\\
9920.1	0.040470819991242\\
9920.2	0.0325768377897475\\
9920.3	0.0422332268262835\\
9920.4	0.0468707482559694\\
9920.5	0.0434981630041875\\
9920.6	0.043689760590496\\
9920.7	0.0378197146619641\\
9920.8	0.0289364935488265\\
9920.9	-0.000233731036132667\\
9921	-0.00214429216066492\\
9921.1	-0.0281811150925932\\
9921.2	-0.0214075544681691\\
9921.3	-0.00299366136096069\\
9921.4	-0.0238526686680416\\
9921.5	-0.0103060541459854\\
9921.6	-0.0262051181980496\\
9921.7	-0.0266227594638622\\
9921.8	-0.0185990982736257\\
9921.9	-0.0308787184712855\\
9922	-0.02499398969303\\
9922.1	-0.0465702195760969\\
9922.2	-0.0399719017823372\\
9922.3	-0.0443251242813858\\
9922.4	-0.0359645040352916\\
9922.5	-0.0165273882630572\\
9922.6	-0.00572002346052614\\
9922.7	-0.0481390908935282\\
9922.9	-0.0250647764041787\\
9923	-0.047956011201677\\
9923.1	-0.0675245588809048\\
9923.2	-0.0743537984180875\\
9923.3	-0.0742577996606997\\
9923.4	-0.101605808160457\\
9923.5	-0.0819488740289671\\
9923.6	-0.0817525746242609\\
9923.7	-0.0739869655990333\\
9923.8	-0.0571727415244823\\
9923.9	-0.0578342973203689\\
9924	-0.0731722867385542\\
9924.1	-0.0616545930752181\\
9924.2	-0.0455192066674499\\
9924.3	-0.0325525096013735\\
9924.4	-0.0176424694964226\\
9924.5	-0.0252924953420006\\
9924.6	-0.0293011736102926\\
9924.7	-0.0252585084053862\\
9924.8	-0.0340285757847596\\
9924.9	-0.0226352265235619\\
9925	-0.0214790692371025\\
9925.1	-0.0307529746951332\\
9925.2	-0.00848261259852734\\
9925.3	-0.0196141534979688\\
9925.4	0.0298478885215445\\
9925.5	0.047296536162321\\
9925.6	0.0295408359525027\\
9925.7	0.0368647362483898\\
9925.8	0.00935551032489457\\
9925.9	0.0425488420187321\\
9926	0.0613088243826496\\
9926.1	0.0341814477596927\\
9926.2	0.000650961092105717\\
9926.3	-0.0163232256418269\\
9926.4	-0.00219932394065836\\
9926.5	-0.00282632445669151\\
9926.6	-0.0215270800708822\\
9926.7	-0.0261913218782865\\
9926.8	-0.00894879246516211\\
9926.9	6.32921528449515e-05\\
9927	0.0108186726902204\\
9927.1	0.0121253722372785\\
9927.2	0.0249253225083521\\
9927.3	0.0140692091663368\\
9927.4	0.01994072634443\\
9927.5	0.00659528723917902\\
9927.6	-0.000957266001933021\\
9927.7	0.00927748790127225\\
9927.8	-0.0120603861105337\\
9927.9	-0.0123967058934795\\
9928	-0.00126099272347346\\
9928.1	-0.0265427692429512\\
9928.2	-0.0440847462923557\\
9928.3	-0.0506752210840204\\
9928.4	-0.0771271421199344\\
9928.5	-0.0777681693762133\\
9928.6	-0.0701012591871404\\
9928.7	-0.0930305791243882\\
9928.8	-0.122011673618545\\
9928.9	-0.104601374374397\\
9929	-0.0952505322911747\\
9929.1	-0.102248908993715\\
9929.2	-0.113982613265762\\
9929.3	-0.0937723983588512\\
9929.4	-0.111255364099634\\
9929.5	-0.113628795978002\\
9929.6	-0.123477797185842\\
9929.7	-0.0917666553868912\\
9929.8	-0.0875472933148558\\
9929.9	-0.101546748863257\\
9930	-0.105069165194436\\
9930.1	-0.106503233930198\\
9930.2	-0.125003584247679\\
9930.3	-0.112591591101591\\
9930.4	-0.131299166518147\\
9930.5	-0.134747703763423\\
9930.6	-0.135294185733073\\
9930.7	-0.128500538830849\\
9930.8	-0.116466602172295\\
9930.9	-0.0985458910145098\\
9931	-0.0693250694039307\\
9931.1	-0.0780874119973305\\
9931.2	-0.0759240162806236\\
9931.3	-0.0823822454549372\\
9931.4	-0.0626894112720038\\
9931.5	-0.05372339076348\\
9931.6	-0.0495549974311871\\
9931.7	-0.0381805269298638\\
9931.8	-0.0528673014650849\\
9931.9	-0.0594376375138381\\
9932	-0.0599708566933259\\
9932.1	-0.0590266096678533\\
9932.2	-0.00436814510976546\\
9932.4	0.0391160348463018\\
9932.5	0.066354064963889\\
9932.6	0.115679075130174\\
9932.7	0.138104794377796\\
9932.8	0.132666097200854\\
9932.9	0.120944445394343\\
9933.1	0.139755332238565\\
9933.2	0.127477322843333\\
9933.3	0.109134139134767\\
9933.4	0.110564504915601\\
9933.5	0.0782990106181387\\
9933.7	0.11774619573589\\
9933.8	0.131202534257682\\
9933.9	0.154138249574316\\
9934	0.158581556035642\\
9934.1	0.158797313521063\\
9934.2	0.150175081815178\\
9934.3	0.151169857670538\\
9934.4	0.174804227437562\\
9934.5	0.196159120627271\\
9934.6	0.220156018192938\\
9934.7	0.23615984301432\\
9934.8	0.259178747437545\\
9935	0.247743374909987\\
9935.1	0.249960560337058\\
9935.2	0.273992259433726\\
9935.3	0.271366104872868\\
9935.4	0.281395716707266\\
9935.5	0.263678992294444\\
9935.6	0.261450619627794\\
9935.7	0.262799592828742\\
9935.8	0.273476263169869\\
9935.9	0.266094706463264\\
9936	0.262152324570707\\
9936.1	0.262771548359524\\
9936.2	0.287380946261692\\
9936.3	0.285108270352794\\
9936.4	0.289483892378485\\
9936.5	0.278878063763841\\
9936.6	0.283756940470994\\
9936.7	0.278452542479499\\
9936.8	0.288141832412293\\
9937.1	0.267066821583285\\
9937.2	0.264925205510735\\
9937.3	0.24303728558516\\
9937.4	0.254170494372374\\
9937.5	0.248620120966734\\
9937.6	0.248745082815731\\
9937.7	0.282783770544484\\
9937.8	0.284826644767236\\
9937.9	0.278869753796243\\
9938	0.278998207373661\\
9938.1	0.287836132671146\\
9938.2	0.257722355279839\\
9938.3	0.28192395152837\\
9938.4	0.275522594411086\\
9938.5	0.27496480935406\\
9938.6	0.289349538108581\\
9938.7	0.28627931489973\\
9938.8	0.296517604452674\\
9938.9	0.288130119284688\\
9939	0.266462806093841\\
9939.1	0.268119360936907\\
9939.2	0.287460231385921\\
9939.3	0.283782313315896\\
9939.4	0.269796437001787\\
9939.5	0.261491813156681\\
9939.7	0.19737141683072\\
9939.8	0.195263166140649\\
9939.9	0.176835309310263\\
9940	0.181479243865397\\
9940.1	0.16727355715193\\
9940.2	0.160896211642466\\
9940.3	0.131658069034529\\
9940.4	0.118994649608794\\
9940.5	0.132677844218051\\
9940.7	0.172128294007052\\
9940.8	0.173504695092561\\
9940.9	0.155793060779615\\
9941	0.129946307550199\\
9941.1	0.145526374504698\\
9941.2	0.179400775685281\\
9941.3	0.152950781017353\\
9941.5	0.174642918127574\\
9941.6	0.162512804492508\\
9941.7	0.164102903294406\\
9941.8	0.184124745748704\\
9942	0.1786847157382\\
9942.1	0.160952153097242\\
9942.2	0.154653962752491\\
9942.3	0.173803827130541\\
9942.4	0.160868048722477\\
9942.6	0.192347454671108\\
9942.7	0.163767088859458\\
9942.8	0.18942437437363\\
9942.9	0.190508803803823\\
9943	0.170526294024967\\
9943.1	0.155616764586739\\
9943.2	0.180049342548955\\
9943.3	0.199519902582324\\
9943.4	0.194816150244151\\
9943.5	0.172936137720171\\
9943.6	0.124935562434985\\
9943.7	0.12540262463699\\
9943.8	0.127594183406472\\
9943.9	0.110711943600108\\
9944	0.111300302478412\\
9944.1	0.109793109610109\\
9944.2	0.0976550664800016\\
9944.3	0.0938926107737643\\
9944.4	0.103802285217171\\
9944.5	0.0688445846717514\\
9944.6	0.0644016216083401\\
9944.7	0.0714889762039093\\
9944.8	0.0667628896590031\\
9944.9	0.0574649156224041\\
9945	0.077380391961924\\
9945.1	0.0789759179169778\\
9945.2	0.0595164461119566\\
9945.3	0.0617747105279705\\
9945.4	0.0528200266016938\\
9945.5	0.0243769454555149\\
9945.6	0.0232403260797582\\
9945.7	0.0338436296297004\\
9945.8	0.0399349235649424\\
9945.9	0.0518104626735294\\
9946	0.0119996022567648\\
9946.1	0.00827445049617381\\
9946.2	0.0219528058223659\\
9946.3	0.0132155795636208\\
9946.4	-0.000195725453522755\\
9946.5	0.00282318466634024\\
9946.6	-0.010379694373114\\
9946.7	0.00601255343099183\\
9946.8	0.00875650941816275\\
9946.9	-0.0257903742913186\\
9947	-0.0406881570488622\\
9947.1	-0.0310671804254525\\
9947.2	-0.0355847071150492\\
9947.3	-0.043250923137748\\
9947.4	-0.0619876748642127\\
9947.5	-0.0734115729937912\\
9947.6	-0.0718569640193891\\
9947.7	-0.0625333769130521\\
9947.8	-0.0463465689463192\\
9947.9	-0.0220086267981969\\
9948	-0.0523419590153935\\
9948.1	-0.0631844280724181\\
9948.2	-0.0691261533484067\\
9948.3	-0.0587281149128103\\
9948.4	-0.0323267950152513\\
9948.5	-0.0379660341495764\\
9948.6	-0.0458615101688338\\
9948.7	-0.0133976471843198\\
9948.8	0.010058759669846\\
9948.9	0.0261480667286378\\
9949	0.0370911068403075\\
9949.1	0.0420902168880275\\
9949.2	0.0388611070466141\\
9949.3	0.0576508145113621\\
9949.4	0.048335553266952\\
9949.5	0.0492963668384618\\
9949.6	0.023078385673216\\
9949.7	0.00801680100448721\\
9949.8	0.00235769967184751\\
9949.9	0.00418098291811475\\
9950	-0.0181087857345119\\
9950.1	-0.0368350836815807\\
9950.2	-0.0484110606357717\\
9950.3	-0.0468617466503929\\
9950.4	-0.0587621135546215\\
9950.6	-0.106204412648367\\
9950.7	-0.106183366100595\\
9950.8	-0.103882415536646\\
9950.9	-0.113796582225405\\
9951	-0.150554890353305\\
9951.1	-0.174217620582567\\
9951.2	-0.181987397771081\\
9951.3	-0.172248665227016\\
9951.4	-0.184871557929\\
9951.5	-0.179054757398262\\
9951.6	-0.198517608519978\\
9951.7	-0.186159148894149\\
9951.8	-0.147558355769434\\
9951.9	-0.150437880320169\\
9952	-0.126380408290061\\
9952.1	-0.135387152033218\\
9952.2	-0.108506301008674\\
9952.3	-0.130130958301379\\
9952.4	-0.128605749721828\\
9952.5	-0.122087377176285\\
9952.6	-0.122411373646173\\
9952.7	-0.1255605088827\\
9952.8	-0.116123325356966\\
9952.9	-0.0736069929935184\\
9953	-0.0771856401570403\\
9953.1	-0.0876496384116763\\
9953.2	-0.0824518285244267\\
9953.3	-0.0728505402112205\\
9953.4	-0.0538739914700272\\
9953.5	-0.0556276812239958\\
9953.6	-0.0728914551800699\\
9953.7	-0.0715270363562013\\
9953.8	-0.0744858343587111\\
9954	-0.0568591432929679\\
9954.1	-0.0706109526581713\\
9954.2	-0.0710865514793113\\
9954.3	-0.0782930056066107\\
9954.4	-0.0899472544278979\\
9954.5	-0.0785121114604408\\
9954.6	-0.0898478905874072\\
9954.7	-0.102356168714323\\
9954.8	-0.0915574507289421\\
9954.9	-0.0753056723478949\\
9955	-0.0527065351107012\\
9955.1	-0.0426548426657973\\
9955.3	-0.0525334668109281\\
9955.4	-0.0216158176790486\\
9955.5	-0.0346006311410747\\
9955.6	-0.0195056429965916\\
9955.7	-0.00767124443700595\\
9955.8	0.00824231097431039\\
9955.9	-0.00707083575252909\\
9956	-0.0201572374771786\\
9956.1	-0.054836799219629\\
9956.2	-0.0667323843808845\\
9956.4	-0.0584399168037635\\
9956.5	-0.0451697215357854\\
9956.6	-0.0386974889388512\\
9956.7	-0.010997187519024\\
9956.8	-0.0271344630509702\\
9956.9	-0.0287836538245756\\
9957	-0.0359666184358503\\
9957.1	0.0213907449124235\\
9957.2	0.00902806036538095\\
9957.3	0.0222065278521768\\
9957.4	0.0291486248770525\\
9957.5	0.0529393479955615\\
9957.6	0.052671016772365\\
9957.7	0.0493584893465595\\
9957.8	0.0649250153874164\\
9957.9	0.0317379508196609\\
9958	0.0472272740498738\\
9958.1	0.0780086160048086\\
9958.2	0.0672136963239609\\
9958.3	0.0730114115394827\\
9958.4	0.0753876694489009\\
9958.5	0.103523943247637\\
9958.6	0.0908761487680749\\
9958.7	0.0806648641555512\\
9958.8	0.103550575078771\\
9958.9	0.0852378288582258\\
9959.1	0.0449306559676188\\
9959.2	0.0548729544389062\\
9959.3	0.0469047195620078\\
9959.4	0.0622433990356512\\
9959.5	0.0524178447340091\\
9959.6	0.0455273885199858\\
9959.7	0.0175448813679395\\
9959.8	0.00777902901791094\\
9959.9	0.0264196456373611\\
9960	0.0382452035137248\\
9960.1	0.0172674618861492\\
9960.2	0.0190403668802901\\
9960.3	0.00326909456634894\\
9960.4	0.0402286117168842\\
9960.5	0.0257881425677624\\
9960.6	0.0358218844667135\\
9960.7	0.0248338177461846\\
9960.8	-0.00637836781970691\\
9960.9	0.0340463245775027\\
9961	0.0418062417993497\\
9961.1	0.0581920664535573\\
9961.2	0.0423254074848955\\
9961.3	0.0276499723695451\\
9961.4	0.0546222815082729\\
9961.5	0.0607559815362038\\
9961.6	0.0796451277637971\\
9961.7	0.043383762038502\\
9961.8	0.0359613988439378\\
9961.9	0.0611856587947841\\
9962	0.0604831442014984\\
9962.1	0.0564791209581017\\
9962.2	0.0404256035617436\\
9962.3	0.0648097239391063\\
9962.4	0.0767227720334631\\
9962.5	0.072185812277894\\
9962.6	0.0703672732379346\\
9962.7	0.0786869518760795\\
9962.8	0.0736021279335546\\
9962.9	0.0915500078353944\\
9963	0.100384281186052\\
9963.1	0.0815253589062195\\
9963.2	0.0935486456110084\\
9963.3	0.0604016667475662\\
9963.4	0.073763851338299\\
9963.5	0.0962457405439636\\
9963.6	0.0779577185694507\\
9963.7	0.075272854841387\\
9963.8	0.0912951257869281\\
9963.9	0.076952725652518\\
9964	0.0535872215841664\\
9964.1	0.0476608036733523\\
9964.2	0.0482801955622563\\
9964.3	0.0636291212304059\\
9964.4	0.0609237579956243\\
9964.5	0.0549783150599978\\
9964.6	0.072918850926726\\
9964.7	0.0559994420073053\\
9964.8	0.028726964341331\\
9964.9	0.0518833146998077\\
9965	0.0537722392055002\\
9965.1	0.00637667475893977\\
9965.2	0.015470927930437\\
9965.3	0.0180298199829849\\
9965.4	0.0417964030748408\\
9965.5	0.0217191866831854\\
9965.6	0.00498151638021227\\
9965.7	-0.00909106282597349\\
9965.8	0.0038044761877245\\
9965.9	-0.0154348737578403\\
9966	-0.0145244945197192\\
9966.1	-0.032487526159457\\
9966.2	-0.0605253542707942\\
9966.3	-0.0543119075246068\\
9966.4	-0.0642867530787044\\
9966.5	-0.062876876007067\\
9966.6	-0.104153142010546\\
9966.7	-0.0824120547695202\\
9966.8	-0.0647702546593791\\
9966.9	-0.0927016113710124\\
9967	-0.0936321226126893\\
9967.1	-0.130997253283567\\
9967.2	-0.136527790422406\\
9967.3	-0.12825747786701\\
9967.4	-0.10343126337284\\
9967.5	-0.100033350941885\\
9967.6	-0.101318222472401\\
9967.7	-0.096649701561546\\
9967.8	-0.112209275148416\\
9967.9	-0.100318473943844\\
9968	-0.111692135445992\\
9968.1	-0.090138561117783\\
9968.2	-0.0768751316663838\\
9968.3	-0.0503455676353042\\
9968.4	-0.0511653849007416\\
9968.5	-0.0428701060409367\\
9968.6	-0.0482612128671462\\
9968.7	-0.0315317399727064\\
9968.8	-0.0401672955213144\\
9968.9	-0.0269977943080448\\
9969	-0.000861371836435865\\
9969.1	0.00198984967028082\\
9969.2	0.0391866095906153\\
9969.3	0.0267742335399817\\
9969.4	0.0197105528186512\\
9969.6	0.0225867778353859\\
9969.7	0.0257441856829246\\
9969.8	0.0201101388629468\\
9969.9	0.00154398083941487\\
9970.1	0.00212089353044576\\
9970.2	0.0357569987791067\\
9970.3	0.0540493723729014\\
9970.4	0.0413128415257233\\
9970.5	0.0619620649486023\\
9970.6	0.0638187199620006\\
9970.7	0.0625516790751135\\
9970.8	0.0830893798229226\\
9970.9	0.080223735940308\\
9971	0.0834204071434215\\
9971.1	0.0658074879356718\\
9971.2	0.076386539682062\\
9971.3	0.0721828548339545\\
9971.4	0.049853228189022\\
9971.5	0.0572682556339714\\
9971.6	0.0590449155934039\\
9971.7	0.0635339473938075\\
9971.8	0.09241316308362\\
9971.9	0.0988047306163935\\
9972	0.108923490228335\\
9972.1	0.106055918440688\\
9972.2	0.100284543228554\\
9972.3	0.0832928780437214\\
9972.4	0.100087182667266\\
9972.5	0.100377456290516\\
9972.7	0.119814274170494\\
9972.8	0.124127618595594\\
9972.9	0.163070986376624\\
9973	0.184019040136263\\
9973.1	0.186198418032291\\
9973.2	0.196427444545407\\
9973.3	0.183897975632135\\
9973.4	0.203977319313708\\
9973.5	0.188884947676343\\
9973.6	0.198381921702094\\
9973.7	0.211309352960598\\
9973.8	0.229213182550666\\
9973.9	0.209725493983569\\
9974	0.232466260184083\\
9974.1	0.245000111539412\\
9974.2	0.2596211063792\\
9974.3	0.280201238354493\\
9974.4	0.280304821344544\\
9974.5	0.271996875166224\\
9974.6	0.285730924993914\\
9974.7	0.284876944806456\\
9974.8	0.294323557207463\\
9974.9	0.277503479326697\\
9975	0.28005234920056\\
9975.1	0.275717747799717\\
9975.2	0.279704288499488\\
9975.3	0.239833834069941\\
9975.4	0.241640516216648\\
9975.5	0.226671152748168\\
9975.7	0.216382441323731\\
9975.8	0.226391557980605\\
9975.9	0.242190755865522\\
9976	0.209191094876587\\
9976.1	0.182774694018008\\
9976.2	0.184370299713919\\
9976.3	0.176587534922874\\
9976.4	0.173406822654215\\
9976.5	0.157928787877609\\
9976.6	0.178872560216405\\
9976.7	0.17524826308545\\
9976.8	0.161956701947929\\
9976.9	0.177463501177044\\
9977	0.157987657499689\\
9977.1	0.187767877918304\\
9977.2	0.19100134049404\\
9977.3	0.180711048022204\\
9977.4	0.17687009367728\\
9977.5	0.144318893277159\\
9977.6	0.195002307349569\\
9977.7	0.21434557513021\\
9977.8	0.199535176749123\\
9977.9	0.193996181729744\\
9978	0.180335225970339\\
9978.1	0.189857839188335\\
9978.2	0.161135734624622\\
9978.3	0.124391144378023\\
9978.4	0.110490137749366\\
9978.5	0.104842249089415\\
9978.6	0.120680541975162\\
9978.7	0.0841918096557492\\
9978.8	0.0804294057124935\\
9978.9	0.0643982609271916\\
9979	0.0451008970812836\\
9979.1	0.0697055480159179\\
9979.2	0.0983568122683209\\
9979.3	0.0613950883380312\\
9979.4	0.0475710166429053\\
9979.5	0.0108948888846498\\
9979.6	-0.00558930746956321\\
9979.7	0.00867622287660197\\
9979.8	-0.0170553150692285\\
9979.9	-0.0223340487646055\\
9980	-0.0157200701396505\\
9980.1	0.0302585547433409\\
9980.2	0.0278026254181896\\
9980.3	0.00813533838663716\\
9980.4	-0.00463787784974556\\
9980.5	-0.0134560358983435\\
9980.6	-0.0299018533369235\\
9980.7	-0.0303082857062691\\
9980.8	-0.0347752190336905\\
9980.9	-0.0362467569648288\\
9981	-0.0241757100047835\\
9981.1	-0.0473258045294642\\
9981.2	-0.016786530479294\\
9981.3	-0.0544826500045019\\
9981.4	-0.0536676798583358\\
9981.5	-0.061378715936371\\
9981.6	-0.049411660664191\\
9981.7	-0.0459056363961281\\
9981.8	-0.00219176243263064\\
9981.9	0.00440839835391671\\
9982	-0.0108565189693763\\
9982.1	-0.0510214235400781\\
9982.2	-0.0610677294480411\\
9982.3	-0.0347014856870373\\
9982.4	-0.0598396061996027\\
9982.5	-0.0517418742965674\\
9982.6	-0.0256713173221215\\
9982.7	-0.0253726400896994\\
9982.8	-0.0181020996897132\\
9982.9	-0.0394229104604165\\
9983	-0.0498459491591348\\
9983.1	-0.0431307865455892\\
9983.2	-0.0542345107623987\\
9983.3	-0.0384832559157076\\
9983.4	-0.0541571311405278\\
9983.5	-0.0409149709030316\\
9983.6	-0.0189927851079119\\
9983.7	-0.039293269161135\\
9983.8	-0.0647479281378764\\
9983.9	-0.0612056130521523\\
9984	-0.0598807696242147\\
9984.1	-0.0293294456514559\\
9984.2	-0.0324591640728613\\
9984.3	-0.0298482944563148\\
9984.4	-0.0154687295398617\\
9984.5	-0.0169615836166486\\
9984.6	-0.0268565697078884\\
9984.7	-0.0326510742997925\\
9984.8	-0.00461191622162005\\
9984.9	-0.0189883115181146\\
9985	-0.0408187110369909\\
9985.1	-0.0758876418840373\\
9985.2	-0.0873326921373518\\
9985.3	-0.106919162875784\\
9985.4	-0.109157730037623\\
9985.5	-0.134077166376301\\
9985.6	-0.133630726704723\\
9985.7	-0.116746901736406\\
9985.8	-0.157820627089677\\
9985.9	-0.130212503221628\\
9986	-0.140136353498747\\
9986.1	-0.155136537210637\\
9986.2	-0.158643283206402\\
9986.3	-0.131108582419984\\
9986.5	-0.108339876214814\\
9986.6	-0.0883483077832352\\
9986.7	-0.0868739971265313\\
9986.8	-0.104089578788262\\
9986.9	-0.13275827248799\\
9987	-0.138068846828901\\
9987.1	-0.117902575877451\\
9987.2	-0.099524293687864\\
9987.3	-0.121379778809569\\
9987.4	-0.153057446075763\\
9987.5	-0.141380601164201\\
9987.6	-0.0963240370747371\\
9987.7	-0.099984935415705\\
9987.8	-0.0884974786640669\\
9987.9	-0.0850577123510448\\
9988	-0.0694175264579826\\
9988.2	-0.0216670543595683\\
9988.3	-0.000552977744519012\\
9988.4	-0.0177901265142282\\
9988.5	-0.00867101389667368\\
9988.6	0.00477188524746452\\
9988.7	-0.00440787523075414\\
9988.8	0.00582042179303244\\
9988.9	0.0217424794300314\\
9989	0.00475844059292285\\
9989.2	0.0310970743103098\\
9989.3	0.0377611018302559\\
9989.4	0.0745519225201861\\
9989.5	0.0723225567307964\\
9989.6	0.0714902892250393\\
9989.7	0.0962846212223667\\
9989.8	0.112249080048059\\
9989.9	0.13572308140283\\
9990	0.151387272433567\\
9990.1	0.169090004515965\\
9990.2	0.201080612265287\\
9990.3	0.202337459226328\\
9990.4	0.200767826954689\\
9990.5	0.20335519478067\\
9990.6	0.181474112618162\\
9990.7	0.171492579782353\\
9990.8	0.170930388443594\\
9990.9	0.161770915954548\\
9991	0.157318737537935\\
9991.1	0.148325526830376\\
9991.2	0.127564300299127\\
9991.3	0.143022338428636\\
9991.4	0.1534480759492\\
9991.5	0.143470145765605\\
9991.6	0.135207479484961\\
9991.7	0.168321948893208\\
9991.8	0.182054000502831\\
9991.9	0.188499494470307\\
9992	0.190101505593702\\
9992.1	0.131722188434651\\
9992.2	0.144091487565674\\
9992.3	0.134964550130462\\
9992.4	0.104069458910089\\
9992.5	0.0977453996820259\\
9992.6	0.0955036707218824\\
9992.7	0.0706193083351536\\
9992.8	0.0414446179784136\\
9992.9	0.0415756555303233\\
9993	0.0638461998387356\\
9993.1	0.0627638322057464\\
9993.2	0.0474922644680191\\
9993.3	0.0517980083968723\\
9993.4	0.0203477068698703\\
9993.5	0.0425354853396129\\
9993.6	0.0371846018570068\\
9993.7	0.0390141466723435\\
9993.8	0.0384121748356847\\
9993.9	0.0675989451156056\\
9994	0.0771028660728916\\
9994.1	0.0491325399307243\\
9994.2	0.0436975206739589\\
9994.3	0.057305634372824\\
9994.4	0.0942928232288978\\
9994.5	0.0830446127565665\\
9994.6	0.094028782170426\\
9994.7	0.0921590366997407\\
9994.8	0.100745057054155\\
9994.9	0.0981089261131274\\
9995	0.0974436411652277\\
9995.1	0.10424721378331\\
9995.2	0.0737726325642143\\
9995.3	0.0793311904999427\\
9995.4	0.0636662356282613\\
9995.5	0.0931298785544641\\
9995.6	0.0763152870313206\\
9995.7	0.093021087537636\\
9995.8	0.0847872097365325\\
9995.9	0.0825658818303054\\
9996	0.0686369909981295\\
9996.1	0.071796113414166\\
9996.2	0.0712201274709514\\
9996.3	0.0640141489329835\\
9996.4	0.0587363730501238\\
9996.5	0.0378547778927896\\
9996.6	0.0271618577644404\\
9996.7	0.0125434497676906\\
9996.8	0.0115615629529202\\
9996.9	0.000172159823705442\\
9997	-0.01363282316197\\
9997.1	0.0164399328295985\\
9997.2	0.0193165474829584\\
9997.3	0.00417205745179672\\
9997.4	-0.0055148069968709\\
9997.5	-0.0193430969211477\\
9997.6	-0.0223948705151997\\
9997.7	-0.0186427597345755\\
9997.8	-0.00871383325102215\\
9997.9	-0.032792017711472\\
9998	-0.0275166277660901\\
9998.1	-0.0185196096917934\\
9998.2	-0.0074601127889764\\
9998.3	-0.0027753664417105\\
9998.4	-0.00119969816660159\\
9998.5	-0.0110613333017682\\
9998.6	-0.0301779073633952\\
9998.8	-0.046086491758615\\
9998.9	-0.0251875211088191\\
9999	-0.00237090990049182\\
9999.1	-0.0289884712747153\\
9999.2	-0.0360977859709237\\
9999.3	-0.0387072570119926\\
9999.4	-0.025976660899687\\
9999.5	-0.0507533110194345\\
9999.6	-0.0589089425957354\\
9999.7	-0.0520517589211522\\
9999.8	-0.0594218934948003\\
9999.9	-0.0849855011147156\\
10000	-0.0673133134750969\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9499.9	0.349419781614415\\
9500	0.342833450657054\\
9500.1	0.359567696039448\\
9500.3	0.307024312833164\\
9500.4	0.288813906972791\\
9500.5	0.254366033308543\\
9500.7	0.263303970006746\\
9500.8	0.233725627511376\\
9500.9	0.224098996908651\\
9501	0.252465579438649\\
9501.1	0.266597847570665\\
9501.2	0.25881126783861\\
9501.3	0.258576338967032\\
9501.4	0.238221377097943\\
9501.5	0.248516795631076\\
9501.6	0.225104839222695\\
9501.7	0.233541539850194\\
9501.8	0.251068686391591\\
9501.9	0.262192547195809\\
9502	0.249030585726359\\
9502.1	0.256570775469299\\
9502.2	0.230279857965797\\
9502.3	0.253783670847042\\
9502.4	0.241558491919932\\
9502.5	0.215749383369257\\
9502.6	0.231847666622343\\
9502.7	0.254470586723983\\
9502.8	0.250409886823036\\
9502.9	0.243845960038016\\
9503	0.258482434986945\\
9503.1	0.297292946301241\\
9503.2	0.320409143167126\\
9503.3	0.338499123432484\\
9503.4	0.363543019228018\\
9503.5	0.400332922188682\\
9503.6	0.379473155739106\\
9503.7	0.369919052724072\\
9503.8	0.395571737824866\\
9503.9	0.363358382635852\\
9504	0.365286067530178\\
9504.1	0.378949491907406\\
9504.2	0.349900230587082\\
9504.3	0.367568680978366\\
9504.4	0.347451234396431\\
9504.5	0.355265031193994\\
9504.6	0.360340044246186\\
9504.7	0.379924272798235\\
9504.8	0.365076077639969\\
9504.9	0.323321616717294\\
9505	0.268896162013334\\
9505.1	0.261456853873824\\
9505.2	0.247878757867511\\
9505.3	0.297411821315109\\
9505.4	0.287906831787041\\
9505.5	0.292415306785188\\
9505.6	0.280163578485372\\
9505.7	0.333261171417689\\
9505.8	0.28515338219222\\
9505.9	0.273959583510077\\
9506	0.236306406404765\\
9506.1	0.170823922806449\\
9506.2	0.197696348523095\\
9506.3	0.214616939174448\\
9506.4	0.182416517882302\\
9506.5	0.140045163334435\\
9506.6	0.156757869646754\\
9506.7	0.190426601713625\\
9506.8	0.169932122702448\\
9506.9	0.175475957661547\\
9507	0.157307579313056\\
9507.1	0.178263132076609\\
9507.2	0.197941088579682\\
9507.3	0.144698557498486\\
9507.4	0.126890788316814\\
9507.5	0.128263397600676\\
9507.7	0.0952898165305669\\
9507.8	0.12162669776626\\
9507.9	0.115608494323169\\
9508	0.0855713051332714\\
9508.1	0.0870197777639987\\
9508.2	0.038521696746102\\
9508.3	0.0334643052628962\\
9508.4	-0.0184277001171722\\
9508.5	-0.0364836345288495\\
9508.6	-0.0299690878255205\\
9508.7	-0.0671817689944874\\
9508.8	-0.0218162486180518\\
9508.9	0.0182330342686328\\
9509	-0.0203621535583807\\
9509.1	-0.0348222059838008\\
9509.2	-0.0336142819105589\\
9509.3	-0.0194095002461836\\
9509.4	-0.0830857798391662\\
9509.5	-0.0608344308238884\\
9509.6	-0.0930768890193576\\
9509.7	-0.0699294693313277\\
9509.8	-0.0907026636141381\\
9509.9	-0.137854227186835\\
9510	-0.125142906746987\\
9510.1	-0.133058760915446\\
9510.2	-0.178719165396615\\
9510.3	-0.165365732162172\\
9510.4	-0.157870937002372\\
9510.5	-0.124762817193186\\
9510.6	-0.158346546413668\\
9510.7	-0.133643500554172\\
9510.8	-0.151212886879875\\
9510.9	-0.132660191355171\\
9511	-0.135614704957334\\
9511.2	-0.0911749546830833\\
9511.3	-0.0834406909598329\\
9511.4	-0.0893343893840211\\
9511.5	-0.0911597465437808\\
9511.6	-0.113035623740871\\
9511.7	-0.0910791606947896\\
9511.8	-0.0904527445563872\\
9511.9	-0.0659641649854166\\
9512	-0.110198709156975\\
9512.1	-0.127066369597742\\
9512.2	-0.103762890092185\\
9512.3	-0.0692312254359422\\
9512.4	-0.0793874954815692\\
9512.5	-0.103271133739327\\
9512.6	-0.177629485444413\\
9512.7	-0.193533931535057\\
9512.8	-0.224429021562173\\
9512.9	-0.183562371506923\\
9513	-0.135833357826414\\
9513.1	-0.0848925139889616\\
9513.2	-0.07380115343949\\
9513.3	-0.0755313714598742\\
9513.4	-0.0529956258924358\\
9513.5	-0.0118671411128162\\
9513.6	0.00393091606747475\\
9513.7	0.0182774125405558\\
9513.8	-0.0330492735938606\\
9513.9	-0.0012563231139211\\
9514	-0.0167147705542448\\
9514.1	0.00900040237866051\\
9514.2	0.00228124263230711\\
9514.3	-0.0295700348597165\\
9514.4	-0.0777964045355475\\
9514.5	-0.0328413376737444\\
9514.6	-0.0280117998008791\\
9514.7	0.00377109451801516\\
9514.8	0.0236188738290366\\
9514.9	0.068918020964702\\
9515	0.056373624562184\\
9515.1	0.0473046483693906\\
9515.3	0.0668446692288853\\
9515.4	0.0784276499471162\\
9515.5	0.0719506164532504\\
9515.6	0.0626858807463577\\
9515.7	0.0863246497829095\\
9515.8	0.0447619357382791\\
9515.9	0.00858535463703447\\
9516	0.0346714924417029\\
9516.1	0.00201170345462742\\
9516.2	-0.0372691955290065\\
9516.3	-0.0298765170809929\\
9516.4	-0.0349058061037795\\
9516.5	-0.00936706563879852\\
9516.6	0.0297823845194216\\
9516.7	0.0514670593202027\\
9516.8	0.00805248757387744\\
9516.9	0.0232959421591659\\
9517	0.0126771902978362\\
9517.1	-0.0135163819595618\\
9517.2	-0.0350604934264993\\
9517.3	-0.0410776225053269\\
9517.4	0.00125737684174965\\
9517.5	-0.0103525309496035\\
9517.6	-0.0373161152474495\\
9517.7	-0.0439859294929192\\
9517.8	-0.0285112498404487\\
9517.9	-0.0268320702216442\\
9518.1	-0.0865564974246809\\
9518.2	-0.073796356569801\\
9518.3	-0.0227918645614409\\
9518.4	-0.0369227639312157\\
9518.6	-0.089375162977376\\
9518.7	-0.0976346201605338\\
9518.8	-0.131925341658643\\
9518.9	-0.0955348992210929\\
9519	-0.151968429709086\\
9519.1	-0.150209702353095\\
9519.2	-0.10705525254707\\
9519.3	-0.0706689497419575\\
9519.4	-0.0629321299111325\\
9519.5	-0.0577653555556026\\
9519.6	-0.0575868902142247\\
9519.7	-0.100169605346309\\
9519.8	-0.0933098795321712\\
9519.9	-0.0744528168452234\\
9520	-0.035659044606291\\
9520.1	-0.0655500020620821\\
9520.2	-0.0540295444789081\\
9520.3	-0.0751761293613527\\
9520.4	-0.118379137571537\\
9520.5	-0.124257238969221\\
9520.6	-0.113440931187142\\
9520.7	-0.0965543749498465\\
9520.8	-0.0932406070860452\\
9520.9	-0.0868901915819151\\
9521	-0.130944085045485\\
9521.1	-0.156889175692413\\
9521.2	-0.162485000011657\\
9521.3	-0.169938563249161\\
9521.4	-0.205933073435517\\
9521.5	-0.171593760593169\\
9521.6	-0.167507263648076\\
9521.7	-0.134918560424921\\
9521.8	-0.131140832951132\\
9522	-0.0652011341007892\\
9522.1	-0.0520130884106038\\
9522.2	-0.0793437487482151\\
9522.3	-0.100939009666035\\
9522.5	-0.103916238795136\\
9522.6	-0.127666233556738\\
9522.7	-0.0972197667269938\\
9522.8	-0.125927968692849\\
9522.9	-0.159138568425988\\
9523	-0.13140192967694\\
9523.1	-0.142959701230211\\
9523.2	-0.114874093251274\\
9523.3	-0.123631064157962\\
9523.4	-0.115413612364136\\
9523.5	-0.0990105273704103\\
9523.6	-0.10481718921983\\
9523.7	-0.134054906284291\\
9523.8	-0.132501703323214\\
9523.9	-0.127046646010058\\
9524	-0.137796081677152\\
9524.1	-0.169680285389404\\
9524.2	-0.212286100328129\\
9524.3	-0.234620710551098\\
9524.4	-0.248112918019615\\
9524.5	-0.245835645404441\\
9524.6	-0.244998065849359\\
9524.7	-0.203997834181791\\
9524.8	-0.149736867611864\\
9524.9	-0.116322660993319\\
9525	-0.115616101058549\\
9525.1	-0.121952969209815\\
9525.2	-0.109511900056532\\
9525.3	-0.110807230808859\\
9525.4	-0.0833920153509098\\
9525.5	-0.0951110790119856\\
9525.7	-0.113682924546083\\
9525.8	-0.130876415787498\\
9525.9	-0.161741650552358\\
9526	-0.137412638836395\\
9526.1	-0.154272627125465\\
9526.2	-0.138834828705512\\
9526.3	-0.176392347868386\\
9526.4	-0.187931273543654\\
9526.5	-0.171418408364843\\
9526.6	-0.218769085180611\\
9526.7	-0.183285566216\\
9526.8	-0.233006534675951\\
9526.9	-0.24760530642925\\
9527	-0.219403181345115\\
9527.1	-0.210625251982492\\
9527.2	-0.199070297639992\\
9527.3	-0.18353407057657\\
9527.4	-0.190666497015627\\
9527.5	-0.178853407795032\\
9527.6	-0.185875795010361\\
9527.7	-0.22006823711672\\
9527.8	-0.257169117707235\\
9527.9	-0.225300456459081\\
9528	-0.238239641159453\\
9528.1	-0.267668330699962\\
9528.2	-0.295025798828647\\
9528.3	-0.30970444936429\\
9528.4	-0.318617135022578\\
9528.5	-0.335802152352699\\
9528.6	-0.288479931981783\\
9528.7	-0.291271397536548\\
9528.8	-0.283291273464783\\
9528.9	-0.240900009152028\\
9529	-0.285716803355172\\
9529.1	-0.282976332495309\\
9529.2	-0.294989938558501\\
9529.3	-0.322913111658636\\
9529.4	-0.338387693014738\\
9529.5	-0.331677559668606\\
9529.6	-0.348291828840956\\
9529.7	-0.360905048473796\\
9529.8	-0.343717209474562\\
9529.9	-0.333869775049607\\
9530	-0.334247009575847\\
9530.1	-0.309962248376905\\
9530.2	-0.335045350979271\\
9530.3	-0.321634092239037\\
9530.4	-0.289752037102517\\
9530.5	-0.312393913418418\\
9530.6	-0.332694329154037\\
9530.7	-0.33672156398643\\
9530.8	-0.320938078108156\\
9530.9	-0.364182250777958\\
9531	-0.316684235742287\\
9531.1	-0.31020354269458\\
9531.2	-0.346734690643643\\
9531.3	-0.328595052884339\\
9531.4	-0.374587167858408\\
9531.5	-0.366251009379994\\
9531.6	-0.347325970589736\\
9531.7	-0.340991161683633\\
9531.8	-0.342738111019571\\
9531.9	-0.350401691322986\\
9532	-0.372420141025941\\
9532.1	-0.376740344639984\\
9532.2	-0.369634330410918\\
9532.3	-0.367430795864493\\
9532.4	-0.358642824165145\\
9532.5	-0.353128575450683\\
9532.6	-0.290980339312227\\
9532.7	-0.310975379965384\\
9532.8	-0.333872284281824\\
9532.9	-0.348593824641284\\
9533	-0.351893574958012\\
9533.1	-0.314108319837032\\
9533.2	-0.385025418392615\\
9533.3	-0.414183940985822\\
9533.4	-0.433469688508922\\
9533.5	-0.408934441567908\\
9533.6	-0.391236121207839\\
9533.7	-0.42931132481317\\
9533.8	-0.424987486527243\\
9533.9	-0.4367145254364\\
9534	-0.505574052187512\\
9534.1	-0.533089520684371\\
9534.2	-0.595354242232133\\
9534.3	-0.594904815476184\\
9534.4	-0.584067129057075\\
9534.5	-0.548928299551335\\
9534.6	-0.537568916119199\\
9534.7	-0.562318165919351\\
9534.8	-0.565652937724735\\
9534.9	-0.591687770884164\\
9535	-0.5649302085003\\
9535.1	-0.56793860155085\\
9535.2	-0.579039364774872\\
9535.3	-0.530369693560715\\
9535.4	-0.576678335810357\\
9535.5	-0.563054472228032\\
9535.6	-0.557221386177844\\
9535.7	-0.613769665225846\\
9535.8	-0.58141331088882\\
9535.9	-0.605950721681438\\
9536	-0.596114169447901\\
9536.1	-0.59889594186825\\
9536.2	-0.638643253010741\\
9536.3	-0.629911054449622\\
9536.4	-0.615418544372005\\
9536.5	-0.619348414533306\\
9536.6	-0.608142924238564\\
9536.7	-0.604199168210471\\
9536.8	-0.571154172781462\\
9536.9	-0.57794098665363\\
9537	-0.591419988970301\\
9537.1	-0.532838970268131\\
9537.2	-0.508615393266155\\
9537.4	-0.468496593122836\\
9537.5	-0.459306668291902\\
9537.6	-0.497131327763782\\
9537.7	-0.509061348544492\\
9537.8	-0.478676403605277\\
9537.9	-0.486202138999943\\
9538	-0.478075594768598\\
9538.1	-0.474822940052036\\
9538.2	-0.445634488505675\\
9538.3	-0.456974516700939\\
9538.4	-0.411805497313253\\
9538.5	-0.43399427706936\\
9538.6	-0.438735052210177\\
9538.7	-0.424237412738876\\
9538.8	-0.404265788694829\\
9538.9	-0.405764636518143\\
9539	-0.378551510488251\\
9539.1	-0.362840045323537\\
9539.2	-0.439348112955486\\
9539.3	-0.410672978305229\\
9539.4	-0.417328012243161\\
9539.5	-0.433109674149819\\
9539.6	-0.430420982784199\\
9539.7	-0.453104671780238\\
9539.8	-0.472196269132837\\
9539.9	-0.458109639699614\\
9540	-0.438347143797728\\
9540.1	-0.402586164213062\\
9540.2	-0.408266421658482\\
9540.3	-0.368351935505416\\
9540.4	-0.366664400258742\\
9540.5	-0.36323473595985\\
9540.6	-0.365934135050338\\
9540.7	-0.362345673534946\\
9540.8	-0.352899027735475\\
9540.9	-0.321241208288484\\
9541	-0.340876249105349\\
9541.1	-0.405903080763892\\
9541.2	-0.350538681959733\\
9541.3	-0.34204074545778\\
9541.4	-0.319694203642939\\
9541.5	-0.351651163242423\\
9541.7	-0.327860678120487\\
9541.8	-0.288997151610602\\
9541.9	-0.248630245749155\\
9542	-0.17741607066273\\
9542.1	-0.198995308306621\\
9542.2	-0.168796649284559\\
9542.3	-0.137008360468826\\
9542.4	-0.137670526013608\\
9542.5	-0.0858327295354684\\
9542.6	-0.102291533290554\\
9542.7	-0.121750201247778\\
9542.8	-0.103609634626991\\
9542.9	-0.103364873875762\\
9543	-0.0838119678428484\\
9543.1	-0.0587592284227867\\
9543.2	-0.0913121853791381\\
9543.3	-0.0436414378546033\\
9543.4	-0.0323258108346636\\
9543.5	0.000903014441064443\\
9543.6	-0.0385933321922494\\
9543.8	-0.00384653883156716\\
9543.9	0.00520767494526808\\
9544.1	0.00851960773070459\\
9544.2	0.0167962291234289\\
9544.3	0.0760268225531036\\
9544.4	0.0771833338458237\\
9544.5	0.0749998699557182\\
9544.6	0.0389578076428734\\
9544.7	0.011575945363802\\
9544.8	0.0102332448259403\\
9544.9	0.0527591897025559\\
9545	0.0651882279926213\\
9545.1	0.0337519157619681\\
9545.2	-0.0296358722498553\\
9545.3	-0.0113774225137604\\
9545.4	0.0247257437968074\\
9545.5	-0.000693167312419973\\
9545.6	-0.00448204733402235\\
9545.7	-0.0216852015655604\\
9545.8	-0.0194357070395199\\
9545.9	-0.0708308947832847\\
9546	-0.0762786507493729\\
9546.1	-0.076826036307466\\
9546.2	-0.111184508376027\\
9546.3	-0.115887202497106\\
9546.4	-0.115245582786883\\
9546.5	-0.0822495892225561\\
9546.6	-0.104892220542752\\
9546.7	-0.119824339551997\\
9546.8	-0.0958640906392247\\
9546.9	-0.0960602564318833\\
9547	-0.0930693438967864\\
9547.1	-0.116607610632855\\
9547.2	-0.104982282693527\\
9547.3	-0.102088762869244\\
9547.4	-0.0828719127421209\\
9547.5	-0.117236882102588\\
9547.6	-0.14278464738527\\
9547.7	-0.165354774027946\\
9547.8	-0.184552871578489\\
9547.9	-0.172879692992865\\
9548	-0.150198698802342\\
9548.1	-0.16499425082111\\
9548.2	-0.19176456893365\\
9548.3	-0.171235573072408\\
9548.4	-0.199428497729969\\
9548.5	-0.188085959147429\\
9548.6	-0.179621380153549\\
9548.7	-0.187145310392225\\
9548.8	-0.178730760873805\\
9548.9	-0.199398580789421\\
9549	-0.169848505433038\\
9549.1	-0.133816569850751\\
9549.2	-0.0880426519688626\\
9549.3	-0.094677935630898\\
9549.4	-0.0735646422835998\\
9549.5	-0.0899008535507164\\
9549.6	-0.109905518629603\\
9549.7	-0.0847481347918801\\
9549.8	-0.100895647085053\\
9549.9	-0.0908560488151124\\
9550	-0.0899562618433265\\
9550.1	-0.0821473357882496\\
9550.2	-0.101776193891055\\
9550.3	-0.103794048398413\\
9550.4	-0.0952412494571035\\
9550.5	-0.0621812809695257\\
9550.6	-0.0197174148506747\\
9550.7	-0.0429466239511385\\
9550.8	-0.0133769818112341\\
9550.9	0.0211065360508655\\
9551	0.0237332930282719\\
9551.1	0.0239566360396566\\
9551.2	0.0547101195897994\\
9551.3	0.0474766510033078\\
9551.4	0.0741956090823805\\
9551.5	0.0672598808250768\\
9551.6	0.137686830907114\\
9551.7	0.167001914240245\\
9551.8	0.127423641364658\\
9551.9	0.152785903248514\\
9552	0.152191050745387\\
9552.1	0.135839420976481\\
9552.2	0.102325944200857\\
9552.3	0.0609266337487497\\
9552.4	0.0377946672961116\\
9552.5	0.0470392318457016\\
9552.6	0.00222012569429353\\
9552.7	-0.027201187756873\\
9552.8	-0.0255489898318046\\
9552.9	0.0139284582164692\\
9553.1	0.0342644393294904\\
9553.3	0.100154675403246\\
9553.4	0.103581150458922\\
9553.5	0.122720957262572\\
9553.6	0.150222589269106\\
9553.7	0.110248070841408\\
9553.8	0.0646579957938229\\
9553.9	0.0654366888229561\\
9554	0.104031590926752\\
9554.1	0.139587434930945\\
9554.2	0.146775708610221\\
9554.3	0.159814518352505\\
9554.4	0.163261171132035\\
9554.5	0.137731418119074\\
9554.6	0.164593481853444\\
9554.8	0.0848103530406661\\
9554.9	0.0787567725528788\\
9555	0.115232922702489\\
9555.1	0.122871299237886\\
9555.2	0.163775810746301\\
9555.3	0.18812840296232\\
9555.4	0.157176021806663\\
9555.5	0.133855223321007\\
9555.6	0.0835566052573995\\
9555.7	0.11795944836922\\
9555.8	0.13907538363128\\
9555.9	0.156275181623641\\
9556	0.183790889361262\\
9556.1	0.189118683823835\\
9556.2	0.2500717062685\\
9556.3	0.231047228558964\\
9556.4	0.205164534430878\\
9556.5	0.194748359359437\\
9556.6	0.167902777695417\\
9556.7	0.199914178905601\\
9556.8	0.177812405108853\\
9556.9	0.212704671526808\\
9557	0.207639459476923\\
9557.1	0.231608501122537\\
9557.2	0.228002535046471\\
9557.3	0.236131407522407\\
9557.4	0.238172394638241\\
9557.5	0.25990127715886\\
9557.6	0.264671350949357\\
9557.7	0.277660304271194\\
9557.8	0.286230552081179\\
9557.9	0.302633509198131\\
9558	0.290071441160762\\
9558.1	0.2284594986304\\
9558.2	0.263149144482668\\
9558.3	0.30498651317248\\
9558.4	0.345571674613893\\
9558.5	0.367952001572121\\
9558.6	0.400631875811087\\
9558.7	0.385994545074936\\
9558.8	0.404331617897697\\
9558.9	0.36253324649806\\
9559	0.33575097000903\\
9559.2	0.272310186539471\\
9559.3	0.308931956909873\\
9559.4	0.330892580030195\\
9559.5	0.296356314218428\\
9559.6	0.325913435113762\\
9559.7	0.315661442497003\\
9560	0.331232538115728\\
9560.1	0.3209040206184\\
9560.2	0.324627147652791\\
9560.3	0.355480840842574\\
9560.4	0.344132274532967\\
9560.5	0.328689516727536\\
9560.6	0.316974702305743\\
9560.7	0.316925756298588\\
9560.8	0.369716814275307\\
9560.9	0.377909467330028\\
9561	0.401091627949427\\
9561.1	0.398776923253536\\
9561.2	0.403187049234475\\
9561.3	0.385852949340915\\
9561.4	0.387214119053169\\
9561.5	0.394371138601855\\
9561.6	0.332507960361909\\
9561.7	0.347423908184282\\
9561.8	0.321211534406757\\
9561.9	0.328792917061946\\
9562	0.310026676441339\\
9562.1	0.301615453070553\\
9562.2	0.320563160497841\\
9562.3	0.26803245107476\\
9562.4	0.271110208983373\\
9562.5	0.299627922071522\\
9562.6	0.212557257067601\\
9562.7	0.212364380746294\\
9562.8	0.199594362878997\\
9562.9	0.19958381401193\\
9563	0.170412641609801\\
9563.1	0.134781560749616\\
9563.2	0.138521712593501\\
9563.3	0.1453919211217\\
9563.4	0.174996188561636\\
9563.5	0.170860431580877\\
9563.6	0.214135812038876\\
9563.7	0.17381755878705\\
9563.8	0.139334149491333\\
9563.9	0.154789165850161\\
9564	0.102268411699697\\
9564.1	0.0916742031276954\\
9564.2	0.114584135732002\\
9564.3	0.0561111972256185\\
9564.4	0.0190271656156256\\
9564.5	0.0341950233723765\\
9564.6	0.0732206227512506\\
9564.7	0.0285951680889411\\
9564.8	0.06009879125304\\
9564.9	0.0478277579441055\\
9565	0.0570924399198702\\
9565.1	0.0293530987783015\\
9565.2	0.0306451415490301\\
9565.3	0.0299101213622635\\
9565.4	0.0260253161231958\\
9565.5	0.019681110727106\\
9565.6	0.00230178207129939\\
9565.7	-0.0111998858901643\\
9565.8	-0.00347545939257543\\
9565.9	-0.00930631857409026\\
9566	0.0349358139865217\\
9566.1	0.0288806843036582\\
9566.2	0.0722041443150374\\
9566.3	0.0809734527028922\\
9566.4	0.0805569247950189\\
9566.5	0.0075350377446739\\
9566.6	0.012957673487108\\
9566.7	0.0233426902468636\\
9566.8	0.0589717528673646\\
9566.9	0.0860030569729133\\
9567	0.0442836979418644\\
9567.1	0.0524322004930582\\
9567.2	0.0686248489819263\\
9567.3	0.0603391893546359\\
9567.4	0.0840079909175984\\
9567.5	0.043534914855627\\
9567.6	0.0204937323414924\\
9567.7	-0.0101743417726539\\
9567.8	-0.0103353332087863\\
9567.9	0.023961287786733\\
9568	0.015902148308669\\
9568.1	0.0211035836800875\\
9568.2	0.0197174363838712\\
9568.3	0.00297713772124553\\
9568.4	-0.0643372206759523\\
9568.5	-0.0408920585323358\\
9568.6	-0.0293114560536196\\
9568.7	-0.027943443177719\\
9568.8	-0.0945597924546746\\
9568.9	-0.0982947755837813\\
9569	-0.0716168359904259\\
9569.1	-0.117419163925661\\
9569.2	-0.0820776711370854\\
9569.3	-0.0668884590286325\\
9569.4	-0.0490264629643207\\
9569.5	-0.0642193003168359\\
9569.6	-0.0541240786897106\\
9569.7	-0.058101909888137\\
9569.8	-0.0537928658195597\\
9569.9	-0.0825494453001738\\
9570	-0.109352030542141\\
9570.1	-0.105802688078256\\
9570.2	-0.175101818143958\\
9570.3	-0.174160443661094\\
9570.4	-0.190252597740255\\
9570.5	-0.184454040216224\\
9570.6	-0.163356567063602\\
9570.7	-0.141024093762098\\
9570.8	-0.127550680363129\\
9570.9	-0.145350699798655\\
9571	-0.15104874671124\\
9571.1	-0.126700143213384\\
9571.2	-0.139239101519706\\
9571.3	-0.156457319217225\\
9571.4	-0.135619236756611\\
9571.5	-0.188986547458626\\
9571.6	-0.195465054606757\\
9571.7	-0.228035499480029\\
9571.8	-0.226254505896577\\
9571.9	-0.245973477483858\\
9572	-0.249844456766368\\
9572.1	-0.24281754230833\\
9572.2	-0.208588260562465\\
9572.3	-0.222581980229734\\
9572.4	-0.208610570029123\\
9572.5	-0.214452676775181\\
9572.6	-0.199731110420544\\
9572.7	-0.267042040319211\\
9572.8	-0.237369056636453\\
9572.9	-0.216670716714361\\
9573	-0.222894882732362\\
9573.1	-0.221119992027525\\
9573.2	-0.243646204253309\\
9573.3	-0.245619036008065\\
9573.4	-0.246026823899228\\
9573.5	-0.234430534428611\\
9573.6	-0.208998468226127\\
9573.7	-0.207064632973925\\
9573.8	-0.243921913619488\\
9573.9	-0.223156659598317\\
9574	-0.20897755335136\\
9574.1	-0.20946332634594\\
9574.2	-0.242406040326387\\
9574.3	-0.200151956221816\\
9574.4	-0.229983767934755\\
9574.5	-0.228100087064377\\
9574.6	-0.242588051660277\\
9574.7	-0.239084101152912\\
9574.8	-0.251757311258189\\
9574.9	-0.272886720067618\\
9575	-0.262464468838516\\
9575.1	-0.328135057941836\\
9575.2	-0.315208978558076\\
9575.3	-0.346621980606869\\
9575.4	-0.303208351564535\\
9575.5	-0.310967232158873\\
9575.6	-0.340618762016675\\
9575.7	-0.34103799926379\\
9575.8	-0.331486556364325\\
9575.9	-0.311811292951461\\
9576	-0.285494862551786\\
9576.1	-0.251108777194531\\
9576.2	-0.275777070322874\\
9576.3	-0.285785532512818\\
9576.4	-0.276111750165001\\
9576.5	-0.26261334035371\\
9576.6	-0.280636514597063\\
9576.7	-0.306629188818988\\
9576.8	-0.350145105050615\\
9576.9	-0.374533509871981\\
9577	-0.343732105373419\\
9577.1	-0.336480898431546\\
9577.2	-0.353124861958349\\
9577.3	-0.38305544139439\\
9577.4	-0.373941543070032\\
9577.5	-0.384963457527192\\
9577.6	-0.380377506195146\\
9577.7	-0.393436971269693\\
9577.8	-0.384528848719128\\
9577.9	-0.367745639758141\\
9578	-0.348219672265259\\
9578.1	-0.343397223379725\\
9578.2	-0.331653614890456\\
9578.3	-0.339633929635966\\
9578.4	-0.329134815137877\\
9578.5	-0.293019195414672\\
9578.6	-0.263190183062761\\
9578.7	-0.285328839514477\\
9578.8	-0.285483101235513\\
9578.9	-0.304456877618577\\
9579	-0.282943245472779\\
9579.1	-0.298076044045956\\
9579.2	-0.243499154765232\\
9579.3	-0.238802832946021\\
9579.4	-0.221496837220911\\
9579.5	-0.254504869300945\\
9579.6	-0.233561188919339\\
9579.7	-0.221873955963019\\
9579.8	-0.228280376119073\\
9579.9	-0.187493543153323\\
9580	-0.152343745316102\\
9580.1	-0.115058958554073\\
9580.2	-0.137158314026237\\
9580.3	-0.101044934655874\\
9580.4	-0.127805739410178\\
9580.5	-0.180168404936921\\
9580.6	-0.250821817817268\\
9580.7	-0.241086106414514\\
9580.8	-0.246523605947004\\
9580.9	-0.304793148226963\\
9581	-0.300146859923188\\
9581.1	-0.268123758180081\\
9581.2	-0.258152750529916\\
9581.3	-0.224869567109636\\
9581.4	-0.250969887611063\\
9581.5	-0.290334399169296\\
9581.6	-0.314366719368991\\
9581.7	-0.318794516617345\\
9581.8	-0.319891756198558\\
9581.9	-0.31285781135557\\
9582	-0.343274139851928\\
9582.1	-0.339539943319323\\
9582.2	-0.34866086958391\\
9582.3	-0.348385634171791\\
9582.4	-0.362202170326782\\
9582.5	-0.386507175251609\\
9582.6	-0.339821493409545\\
9582.7	-0.395826631980526\\
9582.8	-0.40007861178492\\
9582.9	-0.389054654622669\\
9583	-0.383279165247586\\
9583.1	-0.34900892414953\\
9583.2	-0.367716820368514\\
9583.3	-0.343745035119355\\
9583.4	-0.358925286755039\\
9583.5	-0.363764753501528\\
9583.6	-0.324662380528025\\
9583.7	-0.31656967039271\\
9583.8	-0.289487758258474\\
9583.9	-0.287302521679521\\
9584	-0.290698032238652\\
9584.1	-0.276930374977383\\
9584.2	-0.265462739849681\\
9584.3	-0.271490576424185\\
9584.4	-0.264619551759097\\
9584.5	-0.239006054642232\\
9584.6	-0.282006119885409\\
9584.7	-0.276947781258059\\
9584.8	-0.27464494247215\\
9584.9	-0.274455063003188\\
9585	-0.242968282689617\\
9585.1	-0.266876939323993\\
9585.3	-0.295155844651163\\
9585.4	-0.298240199925203\\
9585.5	-0.268004169898632\\
9585.6	-0.261109597751783\\
9585.7	-0.287822018486622\\
9585.8	-0.292599177544616\\
9585.9	-0.291546889215169\\
9586	-0.239157133479239\\
9586.1	-0.257693467687204\\
9586.2	-0.291714827833857\\
9586.3	-0.272775490939239\\
9586.4	-0.29723748696415\\
9586.5	-0.310439575687269\\
9586.6	-0.289988096570596\\
9586.7	-0.229242094714209\\
9586.8	-0.224656790262088\\
9586.9	-0.247216535188272\\
9587	-0.238110542160939\\
9587.1	-0.241457823842211\\
9587.2	-0.211544474406764\\
9587.3	-0.228055326071626\\
9587.4	-0.242375577025086\\
9587.5	-0.238067078855238\\
9587.6	-0.235668623607125\\
9587.7	-0.210674718538939\\
9587.8	-0.181929026297439\\
9587.9	-0.158705163028571\\
9588	-0.120565986611837\\
9588.1	-0.133635715625132\\
9588.2	-0.101352230436532\\
9588.3	-0.0905374910489627\\
9588.4	-0.048905871786701\\
9588.5	-0.0654926045099273\\
9588.6	-0.0557035262645513\\
9588.7	-0.0798299280668289\\
9588.8	-0.0518507378455979\\
9588.9	-0.0303181778581347\\
9589	-0.0558747787545144\\
9589.1	-0.0795897863863502\\
9589.2	-0.0596445480750845\\
9589.3	-0.0508082408487098\\
9589.4	-0.0596204192024743\\
9589.5	-0.0857061252518179\\
9589.6	-0.104264273890294\\
9589.7	-0.112712100442877\\
9589.8	-0.116048797382973\\
9589.9	-0.114921411439354\\
9590	-0.126607022311873\\
9590.1	-0.08963441931337\\
9590.2	-0.0890855359630223\\
9590.3	-0.096098373976929\\
9590.4	-0.0939813671720913\\
9590.5	-0.111633841410367\\
9590.6	-0.087656660914945\\
9590.7	-0.0717439191157609\\
9590.8	-0.072296365044167\\
9590.9	-0.0692595900691231\\
9591	-0.0609373518473149\\
9591.1	-0.0595263471659564\\
9591.2	-0.0181283844940481\\
9591.3	-0.0368014221276098\\
9591.4	-0.0106957020252594\\
9591.5	-0.0165242466900963\\
9591.6	-0.0339007382845011\\
9591.7	-0.0189143876414164\\
9591.8	-0.0261131711795315\\
9591.9	-0.0344736522638414\\
9592	-0.0494725015560107\\
9592.1	-0.0219830691075913\\
9592.2	-0.00510475872397365\\
9592.3	0.0590753260221391\\
9592.4	0.100057969973932\\
9592.5	0.099788631154297\\
9592.6	0.0788986314473732\\
9592.7	0.0604039161335095\\
9592.8	0.0598113734977233\\
9592.9	0.0763672508728632\\
9593	0.0772367044137354\\
9593.1	0.0607854231311649\\
9593.2	0.0429856841928995\\
9593.3	0.0710818969510001\\
9593.4	0.068867196665451\\
9593.6	0.0877299212497746\\
9593.7	0.0994857921432413\\
9593.8	0.0920100791117875\\
9593.9	0.094729176540568\\
9594	0.120125670064226\\
9594.1	0.13528581510036\\
9594.2	0.12961556256414\\
9594.3	0.117982242356447\\
9594.4	0.142174286582303\\
9594.5	0.174958272435106\\
9594.6	0.185948984595598\\
9594.7	0.198866736574928\\
9594.8	0.173186163505306\\
9594.9	0.177358929244292\\
9595	0.160210714928326\\
9595.1	0.158085362812926\\
9595.2	0.194521135985269\\
9595.3	0.224078524151992\\
9595.4	0.197648875409868\\
9595.5	0.203782314561977\\
9595.6	0.158403912266294\\
9595.7	0.207199827276781\\
9595.8	0.207582601973627\\
9595.9	0.195513679145733\\
9596	0.177706699554619\\
9596.1	0.180569407586518\\
9596.2	0.136184400136699\\
9596.3	0.120716760377036\\
9596.4	0.0981986123351817\\
9596.5	0.0991764149530354\\
9596.6	0.0779488975913409\\
9596.7	0.0686277066051844\\
9596.8	0.0185885889550264\\
9596.9	0.0336884329335589\\
9597	0.0691899879093398\\
9597.1	0.0269671103123983\\
9597.2	0.0143904058659245\\
9597.3	-0.00522417198226321\\
9597.4	0.00415564822833403\\
9597.5	0.00114752761328418\\
9597.6	0.0381805564811657\\
9597.7	0.0314674252949771\\
9597.8	0.015307990988731\\
9597.9	-0.0191147674886452\\
9598	-0.0349909016695165\\
9598.1	-0.0260843277883396\\
9598.2	-0.00275122382845439\\
9598.3	0.0156728165075037\\
9598.4	-0.0457175188857946\\
9598.5	-0.0440694669523509\\
9598.6	-0.0574465500085353\\
9598.7	-0.0867322689009598\\
9598.8	-0.101665904314359\\
9598.9	-0.0873773842577066\\
9599	-0.0904218050945929\\
9599.1	-0.14585870301562\\
9599.2	-0.0762649278458412\\
9599.3	-0.0643235939387523\\
9599.4	-0.0758392273528443\\
9599.5	-0.122040398791796\\
9599.6	-0.106545199050743\\
9599.7	-0.0878108161086857\\
9599.8	-0.0825404726547276\\
9599.9	-0.110197507858175\\
9600	-0.0916904832938599\\
9600.1	-0.102011536911959\\
9600.2	-0.135237079986837\\
9600.3	-0.139337234029881\\
9600.4	-0.125239974149736\\
9600.5	-0.0938230635292712\\
9600.6	-0.10822174005807\\
9600.7	-0.115245644255992\\
9600.8	-0.153254497876333\\
9600.9	-0.13646385157881\\
9601	-0.135947884236884\\
9601.1	-0.110158607110861\\
9601.2	-0.0738928998816846\\
9601.3	-0.0304131533521286\\
9601.4	-0.019727764025447\\
9601.5	-0.0301454084692523\\
9601.6	-0.0355555565347458\\
9601.7	-0.026780856980622\\
9601.8	-0.0158750107439118\\
9601.9	-0.0369799370891997\\
9602	-0.0745683687473502\\
9602.1	-0.0745895400268637\\
9602.2	-0.0955019329121569\\
9602.3	-0.135003474688347\\
9602.4	-0.166656505609353\\
9602.5	-0.18820296962258\\
9602.6	-0.145922451894876\\
9602.7	-0.109338463107633\\
9602.8	-0.139131196699964\\
9602.9	-0.130143459571627\\
9603	-0.138852802547262\\
9603.1	-0.144210150067011\\
9603.2	-0.140777325159434\\
9603.3	-0.112977969411077\\
9603.4	-0.114675619814079\\
9603.5	-0.102834939922104\\
9603.6	-0.108378781158535\\
9603.7	-0.115531845473015\\
9603.8	-0.121329747558775\\
9603.9	-0.113942450472678\\
9604	-0.14805320999767\\
9604.1	-0.163761440475355\\
9604.2	-0.219465414154911\\
9604.3	-0.213052692553902\\
9604.4	-0.234421637263949\\
9604.5	-0.228445648439447\\
9604.6	-0.209401480866291\\
9604.7	-0.222087358657518\\
9604.8	-0.200786873325342\\
9604.9	-0.228621579806713\\
9605	-0.211030531911092\\
9605.1	-0.226645628601545\\
9605.3	-0.159512264575824\\
9605.4	-0.150381363806446\\
9605.5	-0.171057181712968\\
9605.6	-0.125798052178652\\
9605.7	-0.175758073506586\\
9605.8	-0.184374723045039\\
9605.9	-0.154406193547402\\
9606	-0.174027816086891\\
9606.1	-0.172648084984758\\
9606.2	-0.169375667106578\\
9606.3	-0.175293953185246\\
9606.4	-0.206982584435536\\
9606.5	-0.168300892382831\\
9606.6	-0.144025016114028\\
9606.7	-0.125245099547101\\
9606.8	-0.149045895264862\\
9606.9	-0.186153496049883\\
9607	-0.20387851202031\\
9607.1	-0.210782649059183\\
9607.2	-0.257574524368465\\
9607.3	-0.229969623365832\\
9607.4	-0.218415306722818\\
9607.5	-0.256984204539549\\
9607.6	-0.277500804008014\\
9607.7	-0.273189041510705\\
9607.8	-0.25546377111641\\
9607.9	-0.222369500912464\\
9608	-0.181753256039883\\
9608.1	-0.149819340454997\\
9608.2	-0.112032198941961\\
9608.3	-0.052749464453882\\
9608.4	-0.0049931576322706\\
9608.5	0.00585634970957472\\
9608.6	0.0551899303281971\\
9608.7	0.0412629395068507\\
9608.8	0.0818331538448547\\
9608.9	0.108437454637169\\
9609	0.0874941570746159\\
9609.1	0.107842529552727\\
9609.2	0.0943662261543068\\
9609.3	0.0985598509869305\\
9609.4	0.131111352913649\\
9609.5	0.149218627779192\\
9609.6	0.111265468127385\\
9609.7	0.109577733295737\\
9609.8	0.121761458349283\\
9609.9	0.108944854504443\\
9610	0.116765573224257\\
9610.1	0.135134170630408\\
9610.2	0.139424478642468\\
9610.4	0.127662444141606\\
9610.5	0.183787935133296\\
9610.6	0.188617026802604\\
9610.7	0.142497836039183\\
9610.8	0.14296423084852\\
9610.9	0.128499054049826\\
9611	0.141089435133836\\
9611.1	0.0948520396541426\\
9611.2	0.0903031143025146\\
9611.3	0.0507646080768609\\
9611.4	0.056684348734052\\
9611.5	0.0648711812336842\\
9611.6	0.0906966149796062\\
9611.7	0.132398901714623\\
9611.9	0.137598063609403\\
9612	0.154351620732996\\
9612.1	0.188606479929149\\
9612.2	0.189841541359783\\
9612.3	0.215761977678994\\
9612.4	0.214541555009419\\
9612.5	0.226769848950426\\
9612.6	0.230083031545291\\
9612.7	0.216699497414083\\
9612.8	0.255053052842413\\
9612.9	0.269351716766323\\
9613	0.259228347465978\\
9613.1	0.232440987165319\\
9613.2	0.243237980494087\\
9613.3	0.227834864115721\\
9613.4	0.202362928621369\\
9613.5	0.17564639162083\\
9613.6	0.18529141840736\\
9613.7	0.144332696139827\\
9613.8	0.164895756061014\\
9613.9	0.203022457715633\\
9614	0.233606028039503\\
9614.1	0.223652544789729\\
9614.2	0.231692843748533\\
9614.3	0.26357830842062\\
9614.4	0.257316857952901\\
9614.5	0.249057631799587\\
9614.6	0.233881914713493\\
9614.7	0.253109991163001\\
9614.8	0.27726949740827\\
9614.9	0.279221908707768\\
9615	0.277671697305777\\
9615.1	0.288390596624595\\
9615.2	0.274287229118272\\
9615.3	0.251337816498562\\
9615.4	0.284490599240598\\
9615.5	0.32463187902249\\
9615.6	0.350698422049391\\
9615.7	0.381657467005425\\
9615.8	0.377068277775834\\
9615.9	0.397116554415334\\
9616	0.372533734927856\\
9616.1	0.352495480836296\\
9616.2	0.356070765610639\\
9616.3	0.373045083049874\\
9616.4	0.344070435918184\\
9616.5	0.328935805424408\\
9616.6	0.308405131703694\\
9616.7	0.337787985494288\\
9616.8	0.349807459304429\\
9616.9	0.335615832293115\\
9617	0.262168278028184\\
9617.1	0.258676299134095\\
9617.2	0.24705762823578\\
9617.3	0.261669579991576\\
9617.4	0.252242352842586\\
9617.5	0.251897210970128\\
9617.6	0.269391553503738\\
9617.7	0.232932084432832\\
9617.8	0.228537417484404\\
9617.9	0.239891320130482\\
9618	0.264575215885998\\
9618.1	0.30145561727295\\
9618.2	0.294455380781073\\
9618.3	0.311523289452452\\
9618.4	0.319532076015093\\
9618.5	0.297151685137578\\
9618.6	0.293968011877951\\
9618.7	0.245817118897321\\
9618.8	0.215275900007327\\
9618.9	0.242360243424628\\
9619	0.221423048185898\\
9619.1	0.207750155237591\\
9619.2	0.215647245548098\\
9619.3	0.229751888455212\\
9619.4	0.186992113254746\\
9619.5	0.232215730551616\\
9619.6	0.226649098345661\\
9619.7	0.216378438039101\\
9619.8	0.229223510394149\\
9619.9	0.188659707528132\\
9620	0.171655469543111\\
9620.1	0.152929043852055\\
9620.2	0.156026158634631\\
9620.3	0.119677462766049\\
9620.4	0.152094344073703\\
9620.5	0.155178346029061\\
9620.6	0.183168006622509\\
9620.7	0.22300721537249\\
9620.8	0.222041404054835\\
9620.9	0.263297491293997\\
9621	0.27520582647594\\
9621.1	0.271761231550045\\
9621.2	0.253913639337043\\
9621.3	0.228621931168163\\
9621.4	0.143296809739695\\
9621.5	0.162330079750973\\
9621.6	0.189780985081597\\
9621.7	0.166677963899929\\
9621.8	0.150085786182899\\
9621.9	0.162164583671256\\
9622	0.166304448821393\\
9622.1	0.162242879792757\\
9622.2	0.195256228642393\\
9622.3	0.203063443823339\\
9622.4	0.199775216822673\\
9622.5	0.16957214984177\\
9622.6	0.112001729914482\\
9622.7	0.104871527104478\\
9622.8	0.139287567741121\\
9622.9	0.115659573564699\\
9623	0.132957564361277\\
9623.1	0.148428400992998\\
9623.2	0.172443455523535\\
9623.3	0.184092812331073\\
9623.4	0.154660300466276\\
9623.5	0.154084833178786\\
9623.6	0.118748834247526\\
9623.7	0.0699766781144717\\
9623.8	0.107259594971765\\
9623.9	0.111716518806134\\
9624	0.1228258828869\\
9624.1	0.170664160861634\\
9624.2	0.188152234697554\\
9624.3	0.155745465093787\\
9624.4	0.158011298604833\\
9624.5	0.190763316804805\\
9624.6	0.166168765841576\\
9624.7	0.135961920821501\\
9624.8	0.131386338232915\\
9624.9	0.0863795684763318\\
9625	0.0819460312050069\\
9625.1	0.0549907313034055\\
9625.2	0.0596270631067455\\
9625.3	0.0275113483912719\\
9625.4	-0.0134951084164641\\
9625.5	0.000373987852071878\\
9625.6	0.0268721527136222\\
9625.7	0.0320841669436049\\
9625.8	0.0393398269079626\\
9625.9	0.0665654356380401\\
9626	0.101865232138152\\
9626.1	0.119452606377308\\
9626.2	0.0907504997849173\\
9626.3	0.0942780460045469\\
9626.4	0.083363499294137\\
9626.5	0.10825736042716\\
9626.6	0.105923759330835\\
9626.7	0.122767859966189\\
9626.8	0.113902902545306\\
9626.9	0.115368878428853\\
9627	0.152838452440847\\
9627.1	0.145998962840167\\
9627.2	0.120312653911242\\
9627.3	0.160416557353528\\
9627.4	0.128236888969695\\
9627.5	0.127763443653748\\
9627.6	0.134404977205122\\
9627.7	0.121653695365239\\
9627.8	0.0675416688372934\\
9627.9	0.102757987682708\\
9628	0.11993654883554\\
9628.1	0.140386068882435\\
9628.2	0.141438262380689\\
9628.3	0.099675404268055\\
9628.4	0.109299519599517\\
9628.5	0.123863134709609\\
9628.6	0.0987090089711273\\
9628.7	0.10322685661049\\
9628.8	0.0787713023983088\\
9629	0.00880018425596063\\
9629.1	0.0491200333035522\\
9629.2	0.0761144409643748\\
9629.3	0.0795072063301632\\
9629.4	0.0588892664854939\\
9629.5	0.0688654362402303\\
9629.6	0.112781379424632\\
9629.7	0.08812253105134\\
9629.8	0.0983602047290333\\
9629.9	0.142856134179965\\
9630.1	0.145784594082215\\
9630.2	0.154670114776309\\
9630.3	0.123273097442507\\
9630.4	0.112893670486301\\
9630.5	0.0961481627655303\\
9630.6	0.0471033529938722\\
9630.7	0.0175629123768886\\
9630.8	0.0125011259351595\\
9630.9	0.0379844932213018\\
9631	0.0452237249137397\\
9631.1	0.0796766070907324\\
9631.2	0.10396857160049\\
9631.3	0.0778360704098304\\
9631.4	0.134144358049525\\
9631.5	0.149088240066703\\
9631.6	0.140211706973787\\
9631.7	0.0857072796770808\\
9631.8	0.0890989609906683\\
9631.9	0.126995787180931\\
9632	0.125866000562382\\
9632.1	0.132807737787516\\
9632.2	0.150671315901491\\
9632.3	0.127712047862587\\
9632.4	0.158222213542103\\
9632.5	0.162917257186564\\
9632.6	0.16919723949286\\
9632.7	0.186463872743843\\
9632.8	0.173544017850872\\
9632.9	0.16345629584066\\
9633	0.171221586175307\\
9633.2	0.164781151966963\\
9633.3	0.155068619584199\\
9633.4	0.173624064298565\\
9633.5	0.166761834070712\\
9633.6	0.175449736178052\\
9633.7	0.19772092092353\\
9633.8	0.22244829545707\\
9633.9	0.209027413047806\\
9634	0.176337541679459\\
9634.1	0.167120216618059\\
9634.2	0.180129394506366\\
9634.3	0.175214255212268\\
9634.5	0.196750005341528\\
9634.6	0.172707830735817\\
9634.7	0.129231499164234\\
9634.8	0.126259910099179\\
9634.9	0.11244420265939\\
9635	0.12764222016267\\
9635.1	0.134553539766785\\
9635.2	0.145963568904335\\
9635.3	0.126919918926433\\
9635.4	0.11932584092574\\
9635.5	0.124900115555647\\
9635.6	0.158547762486705\\
9635.7	0.133424232009929\\
9635.8	0.154873726331061\\
9635.9	0.214170249040762\\
9636	0.235118048291042\\
9636.1	0.242521664478772\\
9636.2	0.240685800765277\\
9636.3	0.261454669527666\\
9636.4	0.214972526551719\\
9636.5	0.207265304949033\\
9636.6	0.213043361540258\\
9636.7	0.256548834899149\\
9636.8	0.232566717797454\\
9636.9	0.21169745617226\\
9637	0.187946348156402\\
9637.1	0.149803886792142\\
9637.2	0.11777472886024\\
9637.3	0.113120220144992\\
9637.4	0.104740781876899\\
9637.5	0.102520257052674\\
9637.6	0.0704252705745603\\
9637.7	0.0695227084615908\\
9637.8	0.116000543432165\\
9637.9	0.151151720749112\\
9638	0.152913413756323\\
9638.1	0.140797531877979\\
9638.2	0.141246127985141\\
9638.3	0.15403609326313\\
9638.4	0.123216336151017\\
9638.5	0.116462601603416\\
9638.6	0.157526958490052\\
9638.7	0.15217603200108\\
9638.8	0.107695856024293\\
9638.9	0.071076567612181\\
9639	0.0359229550940654\\
9639.1	0.00733538777967624\\
9639.2	0.00824781079427339\\
9639.3	-0.061787349766746\\
9639.4	-0.0751843309299147\\
9639.5	-0.106466205510515\\
9639.6	-0.194092031666514\\
9639.7	-0.178466443916477\\
9639.8	-0.227824703602892\\
9639.9	-0.211031445698609\\
9640	-0.231415791267864\\
9640.1	-0.27983810232945\\
9640.2	-0.278148718927696\\
9640.3	-0.284830503236662\\
9640.4	-0.272138501308291\\
9640.5	-0.288577840627113\\
9640.6	-0.326838480070364\\
9640.7	-0.339592798678495\\
9640.8	-0.37592498623053\\
9640.9	-0.391473623947604\\
9641	-0.384043474898135\\
9641.1	-0.386381882393835\\
9641.2	-0.424612382088526\\
9641.3	-0.450866802486416\\
9641.4	-0.449307348586444\\
9641.5	-0.429781648621429\\
9641.6	-0.38792800480951\\
9641.7	-0.399483498216796\\
9641.8	-0.359896723350175\\
9641.9	-0.402007902641344\\
9642	-0.420474937665858\\
9642.1	-0.434301411709384\\
9642.2	-0.431442946932293\\
9642.3	-0.441343794222121\\
9642.4	-0.421585374930146\\
9642.5	-0.464203433342846\\
9642.6	-0.456508950965144\\
9642.7	-0.388051807582087\\
9642.8	-0.358701427188862\\
9642.9	-0.334834419531035\\
9643	-0.350028157425186\\
9643.1	-0.307972452899776\\
9643.2	-0.350233954892246\\
9643.3	-0.317777053669488\\
9643.4	-0.322767139648931\\
9643.5	-0.345836639526169\\
9643.6	-0.342707245990823\\
9643.7	-0.33488397380097\\
9643.8	-0.313356632392242\\
9643.9	-0.276107359670277\\
9644	-0.279875960190111\\
9644.1	-0.333840674809835\\
9644.2	-0.338820335784476\\
9644.3	-0.328842494118362\\
9644.4	-0.344930495402878\\
9644.5	-0.343798111030992\\
9644.6	-0.34747609052647\\
9644.7	-0.344016173703494\\
9644.8	-0.337476579112263\\
9644.9	-0.346182880595734\\
9645	-0.365452770785851\\
9645.1	-0.368879821653536\\
9645.2	-0.400930440151569\\
9645.3	-0.403818834132835\\
9645.4	-0.366877697753807\\
9645.5	-0.343098620720411\\
9645.6	-0.36403013207746\\
9645.7	-0.360145001375713\\
9645.8	-0.361623424951176\\
9645.9	-0.394566398343159\\
9646	-0.360680650710492\\
9646.1	-0.352897028531515\\
9646.2	-0.364896045346541\\
9646.3	-0.366395652794381\\
9646.4	-0.38670583331259\\
9646.5	-0.391002101210688\\
9646.6	-0.379708401935204\\
9646.7	-0.342879832267499\\
9646.8	-0.354089765161916\\
9646.9	-0.362385682996319\\
9647	-0.371845707539251\\
9647.1	-0.363313567568184\\
9647.2	-0.368599887089658\\
9647.3	-0.337181050172148\\
9647.4	-0.334094495578029\\
9647.5	-0.342887278136914\\
9647.6	-0.335278006537919\\
9647.7	-0.312127438393873\\
9647.8	-0.286683674521555\\
9647.9	-0.256343921651933\\
9648.1	-0.23993515123766\\
9648.2	-0.182349249093022\\
9648.3	-0.188122362975264\\
9648.4	-0.232023377056976\\
9648.5	-0.237978289524108\\
9648.6	-0.223238247228437\\
9648.7	-0.220429493539996\\
9648.8	-0.170143243249186\\
9648.9	-0.195195941838392\\
9649	-0.182268108166681\\
9649.1	-0.18695164824021\\
9649.2	-0.211505101240618\\
9649.3	-0.193925036583096\\
9649.4	-0.149160168472008\\
9649.5	-0.148496189467551\\
9649.6	-0.106616603990915\\
9649.7	-0.078119448173311\\
9649.8	-0.0909056328746374\\
9649.9	-0.0519181876425137\\
9650	-0.0559441070672619\\
9650.1	-0.101806324655627\\
9650.2	-0.128698168173287\\
9650.3	-0.110188838521935\\
9650.4	-0.117858989029628\\
9650.5	-0.112599960897569\\
9650.6	-0.0739585460505623\\
9650.7	-0.0725902715512348\\
9650.8	-0.0480967663461342\\
9650.9	-0.0206326334355253\\
9651	-0.0508031180179387\\
9651.1	-0.0595383572781429\\
9651.2	-0.0784438027549186\\
9651.3	-0.0743845540291659\\
9651.4	-0.100729408357438\\
9651.5	-0.111967488124719\\
9651.6	-0.106562268389098\\
9651.7	-0.109352351664711\\
9651.8	-0.0933073454725672\\
9651.9	-0.06955684958848\\
9652	-0.0828894168935221\\
9652.1	-0.117130155966152\\
9652.2	-0.0788398951535783\\
9652.3	-0.0666576589756005\\
9652.4	-0.0888786938012345\\
9652.5	-0.0723864480823977\\
9652.6	-0.0656790496122994\\
9652.7	-0.0706418526660855\\
9652.8	-0.0496813856188965\\
9652.9	-0.0504375588407129\\
9653	-0.0456717110646423\\
9653.1	-0.0517480612179497\\
9653.2	-0.0522980702116911\\
9653.3	-0.00558315508169471\\
9653.4	0.00957757109063095\\
9653.5	-0.0115436465621315\\
9653.6	-0.0198013747376535\\
9653.7	-0.0163072832328908\\
9653.8	-0.0537508191937377\\
9653.9	-0.0845493408687616\\
9654	-0.073491250474035\\
9654.1	-0.045193396113973\\
9654.2	-0.0774935852732597\\
9654.3	-0.0774471594231727\\
9654.4	-0.101395709023564\\
9654.5	-0.0732029664777656\\
9654.6	-0.12393610804429\\
9654.7	-0.0992591594549594\\
9654.8	-0.121239951988173\\
9654.9	-0.115799748935387\\
9655	-0.105052117531159\\
9655.1	-0.0860016873302811\\
9655.2	-0.045654160236154\\
9655.3	-0.040666508151844\\
9655.4	-0.0636204009224457\\
9655.5	-0.121154784521423\\
9655.6	-0.120545220248459\\
9655.7	-0.123523502619719\\
9655.8	-0.141849069552336\\
9655.9	-0.166316753926367\\
9656	-0.109259733013459\\
9656.1	-0.0920494447709643\\
9656.2	-0.0795298861885385\\
9656.3	-0.0965136437735055\\
9656.4	-0.0851192313548381\\
9656.5	-0.108654401450622\\
9656.6	-0.162864223362703\\
9656.7	-0.155062900819757\\
9656.8	-0.124818777347173\\
9656.9	-0.146177093660299\\
9657	-0.116175241742894\\
9657.1	-0.154548188836998\\
9657.2	-0.159552200939288\\
9657.3	-0.176576231657236\\
9657.4	-0.200079357768118\\
9657.5	-0.191259703879041\\
9657.6	-0.187752401341641\\
9657.7	-0.180007493347148\\
9657.8	-0.164377904326102\\
9657.9	-0.155658922409202\\
9658	-0.164806657609006\\
9658.1	-0.190295898410113\\
9658.2	-0.167090328228369\\
9658.3	-0.169923024170203\\
9658.4	-0.157493055814484\\
9658.5	-0.175059031624187\\
9658.6	-0.148504155326009\\
9658.7	-0.152651644377329\\
9658.8	-0.105019904911387\\
9658.9	-0.0908359738095896\\
9659	-0.0438258552330808\\
9659.1	-0.059627173741319\\
9659.2	-0.0623214237002685\\
9659.3	-0.0662947405890009\\
9659.4	-0.0797448329340114\\
9659.5	-0.0316682141547062\\
9659.6	-0.0673682210672268\\
9659.7	-0.044980473439864\\
9659.8	-0.0295484374655643\\
9659.9	-0.0295849350786739\\
9660	-0.0389417665010114\\
9660.1	-0.0979855579553259\\
9660.2	-0.106896778857845\\
9660.3	-0.0854861339867057\\
9660.4	-0.107317359601439\\
9660.5	-0.137596414106156\\
9660.6	-0.191321860074822\\
9660.7	-0.175946554034454\\
9660.9	-0.182305848316901\\
9661	-0.165436949664581\\
9661.1	-0.15786121723977\\
9661.2	-0.143403307009066\\
9661.3	-0.126634367436054\\
9661.4	-0.112360124030602\\
9661.5	-0.113851432946831\\
9661.6	-0.104699077654004\\
9661.7	-0.104538056995807\\
9661.8	-0.134729367431646\\
9661.9	-0.168991536711474\\
9662	-0.141426680411314\\
9662.1	-0.143139502019039\\
9662.3	-0.137263970607819\\
9662.4	-0.0969201259140391\\
9662.5	-0.0468758432634786\\
9662.6	-0.0421623070578789\\
9662.7	-0.0325222927840514\\
9662.8	-0.0194497985248745\\
9662.9	-0.0110554245711683\\
9663	0.00321138073013572\\
9663.1	0.0211886096094531\\
9663.2	0.0502493652747944\\
9663.3	0.0836958954896545\\
9663.5	0.046206288609028\\
9663.6	0.0421810641691991\\
9663.7	0.0713136295726144\\
9663.8	0.0913487102898216\\
9663.9	0.101327506836242\\
9664	0.10989762337158\\
9664.1	0.141497844788319\\
9664.2	0.140214978828226\\
9664.3	0.106320946235428\\
9664.4	0.0461827162871487\\
9664.5	0.0194301736901252\\
9664.6	0.0503466072696028\\
9664.7	0.0591243533272063\\
9664.8	0.0454413797306188\\
9664.9	0.0888168375968235\\
9665	0.115730467403409\\
9665.1	0.0560731513360224\\
9665.2	0.0421162122347596\\
9665.3	0.0615051986369508\\
9665.4	0.0663600436673732\\
9665.5	0.0816158543129859\\
9665.6	0.113043935845781\\
9665.8	0.0592188057235035\\
9666	0.122689511183125\\
9666.1	0.130725143326345\\
9666.2	0.11365910182576\\
9666.3	0.126383864539093\\
9666.4	0.0977034309962619\\
9666.5	0.143146635748053\\
9666.6	0.134646649414208\\
9666.7	0.130916350943153\\
9666.8	0.151858434226597\\
9666.9	0.166821737675491\\
9667	0.187645266172694\\
9667.1	0.160728101445784\\
9667.2	0.143428560761095\\
9667.3	0.160932413673436\\
9667.4	0.115815933337217\\
9667.5	0.130630464222122\\
9667.6	0.106924150302802\\
9667.7	0.128514419904604\\
9667.8	0.15330132595227\\
9667.9	0.131717253814713\\
9668	0.119136416744368\\
9668.1	0.123736678837304\\
9668.2	0.120419432469134\\
9668.3	0.155495305600198\\
9668.4	0.115420243126209\\
9668.5	0.11740814584482\\
9668.6	0.131282017142439\\
9668.7	0.141359567860491\\
9668.8	0.10473416507557\\
9668.9	0.0645851278677583\\
9669	0.0764197820863046\\
9669.1	0.0926850121722964\\
9669.2	0.0686703643677902\\
9669.3	0.0617559933180019\\
9669.4	0.00947189500948298\\
9669.5	-0.0490794819124858\\
9669.6	-0.0678300601539377\\
9669.7	-0.0976746069645742\\
9669.8	-0.0972712096427131\\
9669.9	-0.0767980259061005\\
9670	-0.0602776307478052\\
9670.1	-0.0600635580303788\\
9670.2	-0.0664743621709931\\
9670.3	-0.0875262345944066\\
9670.4	-0.0771541664089455\\
9670.5	-0.105298329286597\\
9670.6	-0.0937240398561698\\
9670.7	-0.0775310532044386\\
9670.8	-0.027070285002992\\
9670.9	-0.0391424179360911\\
9671	-0.0215684344930196\\
9671.1	-0.0120230029624508\\
9671.2	-0.0614842947834404\\
9671.3	-0.0739569641118578\\
9671.4	-0.0710349275395856\\
9671.5	-0.0248507405467535\\
9671.6	0.00994426695433503\\
9671.7	0.024932450032793\\
9671.8	0.0452855059338617\\
9671.9	0.111391039126829\\
9672	0.140721886707979\\
9672.1	0.130508238895345\\
9672.2	0.131518897782371\\
9672.3	0.143842241242965\\
9672.4	0.167228505775711\\
9672.5	0.141152618214619\\
9672.6	0.137333878723439\\
9672.7	0.168070199177237\\
9672.8	0.183255822865249\\
9672.9	0.181265595303557\\
9673	0.156077627330887\\
9673.1	0.178358581129942\\
9673.2	0.195511799289307\\
9673.3	0.207188767495609\\
9673.4	0.179273947394904\\
9673.5	0.202388705312842\\
9673.6	0.202918375787704\\
9673.7	0.211710155745095\\
9673.8	0.258760593371335\\
9673.9	0.220997123182315\\
9674	0.243974558230548\\
9674.1	0.280378262186787\\
9674.2	0.322258651603988\\
9674.3	0.321048631076337\\
9674.4	0.325462722583325\\
9674.5	0.358774983387775\\
9674.6	0.403628010615648\\
9674.7	0.422215704114933\\
9674.8	0.396503304958969\\
9674.9	0.387850299392085\\
9675	0.42564738726287\\
9675.1	0.428345424556028\\
9675.2	0.429078175375253\\
9675.3	0.443460297408819\\
9675.4	0.450685323070502\\
9675.5	0.488754710046123\\
9675.6	0.500486625449412\\
9675.7	0.532936309271463\\
9675.8	0.557371242666704\\
9675.9	0.583263595593962\\
9676	0.577691310787486\\
9676.1	0.611386228387346\\
9676.2	0.595295971057567\\
9676.3	0.607407812260135\\
9676.5	0.618208907790176\\
9676.6	0.633105599115879\\
9676.7	0.646567892010353\\
9676.8	0.635955556448607\\
9676.9	0.651052655739477\\
9677	0.634043752852449\\
9677.1	0.634104694539928\\
9677.2	0.646471318366821\\
9677.3	0.661232042484698\\
9677.4	0.636887643768205\\
9677.5	0.681731002512606\\
9677.6	0.659229057349876\\
9677.7	0.66343063082968\\
9677.8	0.702466094620831\\
9677.9	0.678888486507276\\
9678	0.710381517354108\\
9678.1	0.714581542666565\\
9678.2	0.728639852972265\\
9678.3	0.723330738044751\\
9678.5	0.73817314327971\\
9678.6	0.785836905148244\\
9678.7	0.785259200896689\\
9678.8	0.805004823841955\\
9678.9	0.81076360239058\\
9679	0.808583079404343\\
9679.1	0.823670540014064\\
9679.2	0.885370128520663\\
9679.3	0.866682129913897\\
9679.4	0.843027667997376\\
9679.5	0.883703465020517\\
9679.6	0.881627390714129\\
9679.7	0.832882499273182\\
9679.8	0.819608249657904\\
9679.9	0.816032985381753\\
9680	0.833024776213279\\
9680.1	0.83840992730984\\
9680.2	0.908273946746704\\
9680.3	0.943479335937809\\
9680.4	0.926393918472968\\
9680.5	0.902297684468067\\
9680.6	0.959787341025731\\
9680.7	0.981556061060473\\
9680.8	0.988132111966479\\
9680.9	0.996346194589933\\
9681	0.924996610363451\\
9681.1	0.962218588227188\\
9681.2	0.930958457784072\\
9681.3	0.884805210864215\\
9681.4	0.905940522445235\\
9681.5	0.879937646755934\\
9681.6	0.86917829558115\\
9681.7	0.904590991794976\\
9681.8	0.894421033171966\\
9681.9	0.931369595036813\\
9682	0.961494136188776\\
9682.1	0.986264567525723\\
9682.2	0.950616949357936\\
9682.3	0.943658732521726\\
9682.4	0.91077637728813\\
9682.5	0.910984704529255\\
9682.6	0.878780657189054\\
9682.8	0.866726917027336\\
9682.9	0.865210859576109\\
9683	0.836524245009059\\
9683.1	0.820152569518541\\
9683.2	0.847901287137574\\
9683.3	0.824025630479809\\
9683.4	0.834736329488805\\
9683.5	0.818273774330009\\
9683.6	0.841454063671335\\
9683.7	0.836500428058571\\
9683.8	0.822995253498448\\
9683.9	0.839156399997592\\
9684	0.861250990852568\\
9684.1	0.8929838883505\\
9684.2	0.875293464805509\\
9684.3	0.814462471027582\\
9684.4	0.808099314290303\\
9684.5	0.77746882055726\\
9684.6	0.7564495328661\\
9684.7	0.733887959058848\\
9684.8	0.706589811647063\\
9684.9	0.683879106583845\\
9685	0.662405129543913\\
9685.1	0.681456728887497\\
9685.2	0.640109665553609\\
9685.3	0.616890104965933\\
9685.4	0.639261210866607\\
9685.5	0.646223461770205\\
9685.6	0.668692724728317\\
9685.7	0.678630573525879\\
9685.8	0.659308757300096\\
9685.9	0.692403354420094\\
9686	0.667627039307263\\
9686.1	0.657674004169166\\
9686.2	0.669048169416783\\
9686.3	0.641218898454099\\
9686.4	0.676414299268799\\
9686.5	0.64386138365262\\
9686.6	0.614335159980328\\
9686.7	0.61962929519359\\
9686.8	0.621353829868895\\
9686.9	0.632337152310356\\
9687	0.594642352161827\\
9687.1	0.569050696440172\\
9687.2	0.559187214017584\\
9687.3	0.553586988098687\\
9687.4	0.60032474511172\\
9687.5	0.668529493381357\\
9687.6	0.638015495886066\\
9687.7	0.673637698937455\\
9687.8	0.687648875582454\\
9687.9	0.627918413718362\\
9688	0.591430426340594\\
9688.1	0.597507696400498\\
9688.2	0.539384012074152\\
9688.3	0.50472354395788\\
9688.4	0.517621638697165\\
9688.5	0.457637299397902\\
9688.6	0.447271379758604\\
9688.7	0.501769699627403\\
9688.8	0.468738876341376\\
9688.9	0.499206286905974\\
9689	0.509538162452372\\
9689.1	0.496622399750777\\
9689.2	0.456470233160871\\
9689.3	0.441615328612897\\
9689.4	0.438142243994662\\
9689.5	0.438993060199209\\
9689.6	0.495709153719872\\
9689.7	0.483969262182654\\
9689.8	0.48439993914144\\
9689.9	0.471266074935556\\
9690	0.465684724929815\\
9690.1	0.420555940940176\\
9690.2	0.449495835600828\\
9690.3	0.449960930402085\\
9690.4	0.461840349584236\\
9690.5	0.485549273545985\\
9690.6	0.475844825161403\\
9690.7	0.406406233605594\\
9690.8	0.390082852172782\\
9691	0.349427936052962\\
9691.1	0.320061963248008\\
9691.2	0.348216442311241\\
9691.3	0.33310019538294\\
9691.4	0.351254896759201\\
9691.5	0.340672888743939\\
9691.6	0.333876062433774\\
9691.7	0.332389159166269\\
9691.8	0.3453528270893\\
9691.9	0.327632803793676\\
9692	0.32575007667765\\
9692.1	0.297180219364236\\
9692.2	0.27179042050011\\
9692.3	0.288927622274059\\
9692.4	0.271215753451543\\
9692.5	0.267734896384354\\
9692.6	0.283321235798212\\
9692.7	0.243614246006473\\
9692.8	0.212902634468264\\
9692.9	0.222410722039058\\
9693	0.217992608369968\\
9693.1	0.209604294364908\\
9693.3	0.181262210831846\\
9693.4	0.158183783929417\\
9693.5	0.152756054543715\\
9693.6	0.191845605466369\\
9693.7	0.197353050381935\\
9693.8	0.219850403431337\\
9693.9	0.261852650633955\\
9694	0.262941108045197\\
9694.1	0.293684537042282\\
9694.2	0.270714175545436\\
9694.3	0.24457690642339\\
9694.4	0.305063855828848\\
9694.5	0.312826912717355\\
9694.6	0.307892622804502\\
9694.7	0.307255996722233\\
9694.8	0.320918823083048\\
9694.9	0.298843073140233\\
9695	0.333087799090208\\
9695.1	0.313419280628295\\
9695.2	0.288829427328892\\
9695.3	0.274814410569888\\
9695.4	0.291356915557117\\
9695.5	0.298148999456316\\
9695.6	0.268548824102254\\
9695.7	0.291254075400502\\
9695.8	0.281745684213092\\
9695.9	0.308492952604865\\
9696	0.264344261322549\\
9696.1	0.250993271729385\\
9696.2	0.266717852970032\\
9696.3	0.234909356948265\\
9696.4	0.212376887579012\\
9696.5	0.212129878393171\\
9696.6	0.227832605551157\\
9696.7	0.201699113298673\\
9696.8	0.212536867078597\\
9696.9	0.186001460304396\\
9697	0.225960802859845\\
9697.1	0.214833507476214\\
9697.2	0.212974306994511\\
9697.3	0.173346975167078\\
9697.4	0.156269316461476\\
9697.5	0.142957631267564\\
9697.6	0.161440808828047\\
9697.7	0.159225530660478\\
9697.8	0.105164971268096\\
9697.9	0.0727318771114369\\
9698	0.00498006846464705\\
9698.1	0.00530964352401497\\
9698.2	0.05353915404703\\
9698.3	0.0825228007306578\\
9698.4	0.064527067452218\\
9698.5	0.0615985964068386\\
9698.6	0.0771113179562235\\
9698.8	0.0599246559795574\\
9698.9	0.0461965900358337\\
9699	0.0613433082380652\\
9699.1	0.0597693583513319\\
9699.2	0.0726993235839473\\
9699.3	0.0789436368995666\\
9699.4	0.108701975852455\\
9699.5	0.119323623726814\\
9699.6	0.131182338138387\\
9699.7	0.0963774882766302\\
9699.8	0.09676061790924\\
9699.9	0.0683589252021193\\
9700	0.0930354578704282\\
9700.1	0.0903492391316831\\
9700.2	0.112995917013905\\
9700.3	0.128816321297563\\
9700.4	0.120046604195522\\
9700.5	0.0738752470169857\\
9700.6	0.0561696152508375\\
9700.7	0.0263821599583025\\
9700.8	-0.0132527796322393\\
9700.9	0.00364253837506112\\
9701.1	0.024307602099725\\
9701.2	0.0459208931188186\\
9701.3	0.0751109171724238\\
9701.4	0.0782774291910755\\
9701.5	0.100130070513842\\
9701.6	0.105007039783231\\
9701.7	0.0239839566675073\\
9701.8	0.0444199961129925\\
9701.9	0.0275368197235366\\
9702	0.0126637475477764\\
9702.1	0.00622613564701169\\
9702.2	0.0268258890591824\\
9702.3	-0.0284837928065826\\
9702.4	-0.0558068225382158\\
9702.5	-0.0807698658645677\\
9702.6	-0.119550988416449\\
9702.7	-0.168485066213179\\
9702.8	-0.178387638889035\\
9702.9	-0.17488820781\\
9703	-0.165153749376259\\
9703.1	-0.228274399330985\\
9703.2	-0.271787762332679\\
9703.3	-0.290052698392174\\
9703.4	-0.32408008429411\\
9703.5	-0.341408208776556\\
9703.6	-0.327354613338684\\
9703.7	-0.335982776110541\\
9703.8	-0.315435041422461\\
9703.9	-0.350112978690959\\
9704	-0.307225828346418\\
9704.1	-0.337138491882797\\
9704.2	-0.342114844432217\\
9704.3	-0.398796309178579\\
9704.4	-0.39883872068458\\
9704.5	-0.408963870655498\\
9704.6	-0.415735758226219\\
9704.7	-0.446904756745425\\
9704.8	-0.429980359878755\\
9704.9	-0.426785098863547\\
9705	-0.422443610819755\\
9705.1	-0.446266953695158\\
9705.2	-0.414940234268215\\
9705.3	-0.412910631637715\\
9705.4	-0.387879358901046\\
9705.5	-0.343968244063944\\
9705.6	-0.37619934074246\\
9705.7	-0.39114025870731\\
9705.8	-0.410641686057716\\
9705.9	-0.428803848833923\\
9706	-0.418563481509409\\
9706.1	-0.455138124489167\\
9706.2	-0.461449755237481\\
9706.3	-0.48444502311213\\
9706.4	-0.479036289247233\\
9706.5	-0.523826895439925\\
9706.6	-0.549797109593783\\
9706.8	-0.572162933913205\\
9706.9	-0.524886316259654\\
9707	-0.500401616469389\\
9707.1	-0.50791922557255\\
9707.2	-0.494696041530915\\
9707.3	-0.442035139438303\\
9707.4	-0.440357534178474\\
9707.5	-0.449975562849431\\
9707.6	-0.468155213187856\\
9707.7	-0.508266431026641\\
9707.8	-0.466228410632539\\
9707.9	-0.441507559460661\\
9708	-0.464525717063225\\
9708.1	-0.449889325223921\\
9708.2	-0.453551642476668\\
9708.3	-0.454288311271739\\
9708.4	-0.443284537568616\\
9708.5	-0.45212564663052\\
9708.6	-0.43932113406845\\
9708.7	-0.417241714934789\\
9708.8	-0.419829909698819\\
9708.9	-0.434815076583618\\
9709	-0.452818298310376\\
9709.1	-0.46089437637238\\
9709.3	-0.497861578063748\\
9709.4	-0.501222433482326\\
9709.5	-0.520718427986139\\
9709.6	-0.531362145942694\\
9709.7	-0.562645347607031\\
9709.8	-0.573881902166249\\
9709.9	-0.569883104064502\\
9710	-0.52002006749899\\
9710.1	-0.508895368429876\\
9710.2	-0.509728569886647\\
9710.3	-0.482814816097743\\
9710.4	-0.475887358714317\\
9710.5	-0.476213432690201\\
9710.6	-0.487851172849332\\
9710.7	-0.466429792886629\\
9710.8	-0.534557928578579\\
9710.9	-0.572693210384386\\
9711	-0.603560435341933\\
9711.1	-0.650514683440633\\
9711.2	-0.626527874546809\\
9711.3	-0.634969825046937\\
9711.4	-0.620315640486297\\
9711.5	-0.610199481523523\\
9711.6	-0.594506423063649\\
9711.7	-0.590632759876826\\
9711.8	-0.621058066026308\\
9711.9	-0.642926622604136\\
9712	-0.60093394564683\\
9712.1	-0.60394238092158\\
9712.2	-0.582093805052864\\
9712.3	-0.557515302281899\\
9712.4	-0.573301173704749\\
9712.5	-0.638911748617829\\
9712.6	-0.662512577258894\\
9712.7	-0.676540188860599\\
9712.9	-0.683082263007236\\
9713	-0.640327182067267\\
9713.1	-0.604585801411304\\
9713.2	-0.570294539376846\\
9713.3	-0.581620324604955\\
9713.4	-0.618549199445624\\
9713.5	-0.596894697560856\\
9713.6	-0.568585968701882\\
9713.7	-0.557811631757431\\
9713.8	-0.515460584529137\\
9714	-0.462687528966853\\
9714.1	-0.511348135443768\\
9714.2	-0.505448493764561\\
9714.3	-0.44241096508631\\
9714.4	-0.433900031734083\\
9714.5	-0.438347706811328\\
9714.6	-0.449457885961237\\
9714.7	-0.442708896636759\\
9714.8	-0.462287114598439\\
9714.9	-0.438396186225873\\
9715	-0.417586952562488\\
9715.1	-0.418942896962108\\
9715.2	-0.394235018384279\\
9715.3	-0.39574215635912\\
9715.4	-0.41518985429866\\
9715.6	-0.392883831769723\\
9715.7	-0.418044881716924\\
9715.8	-0.338570156838614\\
9715.9	-0.304887797734409\\
9716	-0.307026632695852\\
9716.1	-0.328866164692954\\
9716.2	-0.34167760607852\\
9716.3	-0.336025460606834\\
9716.4	-0.326907354035939\\
9716.5	-0.361363533524127\\
9716.6	-0.357055070655406\\
9716.7	-0.41358776450943\\
9716.8	-0.390858814238527\\
9716.9	-0.440877544584509\\
9717	-0.484509551819428\\
9717.1	-0.443079004700849\\
9717.2	-0.437606359442725\\
9717.3	-0.440041738922446\\
9717.4	-0.440999968192045\\
9717.5	-0.425629187564482\\
9717.6	-0.414103868342863\\
9717.7	-0.388308640136529\\
9717.8	-0.367367803439265\\
9717.9	-0.376566515422383\\
9718	-0.374131706157641\\
9718.1	-0.353182401029699\\
9718.2	-0.356650556246677\\
9718.3	-0.305495035201602\\
9718.4	-0.293543200798013\\
9718.5	-0.274401949918683\\
9718.6	-0.278829529506766\\
9718.7	-0.297290059796069\\
9718.8	-0.325096542643223\\
9718.9	-0.30073644890399\\
9719	-0.307338275692018\\
9719.1	-0.284603475887707\\
9719.2	-0.313557880275766\\
9719.3	-0.265547545846857\\
9719.4	-0.230887273268308\\
9719.5	-0.184417181912067\\
9719.6	-0.181344926333622\\
9719.7	-0.170210249048978\\
9719.8	-0.1535309612118\\
9720	-0.135941301576167\\
9720.1	-0.12334971452583\\
9720.2	-0.124969325303027\\
9720.3	-0.111763683482422\\
9720.4	-0.139513276557409\\
9720.5	-0.188154702347674\\
9720.6	-0.208268821636011\\
9720.7	-0.217734219108024\\
9720.8	-0.204878935581291\\
9720.9	-0.211264450728777\\
9721	-0.148722656605969\\
9721.1	-0.153387534795911\\
9721.2	-0.173355215649281\\
9721.3	-0.170012021966613\\
9721.4	-0.212242069166678\\
9721.5	-0.174426973757363\\
9721.6	-0.203863770890166\\
9721.7	-0.22382553013631\\
9721.8	-0.204073331584368\\
9721.9	-0.25287697654494\\
9722	-0.257990692372914\\
9722.1	-0.200861280489335\\
9722.3	-0.189180790001046\\
9722.4	-0.168452947924379\\
9722.5	-0.186355493258816\\
9722.6	-0.134182203095406\\
9722.7	-0.111112010987199\\
9722.8	-0.117393223712497\\
9722.9	-0.124980119835527\\
9723	-0.126375683459628\\
9723.1	-0.0940368553983717\\
9723.2	-0.0633352389068023\\
9723.3	-0.0624250424552883\\
9723.4	-0.0581104805769428\\
9723.5	-0.0366480995762686\\
9723.6	-0.0100934524416516\\
9723.7	-0.0341485334683966\\
9723.8	-0.0141833765937918\\
9723.9	-0.0112069504066312\\
9724	0.0205394491531479\\
9724.1	0.00370887385906826\\
9724.2	0.0275967650431994\\
9724.3	0.0553493722018175\\
9724.4	-0.00218391926136974\\
9724.5	0.0240053758443537\\
9724.6	-0.0329004292671016\\
9724.7	-0.0250833029094792\\
9724.8	-0.00409488385776058\\
9724.9	0.0306113584028935\\
9725	0.00320919811019849\\
9725.1	-0.00913448308529041\\
9725.2	-0.0324606246995245\\
9725.3	-0.0333665955749893\\
9725.4	-0.0541116983513348\\
9725.5	-0.0724138774057792\\
9725.6	-0.0594376979370281\\
9725.7	-0.0763192965350754\\
9725.8	-0.119044873668827\\
9725.9	-0.142633178040342\\
9726	-0.128664407102406\\
9726.1	-0.121258500788826\\
9726.2	-0.149267691522255\\
9726.3	-0.149395067077421\\
9726.4	-0.178856741467825\\
9726.5	-0.139970821584939\\
9726.6	-0.154128130956451\\
9726.7	-0.140730217301098\\
9726.8	-0.117243533914007\\
9726.9	-0.105318775889828\\
9727	-0.0668660057544912\\
9727.2	-0.0563114978904196\\
9727.3	-0.0359725939433702\\
9727.4	-0.018305233812498\\
9727.5	-0.039204658325616\\
9727.6	-0.0477693604516389\\
9727.7	-0.0240356374561088\\
9727.9	0.018868285276767\\
9728	-0.00201522696806933\\
9728.1	0.00682526954187779\\
9728.3	0.0265788878241437\\
9728.4	-0.00756936665857211\\
9728.5	0.0110494675427617\\
9728.6	0.0193352954538568\\
9728.7	-0.0254964502601069\\
9728.8	-0.0369377880542743\\
9728.9	-0.0302828690564638\\
9729	-0.0114050535703427\\
9729.1	-0.0259691217979707\\
9729.2	-0.0188763044770894\\
9729.3	-0.00243433347532118\\
9729.4	0.00256530077967909\\
9729.5	-0.00141784915831522\\
9729.6	0.0010263407129969\\
9729.7	-0.0600943258832558\\
9729.8	-0.041870502052916\\
9729.9	0.0329606017803599\\
9730	0.0500461208612251\\
9730.1	0.0166352825599461\\
9730.2	0.0190190254907066\\
9730.4	0.0672026544798427\\
9730.5	0.115439337419957\\
9730.6	0.118025884294184\\
9730.7	0.142003104339892\\
9730.8	0.121939013251904\\
9730.9	0.153150562726296\\
9731	0.15593818979869\\
9731.1	0.168734135861087\\
9731.2	0.173313645031158\\
9731.3	0.150794139261052\\
9731.4	0.185477613138573\\
9731.5	0.228788739677839\\
9731.6	0.232642283779569\\
9731.7	0.235013364492261\\
9731.8	0.235653714460568\\
9731.9	0.240103607204219\\
9732	0.261204444392206\\
9732.1	0.262101126976631\\
9732.2	0.276465752085642\\
9732.3	0.270342411442471\\
9732.4	0.262591782324307\\
9732.5	0.317856958066841\\
9732.7	0.305502993296614\\
9732.8	0.326416224377681\\
9732.9	0.296213273084504\\
9733	0.303482179759158\\
9733.1	0.29104597067635\\
9733.2	0.304081597781988\\
9733.3	0.265542127932349\\
9733.4	0.292808881633391\\
9733.5	0.308213148835421\\
9733.6	0.30678363413972\\
9733.7	0.318229720458476\\
9733.8	0.29546860247865\\
9734	0.225010906340685\\
9734.1	0.267554529256813\\
9734.2	0.265116107268113\\
9734.3	0.297617782829548\\
9734.4	0.309997625672622\\
9734.5	0.320366490723245\\
9734.6	0.311595950637638\\
9734.7	0.274981456388559\\
9734.8	0.282867146564968\\
9734.9	0.315314688090439\\
9735	0.371723405880402\\
9735.1	0.359240986985242\\
9735.2	0.357511495922154\\
9735.3	0.372670238515639\\
9735.4	0.378195028089976\\
9735.5	0.378085132797423\\
9735.6	0.388979316181576\\
9735.7	0.392910856398885\\
9735.8	0.399038066014327\\
9735.9	0.413050004985053\\
9736	0.423698357708417\\
9736.1	0.439403990012579\\
9736.2	0.430008400426232\\
9736.3	0.416693051667608\\
9736.4	0.425586683117217\\
9736.5	0.432441905961241\\
9736.6	0.464692910318263\\
9736.7	0.482894156464681\\
9736.8	0.506300215332885\\
9736.9	0.49593875516257\\
9737	0.532072413150672\\
9737.1	0.470744107940845\\
9737.2	0.464052236120551\\
9737.3	0.479569291457665\\
9737.4	0.477398687684399\\
9737.5	0.476888492443322\\
9737.6	0.471871280447886\\
9737.7	0.515921842750686\\
9737.8	0.568483669816487\\
9737.9	0.588796199548597\\
9738	0.615870217015981\\
9738.1	0.606652030051919\\
9738.2	0.579511646186802\\
9738.3	0.57117759054745\\
9738.4	0.593371241238856\\
9738.5	0.626986261291677\\
9738.6	0.679516710719327\\
9738.8	0.721120133024669\\
9738.9	0.710437643276236\\
9739	0.681258262668052\\
9739.1	0.686268076959095\\
9739.2	0.679268381325528\\
9739.3	0.707041464216672\\
9739.4	0.718133910535471\\
9739.5	0.71495060117195\\
9739.6	0.787995629414581\\
9739.7	0.813111761781329\\
9739.8	0.823221404525611\\
9739.9	0.799223599307879\\
9740	0.793622632210827\\
9740.1	0.841748975881274\\
9740.2	0.827419122400897\\
9740.3	0.844982049911778\\
9740.4	0.853029210247769\\
9740.5	0.842415046530732\\
9740.6	0.854807478879593\\
9740.7	0.889522895009577\\
9740.8	0.893310320059754\\
9740.9	0.906691379088443\\
9741	0.887422390664142\\
9741.1	0.854943770369573\\
9741.2	0.836533642490394\\
9741.3	0.844088482694133\\
9741.4	0.802395922493815\\
9741.5	0.82512014474014\\
9741.6	0.836937408326776\\
9741.7	0.835680938571386\\
9741.8	0.84856603521439\\
9741.9	0.849749498845995\\
9742	0.836424867422465\\
9742.1	0.833722856483291\\
9742.2	0.867901135183274\\
9742.3	0.805816838408646\\
9742.4	0.756749155263606\\
9742.5	0.746117410373699\\
9742.6	0.755522121628019\\
9742.7	0.777998698411466\\
9742.8	0.765143483253269\\
9742.9	0.764969534526244\\
9743	0.744737160694058\\
9743.1	0.723141310412757\\
9743.2	0.717383742392485\\
9743.3	0.77071543531747\\
9743.4	0.784553258863525\\
9743.5	0.745947538765904\\
9743.6	0.704885528008163\\
9743.7	0.734924540764041\\
9743.8	0.768306813853997\\
9743.9	0.765885071985394\\
9744	0.715496144630379\\
9744.1	0.713007568507237\\
9744.2	0.695902202513025\\
9744.3	0.672318650593297\\
9744.4	0.675029194262606\\
9744.5	0.632326904544243\\
9744.6	0.649985484158606\\
9744.7	0.665893402565416\\
9744.8	0.65043701005925\\
9744.9	0.623343383203974\\
9745	0.63599827910366\\
9745.1	0.605012608319157\\
9745.2	0.599569942542075\\
9745.3	0.597733472865002\\
9745.4	0.592701809544451\\
9745.5	0.582735228388628\\
9745.6	0.536168232891214\\
9745.7	0.505643309550578\\
9745.9	0.476010063486683\\
9746	0.463909424319354\\
9746.2	0.491927467002824\\
9746.3	0.479765537043932\\
9746.4	0.455378633007058\\
9746.5	0.481583739492635\\
9746.6	0.475140491435013\\
9746.7	0.383538875215891\\
9746.8	0.37128686545293\\
9746.9	0.317329980825889\\
9747	0.246719004855549\\
9747.1	0.275286979875091\\
9747.2	0.278743399079758\\
9747.3	0.269186604498827\\
9747.4	0.293099693608383\\
9747.5	0.25028092865432\\
9747.6	0.20332505648912\\
9747.7	0.229639087401665\\
9747.8	0.221677950217781\\
9747.9	0.18186420805614\\
9748	0.134460775196203\\
9748.1	0.171343774274646\\
9748.3	0.152029859942559\\
9748.4	0.184585801398498\\
9748.5	0.175680548880337\\
9748.6	0.200110251111255\\
9748.7	0.215823514115982\\
9748.8	0.25641008144521\\
9748.9	0.225504732590707\\
9749	0.182280555003672\\
9749.1	0.157820259706568\\
9749.2	0.18084839358562\\
9749.3	0.154318183820578\\
9749.4	0.136870014353917\\
9749.5	0.127053175814581\\
9749.6	0.109020303814759\\
9749.7	0.0842655252836266\\
9749.8	0.0815513417892362\\
9749.9	0.0987011031375005\\
9750	0.113176570324867\\
9750.1	0.110972140428203\\
9750.2	0.106614584803538\\
9750.3	0.107479443631746\\
9750.4	0.117117820140265\\
9750.5	0.132188853624029\\
9750.6	0.157197151169385\\
9750.7	0.107784234600331\\
9750.8	0.110702528994807\\
9750.9	0.0719479262461391\\
9751	0.121963870489708\\
9751.1	0.10958058048891\\
9751.2	0.113502724605496\\
9751.3	0.140482430451812\\
9751.4	0.111861118535671\\
9751.5	0.0934455096357851\\
9751.6	0.0916804951120866\\
9751.7	0.0921102052434435\\
9751.8	0.11585129152445\\
9751.9	0.0723804775680037\\
9752	0.0667949656890414\\
9752.1	0.0631507102934847\\
9752.2	0.0528707864450553\\
9752.3	0.0526335070608184\\
9752.4	0.0454837767701974\\
9752.5	0.0730074236507789\\
9752.6	0.0779874920826842\\
9752.7	0.0657040825899458\\
9752.8	0.0566555962395796\\
9752.9	0.073143739515217\\
9753	0.109049351724025\\
9753.1	0.0803940551941196\\
9753.2	0.0820910376787651\\
9753.3	0.0554767031007941\\
9753.4	0.0675635592706385\\
9753.5	0.057793159621724\\
9753.6	0.104169812228065\\
9753.7	0.0882129767178412\\
9753.8	0.136985443386948\\
9753.9	0.0944399629443069\\
9754	0.104806842440667\\
9754.1	0.0856731007752387\\
9754.2	0.0908268431739998\\
9754.3	0.0558610428506654\\
9754.4	0.0465451807340287\\
9754.5	0.0761561822964723\\
9754.6	0.0628028119517694\\
9754.7	0.0352065645565744\\
9754.8	0.0414454698293412\\
9754.9	0.0644982300545962\\
9755	0.0633293638129544\\
9755.1	0.0758837447920087\\
9755.2	0.0903757562446117\\
9755.3	0.0817418689985061\\
9755.4	0.119634754499202\\
9755.5	0.0974989156293304\\
9755.6	0.0964728964099777\\
9755.7	0.0613221011062706\\
9755.8	0.0827198601382406\\
9755.9	0.0825813729879883\\
9756	0.0613058327471663\\
9756.1	0.12385765639192\\
9756.2	0.143460413373759\\
9756.3	0.151761405380967\\
9756.4	0.140860457360759\\
9756.5	0.10457039303401\\
9756.6	0.107741820389492\\
9756.8	0.103792060332125\\
9756.9	0.0905950058950111\\
9757	0.115374562828947\\
9757.1	0.111296092138218\\
9757.2	0.139903418685208\\
9757.3	0.125171634139406\\
9757.4	0.11870331625687\\
9757.5	0.13735756394999\\
9757.6	0.089628179131978\\
9757.7	0.0753982528549386\\
9757.8	0.00348530641531397\\
9757.9	0.00871270803509105\\
9758	-0.022515473094245\\
9758.1	-0.030306589203974\\
9758.2	-0.0179444406930998\\
9758.3	-0.0494719380531023\\
9758.4	-0.0726116840360191\\
9758.5	-0.0780163459930918\\
9758.6	-0.0270151205677394\\
9758.7	0.0067416162473819\\
9758.8	-0.0185393456922611\\
9758.9	-0.077946572107976\\
9759	-0.0698644248386699\\
9759.1	-0.0519466573678073\\
9759.2	-0.0478988578161079\\
9759.3	-0.049532422064658\\
9759.4	-0.0659865945272031\\
9759.5	-0.105098230033036\\
9759.6	-0.0860253485461726\\
9759.7	-0.116691527078729\\
9759.8	-0.13097575448046\\
9759.9	-0.147587528887016\\
9760	-0.187235287423391\\
9760.1	-0.20357077850349\\
9760.2	-0.179469533639349\\
9760.3	-0.163764546488892\\
9760.4	-0.175458109695683\\
9760.5	-0.167396766248203\\
9760.6	-0.128631678462625\\
9760.7	-0.155351515106304\\
9760.8	-0.151322173080189\\
9760.9	-0.13646214192886\\
9761	-0.156248589401002\\
9761.1	-0.18497868727718\\
9761.2	-0.17948296045688\\
9761.3	-0.157881739536606\\
9761.4	-0.182819902509436\\
9761.5	-0.146664360023351\\
9761.6	-0.164008766960251\\
9761.7	-0.0980792787813698\\
9761.8	-0.0864585952422203\\
9761.9	-0.108528210785153\\
9762	-0.143820965467967\\
9762.1	-0.133442351214399\\
9762.2	-0.163883614459337\\
9762.3	-0.151868483966609\\
9762.4	-0.16978107360228\\
9762.5	-0.17806215309065\\
9762.6	-0.168735119130361\\
9762.7	-0.155448673076535\\
9762.8	-0.177090390196099\\
9762.9	-0.194678940562881\\
9763	-0.20118285409626\\
9763.1	-0.191506451026726\\
9763.2	-0.23367847251393\\
9763.3	-0.206853055975444\\
9763.4	-0.226695568881041\\
9763.5	-0.269663012488309\\
9763.6	-0.218838652543127\\
9763.7	-0.255331107751772\\
9763.8	-0.218850082064819\\
9763.9	-0.232517979107797\\
9764	-0.229218269023477\\
9764.1	-0.237118211323832\\
9764.2	-0.271362645711633\\
9764.3	-0.277016560041375\\
9764.4	-0.286642273778853\\
9764.5	-0.282546292603001\\
9764.6	-0.320037032968685\\
9764.7	-0.30812732884624\\
9764.8	-0.327131801046562\\
9764.9	-0.32023038877378\\
9765	-0.374575983631075\\
9765.1	-0.407103716901474\\
9765.2	-0.32668647860919\\
9765.3	-0.292398181518365\\
9765.4	-0.293618724344924\\
9765.5	-0.287369081999714\\
9765.6	-0.277738953967855\\
9765.7	-0.29043678675589\\
9765.8	-0.262716531395199\\
9765.9	-0.257484282330552\\
9766	-0.207638257474173\\
9766.1	-0.156374996267914\\
9766.2	-0.169376479005223\\
9766.3	-0.124543667869148\\
9766.4	-0.165065107097689\\
9766.5	-0.0997778044948063\\
9766.6	-0.102585557775456\\
9766.7	-0.125075281488535\\
9766.8	-0.121802989033313\\
9766.9	-0.100801737560687\\
9767	-0.0599295650936256\\
9767.1	-0.083731842601992\\
9767.2	-0.0802126624348602\\
9767.3	-0.0444906653883663\\
9767.4	-0.0502287712115503\\
9767.5	-0.0628089312394877\\
9767.6	-0.0601711042145325\\
9767.7	-0.0692117185753887\\
9767.8	-0.066386829734256\\
9767.9	-0.0728017603632907\\
9768	-0.0968150569678983\\
9768.1	-0.0836262830907799\\
9768.2	-0.144278585396023\\
9768.3	-0.170694885826379\\
9768.5	-0.134783439338207\\
9768.6	-0.150969191428885\\
9768.7	-0.156203357026243\\
9768.8	-0.138371583239859\\
9768.9	-0.160156636975444\\
9769	-0.15345099523438\\
9769.1	-0.120924351200301\\
9769.2	-0.0769233891078329\\
9769.3	-0.0629146291666984\\
9769.4	-0.0624859883537283\\
9769.5	-0.0837371805882867\\
9769.6	-0.0663053918669902\\
9769.7	-0.0723241392006457\\
9769.8	-0.0743752407361171\\
9769.9	-0.0281070232267666\\
9770	0.00797526621681754\\
9770.1	-0.0196299401068245\\
9770.2	-0.0698535990504752\\
9770.3	-0.0351245940819354\\
9770.4	-0.0269658189408801\\
9770.5	-0.0421775887789408\\
9770.6	-0.0845494255245285\\
9770.7	-0.0531914986095217\\
9770.8	-0.036253057200156\\
9770.9	-0.0326284069451503\\
9771	-0.036392825000803\\
9771.1	-0.0581989379352308\\
9771.2	-0.0880078308800876\\
9771.3	-0.12571579204814\\
9771.4	-0.117450423624177\\
9771.5	-0.120578061229025\\
9771.6	-0.071714037523634\\
9771.7	-0.074704789883981\\
9771.8	-0.140551255975879\\
9771.9	-0.140038191713757\\
9772	-0.159631846236152\\
9772.1	-0.194554785148284\\
9772.2	-0.196812331478213\\
9772.3	-0.207016026906786\\
9772.4	-0.219289101596587\\
9772.5	-0.276049075366245\\
9772.7	-0.192717692532824\\
9772.9	-0.183808494193727\\
9773	-0.146822938990226\\
9773.1	-0.134333441576018\\
9773.2	-0.146929103550065\\
9773.3	-0.141872969628821\\
9773.4	-0.131975366870392\\
9773.5	-0.165113492692399\\
9773.6	-0.193603162389991\\
9773.7	-0.119130870738445\\
9773.8	-0.14771745609869\\
9773.9	-0.139081536450249\\
9774	-0.120071516610551\\
9774.1	-0.0883284164956422\\
9774.2	-0.0692700519757636\\
9774.3	-0.0490097970614443\\
9774.4	-0.043650925897964\\
9774.5	-0.0937431511374598\\
9774.6	-0.0830562144619762\\
9774.7	-0.109261802399487\\
9774.8	-0.0779218238112662\\
9774.9	-0.0267964645718166\\
9775	-0.0105828010873665\\
9775.1	-0.00828102266495989\\
9775.2	0.00574123276783212\\
9775.3	0.0111257466105599\\
9775.4	0.0142811222031014\\
9775.6	0.0908018125192029\\
9775.7	0.139531356770021\\
9775.8	0.170411419239827\\
9775.9	0.225713275054659\\
9776	0.222252921526888\\
9776.1	0.18504905755799\\
9776.2	0.21243107751252\\
9776.3	0.219489229119063\\
9776.4	0.219658661371795\\
9776.5	0.25435066985483\\
9776.6	0.263152292094674\\
9776.7	0.262358074274744\\
9776.9	0.399503871471097\\
9777	0.406810489390409\\
9777.1	0.395460845003981\\
9777.2	0.392714434845402\\
9777.3	0.399982711116536\\
9777.4	0.474111628192986\\
9777.5	0.46859387463337\\
9777.6	0.453531888828365\\
9777.7	0.42802106668023\\
9777.8	0.417528148171186\\
9777.9	0.386500754158988\\
9778	0.3666014630071\\
9778.1	0.376038506876284\\
9778.2	0.384157967095234\\
9778.3	0.371839840176108\\
9778.4	0.394419658538027\\
9778.5	0.389212151023457\\
9778.6	0.380148608237505\\
9778.7	0.367960564291934\\
9778.8	0.324570301081621\\
9778.9	0.333614760722412\\
9779	0.359226541768294\\
9779.1	0.354282042630075\\
9779.2	0.365108317002523\\
9779.3	0.323252583040812\\
9779.4	0.324452339335039\\
9779.5	0.338833589647038\\
9779.6	0.383313735123011\\
9779.7	0.389576575853425\\
9779.8	0.384366670983582\\
9779.9	0.404869480449634\\
9780	0.434508970662137\\
9780.1	0.424511592485942\\
9780.2	0.41295024018109\\
9780.3	0.422415447124877\\
9780.4	0.40913999937402\\
9780.5	0.377728301584284\\
9780.6	0.340173059725203\\
9780.7	0.388691494385057\\
9780.8	0.376523862229078\\
9780.9	0.413549198536202\\
9781	0.383448522858089\\
9781.1	0.393872618524256\\
9781.2	0.348320219382003\\
9781.3	0.300394416466588\\
9781.4	0.229807994250223\\
9781.5	0.228044028228396\\
9781.6	0.236568618001911\\
9781.7	0.283529628968608\\
9781.8	0.267145629544757\\
9781.9	0.281377232897285\\
9782	0.294038390360583\\
9782.1	0.326978637869615\\
9782.2	0.276333342457292\\
9782.3	0.31611024650374\\
9782.4	0.257267469383805\\
9782.5	0.213086222351194\\
9782.6	0.255684822748663\\
9782.7	0.27909029237162\\
9782.8	0.247053395989496\\
9782.9	0.244048146223577\\
9783	0.294936438454897\\
9783.1	0.329088969618169\\
9783.2	0.336141227153348\\
9783.3	0.349307929145652\\
9783.4	0.37140987240673\\
9783.5	0.353183289185836\\
9783.6	0.347168882350161\\
9783.7	0.345090920123766\\
9783.8	0.328419479552394\\
9783.9	0.330960460878487\\
9784	0.30718350933239\\
9784.1	0.319038037465361\\
9784.2	0.300278642278499\\
9784.3	0.31007780222717\\
9784.4	0.354457870442275\\
9784.5	0.396894521167269\\
9784.7	0.372748231235164\\
9784.8	0.37456282587118\\
9784.9	0.370293481622866\\
9785	0.343042899918146\\
9785.1	0.328818722367942\\
9785.2	0.327082754829462\\
9785.3	0.315221086009842\\
9785.4	0.33644035839643\\
9785.5	0.32292895793762\\
9785.6	0.341583708473991\\
9785.7	0.362112666425674\\
9785.8	0.332801818118241\\
9785.9	0.352294796863134\\
9786	0.369741151020207\\
9786.1	0.396318363464161\\
9786.2	0.407411368285466\\
9786.3	0.382311905010283\\
9786.4	0.330084887569683\\
9786.5	0.314814246481546\\
9786.6	0.367194134478268\\
9786.7	0.372101720611681\\
9786.8	0.347683147598218\\
9786.9	0.338358042283289\\
9787	0.297029437741003\\
9787.1	0.303477061715967\\
9787.2	0.304028721095165\\
9787.3	0.299430972308983\\
9787.4	0.289002279518172\\
9787.5	0.263167190380045\\
9787.6	0.21155786721647\\
9787.7	0.250441838736151\\
9787.8	0.263756714955889\\
9787.9	0.259186237375616\\
9788	0.272755359514122\\
9788.1	0.272059322240239\\
9788.2	0.250943011360505\\
9788.3	0.223001176589605\\
9788.4	0.228654641314279\\
9788.5	0.174496288214868\\
9788.6	0.158126678521512\\
9788.7	0.170285480982784\\
9788.8	0.151996179065463\\
9788.9	0.167057552622282\\
9789	0.142729069926645\\
9789.1	0.19431739369611\\
9789.2	0.155003510468305\\
9789.3	0.0870578801896045\\
9789.4	0.0485315203604841\\
9789.5	0.0858196096760366\\
9789.6	0.0739198743685847\\
9789.7	0.112371516788699\\
9789.8	0.119854911239599\\
9789.9	0.1220526656125\\
9790	0.136548184194908\\
9790.1	0.119385641641202\\
9790.2	0.11553951435053\\
9790.3	0.103815231663248\\
9790.4	0.043051768481746\\
9790.5	-0.00423052591031592\\
9790.6	-0.0106863323162543\\
9790.7	-0.00120317384607915\\
9790.8	0.0346214077890181\\
9790.9	0.0182893637538655\\
9791	0.0110895432244433\\
9791.1	-0.0351887778033415\\
9791.2	0.00384796108664887\\
9791.3	-0.00748685455437226\\
9791.4	-0.00245126668414741\\
9791.5	-0.0164365698874462\\
9791.6	0.0138413092936389\\
9791.7	0.017696503253319\\
9791.8	-0.0341808017710719\\
9791.9	-0.0103298169833579\\
9792	-0.024563640155975\\
9792.1	-0.0705362371390947\\
9792.2	-0.0464766448440059\\
9792.3	-0.0345921396256017\\
9792.4	-0.0130698012744688\\
9792.5	-0.0176845186852006\\
9792.6	-0.039335080773526\\
9792.7	-0.0107889012761007\\
9792.8	-0.0135043790414784\\
9792.9	0.0131595399252546\\
9793	-0.0175970207365026\\
9793.1	-0.0184602080098557\\
9793.2	-0.00150730248242326\\
9793.3	0.00289084302130505\\
9793.4	0.0252742413686065\\
9793.5	0.0806164873229136\\
9793.6	0.0874143191704206\\
9793.7	0.0815640626296954\\
9793.8	0.101947882325476\\
9793.9	0.090668913011541\\
9794	0.0805636108016188\\
9794.1	0.0859947665994696\\
9794.2	0.118980608787751\\
9794.3	0.104954628726773\\
9794.4	0.128729406282218\\
9794.5	0.137663160179727\\
9794.6	0.114911223265153\\
9794.7	0.136002623910827\\
9794.8	0.130755454591053\\
9794.9	0.159949241426148\\
9795	0.139685946473037\\
9795.1	0.161085971571083\\
9795.2	0.198263976393719\\
9795.3	0.17858783959673\\
9795.4	0.221914170482705\\
9795.5	0.199083669949687\\
9795.6	0.263571330626291\\
9795.7	0.213148517237641\\
9795.8	0.249486444125068\\
9795.9	0.22017659190351\\
9796	0.213718776025416\\
9796.1	0.240698775311103\\
9796.2	0.233508338553293\\
9796.3	0.219006854651525\\
9796.4	0.207989141861617\\
9796.5	0.210045412921318\\
9796.6	0.182229434198234\\
9796.7	0.175087056062694\\
9796.8	0.188374505234606\\
9796.9	0.176450665288939\\
9797	0.193081449775491\\
9797.1	0.24127886262977\\
9797.2	0.213577612890731\\
9797.3	0.232498366674918\\
9797.4	0.237786805771975\\
9797.5	0.268007992495768\\
9797.6	0.277202379244045\\
9797.7	0.28524439208195\\
9797.8	0.271147570378162\\
9797.9	0.252786384073261\\
9798	0.265807900043001\\
9798.1	0.255438008951387\\
9798.2	0.264380556256583\\
9798.3	0.249609828328175\\
9798.4	0.215700142689457\\
9798.5	0.241698037820242\\
9798.6	0.243254840410373\\
9798.7	0.229615841033592\\
9798.8	0.264065590063183\\
9798.9	0.281257063685189\\
9799	0.272247207054534\\
9799.1	0.270512625227639\\
9799.2	0.250892351785296\\
9799.3	0.269949845382143\\
9799.4	0.241866812641092\\
9799.5	0.270441558544917\\
9799.6	0.258271449223685\\
9799.7	0.222696278426156\\
9799.8	0.185005682365954\\
9799.9	0.178258811080013\\
9800	0.170328568325203\\
9800.1	0.204329573929499\\
9800.2	0.266820541282868\\
9800.3	0.282811302715345\\
9800.4	0.29144071864539\\
9800.5	0.328843993000191\\
9800.6	0.357130030395638\\
9800.7	0.395164323705103\\
9800.8	0.411209250043612\\
9800.9	0.407361327883336\\
9801	0.350785754706521\\
9801.1	0.361092740857202\\
9801.2	0.362399976433153\\
9801.3	0.4008890071309\\
9801.4	0.417823348436286\\
9801.5	0.441679935822322\\
9801.6	0.447803734681656\\
9801.7	0.4611936983747\\
9801.8	0.445179219459533\\
9801.9	0.409289482997337\\
9802	0.42877065666471\\
9802.1	0.415886774697356\\
9802.2	0.386331691715895\\
9802.3	0.411987151630456\\
9802.4	0.344189267432739\\
9802.5	0.372232528306995\\
9802.6	0.394576121487262\\
9802.7	0.408745182994608\\
9802.8	0.37954726712087\\
9802.9	0.362500919391096\\
9803	0.377589346049717\\
9803.1	0.356926493335777\\
9803.2	0.352954784246322\\
9803.4	0.405742036296942\\
9803.5	0.414650879198234\\
9803.6	0.411962192181818\\
9803.7	0.406990226862035\\
9803.8	0.460163521061986\\
9803.9	0.491952791655422\\
9804	0.454905145887096\\
9804.1	0.422319946555945\\
9804.2	0.438332064417409\\
9804.3	0.405461152546195\\
9804.4	0.367838432124699\\
9804.5	0.314710148857557\\
9804.6	0.29960030876282\\
9804.7	0.279694924489377\\
9804.8	0.274375657290875\\
9804.9	0.280943582993132\\
9805	0.278356395167066\\
9805.1	0.299438593019659\\
9805.2	0.361504207532562\\
9805.3	0.319633679731851\\
9805.4	0.318011238678082\\
9805.5	0.307447338136626\\
9805.6	0.287686185760322\\
9805.7	0.242594075838497\\
9805.8	0.268777594608764\\
9805.9	0.228162228448127\\
9806	0.212340367063007\\
9806.1	0.213876433152109\\
9806.2	0.226293042260295\\
9806.3	0.207688245793179\\
9806.4	0.187894725695514\\
9806.5	0.226398960490769\\
9806.6	0.181792863882947\\
9806.7	0.208395125901006\\
9806.8	0.15735946908535\\
9806.9	0.109920465596588\\
9807	0.106219655834138\\
9807.1	0.119819178256876\\
9807.2	0.150834311540166\\
9807.3	0.146976707943395\\
9807.4	0.162865907324885\\
9807.5	0.111329777266292\\
9807.6	0.101202041170836\\
9807.7	0.0475151245955203\\
9807.8	0.0448487203575496\\
9807.9	0.0541121100559394\\
9808	0.0479462475286709\\
9808.1	0.0495956466056668\\
9808.2	0.0221977702658478\\
9808.3	0.0236565653740399\\
9808.4	-0.0387702808275208\\
9808.5	-0.0348952923632169\\
9808.6	-0.0169919039417437\\
9808.7	-0.0594984618346643\\
9808.8	-0.137879995989351\\
9808.9	-0.199253492364733\\
9809	-0.247056916585279\\
9809.1	-0.283835570811789\\
9809.2	-0.2852801929821\\
9809.3	-0.34079887504231\\
9809.4	-0.335052307438673\\
9809.5	-0.334511964398189\\
9809.6	-0.368201842051349\\
9809.7	-0.388391766020504\\
9809.8	-0.391701124715837\\
9809.9	-0.386988576601652\\
9810	-0.345434775124886\\
9810.1	-0.310568141281692\\
9810.2	-0.297606214597181\\
9810.3	-0.290116831238265\\
9810.4	-0.357667974220021\\
9810.5	-0.367287792218121\\
9810.6	-0.390585711360472\\
9810.7	-0.398778009484886\\
9810.8	-0.453140863839508\\
9810.9	-0.475778937141513\\
9811	-0.441091585191316\\
9811.1	-0.412745762190752\\
9811.2	-0.400494867866655\\
9811.3	-0.412655357607946\\
9811.4	-0.399693079792996\\
9811.5	-0.37881259282949\\
9811.6	-0.403832432231866\\
9811.7	-0.44982680254725\\
9811.8	-0.457123491616585\\
9811.9	-0.484106267715106\\
9812	-0.490003652214\\
9812.1	-0.51060461977977\\
9812.2	-0.526346453669248\\
9812.3	-0.501139200887337\\
9812.4	-0.527296206431856\\
9812.5	-0.588614531914573\\
9812.6	-0.609098152041042\\
9812.7	-0.650365797089762\\
9812.8	-0.643153012473704\\
9812.9	-0.625523199756572\\
9813	-0.62034182035859\\
9813.1	-0.626330194631009\\
9813.2	-0.638316448419573\\
9813.3	-0.617080035404797\\
9813.4	-0.604107323988501\\
9813.5	-0.604513931257316\\
9813.6	-0.600326370538824\\
9813.7	-0.507805028521034\\
9813.8	-0.479829638668889\\
9813.9	-0.495783725493311\\
9814	-0.517427507928005\\
9814.1	-0.53698752694072\\
9814.2	-0.528545155968459\\
9814.3	-0.500735108968001\\
9814.4	-0.51143455537931\\
9814.5	-0.515883955586105\\
9814.6	-0.537644240863301\\
9814.7	-0.551047358676442\\
9814.8	-0.533936179757802\\
9814.9	-0.542323524416133\\
9815	-0.548952881825244\\
9815.1	-0.524430943947664\\
9815.2	-0.510562489060248\\
9815.3	-0.467618650043732\\
9815.4	-0.456758090507719\\
9815.5	-0.456807461454446\\
9815.6	-0.409147581816796\\
9815.7	-0.405025406786081\\
9815.9	-0.351299806548923\\
9816	-0.358661588748873\\
9816.1	-0.372149724224073\\
9816.2	-0.352370991056887\\
9816.3	-0.398989929708478\\
9816.4	-0.324371333459567\\
9816.5	-0.360887789945991\\
9816.6	-0.354571874602698\\
9816.7	-0.373395321956195\\
9816.8	-0.382731189687547\\
9816.9	-0.389635490557339\\
9817	-0.39893941743685\\
9817.1	-0.415604466623336\\
9817.2	-0.418981853223158\\
9817.3	-0.417437177884494\\
9817.4	-0.388742649500273\\
9817.5	-0.409346407612247\\
9817.6	-0.362772380864044\\
9817.7	-0.318313248273626\\
9817.8	-0.342715311182474\\
9817.9	-0.335532980798234\\
9818	-0.247879478925825\\
9818.1	-0.207863746814837\\
9818.2	-0.225948390061603\\
9818.3	-0.155965803061918\\
9818.4	-0.151864515431953\\
9818.5	-0.179233753447988\\
9818.6	-0.225960381487312\\
9818.7	-0.176450721946821\\
9818.8	-0.173355074808569\\
9818.9	-0.176997791239046\\
9819	-0.176563004815762\\
9819.1	-0.201629318278719\\
9819.2	-0.215739503562872\\
9819.3	-0.213376003946905\\
9819.4	-0.208204534897959\\
9819.5	-0.215519932940879\\
9819.6	-0.226783903832256\\
9819.7	-0.211029566893558\\
9819.8	-0.212208439757887\\
9819.9	-0.260135569566046\\
9820	-0.286340442487926\\
9820.1	-0.299811683111329\\
9820.2	-0.299473369952466\\
9820.3	-0.304475496723171\\
9820.4	-0.287047734514999\\
9820.5	-0.355770497000776\\
9820.6	-0.372490906171151\\
9820.7	-0.339008391350944\\
9820.8	-0.320015437080656\\
9820.9	-0.314591130798362\\
9821	-0.298570476632449\\
9821.1	-0.349161251089754\\
9821.2	-0.370957328119403\\
9821.3	-0.394800911399216\\
9821.4	-0.420628171183125\\
9821.5	-0.453210156303612\\
9821.6	-0.466270611223081\\
9821.7	-0.455524995253654\\
9821.8	-0.493411304378242\\
9822.1	-0.321036344432287\\
9822.2	-0.351283233236245\\
9822.3	-0.341212223454932\\
9822.5	-0.356136525691909\\
9822.6	-0.307077608476902\\
9822.7	-0.285523468246538\\
9822.8	-0.313841417178992\\
9822.9	-0.289174370307592\\
9823	-0.252897876409406\\
9823.1	-0.233144783185708\\
9823.2	-0.235540427062006\\
9823.3	-0.235084785641448\\
9823.4	-0.19732090512116\\
9823.5	-0.210423905851712\\
9823.6	-0.233587225595329\\
9823.7	-0.226100006051638\\
9823.8	-0.197106989513486\\
9823.9	-0.117987241261289\\
9824	-0.129375086651635\\
9824.1	-0.137217256355143\\
9824.2	-0.174466943824882\\
9824.3	-0.192810887989253\\
9824.4	-0.206719163574235\\
9824.5	-0.170226990499941\\
9824.6	-0.161974166489017\\
9824.7	-0.166715374194609\\
9824.8	-0.219887738370744\\
9824.9	-0.184613018540404\\
9825	-0.19817514202623\\
9825.1	-0.176852227481504\\
9825.2	-0.177220758307158\\
9825.3	-0.188336704795802\\
9825.4	-0.13576744389502\\
9825.5	-0.163804608062492\\
9825.7	-0.148131736536016\\
9825.8	-0.144566068771383\\
9825.9	-0.199906308225763\\
9826	-0.160424686451734\\
9826.1	-0.157091856852276\\
9826.2	-0.145518081004411\\
9826.3	-0.14070018262646\\
9826.4	-0.197752587147988\\
9826.5	-0.204398212159504\\
9826.6	-0.239395597387556\\
9826.7	-0.268007919781667\\
9826.8	-0.311106193192245\\
9826.9	-0.347113102654475\\
9827	-0.336377559011453\\
9827.1	-0.343078507992686\\
9827.2	-0.395085690921405\\
9827.3	-0.419132749088021\\
9827.5	-0.340535270621331\\
9827.6	-0.353742132096158\\
9827.7	-0.355950380175273\\
9827.8	-0.34963410702585\\
9827.9	-0.350864621501387\\
9828	-0.326885241243872\\
9828.1	-0.350140814354745\\
9828.2	-0.394332171288625\\
9828.3	-0.40075748534764\\
9828.4	-0.388698416676561\\
9828.5	-0.434374824279075\\
9828.6	-0.44108740709089\\
9828.7	-0.431197358479039\\
9828.8	-0.467710302364139\\
9828.9	-0.441876122153189\\
9829	-0.43225344577877\\
9829.1	-0.438613344682381\\
9829.2	-0.467216876881139\\
9829.3	-0.493748524171679\\
9829.4	-0.456052097777501\\
9829.5	-0.423582811850792\\
9829.6	-0.439269238224369\\
9829.7	-0.429584460804108\\
9829.8	-0.426270189187562\\
9829.9	-0.430772802932552\\
9830	-0.401549477726803\\
9830.1	-0.376878111746919\\
9830.2	-0.365327816445642\\
9830.3	-0.367662531483802\\
9830.4	-0.361136228038959\\
9830.5	-0.337796880859969\\
9830.6	-0.328251918330352\\
9830.7	-0.317145161954613\\
9830.8	-0.33904713436641\\
9830.9	-0.325571738743747\\
9831	-0.316246152104213\\
9831.1	-0.331646541448208\\
9831.2	-0.338386124720273\\
9831.3	-0.364519042690517\\
9831.4	-0.364588720503889\\
9831.5	-0.399481967731845\\
9831.6	-0.428809804490811\\
9831.7	-0.447632108505786\\
9831.8	-0.411429281481105\\
9831.9	-0.402412476905738\\
9832	-0.369306377770044\\
9832.1	-0.356815541410469\\
9832.2	-0.332407549412892\\
9832.3	-0.281853578166192\\
9832.4	-0.244129713944858\\
9832.6	-0.279420452960039\\
9832.7	-0.275486035048743\\
9832.8	-0.262157142065917\\
9832.9	-0.267728866425387\\
9833	-0.266044481493736\\
9833.1	-0.267488307928943\\
9833.2	-0.263713389271288\\
9833.3	-0.276745426122943\\
9833.4	-0.245466355894678\\
9833.5	-0.189154665577007\\
9833.6	-0.202799433445762\\
9833.7	-0.144434025120063\\
9833.8	-0.116459710456184\\
9833.9	-0.113497846828977\\
9834	-0.120234703794267\\
9834.1	-0.101130812328847\\
9834.2	-0.0593941496354091\\
9834.3	-0.043938311517195\\
9834.4	-0.0365104963002523\\
9834.5	-0.0490290321213251\\
9834.6	-0.0172482686703006\\
9834.7	-0.0171572202416428\\
9834.8	-0.00793164069182239\\
9834.9	-0.00186175195631222\\
9835	0.00947574066231027\\
9835.1	0.0366145598836738\\
9835.2	0.0195893712370889\\
9835.3	0.0217153286394023\\
9835.4	-0.0130982150840282\\
9835.5	0.0134774620510143\\
9835.6	-0.0150817493249633\\
9835.7	-0.0257018277516181\\
9835.8	-0.0284853614139138\\
9835.9	0.0294502342385385\\
9836	0.021302604018274\\
9836.1	0.0319156263321929\\
9836.2	0.0208442659604771\\
9836.3	-0.0116334969716263\\
9836.4	0.0073687916246854\\
9836.5	0.0284038404915918\\
9836.6	0.0118336270825239\\
9836.7	0.0390260530039086\\
9836.8	0.0645983085487387\\
9836.9	0.0934138517695828\\
9837	0.0578977459026646\\
9837.1	0.0590664069823106\\
9837.2	0.0300786736461305\\
9837.3	0.0133828254474793\\
9837.4	-0.00878489084971079\\
9837.5	-0.0193163016137987\\
9837.6	-0.0159979851887329\\
9837.7	-0.0257722096048383\\
9837.8	-0.0500724521461962\\
9837.9	-0.0633369861589017\\
9838	-0.0632375134264294\\
9838.1	-0.0605621152717504\\
9838.2	-0.052357494187163\\
9838.3	-0.0787681582951336\\
9838.4	-0.0923634810696967\\
9838.5	-0.0917482369914069\\
9838.6	-0.119718159410695\\
9838.7	-0.082565756072654\\
9838.8	-0.0766550930002268\\
9838.9	-0.0694556783491862\\
9839	-0.119858191405001\\
9839.1	-0.0844684582789341\\
9839.2	-0.0229775731477275\\
9839.4	-0.0429762021358329\\
9839.5	-0.0796849250637024\\
9839.6	-0.10331236096863\\
9839.7	-0.110478929396777\\
9839.8	-0.156933899483192\\
9839.9	-0.17506317086918\\
9840	-0.165190691366661\\
9840.1	-0.172175480871374\\
9840.2	-0.203770955662549\\
9840.3	-0.176159815484425\\
9840.4	-0.234376476029865\\
9840.5	-0.280419378323131\\
9840.6	-0.270153981773547\\
9840.7	-0.27386545068839\\
9840.8	-0.287851422805034\\
9840.9	-0.298285527402186\\
9841	-0.28820214679763\\
9841.1	-0.319876858558928\\
9841.2	-0.299100634938441\\
9841.3	-0.287924854072116\\
9841.4	-0.258838793146424\\
9841.5	-0.27323574311049\\
9841.6	-0.265263064158717\\
9841.7	-0.245994787721429\\
9841.8	-0.184926298994469\\
9841.9	-0.148382370356558\\
9842	-0.115848501058281\\
9842.1	-0.145126752358919\\
9842.2	-0.170901562571089\\
9842.3	-0.16457297694069\\
9842.4	-0.146705579616537\\
9842.5	-0.158527743855302\\
9842.6	-0.191977711117943\\
9842.7	-0.19944114595819\\
9842.8	-0.210009704596814\\
9842.9	-0.189060394051921\\
9843	-0.238481734118977\\
9843.1	-0.222380996216089\\
9843.3	-0.21199933013304\\
9843.4	-0.25062894378425\\
9843.5	-0.30732507585526\\
9843.6	-0.318213866670703\\
9843.7	-0.28207857302732\\
9843.8	-0.29061177400763\\
9843.9	-0.308391085272888\\
9844	-0.352486847621549\\
9844.1	-0.344106207421646\\
9844.2	-0.304752156167524\\
9844.3	-0.291869862285239\\
9844.4	-0.311205377094666\\
9844.5	-0.309159402759178\\
9844.6	-0.271447416709634\\
9844.7	-0.250245187211476\\
9844.8	-0.258934619669162\\
9844.9	-0.250763956913943\\
9845	-0.295022309355772\\
9845.1	-0.275587225882191\\
9845.2	-0.219419651652061\\
9845.3	-0.227658079269531\\
9845.4	-0.196381936892067\\
9845.5	-0.189593414243063\\
9845.6	-0.221468539813941\\
9845.7	-0.236547163925934\\
9845.8	-0.228123134975249\\
9845.9	-0.238058646616992\\
9846	-0.250339417876603\\
9846.1	-0.23364435539952\\
9846.2	-0.229098148929552\\
9846.3	-0.208325670068007\\
9846.4	-0.244193768301557\\
9846.5	-0.217909520764806\\
9846.6	-0.208056929033773\\
9846.7	-0.25698352220752\\
9846.9	-0.239337436190908\\
9847	-0.27496478984358\\
9847.1	-0.294880042371005\\
9847.2	-0.257210665420644\\
9847.3	-0.222520111752601\\
9847.4	-0.205167886500931\\
9847.5	-0.202996353928029\\
9847.6	-0.222066452961371\\
9847.7	-0.21537281709243\\
9847.8	-0.199211183595253\\
9847.9	-0.217477223948663\\
9848	-0.174262464568528\\
9848.1	-0.243597633509125\\
9848.2	-0.267921977527294\\
9848.3	-0.267300062703725\\
9848.4	-0.286695230552141\\
9848.5	-0.271886162519877\\
9848.6	-0.264252416907766\\
9848.7	-0.231416864518906\\
9848.8	-0.212847617300213\\
9848.9	-0.243882688528174\\
9849	-0.245402098620616\\
9849.1	-0.286573726905772\\
9849.2	-0.259942287446393\\
9849.3	-0.268436187612679\\
9849.4	-0.273716962557955\\
9849.5	-0.309105981088578\\
9849.6	-0.318165989818226\\
9849.7	-0.322740522129607\\
9849.8	-0.323433528143141\\
9849.9	-0.303722485250546\\
9850.1	-0.235971594480361\\
9850.2	-0.229850984764198\\
9850.3	-0.234706630350047\\
9850.4	-0.249602305915687\\
9850.5	-0.254674673078625\\
9850.6	-0.215877612772601\\
9850.7	-0.179153793440491\\
9850.8	-0.15987363604836\\
9850.9	-0.177097406614848\\
9851	-0.155766379295528\\
9851.1	-0.164940857801412\\
9851.2	-0.189736939055365\\
9851.3	-0.22890253546575\\
9851.4	-0.240353275607049\\
9851.5	-0.255504261260285\\
9851.6	-0.297739026151248\\
9851.7	-0.321782081047786\\
9851.8	-0.3370420864685\\
9851.9	-0.331442820359371\\
9852	-0.277520193916644\\
9852.1	-0.253872482328006\\
9852.2	-0.247374089803998\\
9852.3	-0.263652011175509\\
9852.4	-0.277682934347467\\
9852.5	-0.283001357294779\\
9852.6	-0.228617430200757\\
9852.7	-0.256007319885612\\
9852.8	-0.291132818716505\\
9852.9	-0.329390217415494\\
9853	-0.328087947893437\\
9853.1	-0.296354738924492\\
9853.2	-0.300969996073036\\
9853.3	-0.323089430596156\\
9853.4	-0.32412028586441\\
9853.5	-0.317267328182425\\
9853.6	-0.333412308500556\\
9853.7	-0.328381227142017\\
9853.8	-0.359961109053984\\
9853.9	-0.351577460707631\\
9854	-0.366882304144383\\
9854.1	-0.349786215168933\\
9854.2	-0.375460138033304\\
9854.3	-0.41032126196842\\
9854.4	-0.394168064136466\\
9854.5	-0.427321544601\\
9854.6	-0.379643145426598\\
9854.7	-0.354348608188957\\
9854.8	-0.369640749207974\\
9854.9	-0.396266599884257\\
9855	-0.407044361896624\\
9855.1	-0.450230538279357\\
9855.2	-0.43696451076903\\
9855.3	-0.422516849828753\\
9855.4	-0.423939198082735\\
9855.5	-0.39594549913636\\
9855.6	-0.380729356720622\\
9855.7	-0.367867200080582\\
9855.8	-0.393508927047151\\
9855.9	-0.367438360783126\\
9856	-0.352130235078221\\
9856.1	-0.359181192421602\\
9856.2	-0.336852763821298\\
9856.3	-0.294898663734784\\
9856.4	-0.300327866265434\\
9856.5	-0.325178848659561\\
9856.6	-0.321363349041349\\
9856.7	-0.300777840355295\\
9856.8	-0.305632043682635\\
9856.9	-0.29182758441857\\
9857	-0.341166919588431\\
9857.1	-0.362357675941894\\
9857.2	-0.346403640774952\\
9857.3	-0.35071696452178\\
9857.4	-0.380325658288712\\
9857.5	-0.33000528901357\\
9857.6	-0.333622044361618\\
9857.7	-0.320058754608908\\
9857.9	-0.296786581144261\\
9858	-0.294173924981806\\
9858.1	-0.278709540523778\\
9858.2	-0.310704033996444\\
9858.3	-0.259141936227024\\
9858.5	-0.263807428396831\\
9858.6	-0.217864165753781\\
9858.7	-0.201594635509537\\
9858.8	-0.176118713405231\\
9858.9	-0.19394382217979\\
9859	-0.190737367795009\\
9859.1	-0.232424998474016\\
9859.2	-0.277131846094562\\
9859.3	-0.239302217751174\\
9859.4	-0.221668144087744\\
9859.5	-0.196007494429068\\
9859.6	-0.157326864858987\\
9859.7	-0.158388237010513\\
9859.8	-0.163671361162415\\
9859.9	-0.128287226840257\\
9860	-0.0905137876634399\\
9860.1	-0.0834230099117121\\
9860.2	-0.0708430931426847\\
9860.3	-0.0357856767277553\\
9860.4	0.0203695294239878\\
9860.5	0.00922199409069435\\
9860.6	0.0151796655427461\\
9860.7	-0.0152464491620776\\
9860.8	0.0042341994067101\\
9860.9	-0.00924307078821585\\
9861	0.0101044399671082\\
9861.1	0.00247127550028381\\
9861.2	-0.018436838485286\\
9861.3	-0.00334046867101279\\
9861.4	-0.00691355572598695\\
9861.5	0.0127068835190585\\
9861.6	0.0272710944591381\\
9861.7	0.0055084921514208\\
9861.8	-0.029652487810381\\
9861.9	-0.0220597989573434\\
9862	0.0335320816175226\\
9862.1	0.0297285567248764\\
9862.2	0.0207265182143601\\
9862.3	0.0155899467554264\\
9862.4	0.0541740815860976\\
9862.5	0.0941781230612833\\
9862.6	0.110196803690997\\
9862.7	0.163780623051935\\
9862.8	0.191408730910553\\
9862.9	0.172904176441079\\
9863.1	0.0862493464028375\\
9863.2	0.076698987852069\\
9863.3	0.0758121671715344\\
9863.4	0.0696723807996023\\
9863.5	0.0847170819688472\\
9863.6	0.0939395112927741\\
9863.7	0.0766393421963585\\
9863.8	0.0257008421431237\\
9863.9	0.0288121870471514\\
9864	0.0635876137585001\\
9864.1	0.079901282046194\\
9864.2	0.131449856509789\\
9864.3	0.129273203663615\\
9864.4	0.142522292702779\\
9864.5	0.152772503543019\\
9864.6	0.178311678835598\\
9864.7	0.200318284794776\\
9864.8	0.210055042109161\\
9864.9	0.221849231016677\\
9865	0.182394550907702\\
9865.1	0.187071176633253\\
9865.2	0.190566404484343\\
9865.3	0.179792843189716\\
9865.4	0.234046227065846\\
9865.5	0.283185447338838\\
9865.6	0.304444077395601\\
9865.7	0.245903246875969\\
9865.8	0.194375956771182\\
9865.9	0.183925103050569\\
9866	0.197670634268434\\
9866.1	0.20269516728149\\
9866.2	0.190731920785765\\
9866.3	0.171912797573896\\
9866.4	0.177064296411118\\
9866.5	0.161455627794567\\
9866.6	0.138195620853367\\
9866.7	0.15922848738046\\
9866.8	0.152002539449313\\
9866.9	0.164271163721423\\
9867	0.194182196368274\\
9867.1	0.153459296938308\\
9867.2	0.130340364985386\\
9867.3	0.117008601633643\\
9867.4	0.126712357003271\\
9867.5	0.101845079669147\\
9867.6	0.148921133786644\\
9867.7	0.155057250944083\\
9867.8	0.193876143277521\\
9867.9	0.19089720478587\\
9868	0.200122612506675\\
9868.1	0.243653010897106\\
9868.2	0.225191470388381\\
9868.3	0.211086341860209\\
9868.4	0.241471898843884\\
9868.6	0.222145409175937\\
9868.8	0.18519171310254\\
9868.9	0.234232028578845\\
9869	0.2271601733446\\
9869.1	0.210782423333512\\
9869.2	0.215889665365466\\
9869.3	0.177957896354201\\
9869.4	0.148976374937774\\
9869.5	0.154990547704074\\
9869.6	0.118929655420288\\
9869.7	0.100596886379208\\
9869.8	0.191217100384165\\
9869.9	0.191686870206468\\
9870	0.147451755985458\\
9870.1	0.194813009891732\\
9870.2	0.197069485810061\\
9870.3	0.197203872783575\\
9870.4	0.232384350027132\\
9870.5	0.196196552244146\\
9870.6	0.239870815161339\\
9870.7	0.224294194051254\\
9870.8	0.226983056232712\\
9870.9	0.152522649237653\\
9871	0.135035833167422\\
9871.1	0.131976389526244\\
9871.2	0.13691289790404\\
9871.3	0.136228221046622\\
9871.4	0.145417163146703\\
9871.5	0.13668483690526\\
9871.6	0.0989062422086135\\
9871.7	0.0753428785446886\\
9871.8	0.0939929380747344\\
9871.9	0.115518373564555\\
9872	0.0891097844832984\\
9872.1	0.0872793360995274\\
9872.2	0.109639069538389\\
9872.3	0.139210413191904\\
9872.4	0.0999571612301224\\
9872.5	0.128444257506999\\
9872.6	0.132794750186804\\
9872.7	0.0960366656563565\\
9872.8	0.122453511074127\\
9872.9	0.0763412692922429\\
9873.1	0.00452417973065167\\
9873.2	0.00417059663777763\\
9873.3	0.0310251162827626\\
9873.4	0.0226946939292247\\
9873.5	-0.0253431260734942\\
9873.6	-0.0608164253535506\\
9873.7	-0.0366588644519652\\
9873.8	0.0195521485311474\\
9873.9	-0.0151846243334148\\
9874	-0.0334656959985296\\
9874.1	-0.0288211558709008\\
9874.2	-0.00366551452680142\\
9874.3	-0.0243284332791518\\
9874.4	-0.035545869212001\\
9874.5	-0.0444092295711016\\
9874.6	-0.0439388357735879\\
9874.7	-0.0814096736630745\\
9874.8	-0.0722497812130314\\
9874.9	-0.0593574871763849\\
9875	-0.0635732326863945\\
9875.1	-0.0862362935058627\\
9875.2	-0.103719210917916\\
9875.3	-0.126747601416355\\
9875.4	-0.114503764545589\\
9875.5	-0.0784481602040614\\
9875.6	-0.111421344063274\\
9875.7	-0.125613462687397\\
9875.8	-0.114132004833664\\
9875.9	-0.11611955810622\\
9876	-0.154519476343921\\
9876.1	-0.118242123884556\\
9876.2	-0.0884979625734559\\
9876.3	-0.141243181948084\\
9876.4	-0.137738291150526\\
9876.5	-0.130900941760046\\
9876.6	-0.144221174605264\\
9876.7	-0.129394665629661\\
9876.8	-0.164244006995432\\
9876.9	-0.174113434981336\\
9877	-0.150252221115807\\
9877.1	-0.208036660604193\\
9877.2	-0.241653046041392\\
9877.3	-0.221215052522894\\
9877.4	-0.24659817617794\\
9877.5	-0.269312863836603\\
9877.6	-0.229425784702471\\
9877.7	-0.225866572545783\\
9877.8	-0.214568615803728\\
9877.9	-0.239720739698896\\
9878	-0.225683643220691\\
9878.1	-0.236644946135129\\
9878.2	-0.22107154110563\\
9878.3	-0.19224874732754\\
9878.4	-0.200707713833253\\
9878.5	-0.213827697521992\\
9878.6	-0.196355727339323\\
9878.7	-0.231877894477293\\
9878.8	-0.209631442212412\\
9878.9	-0.209706238232684\\
9879	-0.228526290042282\\
9879.1	-0.237876285822495\\
9879.2	-0.165449699619785\\
9879.3	-0.216095129022506\\
9879.4	-0.217402673994002\\
9879.5	-0.235831593114199\\
9879.6	-0.222367364214733\\
9879.7	-0.183109988567594\\
9879.8	-0.161478930614976\\
9879.9	-0.174531358105014\\
9880	-0.192785025645207\\
9880.1	-0.251779599313522\\
9880.2	-0.222414009545901\\
9880.3	-0.228914645706027\\
9880.4	-0.205045124133903\\
9880.5	-0.161895212229865\\
9880.6	-0.175130141111367\\
9880.7	-0.18677216022661\\
9880.8	-0.201867742047398\\
9880.9	-0.159498336563047\\
9881	-0.152511495098224\\
9881.1	-0.13976065236966\\
9881.2	-0.162264960667017\\
9881.3	-0.125978212869086\\
9881.4	-0.162822212123501\\
9881.5	-0.0935123843246402\\
9881.6	-0.0592413874092017\\
9881.7	-0.0406550642037473\\
9881.8	-0.0589225251806056\\
9881.9	-0.0602547438920737\\
9882	-0.0762665611346165\\
9882.1	-0.0625350613772753\\
9882.2	-0.0184888120838878\\
9882.3	-0.021338302994991\\
9882.4	0.0051072796140943\\
9882.5	-0.0120943870133488\\
9882.6	-0.00397799958591349\\
9882.7	0.00172711157574668\\
9882.8	-0.0495676083755825\\
9882.9	-0.0367077293303737\\
9883	-0.00237439365992032\\
9883.1	-0.0339704553680349\\
9883.2	-0.0408982919525442\\
9883.3	-0.0403973853935895\\
9883.4	-0.0554711823351681\\
9883.5	-0.0246822963526938\\
9883.6	-0.0367494835027173\\
9883.8	0.0426368671705859\\
9883.9	0.0413576982500672\\
9884	0.0601424933320232\\
9884.1	0.0457165278457978\\
9884.2	0.0444220061326632\\
9884.3	0.038774995946369\\
9884.4	0.0220900013882783\\
9884.5	0.033349027920849\\
9884.6	0.046158798129909\\
9884.7	0.0703547566172347\\
9884.8	0.047661094698924\\
9884.9	0.0049100420637842\\
9885	0.0635510204319871\\
9885.1	0.106007811713425\\
9885.2	0.121314624768274\\
9885.3	0.0962470729737106\\
9885.4	0.134552316323607\\
9885.5	0.128542006808857\\
9885.6	0.136050402868932\\
9885.7	0.122068150209088\\
9885.8	0.141858797995155\\
9885.9	0.106931207763409\\
9886	0.0610703227885097\\
9886.1	0.0559014837035647\\
9886.2	0.0469453564528521\\
9886.3	0.0434119536057551\\
9886.4	0.0842085680451419\\
9886.5	0.119778779469925\\
9886.6	0.0827898085681227\\
9886.7	0.14103088871525\\
9886.8	0.132750741644486\\
9886.9	0.102804839261808\\
9887	0.0783013479704096\\
9887.1	0.0711171585917327\\
9887.2	0.0223741228874133\\
9887.3	0.026178235804764\\
9887.4	0.0224272437189939\\
9887.5	0.0282060259178252\\
9887.6	0.0042183143505099\\
9887.7	0.00980455122953572\\
9887.8	0.00275206291917129\\
9887.9	0.0601924674811016\\
9888	0.061904196292744\\
9888.1	0.0712656639207125\\
9888.2	0.0355677597653994\\
9888.3	0.0225453607181407\\
9888.4	0.0125708368486812\\
9888.5	0.0501358875771984\\
9888.6	0.0893613529333379\\
9888.7	0.110459731800802\\
9888.8	0.113905523348876\\
9888.9	0.126591994050614\\
9889	0.144059487369304\\
9889.1	0.177049067493499\\
9889.2	0.155208794258215\\
9889.3	0.183675904607298\\
9889.4	0.177526174324157\\
9889.5	0.21159969630753\\
9889.6	0.208518575322159\\
9889.7	0.226199604534486\\
9889.8	0.199067331281185\\
9889.9	0.196206144868484\\
9890	0.176003779904931\\
9890.1	0.138427168692942\\
9890.2	0.0987672920437035\\
9890.3	0.0568320136353577\\
9890.4	0.0579971690331149\\
9890.5	0.0523784663873812\\
9890.6	0.067596528235299\\
9890.7	0.046472049483782\\
9890.8	0.0836274159773893\\
9890.9	0.0718810308881075\\
9891	0.0703918236522441\\
9891.1	0.107456483367059\\
9891.2	0.181185358142102\\
9891.3	0.229021035189362\\
9891.4	0.253601802391131\\
9891.5	0.256485323930974\\
9891.6	0.260909274742517\\
9891.7	0.294760014754502\\
9891.8	0.213769176138157\\
9891.9	0.200793858470206\\
9892	0.23282218143504\\
9892.1	0.248644804480136\\
9892.2	0.262358801139271\\
9892.3	0.274663647467605\\
9892.4	0.308521678825855\\
9892.5	0.292439241062311\\
9892.6	0.271926517214524\\
9892.7	0.212984296791547\\
9892.8	0.206561561701164\\
9892.9	0.207284279365922\\
9893	0.196835344600913\\
9893.1	0.233216326738329\\
9893.2	0.207912630532519\\
9893.3	0.247387615239859\\
9893.4	0.259967247697205\\
9893.5	0.282694501009246\\
9893.6	0.258280380103315\\
9893.7	0.272863648604471\\
9893.8	0.261263583057371\\
9893.9	0.278379412107824\\
9894	0.24344164224749\\
9894.1	0.229447776971938\\
9894.2	0.232642690611101\\
9894.3	0.258292741889818\\
9894.4	0.282727376205003\\
9894.5	0.282274377068461\\
9894.6	0.299551676180272\\
9894.7	0.350860168453437\\
9894.8	0.29989611156816\\
9894.9	0.312420586691587\\
9895	0.288394368963054\\
9895.1	0.325435509352246\\
9895.2	0.3693115424594\\
9895.3	0.346402501527336\\
9895.4	0.329177823276041\\
9895.5	0.354044887806594\\
9895.6	0.30203238330796\\
9895.7	0.2960481439859\\
9895.8	0.275633099325205\\
9895.9	0.277134334115544\\
9896	0.294886920037243\\
9896.1	0.319553365758111\\
9896.2	0.321339430802254\\
9896.3	0.272938241758311\\
9896.4	0.262388247352646\\
9896.5	0.324141247756415\\
9896.6	0.299985438196018\\
9896.7	0.287661096008378\\
9896.8	0.328984882340592\\
9897	0.325696511768911\\
9897.1	0.360933449293952\\
9897.2	0.343999667105891\\
9897.3	0.352939718888592\\
9897.4	0.35888850162155\\
9897.5	0.349285784257518\\
9897.6	0.346202256258039\\
9897.7	0.366031856790869\\
9897.8	0.378299923529994\\
9897.9	0.351106992935456\\
9898	0.360484445656766\\
9898.1	0.394432196455455\\
9898.2	0.371299117065064\\
9898.3	0.382909259533335\\
9898.4	0.398764572582877\\
9898.5	0.391363814138458\\
9898.6	0.368934738402459\\
9898.7	0.446779594907639\\
9898.8	0.477776805415488\\
9898.9	0.472852067467102\\
9899	0.503078681762418\\
9899.2	0.505817544590172\\
9899.3	0.473831417682959\\
9899.4	0.440339645510903\\
9899.5	0.447779188236382\\
9899.6	0.414733547220749\\
9899.7	0.418477663904923\\
9899.8	0.387864234160588\\
9899.9	0.37358146862789\\
9900	0.352906689893643\\
9900.1	0.334565463932449\\
9900.2	0.322706675242443\\
9900.3	0.382087898069585\\
9900.4	0.33960422439668\\
9900.5	0.30520350687766\\
9900.6	0.317174642059399\\
9900.7	0.313906165751177\\
9900.8	0.303088569988176\\
9900.9	0.298196406949501\\
9901	0.27350962384844\\
9901.1	0.305277922172536\\
9901.2	0.281329463796283\\
9901.3	0.307388618633922\\
9901.4	0.319340456446298\\
9901.5	0.317899943618613\\
9901.6	0.323519559695342\\
9901.7	0.263607011062049\\
9901.9	0.256109777576057\\
9902	0.195114405467393\\
9902.1	0.190729039331927\\
9902.2	0.133178305646652\\
9902.3	0.135406205588879\\
9902.4	0.171293652567329\\
9902.5	0.130964139212665\\
9902.6	0.160630531878269\\
9902.7	0.175687977820417\\
9902.9	0.155661158931252\\
9903	0.127979156884976\\
9903.1	0.129756551525134\\
9903.3	0.12481409495922\\
9903.4	0.0883719606608793\\
9903.5	0.118190959099593\\
9903.6	0.108665188559826\\
9903.7	0.107046583400006\\
9903.8	0.100198197425925\\
9903.9	0.122993824987134\\
9904	0.113293906670151\\
9904.1	0.160319853051988\\
9904.2	0.151218594914099\\
9904.3	0.113713430955613\\
9904.4	0.133494120818796\\
9904.5	0.14588748348433\\
9904.6	0.184097136394485\\
9904.7	0.184877307754505\\
9904.8	0.226542894815793\\
9904.9	0.202590829405381\\
9905	0.224689639504504\\
9905.1	0.205617279907528\\
9905.2	0.229241475057279\\
9905.3	0.227105175195902\\
9905.4	0.198541469653719\\
9905.5	0.250792781724158\\
9905.6	0.261857739706102\\
9905.7	0.240231048548594\\
9905.8	0.192408317945592\\
9905.9	0.188643894567576\\
9906	0.170107540780009\\
9906.1	0.155525748408763\\
9906.2	0.0795865234467783\\
9906.3	0.0266303578973748\\
9906.4	0.0460454790863878\\
9906.5	0.00562656752299517\\
9906.7	0.0107791784557776\\
9906.8	0.00585216512990883\\
9906.9	0.0119463677237945\\
9907	0.0414503122010501\\
9907.1	0.014822354336502\\
9907.3	-0.0453173318783229\\
9907.4	-0.0485360136135569\\
9907.5	-0.0479441100742406\\
9907.6	-0.0194132264350628\\
9907.7	-0.0201539846930245\\
9907.8	-0.0646588102590613\\
9907.9	-0.0452246263648703\\
9908	-0.0679096759122331\\
9908.1	-0.0283508879601868\\
9908.2	-0.0303245768391207\\
9908.3	-0.0278717846922518\\
9908.4	-0.0745541957585374\\
9908.5	-0.0715720892785612\\
9908.6	-0.062030246546783\\
9908.7	-0.066779360651708\\
9908.8	-0.0888413025295449\\
9908.9	-0.0831637384417263\\
9909	-0.108356049284339\\
9909.1	-0.147445518672612\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
9909.1	-0.147445518672612\\
9909.2	-0.0991619687065395\\
9909.3	-0.11617045082312\\
9909.4	-0.0533386112147127\\
9909.5	-0.0769338264890393\\
9909.6	-0.113231691117107\\
9909.7	-0.151112990135516\\
9909.8	-0.19777548053753\\
9909.9	-0.224856967173764\\
9910	-0.189963695125698\\
9910.1	-0.229323775989542\\
9910.2	-0.224884710483821\\
9910.3	-0.20002976268006\\
9910.4	-0.221760302265466\\
9910.5	-0.260195677892625\\
9910.6	-0.264804855682087\\
9910.7	-0.218517284449263\\
9910.8	-0.257888873315096\\
9910.9	-0.269581446946177\\
9911	-0.285829439773806\\
9911.1	-0.256510786794024\\
9911.2	-0.207561351515324\\
9911.3	-0.230889664780989\\
9911.4	-0.251815580531911\\
9911.5	-0.263168807186958\\
9911.6	-0.258381585415918\\
9911.7	-0.267383470574714\\
9911.8	-0.237869540698739\\
9911.9	-0.209990107799968\\
9912	-0.155777580239373\\
9912.1	-0.191432804222131\\
9912.2	-0.156981330854251\\
9912.3	-0.160164959641406\\
9912.4	-0.152007449829398\\
9912.5	-0.196408876197893\\
9912.6	-0.204107832385489\\
9912.7	-0.213626745708098\\
9912.8	-0.20816480110625\\
9912.9	-0.193142216092383\\
9913	-0.158417779486626\\
9913.1	-0.132223859733131\\
9913.2	-0.13115432386985\\
9913.3	-0.146998317852194\\
9913.4	-0.165788009442622\\
9913.5	-0.17519960287791\\
9913.6	-0.158338281911711\\
9913.7	-0.111341422318219\\
9913.8	-0.0590691437755595\\
9913.9	-0.116931540536825\\
9914	-0.119682837101209\\
9914.1	-0.16832343567512\\
9914.2	-0.133979886099041\\
9914.3	-0.151346458338594\\
9914.4	-0.170538407215645\\
9914.5	-0.202747649394951\\
9914.6	-0.210989743005484\\
9914.7	-0.240283058536079\\
9914.8	-0.267110308561314\\
9914.9	-0.301500995676179\\
9915	-0.323986576833704\\
9915.1	-0.315862278466739\\
9915.2	-0.270234093590261\\
9915.3	-0.241542809748353\\
9915.6	-0.238995529709428\\
9915.7	-0.226728708057635\\
9915.8	-0.197842662788389\\
9915.9	-0.208639007447346\\
9916.1	-0.216994136428184\\
9916.2	-0.207913609532625\\
9916.3	-0.235393023011056\\
9916.4	-0.246164875168688\\
9916.5	-0.264428186517762\\
9916.6	-0.233238116818029\\
9916.7	-0.192339441742661\\
9916.8	-0.15941154967004\\
9916.9	-0.146763605625893\\
9917	-0.148132483211157\\
9917.1	-0.145465743506065\\
9917.2	-0.154931755378129\\
9917.3	-0.193125882922686\\
9917.4	-0.184622626416967\\
9917.5	-0.16897444942515\\
9917.6	-0.119898483691941\\
9917.7	-0.142351937511194\\
9917.8	-0.183200637618938\\
9917.9	-0.217103959928863\\
9918	-0.215476206010862\\
9918.1	-0.238284704295438\\
9918.2	-0.184596910177788\\
9918.3	-0.147097440903963\\
9918.4	-0.130210702802287\\
9918.5	-0.172781024524738\\
9918.6	-0.17306898044626\\
9918.7	-0.202695157055132\\
9918.8	-0.177340220785482\\
9918.9	-0.18318054842166\\
9919	-0.177348244660607\\
9919.1	-0.167087416059076\\
9919.2	-0.22512916314372\\
9919.3	-0.22624503660154\\
9919.4	-0.235746177522742\\
9919.5	-0.241552479432357\\
9919.6	-0.23440486972504\\
9919.7	-0.268722516069829\\
9919.8	-0.284145252386224\\
9919.9	-0.297044210014064\\
9920	-0.295710537804553\\
9920.1	-0.28884421211842\\
9920.2	-0.284653580554732\\
9920.3	-0.295025874043858\\
9920.4	-0.278790074180506\\
9920.5	-0.253426465878874\\
9920.6	-0.290774837603749\\
9920.7	-0.354678885007161\\
9920.8	-0.324425628616154\\
9920.9	-0.337193131968888\\
9921	-0.33795854451273\\
9921.1	-0.324356187426019\\
9921.2	-0.321386678993804\\
9921.3	-0.34532249260883\\
9921.4	-0.39716263549235\\
9921.5	-0.3855848283456\\
9921.6	-0.371095680531653\\
9921.7	-0.388087916560835\\
9921.8	-0.388311231739863\\
9921.9	-0.430045245977453\\
9922	-0.415099699421262\\
9922.1	-0.409867542495704\\
9922.2	-0.378004434724062\\
9922.3	-0.391373861055399\\
9922.5	-0.394995557942821\\
9922.6	-0.386867318980876\\
9922.7	-0.317656809562322\\
9922.8	-0.317135763203623\\
9922.9	-0.273016547966108\\
9923	-0.276668677694033\\
9923.1	-0.254545250651063\\
9923.2	-0.193233038735343\\
9923.3	-0.200143390287849\\
9923.4	-0.186766683180394\\
9923.5	-0.212216338326471\\
9923.6	-0.229320987458777\\
9923.7	-0.223698310002874\\
9923.8	-0.219430458937495\\
9923.9	-0.206151963016964\\
9924	-0.191702034595437\\
9924.1	-0.181431066370351\\
9924.2	-0.196798013406806\\
9924.3	-0.217895447565752\\
9924.4	-0.189178283015281\\
9924.5	-0.17292941940832\\
9924.6	-0.165928160502517\\
9924.7	-0.167730152064905\\
9924.8	-0.192627426133186\\
9924.9	-0.199664724312242\\
9925	-0.229684836436718\\
9925.1	-0.192909617991972\\
9925.2	-0.202642740345254\\
9925.3	-0.226567681540473\\
9925.4	-0.185585017146877\\
9925.5	-0.195839592664925\\
9925.6	-0.155733933470401\\
9925.7	-0.203930643432614\\
9925.8	-0.215388072221685\\
9925.9	-0.199595946047339\\
9926	-0.159264601425093\\
9926.2	-0.157484194553035\\
9926.3	-0.11963509373345\\
9926.4	-0.117240560892242\\
9926.5	-0.124998765089913\\
9926.6	-0.097724112602009\\
9926.7	-0.0824771895877348\\
9926.8	-0.0434529342164751\\
9926.9	-0.0508583502942201\\
9927	-0.0205860879341344\\
9927.1	-0.0262740321904857\\
9927.2	0.0462778005494329\\
9927.3	0.105207097423772\\
9927.4	0.128636940586148\\
9927.5	0.154569507700216\\
9927.6	0.143151581210986\\
9927.7	0.13876674315361\\
9927.8	0.126203216697832\\
9927.9	0.119328539718481\\
9928	0.139673436055091\\
9928.1	0.106136117925416\\
9928.2	0.134633263896831\\
9928.3	0.157803906678964\\
9928.4	0.14450108053461\\
9928.5	0.125766940947869\\
9928.6	0.132225952969748\\
9928.7	0.14409681012512\\
9928.8	0.172689581802842\\
9928.9	0.193544328030839\\
9929	0.202321325985395\\
9929.1	0.178580250587402\\
9929.2	0.193025482865778\\
9929.3	0.195791454605569\\
9929.4	0.241540493141656\\
9929.5	0.256648532125837\\
9929.6	0.242298912769911\\
9929.7	0.236778325099294\\
9929.8	0.236282737374495\\
9929.9	0.273716241352304\\
9930	0.278028767492287\\
9930.1	0.275070868367038\\
9930.2	0.288060188644522\\
9930.3	0.269274571472124\\
9930.4	0.313072944112719\\
9930.5	0.350005480959226\\
9930.6	0.326005971015547\\
9930.7	0.32731737386348\\
9930.8	0.318173842148099\\
9930.9	0.338741337382089\\
9931	0.341443401115612\\
9931.1	0.305178526801683\\
9931.3	0.239899426569536\\
9931.4	0.26757760536384\\
9931.5	0.274534868511182\\
9931.6	0.286242525980924\\
9931.7	0.263995186882312\\
9931.8	0.281687805010733\\
9931.9	0.267118648022006\\
9932	0.312568129200372\\
9932.1	0.279328193688343\\
9932.2	0.288009186877389\\
9932.3	0.274649504839545\\
9932.4	0.225735292922764\\
9932.5	0.198606532110716\\
9932.6	0.234631998790064\\
9932.7	0.211415857538668\\
9932.8	0.205281482592909\\
9932.9	0.214210309593909\\
9933	0.18411661142818\\
9933.1	0.174830333067803\\
9933.2	0.133042704719628\\
9933.3	0.209489350285367\\
9933.4	0.20799745433942\\
9933.5	0.17202461319539\\
9933.6	0.180232008766325\\
9933.7	0.180163044728033\\
9933.8	0.177045549293325\\
9933.9	0.178670702303862\\
9934	0.200352386142185\\
9934.1	0.165576932458862\\
9934.2	0.181327332516958\\
9934.3	0.167472061126318\\
9934.4	0.171081511258308\\
9934.5	0.219458189592842\\
9934.6	0.234230763442611\\
9934.7	0.200611026371917\\
9934.8	0.222204082678218\\
9934.9	0.280496701583616\\
9935	0.298017732557128\\
9935.1	0.297599894818632\\
9935.2	0.267958749378522\\
9935.3	0.272513712932778\\
9935.4	0.261678783816023\\
9935.5	0.286269489479309\\
9935.6	0.274526488796255\\
9935.7	0.277650902544337\\
9935.8	0.262813354582249\\
9935.9	0.277900421562663\\
9936	0.254524113966909\\
9936.1	0.28784073267343\\
9936.2	0.309255575008137\\
9936.3	0.282742083092671\\
9936.4	0.288018416156774\\
9936.5	0.24734115568026\\
9936.6	0.278442883040043\\
9936.7	0.208911223391624\\
9936.8	0.203662443289431\\
9936.9	0.201763374854636\\
9937	0.173372706305599\\
9937.1	0.16930572741694\\
9937.2	0.184799044041938\\
9937.3	0.167256452095899\\
9937.4	0.16166340095333\\
9937.5	0.173867574521864\\
9937.6	0.174106489212136\\
9937.7	0.19558403152223\\
9937.8	0.163291383847536\\
9937.9	0.141399458396336\\
9938	0.136871608043293\\
9938.1	0.128404693958146\\
9938.2	0.0950427297939314\\
9938.3	0.135601281954223\\
9938.4	0.109365909840562\\
9938.5	0.0566822583332396\\
9938.6	0.0595122874874505\\
9938.7	0.0723753535639844\\
9938.8	0.104738293821356\\
9938.9	0.0947884017659817\\
9939	0.115383290802129\\
9939.1	0.102126230565773\\
9939.3	0.0916429733133555\\
9939.4	0.113494894123505\\
9939.5	0.113778219327287\\
9939.6	0.16870091353303\\
9939.7	0.160965205344837\\
9939.8	0.165935980716313\\
9939.9	0.143932318016596\\
9940	0.173960026901113\\
9940.1	0.168685089471182\\
9940.2	0.179158745671884\\
9940.3	0.186045928274325\\
9940.4	0.231401010199988\\
9940.5	0.235149437272412\\
9940.6	0.185156597777677\\
9940.7	0.174601855087531\\
9940.8	0.183770957457455\\
9940.9	0.165052057265711\\
9941	0.127446534816045\\
9941.1	0.116575868183645\\
9941.2	0.115112312925703\\
9941.3	0.0808598480089131\\
9941.4	0.0910288098148158\\
9941.5	0.137227903118401\\
9941.6	0.147014901993316\\
9941.7	0.181866605727919\\
9941.8	0.141840455988131\\
9941.9	0.156550248755593\\
9942	0.144209686935937\\
9942.1	0.0747521815865184\\
9942.2	0.089093247330311\\
9942.3	0.0939961399271851\\
9942.4	0.103802073583211\\
9942.5	0.120084860995121\\
9942.6	0.121451375884135\\
9942.7	0.164821835363909\\
9942.8	0.16666418549903\\
9942.9	0.147662952094834\\
9943	0.124262315464875\\
9943.1	0.148235327278599\\
9943.2	0.112978507875596\\
9943.3	0.126233218456036\\
9943.4	0.116744163282419\\
9943.5	0.0921479114367685\\
9943.6	0.0912429571253597\\
9943.7	0.0636447033484728\\
9943.8	0.0623876964291412\\
9943.9	0.0859397174335754\\
9944	0.105481153610526\\
9944.1	0.126721105161778\\
9944.3	0.114150540399351\\
9944.4	0.103738912877816\\
9944.5	0.0532077058378491\\
9944.6	0.0311013222235488\\
9944.7	0.0592987784166326\\
9944.8	0.102483183940421\\
9944.9	0.0981757518966333\\
9945	0.0779518444160203\\
9945.1	0.0886487917177874\\
9945.2	0.0920328355859965\\
9945.3	0.0971247680681699\\
9945.4	0.0823217755150836\\
9945.5	0.0544924978912604\\
9945.6	0.0627760168772511\\
9945.7	0.0747726630725083\\
9945.8	0.0638220853124949\\
9945.9	0.0699795676664507\\
9946	0.0715908949441655\\
9946.1	0.084447950574031\\
9946.2	0.135307869795724\\
9946.3	0.154975513038153\\
9946.4	0.126522889560874\\
9946.5	0.176008689801165\\
9946.6	0.188467629104707\\
9946.7	0.145305547426688\\
9946.8	0.115468664133004\\
9946.9	0.100662326356542\\
9947	0.132283160683073\\
9947.1	0.130159067699424\\
9947.2	0.13528588684494\\
9947.3	0.145819150002353\\
9947.4	0.146595248856102\\
9947.5	0.113435091168867\\
9947.6	0.160493100444\\
9947.7	0.157852363730854\\
9947.8	0.156357942722025\\
9947.9	0.194745837930896\\
9948	0.207561006260221\\
9948.1	0.176917790742664\\
9948.2	0.142493617784567\\
9948.3	0.123028140902534\\
9948.4	0.160343021492736\\
9948.5	0.122790209716186\\
9948.6	0.119480613020642\\
9948.7	0.12737794224995\\
9948.8	0.150279128563852\\
9948.9	0.157886630338908\\
9949	0.16841214537817\\
9949.1	0.165733772591921\\
9949.2	0.181787708237607\\
9949.3	0.229643508881054\\
9949.4	0.225843191734384\\
9949.5	0.234093256154665\\
9949.6	0.25620398630781\\
9949.7	0.259685276403616\\
9949.8	0.217784670570836\\
9949.9	0.228520474322067\\
9950	0.211626088368575\\
9950.1	0.170048822719764\\
9950.2	0.158196920474438\\
9950.3	0.170031715157165\\
9950.4	0.154343345457164\\
9950.5	0.170399887390886\\
9950.6	0.162461408624949\\
9950.7	0.206468148333443\\
9950.8	0.28307570706238\\
9950.9	0.315178421371456\\
9951	0.30329583848652\\
9951.1	0.304565374730373\\
9951.2	0.324178177776048\\
9951.3	0.338917335893711\\
9951.4	0.276067307573612\\
9951.5	0.282379982558268\\
9951.6	0.284714373508905\\
9951.7	0.224303711374887\\
9951.8	0.213835271086282\\
9951.9	0.251422631121386\\
9952	0.246108853440091\\
9952.1	0.245269305904003\\
9952.2	0.17023250047896\\
9952.4	0.14049514312137\\
9952.5	0.106247317737143\\
9952.6	0.143403110392683\\
9952.7	0.127998812704391\\
9952.8	0.135128212843483\\
9952.9	0.121137564139644\\
9953.1	0.0404311684906133\\
9953.2	0.0349090456202248\\
9953.3	0.0231958926324296\\
9953.4	0.033165688993904\\
9953.5	0.0351973442739109\\
9953.6	0.0275203782894096\\
9953.7	0.0267234042457858\\
9953.8	-0.00761404961122025\\
9953.9	-0.0250212472510611\\
9954	-0.0240855134106823\\
9954.1	-0.0661257704359741\\
9954.2	-0.095749452306336\\
9954.3	-0.11610555272091\\
9954.4	-0.115317825164311\\
9954.5	-0.147307730241664\\
9954.6	-0.149268951703561\\
9954.7	-0.16241529875515\\
9954.8	-0.16425690912547\\
9954.9	-0.163320886671499\\
9955	-0.160391738203543\\
9955.1	-0.14960574126053\\
9955.2	-0.11218807977275\\
9955.3	-0.144338213338415\\
9955.4	-0.163578733712711\\
9955.5	-0.143278366220329\\
9955.6	-0.179939683186603\\
9955.7	-0.226000263837705\\
9955.8	-0.227579927170154\\
9955.9	-0.21391645843687\\
9956.1	-0.242504402303894\\
9956.2	-0.269662490194605\\
9956.3	-0.278301776805165\\
9956.4	-0.294442816475566\\
9956.5	-0.286721743281305\\
9956.6	-0.281650837940106\\
9956.7	-0.247625011084892\\
9956.8	-0.249985107311659\\
9957	-0.199848059019132\\
9957.1	-0.18158928331286\\
9957.2	-0.167394037136546\\
9957.3	-0.126957241420314\\
9957.4	-0.0643275663569511\\
9957.6	-0.0574617471102101\\
9957.7	-0.0614789085193479\\
9957.8	-0.0492264125659858\\
9957.9	0.00246222010173369\\
9958	0.00287997370105586\\
9958.1	-0.00434773394044896\\
9958.2	-0.0146271066460031\\
9958.3	-0.0474971264775377\\
9958.4	-0.0484608629649301\\
9958.5	-0.0463131885426264\\
9958.6	-0.0589714713660214\\
9958.7	-0.0684461135715537\\
9958.8	-0.110876779526734\\
9959	-0.077122952305217\\
9959.1	-0.0651141193775402\\
9959.2	-0.0620421708808863\\
9959.3	-0.046426037863057\\
9959.4	-0.00987685065047117\\
9959.5	-0.0383168731841579\\
9959.6	-0.0357404251171829\\
9959.7	-0.044878505386805\\
9959.8	-0.065421950945165\\
9959.9	-0.100825846111547\\
9960	-0.110499292155509\\
9960.1	-0.12371832230383\\
9960.2	-0.116206537251855\\
9960.3	-0.094803706426319\\
9960.4	-0.103173165995031\\
9960.5	-0.0913777451478381\\
9960.6	-0.121468122943043\\
9960.7	-0.100081662678349\\
9960.8	-0.104104696911236\\
9960.9	-0.0719994979554031\\
9961	-0.0460872185049084\\
9961.1	-0.0386688074777339\\
9961.2	-0.0227180429519649\\
9961.3	-0.0379521734339505\\
9961.4	-0.0399254841722723\\
9961.5	-0.0468901826407091\\
9961.6	-0.06695403383128\\
9961.7	-0.0485920439332403\\
9961.8	-0.0377483871525328\\
9961.9	-0.0292080192593858\\
9962	-0.00267359708777803\\
9962.1	0.000788400073361117\\
9962.2	0.017328411091512\\
9962.3	0.0283938163483981\\
9962.4	0.0305405375838745\\
9962.5	0.0165452883702528\\
9962.6	0.0245203938593477\\
9962.7	0.0654431943330565\\
9962.8	0.0878127672658593\\
9962.9	0.0757059442712489\\
9963	0.0767555017591803\\
9963.1	0.0565556299552554\\
9963.2	0.0342529597837711\\
9963.3	0.0595141767789755\\
9963.4	0.050560368643346\\
9963.5	0.0490648355225858\\
9963.6	0.0108071800113976\\
9963.7	0.0136519810857862\\
9963.8	0.0339122183613654\\
9963.9	-0.00935858583761728\\
9964	-0.0589885617446271\\
9964.1	-0.0256512272080727\\
9964.2	-0.00341097030286619\\
9964.3	0.0326923568245547\\
9964.4	0.057009071471839\\
9964.5	0.0499380049150204\\
9964.6	0.0813950139126973\\
9964.7	0.102286578554413\\
9964.8	0.0984233251092519\\
9964.9	0.0750363928309525\\
9965	0.0671914686899981\\
9965.1	0.0341474992201256\\
9965.2	0.0550695522561\\
9965.3	0.0216922439813061\\
9965.4	-0.042338118162661\\
9965.5	-0.0451421706638939\\
9965.6	0.0258130364709359\\
9965.7	0.0403343165835395\\
9965.8	0.076759150455473\\
9965.9	0.0770006935872516\\
9966	0.0941463069066231\\
9966.1	0.0973117164612631\\
9966.2	0.0895233416522387\\
9966.3	0.0420808535782271\\
9966.5	0.0626249621873285\\
9966.6	0.0795852339961129\\
9966.7	0.0794342400076857\\
9966.8	0.0561248929370777\\
9966.9	0.0306783873184031\\
9967	0.0260649210504198\\
9967.1	0.0161605500634323\\
9967.2	0.0551319712794793\\
9967.3	0.0779091865097143\\
9967.4	0.0635656136037142\\
9967.5	0.0712642245471216\\
9967.6	0.0480095872917445\\
9967.7	0.104823337247581\\
9967.8	0.0985069671605743\\
9967.9	0.0875840960907226\\
9968	0.121856331312301\\
9968.1	0.0978302082239679\\
9968.3	0.0633005888739717\\
9968.4	0.0727503900016018\\
9968.5	0.0670768627296638\\
9968.6	0.0690248052087554\\
9968.7	0.0828240059363452\\
9968.8	0.084367406234378\\
9968.9	0.0801994631092384\\
9969	0.0794331050747132\\
9969.1	0.0656620680001652\\
9969.2	0.00481855946054566\\
9969.3	0.0331694694086764\\
9969.4	0.0644539588702173\\
9969.5	0.0833750278870866\\
9969.6	0.0848659124094411\\
9969.7	0.0937578743814811\\
9969.8	0.122267087715954\\
9969.9	0.157848782631845\\
9970	0.145771362391315\\
9970.1	0.13889038339039\\
9970.2	0.081920394592089\\
9970.3	0.0810620160336839\\
9970.4	0.103494484332259\\
9970.5	0.107278067354855\\
9970.6	0.129605835978509\\
9970.7	0.132045265439956\\
9970.8	0.141505868248714\\
9970.9	0.112737425017258\\
9971	0.0595550787365937\\
9971.1	0.0849700628605206\\
9971.2	0.0849452130732971\\
9971.3	0.0820043619933131\\
9971.4	0.119968014385449\\
9971.5	0.0867953816268709\\
9971.6	0.0906471781800064\\
9971.7	0.106145671110426\\
9971.8	0.102699057562859\\
9971.9	0.125399101072617\\
9972	0.11314770026911\\
9972.1	0.160092864325634\\
9972.2	0.133281826038001\\
9972.3	0.12481586992908\\
9972.4	0.113831151902559\\
9972.5	0.0903551925694046\\
9972.6	0.0858894254852203\\
9972.7	0.107014560171592\\
9972.8	0.0975229236209998\\
9972.9	0.118236811824318\\
9973	0.150236143670554\\
9973.1	0.0966816821492102\\
9973.2	0.0495372244004102\\
9973.3	0.082750978805052\\
9973.4	0.0771557100233622\\
9973.5	0.0653385018886183\\
9973.6	0.0453369069964538\\
9973.7	0.0339972675446916\\
9973.8	-0.00510029745055363\\
9973.9	0.00472791074025736\\
9974	-0.00908130029347376\\
9974.1	-0.00200629047321854\\
9974.2	0.0308201870520861\\
9974.3	0.0219955862557981\\
9974.4	0.00326576704719628\\
9974.5	0.0262653876416152\\
9974.6	0.00633220621239161\\
9974.7	-0.017354122855977\\
9974.8	-0.0194101056931686\\
9974.9	-0.0730004454107984\\
9975	-0.0932696966447111\\
9975.1	-0.0822462719952455\\
9975.2	-0.132923473431219\\
9975.3	-0.117495672333462\\
9975.4	-0.151883214241025\\
9975.5	-0.106143407354466\\
9975.6	-0.100866023563867\\
9975.7	-0.0903910258984979\\
9975.8	-0.0488057808943267\\
9975.9	-0.056410467470414\\
9976	-0.0435162208614202\\
9976.1	-0.0436559989120724\\
9976.2	-0.0292865523606451\\
9976.3	-0.0137234592421009\\
9976.4	-0.02458479264169\\
9976.5	0.0361678081317223\\
9976.6	0.0258777105282206\\
9976.7	0.0667940157291014\\
9976.8	0.0572713026049314\\
9976.9	0.0179053158117313\\
9977	0.0530230224594561\\
9977.1	0.0541264748826507\\
9977.2	0.0685974611569691\\
9977.3	0.0543218919010542\\
9977.4	0.0523801213385013\\
9977.5	0.0695828052394063\\
9977.6	0.0685344455177983\\
9977.7	0.0578742944362602\\
9977.8	0.111634399730974\\
9977.9	0.0997512759277015\\
9978	0.103833765448144\\
9978.1	0.11355660101799\\
9978.2	0.099728783543469\\
9978.3	0.0830510606701864\\
9978.4	0.118502180106589\\
9978.5	0.0924073050318839\\
9978.6	0.0903474153583375\\
9978.7	0.0847683944539313\\
9978.8	0.129469982914088\\
9978.9	0.108757232897915\\
9979	0.0700797830377269\\
9979.1	0.0582916048533662\\
9979.2	0.0283438961869251\\
9979.3	0.0107717705686809\\
9979.4	0.0208589793928695\\
9979.5	0.0835727921530633\\
9979.6	0.0684596412302199\\
9979.7	0.0862291840076068\\
9979.8	0.0725652183300554\\
9979.9	0.0966648459798307\\
9980	0.080948781911502\\
9980.1	0.0771130536522833\\
9980.2	0.06804742825625\\
9980.3	0.11621215912055\\
9980.4	0.110969663213837\\
9980.5	0.122601776964075\\
9980.6	0.152682851139616\\
9980.7	0.172704778018669\\
9980.8	0.161219250350769\\
9980.9	0.183568401347657\\
9981	0.150097119712882\\
9981.1	0.126925966360432\\
9981.2	0.11167708578796\\
9981.3	0.146796947559778\\
9981.4	0.106434019740846\\
9981.5	0.0975746462536335\\
9981.6	0.134740952349603\\
9981.7	0.136890737085196\\
9981.8	0.136619178416368\\
9981.9	0.160860810967279\\
9982	0.182475202791466\\
9982.1	0.134476175588134\\
9982.2	0.131442428662922\\
9982.3	0.100205604396251\\
9982.4	0.11474718689351\\
9982.5	0.126303829458266\\
9982.7	0.102906914768027\\
9982.8	0.136064751255617\\
9983	0.0570387562838732\\
9983.1	0.0661963087968616\\
9983.2	0.047544260880386\\
9983.3	0.0685461398097686\\
9983.4	0.073244238659754\\
9983.5	0.0643280881595274\\
9983.6	0.0733001052703912\\
9983.7	0.0859327657581161\\
9983.8	0.105227579841085\\
9983.9	0.0877234926538222\\
9984	0.0949354232488986\\
9984.1	0.12947866196555\\
9984.2	0.17197978641525\\
9984.3	0.144169616460204\\
9984.4	0.141908164043343\\
9984.5	0.124544920296103\\
9984.6	0.147169765608851\\
9984.7	0.152447957671029\\
9984.8	0.151587417170958\\
9984.9	0.187486518283549\\
9985	0.202413349761628\\
9985.1	0.280679112196594\\
9985.3	0.26620741696388\\
9985.4	0.251549331807837\\
9985.5	0.258381302990529\\
9985.6	0.233964382407066\\
9985.7	0.261458113953267\\
9985.8	0.211390421369288\\
9985.9	0.226276357907409\\
9986	0.25680200845818\\
9986.2	0.247560940944823\\
9986.3	0.280376010367036\\
9986.4	0.314723170060461\\
9986.5	0.298507569059439\\
9986.6	0.305851532571978\\
9986.7	0.330501080612521\\
9986.8	0.339271697888762\\
9986.9	0.393875702866353\\
9987	0.377302881437572\\
9987.1	0.367143340334223\\
9987.2	0.358483298226929\\
9987.3	0.379912789838272\\
9987.4	0.362492926149571\\
9987.5	0.355441871663061\\
9987.6	0.371661243892959\\
9987.7	0.332846362201963\\
9987.8	0.287344544063671\\
9987.9	0.283839642026578\\
9988	0.271988945847625\\
9988.1	0.275894814230924\\
9988.2	0.268048337835353\\
9988.3	0.281480199077123\\
9988.4	0.276061710266731\\
9988.5	0.283537765622896\\
9988.6	0.245469711002443\\
9988.7	0.275881151712383\\
9988.8	0.294996422859185\\
9988.9	0.339077855258438\\
9989	0.328198032106229\\
9989.1	0.343105451247538\\
9989.2	0.33469737069754\\
9989.3	0.319754245652803\\
9989.4	0.32643387673852\\
9989.5	0.359894967035871\\
9989.6	0.344035541376797\\
9989.7	0.345838722034387\\
9989.8	0.37149622159086\\
9989.9	0.365752575602528\\
9990	0.41047926344072\\
9990.1	0.391643112170641\\
9990.2	0.353054977935244\\
9990.3	0.339662295345988\\
9990.4	0.303924104946418\\
9990.5	0.252116460133038\\
9990.6	0.270588828514519\\
9990.8	0.261049689746869\\
9990.9	0.24907083115977\\
9991	0.183853304592049\\
9991.2	0.152966758048933\\
9991.3	0.114683966156008\\
9991.4	0.0879753945391712\\
9991.5	0.112390318648977\\
9991.6	0.116061283555609\\
9991.7	0.0746986552312592\\
9991.8	0.0180907206849952\\
9991.9	0.0051487789296516\\
9992	0.00560630586915067\\
9992.1	-0.0367446903983364\\
9992.2	0.00483100190285768\\
9992.3	0.0372641274971102\\
9992.4	0.0461424226396048\\
9992.5	0.0119019802386902\\
9992.7	-0.00723092688895122\\
9992.8	0.0120452520677645\\
9992.9	0.0179263769914542\\
9993	0.0515120034815482\\
9993.1	0.0247273914737889\\
9993.2	0.0189454930314241\\
9993.4	0.0539461681346438\\
9993.5	0.0490685542044957\\
9993.6	-0.00584108529437799\\
9993.7	-0.0229717258189339\\
9993.8	-0.0253105543142738\\
9993.9	-0.0178598536804202\\
9994	0.00238137414089579\\
9994.1	0.00267816272753407\\
9994.2	0.0121197980297438\\
9994.3	0.0116131167942513\\
9994.4	0.044221917678442\\
9994.5	0.100576592127254\\
9994.6	0.0902714706535335\\
9994.7	0.0813704205738759\\
9994.8	0.110419174923663\\
9994.9	0.0852344026261562\\
9995	0.0580236953428539\\
9995.1	0.0831008022305468\\
9995.2	0.0779306750846445\\
9995.3	0.0796141247155902\\
9995.4	0.0257875027327827\\
9995.5	0.0210413877666724\\
9995.6	0.0266198531007831\\
9995.7	0.00848873602626554\\
9995.8	0.0431575732309284\\
9995.9	0.00921587511038524\\
9996.1	-0.00958583377723699\\
9996.2	-0.0125007998576621\\
9996.3	-0.0517103866914113\\
9996.4	-0.0842927367739321\\
9996.5	-0.0581639285228448\\
9996.6	-0.0487189819796185\\
9996.7	-0.0476532096763549\\
9996.8	-0.00483144145619008\\
9996.9	-0.0455469870466914\\
9997	-0.0588299842129345\\
9997.1	-0.111968373108539\\
9997.2	-0.0856730849754967\\
9997.3	-0.0980851690728741\\
9997.4	-0.107284333596908\\
9997.5	-0.0845419402703556\\
9997.6	-0.11858511563878\\
9997.7	-0.105958186028147\\
9997.8	-0.0853992926586216\\
9998	-0.122298730506373\\
9998.1	-0.162887896101893\\
9998.2	-0.166421819018069\\
9998.3	-0.192023630312178\\
9998.4	-0.265220361357933\\
9998.5	-0.247018897154703\\
9998.6	-0.222876470224946\\
9998.7	-0.209670597696459\\
9998.8	-0.255545934356633\\
9998.9	-0.244648161196892\\
9999	-0.291564357812604\\
9999.1	-0.303871935309871\\
9999.2	-0.257524830854891\\
9999.3	-0.230895266000516\\
9999.4	-0.230986127367942\\
9999.5	-0.220900430293113\\
9999.6	-0.250681990510202\\
9999.7	-0.219749268926535\\
9999.8	-0.221579707560522\\
9999.9	-0.230793109942169\\
10000	-0.269662736598548\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
9499.9	0.0704210813546524\\
9500.1	0.119739105277404\\
9500.2	0.155098219054707\\
9500.3	0.14027508538129\\
9500.4	0.152111025565318\\
9500.6	0.163969219376668\\
9500.7	0.173467267924934\\
9500.8	0.161423221141376\\
9500.9	0.180544472243128\\
9501	0.18137141635998\\
9501.1	0.133931823167586\\
9501.4	0.119127721063705\\
9501.5	0.183744377476614\\
9501.6	0.192373768228208\\
9501.7	0.208353308760707\\
9501.8	0.153754832779669\\
9501.9	0.135512609431316\\
9502	0.114095717766759\\
9502.1	0.157092348226797\\
9502.2	0.139075046616199\\
9502.3	0.131427698050175\\
9502.4	0.0950616684003762\\
9502.5	0.0914645184129768\\
9502.6	0.0978508662610693\\
9502.7	0.0433706937983516\\
9502.8	0.0360451596807252\\
9502.9	0.037468159227501\\
9503	0.0218262850648898\\
9503.1	0.0253228480469261\\
9503.2	0.0349445031806681\\
9503.3	0.0208616576437635\\
9503.6	-0.00953344880326767\\
9503.8	-0.066932278810782\\
9503.9	-0.0658202459144377\\
9504	-0.0121168028199463\\
9504.1	0.0355203246672318\\
9504.2	0.0119034389808803\\
9504.3	0.060443911150287\\
9504.4	0.0566990920269745\\
9504.5	0.0919655873804004\\
9504.6	0.067612686618304\\
9504.7	0.0172015004463901\\
9504.8	-0.00121582628344186\\
9504.9	0.0108149509578652\\
9505	0.0373574599252606\\
9505.1	-0.0330892756192043\\
9505.2	-0.017639121708271\\
9505.3	-0.00367403751988604\\
9505.4	0.0138254268003948\\
9505.5	0.0162654840423784\\
9505.6	0.0623325280284917\\
9505.7	0.0799998047332338\\
9505.8	0.0652321446304995\\
9505.9	0.0796191869885661\\
9506	0.0532160039711016\\
9506.1	0.0466806180575077\\
9506.2	-0.00385874520179641\\
9506.3	0.0117472310830635\\
9506.4	0.0257856390999223\\
9506.5	0.0361616866775876\\
9506.6	0.0740635919028136\\
9506.7	0.102052153453769\\
9506.8	0.0460040036759892\\
9506.9	0.0610017525086732\\
9507	0.0270590803811501\\
9507.1	0.0463891475865239\\
9507.2	0.0379968811976141\\
9507.3	0.0353974489280517\\
9507.4	0.0608368000957853\\
9507.5	0.0067438536316331\\
9507.6	-0.0166066891997616\\
9507.7	-0.0739118598776258\\
9507.8	-0.0589550882141339\\
9507.9	-0.0763550464798755\\
9508	-0.0952988071803702\\
9508.1	-0.0596211965112161\\
9508.2	-0.10551840390508\\
9508.3	-0.0576144500882947\\
9508.4	-0.0311266447879461\\
9508.5	0.0143571512962808\\
9508.7	0.0028414775224519\\
9508.8	0.00885784455931571\\
9508.9	0.0357915004933602\\
9509	0.0493703518641269\\
9509.1	0.0963482741262851\\
9509.2	0.099654152043513\\
9509.3	0.104255691801882\\
9509.4	0.074351326769829\\
9509.5	0.104801899145968\\
9509.6	0.061166863557446\\
9509.7	0.0816648850923229\\
9509.8	0.0392675072034763\\
9509.9	0.0644485973698465\\
9510	0.0735306560491154\\
9510.1	0.0607649679986935\\
9510.2	0.0454795028363151\\
9510.3	-0.00531272412081307\\
9510.4	0.0099581379108713\\
9510.5	-0.0509524707795208\\
9510.6	-0.122296824105433\\
9510.7	-0.108135093296369\\
9510.8	-0.156908101604131\\
9510.9	-0.136869291171024\\
9511	-0.15358022588407\\
9511.1	-0.16631955207049\\
9511.2	-0.161077140743146\\
9511.3	-0.16493745182197\\
9511.4	-0.212494918852826\\
9511.5	-0.227851004434342\\
9511.6	-0.245109766836322\\
9511.7	-0.292345888829004\\
9511.9	-0.33126864672704\\
9512	-0.313737699158082\\
9512.1	-0.299760315561798\\
9512.2	-0.299252553397309\\
9512.3	-0.301565683181252\\
9512.4	-0.328784501716655\\
9512.5	-0.317170945458201\\
9512.6	-0.333425777886077\\
9512.7	-0.336813575302585\\
9512.8	-0.36681204098204\\
9512.9	-0.377918064561527\\
9513	-0.381731571904311\\
9513.1	-0.369635737735734\\
9513.2	-0.36629490179439\\
9513.3	-0.413053460473748\\
9513.4	-0.395563220788972\\
9513.5	-0.375381030855351\\
9513.6	-0.348056643282689\\
9513.7	-0.343095227479353\\
9513.8	-0.314173062675764\\
9513.9	-0.248200327514496\\
9514	-0.266133665605594\\
9514.1	-0.313486939519862\\
9514.2	-0.280269202303316\\
9514.3	-0.297249117951651\\
9514.4	-0.288818714634544\\
9514.5	-0.221859310602667\\
9514.6	-0.211740481445304\\
9514.7	-0.196057067858419\\
9514.8	-0.187720230089326\\
9514.9	-0.193622202126789\\
9515	-0.159689577012614\\
9515.1	-0.135361635559093\\
9515.2	-0.113114373087228\\
9515.3	-0.120346418840199\\
9515.4	-0.0834720171660592\\
9515.5	-0.122064900919213\\
9515.6	-0.141504579683897\\
9515.7	-0.118604667997715\\
9515.8	-0.142362084927299\\
9515.9	-0.117594394601838\\
9516	-0.123335730537292\\
9516.1	-0.120516781737024\\
9516.2	-0.11363908432395\\
9516.3	-0.0455624458536477\\
9516.4	0.0154647886411112\\
9516.5	0.0242513777830027\\
9516.6	-0.0218863242771477\\
9516.7	-0.0759265139458876\\
9516.8	-0.080803329594346\\
9516.9	-0.0952899308176711\\
9517	-0.104332302842522\\
9517.1	-0.151015079511126\\
9517.2	-0.127635831617226\\
9517.3	-0.0945100486114825\\
9517.4	-0.10572133929054\\
9517.5	-0.0889271353280492\\
9517.6	-0.105986008551554\\
9517.7	-0.0615676607358182\\
9517.8	-0.0814389782353828\\
9517.9	-0.107064947325853\\
9518	-0.0943991078183899\\
9518.1	-0.115966464463781\\
9518.2	-0.121494158924179\\
9518.3	-0.120922226486073\\
9518.4	-0.0703833418428985\\
9518.5	-0.0552000482693984\\
9518.7	-0.11369452420513\\
9518.8	-0.182239920422944\\
9518.9	-0.148738649286315\\
9519	-0.124520557117648\\
9519.1	-0.154408818758384\\
9519.2	-0.0895111304525926\\
9519.3	-0.0993706748322438\\
9519.4	-0.106922809593016\\
9519.5	-0.0646048163343949\\
9519.6	-0.0819928218443238\\
9519.7	-0.0447038927723042\\
9519.8	-0.00180626169458264\\
9519.9	-0.0230240697237605\\
9520	0.0356193187453755\\
9520.1	0.0655880319955031\\
9520.2	0.0574675411899079\\
9520.3	0.057020940574148\\
9520.4	0.0395443960442208\\
9520.5	0.0328081339484925\\
9520.6	0.0401138360430195\\
9520.7	0.0367589576981118\\
9520.8	0.0645476337012951\\
9520.9	0.0344409410790831\\
9521	0.00234734383775503\\
9521.1	-0.0163820000198029\\
9521.2	-0.0371626063370059\\
9521.3	-0.0626312946660619\\
9521.4	-0.0939843456162635\\
9521.5	-0.134325713390353\\
9521.6	-0.106524783423083\\
9521.8	-0.172554010394379\\
9521.9	-0.196934788349608\\
9522	-0.154040865518255\\
9522.1	-0.171170592662747\\
9522.2	-0.164512463205028\\
9522.3	-0.135553616662946\\
9522.4	-0.150424688798012\\
9522.5	-0.151408865491248\\
9522.6	-0.153896417376018\\
9522.7	-0.176489529954779\\
9522.9	-0.234214143785721\\
9523	-0.201307205523335\\
9523.1	-0.0970833802948619\\
9523.2	-0.103562700856855\\
9523.3	-0.101148593577818\\
9523.4	-0.079092583640886\\
9523.5	-0.0884600218287233\\
9523.6	-0.108896796811678\\
9523.7	-0.092469578352393\\
9523.9	-0.0906273561740818\\
9524	-0.0923503608137253\\
9524.1	-0.0747943069836765\\
9524.2	-0.0311708049994195\\
9524.3	-0.0136817841030279\\
9524.4	0.020881407224806\\
9524.5	-0.0341545665614831\\
9524.6	-0.0111908155013225\\
9524.7	0.000760142555009224\\
9524.8	-0.0285553978483222\\
9524.9	-0.0344248581041029\\
9525	-0.0081978652287944\\
9525.2	-0.0522341291489283\\
9525.3	-0.0660887455233024\\
9525.4	-0.0833064900652971\\
9525.5	-0.1181301850811\\
9525.6	-0.0979888667461637\\
9525.7	-0.129967049848347\\
9525.8	-0.159975002481588\\
9525.9	-0.158928871684111\\
9526	-0.216524933965047\\
9526.1	-0.221030246508235\\
9526.2	-0.162374149416792\\
9526.3	-0.165187922386394\\
9526.4	-0.204013868655238\\
9526.5	-0.200155162949159\\
9526.6	-0.18467734636215\\
9526.7	-0.221006769748783\\
9526.8	-0.231531618259396\\
9526.9	-0.226860371401926\\
9527	-0.238691415439462\\
9527.1	-0.306335365130508\\
9527.2	-0.30508700433893\\
9527.3	-0.290423819549687\\
9527.4	-0.319426491831109\\
9527.5	-0.372542513056032\\
9527.6	-0.422609002969693\\
9527.7	-0.481238296339143\\
9527.8	-0.485262557818714\\
9527.9	-0.537292867078577\\
9528	-0.580844871332374\\
9528.1	-0.582277470412009\\
9528.2	-0.559119675885086\\
9528.3	-0.572687491814577\\
9528.4	-0.581104390217661\\
9528.5	-0.594219361386422\\
9528.6	-0.588507881029727\\
9528.7	-0.578256775701448\\
9528.8	-0.526038003641588\\
9528.9	-0.53493786038598\\
9529	-0.574653070316344\\
9529.1	-0.562553751489759\\
9529.2	-0.557628215578006\\
9529.3	-0.559946849702101\\
9529.4	-0.558752695631483\\
9529.5	-0.54666294657909\\
9529.6	-0.517037026809703\\
9529.7	-0.511891254194779\\
9529.8	-0.455945047982823\\
9529.9	-0.479824422700403\\
9530	-0.496409107539876\\
9530.1	-0.460434330083444\\
9530.2	-0.453522472625991\\
9530.3	-0.50089192944688\\
9530.4	-0.541717582569618\\
9530.5	-0.56702030699671\\
9530.6	-0.508112172205074\\
9530.7	-0.52615258622609\\
9530.8	-0.541937797248465\\
9530.9	-0.475612564467156\\
9531	-0.503369951613422\\
9531.1	-0.490359438468658\\
9531.2	-0.508473224668705\\
9531.3	-0.5067804590999\\
9531.4	-0.51946253049573\\
9531.5	-0.538900885116163\\
9531.6	-0.54788109207766\\
9531.7	-0.517690128417598\\
9531.8	-0.547898679331411\\
9531.9	-0.534565153913718\\
9532	-0.592584530013482\\
9532.1	-0.587989338177067\\
9532.2	-0.577253095905689\\
9532.3	-0.540387413488133\\
9532.4	-0.547628886974053\\
9532.5	-0.524813385056405\\
9532.6	-0.523277312659047\\
9532.7	-0.520124209631831\\
9532.8	-0.4913183559147\\
9532.9	-0.485096101618183\\
9533	-0.448748131670072\\
9533.1	-0.387411794434229\\
9533.2	-0.451734747284718\\
9533.3	-0.436078805665602\\
9533.4	-0.427892941943355\\
9533.5	-0.397407462745832\\
9533.6	-0.398092901405107\\
9533.7	-0.437061882756097\\
9533.8	-0.444189167199511\\
9533.9	-0.435579449571378\\
9534	-0.400266113123507\\
9534.1	-0.394033556240174\\
9534.2	-0.397016803461156\\
9534.4	-0.355549204075942\\
9534.5	-0.372157273239281\\
9534.6	-0.37830127581401\\
9534.7	-0.367648720874058\\
9534.8	-0.368288573596146\\
9534.9	-0.335309488322309\\
9535	-0.364811198585812\\
9535.1	-0.342543538470636\\
9535.2	-0.34028407970618\\
9535.3	-0.34835444636883\\
9535.4	-0.352239964970067\\
9535.5	-0.332752125226762\\
9535.6	-0.325162705865296\\
9535.7	-0.311242554489581\\
9535.8	-0.289720055929138\\
9535.9	-0.270521460299278\\
9536	-0.289627011470657\\
9536.1	-0.302683803693071\\
9536.2	-0.277703792184184\\
9536.3	-0.28204262455256\\
9536.4	-0.256213937302164\\
9536.5	-0.252459124856614\\
9536.6	-0.262010666174319\\
9536.7	-0.278442855258618\\
9536.8	-0.272250607849855\\
9536.9	-0.261143174304379\\
9537	-0.235216214230604\\
9537.1	-0.238251516650053\\
9537.2	-0.14648772356486\\
9537.3	-0.115600109480511\\
9537.4	-0.136769489628932\\
9537.5	-0.138330369978576\\
9537.6	-0.132580581552247\\
9537.7	-0.161350420490635\\
9537.8	-0.196910768987436\\
9537.9	-0.191323284136161\\
9538	-0.164158308098195\\
9538.1	-0.147186567555764\\
9538.2	-0.184371775132604\\
9538.3	-0.176380832106588\\
9538.4	-0.114354963518053\\
9538.5	-0.0628347487290739\\
9538.6	-0.0303540763288765\\
9538.7	-0.0377208290174167\\
9538.8	-0.0196577899132535\\
9538.9	-0.051598658263174\\
9539	-0.019617904241386\\
9539.1	-0.0230714854915277\\
9539.2	-0.00925878224370535\\
9539.3	-0.00432526853546733\\
9539.4	-0.00900916777573002\\
9539.5	0.00231809948309092\\
9539.6	-0.0301720348506933\\
9539.7	-0.0107011818909086\\
9539.8	0.0228582075560553\\
9539.9	0.0408321660052025\\
9540	0.0054187697769521\\
9540.1	0.027935314379647\\
9540.2	0.0906806080311071\\
9540.3	0.135095425790496\\
9540.4	0.119794678099424\\
9540.5	0.0670146913889766\\
9540.6	0.0612882492077915\\
9540.7	0.0586989465973602\\
9540.8	0.0327791616327886\\
9540.9	0.0708760719444399\\
9541	0.0485680606234382\\
9541.1	0.0607420320829988\\
9541.2	0.0572820600518753\\
9541.3	0.0263884140767914\\
9541.4	-0.0510511344036786\\
9541.5	-0.0193953886882809\\
9541.6	0.0431505346696213\\
9541.7	0.0410748592312302\\
9541.8	0.0576573799153266\\
9541.9	0.0553439972227352\\
9542	0.0344099985104549\\
9542.1	0.0389059656245081\\
9542.2	0.0667888578809652\\
9542.3	0.0352977683196514\\
9542.4	0.0102594020045217\\
9542.5	0.0256376296911185\\
9542.6	0.0160346280626982\\
9542.7	-0.0177434027900745\\
9542.8	-0.0755571504487307\\
9542.9	-0.101474219874945\\
9543	-0.130567690965108\\
9543.2	-0.126095824074582\\
9543.3	-0.0896917947411566\\
9543.4	-0.0778509295741969\\
9543.5	-0.0587461358918517\\
9543.6	-0.0555925717599166\\
9543.7	-0.0602737174631329\\
9543.8	-0.096546020346068\\
9543.9	-0.103608751442152\\
9544	-0.0654959005241835\\
9544.2	-0.0790581003966508\\
9544.3	-0.0181231745373225\\
9544.4	-0.013007558787649\\
9544.5	0.0613108674897376\\
9544.6	0.0604351036636217\\
9544.7	-0.0238418186891067\\
9544.8	-0.0306655589392903\\
9544.9	-0.0332835604276625\\
9545	-0.0101303567935247\\
9545.1	0.0283632514710916\\
9545.2	0.0426620334346808\\
9545.3	0.0470710467361641\\
9545.4	0.0681525884265284\\
9545.5	0.095601511611676\\
9545.7	0.110754708613968\\
9545.8	0.0683086976878258\\
9545.9	0.101996843070083\\
9546	0.126202287230626\\
9546.1	0.117515101341269\\
9546.2	0.124951317378873\\
9546.3	0.116399465216091\\
9546.4	0.100395172798017\\
9546.5	0.119435133967272\\
9546.6	0.101676514979772\\
9546.7	0.118094102626856\\
9546.8	0.144190654384147\\
9546.9	0.167621897398931\\
9547	0.194657441857998\\
9547.1	0.164456998343667\\
9547.2	0.117403188311073\\
9547.3	0.106401007216846\\
9547.4	0.0670360682725004\\
9547.5	0.100849803264282\\
9547.6	0.0581159972243768\\
9547.7	0.0850484124948707\\
9547.8	0.103213730953939\\
9547.9	0.101363377363668\\
9548	0.0893905571811047\\
9548.1	0.113460741404197\\
9548.2	0.106929083314753\\
9548.3	0.102769406885272\\
9548.4	0.140463720666958\\
9548.5	0.080367643660793\\
9548.6	0.106513741005983\\
9548.7	0.107391655450556\\
9548.8	0.126608496268091\\
9548.9	0.0917059360162966\\
9549	0.116886702106058\\
9549.1	0.0982087418760784\\
9549.2	0.0837084177055658\\
9549.3	0.113947757543428\\
9549.4	0.158558919822099\\
9549.5	0.13620833443747\\
9549.6	0.124457934145539\\
9549.7	0.128588440618842\\
9549.8	0.121547341192127\\
9549.9	0.0666749062565941\\
9550	0.0338093757418392\\
9550.1	-0.00736435678663838\\
9550.2	-0.0689598129793012\\
9550.3	-0.127306179783773\\
9550.4	-0.121185327054263\\
9550.5	-0.109297774757579\\
9550.6	-0.0533217051142856\\
9550.7	-0.0725708335812669\\
9550.8	-0.121814068488675\\
9550.9	-0.150772496188438\\
9551	-0.187100941469907\\
9551.1	-0.217094507432193\\
9551.2	-0.237439691769396\\
9551.3	-0.246942813779242\\
9551.4	-0.265565244968457\\
9551.5	-0.232124612542975\\
9551.6	-0.228013571304473\\
9551.7	-0.205494040739723\\
9551.8	-0.230317367557291\\
9551.9	-0.226457649503573\\
9552	-0.220774428364166\\
9552.1	-0.225870238202333\\
9552.2	-0.280204384724129\\
9552.3	-0.279659378345968\\
9552.4	-0.33317548650848\\
9552.5	-0.328130919708201\\
9552.6	-0.359625769942795\\
9552.7	-0.428595339852109\\
9552.8	-0.388505228936992\\
9552.9	-0.382468898980733\\
9553	-0.38875282457775\\
9553.1	-0.406824450355998\\
9553.2	-0.309466484539371\\
9553.3	-0.311901306258733\\
9553.4	-0.25969266381253\\
9553.5	-0.278565787099069\\
9553.6	-0.33290654375196\\
9553.7	-0.356269663881903\\
9553.8	-0.311521558325694\\
9553.9	-0.343207358622749\\
9554	-0.423931383671516\\
9554.1	-0.399080909968689\\
9554.2	-0.419104136652095\\
9554.3	-0.432342409609191\\
9554.4	-0.440157431748958\\
9554.5	-0.472146480713491\\
9554.6	-0.431777281090035\\
9554.7	-0.373280104020523\\
9554.8	-0.347017666637839\\
9554.9	-0.299595754246184\\
9555	-0.313422074539631\\
9555.1	-0.294549836542501\\
9555.2	-0.272577741137866\\
9555.3	-0.282232483203188\\
9555.4	-0.253879647298163\\
9555.5	-0.233715275538998\\
9555.6	-0.224275712664166\\
9555.7	-0.237787007010411\\
9555.8	-0.182071149391049\\
9555.9	-0.158833054951174\\
9556	-0.174133448577777\\
9556.1	-0.191742522361892\\
9556.2	-0.214446553789458\\
9556.3	-0.247228319476562\\
9556.4	-0.231405374614042\\
9556.5	-0.241440405310641\\
9556.6	-0.255465716418257\\
9556.7	-0.298244457953842\\
9556.8	-0.319174819545879\\
9556.9	-0.346567073160259\\
9557	-0.308019613583383\\
9557.1	-0.29551682528836\\
9557.2	-0.25768798484205\\
9557.3	-0.241526052379413\\
9557.4	-0.197926834411192\\
9557.5	-0.221782630174857\\
9557.6	-0.216788387429915\\
9557.7	-0.184003278169257\\
9557.8	-0.208620491133843\\
9557.9	-0.246276650850632\\
9558	-0.237536382765029\\
9558.1	-0.257281920396053\\
9558.2	-0.25642272413279\\
9558.3	-0.263018477806327\\
9558.4	-0.254488365115321\\
9558.5	-0.303379211200081\\
9558.6	-0.274590556438852\\
9558.7	-0.219533643952673\\
9558.8	-0.28810840413098\\
9558.9	-0.248321126564406\\
9559	-0.25740852718809\\
9559.1	-0.228522995077583\\
9559.2	-0.192276994652275\\
9559.3	-0.139475717252935\\
9559.4	-0.0819642827209464\\
9559.5	-0.0648535330747109\\
9559.6	-0.094547786649855\\
9559.7	-0.0717680540037691\\
9559.8	-0.0610299350864807\\
9559.9	-0.0324789801579755\\
9560	-0.0408463393305283\\
9560.1	-0.0357893461568892\\
9560.2	-0.0772846870804642\\
9560.3	-0.0846982388065953\\
9560.4	-0.0790656448098161\\
9560.5	-0.106443513521299\\
9560.6	-0.141012747866625\\
9560.7	-0.13329374024579\\
9560.8	-0.127476922643837\\
9560.9	-0.104922809352502\\
9561	-0.0788983793736406\\
9561.1	-0.0847226395489997\\
9561.2	-0.113473667668586\\
9561.3	-0.0791483146222163\\
9561.4	-0.0404724140807957\\
9561.5	-0.0896229878489976\\
9561.6	-0.0283153265481815\\
9561.7	0.0440441418395494\\
9561.8	-0.0120805316146289\\
9561.9	-0.0328227376594441\\
9562	0.0785157033260475\\
9562.1	0.0653045710168954\\
9562.2	0.0895810342863115\\
9562.3	0.103314825610141\\
9562.4	0.13199892337434\\
9562.5	0.127368851241044\\
9562.6	0.109207577950656\\
9562.7	0.150561722764905\\
9562.8	0.177791275813433\\
9562.9	0.177251405140851\\
9563	0.152274336151095\\
9563.1	0.0956197892846831\\
9563.2	0.100966245863674\\
9563.3	0.103083584786873\\
9563.4	0.111486430223522\\
9563.5	0.111783251142697\\
9563.6	0.0597178639709455\\
9563.7	0.0562869667355699\\
9563.8	0.0389867022640829\\
9563.9	0.0657000786504796\\
9564	0.0855612996656419\\
9564.1	0.100525917952837\\
9564.2	0.0650580652454664\\
9564.4	0.112643103573646\\
9564.5	0.0823070435435511\\
9564.6	0.0484400736786483\\
9564.7	0.0288823945611512\\
9564.8	0.100367997116336\\
9564.9	0.102136936038733\\
9565	0.0845479535200866\\
9565.1	0.0740067514834664\\
9565.2	0.0899746186369157\\
9565.3	0.0663032153806853\\
9565.4	0.0729895982658491\\
9565.5	0.0693044408326386\\
9565.6	0.0407335578511265\\
9565.7	0.0740882159680041\\
9565.8	0.10379491862841\\
9565.9	0.150048199069715\\
9566	0.141405366479376\\
9566.1	0.159573978135086\\
9566.2	0.192762163576845\\
9566.3	0.201554281484277\\
9566.4	0.161005806756293\\
9566.5	0.164528689574581\\
9566.6	0.204860142086545\\
9566.7	0.164894278215797\\
9566.8	0.154624083432282\\
9566.9	0.140923908120385\\
9567	0.0917222152111208\\
9567.1	0.0853404853623942\\
9567.2	0.0823861525532266\\
9567.3	-0.0012113853754272\\
9567.4	-0.0126921998307807\\
9567.5	-0.0491015573497862\\
9567.6	-0.00589059989579255\\
9567.7	-0.00284026859117148\\
9567.8	-0.0581826478028233\\
9567.9	-0.0590013764722244\\
9568	-0.0820171493760427\\
9568.1	-0.125672757430948\\
9568.2	-0.17266387314703\\
9568.3	-0.174881523180375\\
9568.4	-0.124789549057823\\
9568.5	-0.10932352326563\\
9568.6	-0.175272826616492\\
9568.7	-0.153661201822615\\
9568.8	-0.139545731144608\\
9568.9	-0.187816848410876\\
9569	-0.240216074693308\\
9569.1	-0.247083988282611\\
9569.2	-0.235843665152061\\
9569.3	-0.212267654687821\\
9569.4	-0.240468651485571\\
9569.5	-0.293212914555625\\
9569.6	-0.287310520461688\\
9569.7	-0.272774040598961\\
9569.8	-0.264033886474863\\
9570	-0.365461485664127\\
9570.1	-0.419330302975141\\
9570.2	-0.431485075476303\\
9570.3	-0.422534705736325\\
9570.4	-0.422552604995872\\
9570.5	-0.433386615706695\\
9570.6	-0.415259204148242\\
9570.7	-0.449262539699703\\
9570.8	-0.459266621503048\\
9570.9	-0.521583984560493\\
9571	-0.528958125489225\\
9571.1	-0.495376383505572\\
9571.3	-0.482942365773852\\
9571.4	-0.511695822928232\\
9571.5	-0.514740223281478\\
9571.6	-0.494588534807917\\
9571.7	-0.538402292133469\\
9571.8	-0.533146880148706\\
9571.9	-0.486822919008773\\
9572	-0.487674179717942\\
9572.1	-0.475136644288796\\
9572.2	-0.501779790898581\\
9572.3	-0.526521615189267\\
9572.4	-0.493317058073444\\
9572.5	-0.442585163698823\\
9572.6	-0.453454310099914\\
9572.7	-0.484493793561342\\
9572.8	-0.470368120233616\\
9572.9	-0.452615442200113\\
9573	-0.461051958205644\\
9573.1	-0.447485821590817\\
9573.2	-0.443380926299142\\
9573.3	-0.483562889256063\\
9573.4	-0.435720646386471\\
9573.5	-0.416291371377156\\
9573.6	-0.384388519421918\\
9573.7	-0.357742544081702\\
9573.8	-0.324719544543768\\
9573.9	-0.286406884182725\\
9574	-0.290019812782703\\
9574.1	-0.296297680608404\\
9574.2	-0.281511471970589\\
9574.3	-0.28855579053743\\
9574.4	-0.289096455604522\\
9574.5	-0.288370237205527\\
9574.6	-0.246117936429073\\
9574.7	-0.249308263808416\\
9574.8	-0.235566057614051\\
9574.9	-0.234802539307566\\
9575	-0.254082731376911\\
9575.1	-0.268608852153193\\
9575.2	-0.218023763673045\\
9575.3	-0.174798595009634\\
9575.4	-0.143322735209949\\
9575.6	-0.141851017284353\\
9575.7	-0.105805493081789\\
9575.8	-0.0510500186683203\\
9575.9	-0.0381287471609539\\
9576	-0.00186664579814533\\
9576.1	0.000721755735867191\\
9576.2	-0.000141453907417599\\
9576.3	0.0591082213577465\\
9576.4	0.084971678617876\\
9576.6	0.168465372174978\\
9576.7	0.129813940366148\\
9576.8	0.13820026783651\\
9576.9	0.159403984462188\\
9577	0.119142451527296\\
9577.1	0.114279220975732\\
9577.2	0.168057979701189\\
9577.3	0.179567275477893\\
9577.4	0.156044457033204\\
9577.5	0.134646493128457\\
9577.6	0.147438990336013\\
9577.7	0.142719062023389\\
9577.8	0.175438085201677\\
9577.9	0.242749778297366\\
9578	0.231232262171034\\
9578.1	0.275643307892096\\
9578.2	0.26778789087075\\
9578.3	0.241049265525362\\
9578.4	0.264172481838614\\
9578.5	0.242112185849692\\
9578.6	0.205501100050242\\
9578.7	0.210049939611054\\
9578.8	0.222851865606572\\
9578.9	0.221040382430147\\
9579	0.263450145852403\\
9579.1	0.210192789902067\\
9579.2	0.218045065144906\\
9579.3	0.164715201903164\\
9579.4	0.173754038021798\\
9579.5	0.175924208799188\\
9579.6	0.179970014154605\\
9579.7	0.189168327744483\\
9579.8	0.192969186864502\\
9579.9	0.176609789465147\\
9580	0.169585249659576\\
9580.1	0.171502406989021\\
9580.2	0.177572944336134\\
9580.3	0.179260314573185\\
9580.4	0.195101879873619\\
9580.5	0.224108803977288\\
9580.6	0.287051539100503\\
9580.7	0.310099780028395\\
9580.8	0.319369834078316\\
9580.9	0.3183832638897\\
9581	0.279113744632923\\
9581.1	0.235512370845754\\
9581.2	0.217990014014504\\
9581.3	0.244102517295687\\
9581.4	0.23264961309178\\
9581.5	0.250222283655603\\
9581.6	0.278318757902525\\
9581.7	0.268708206749579\\
9581.8	0.266551004437133\\
9581.9	0.294735686322383\\
9582	0.336233731592074\\
9582.1	0.32963725510308\\
9582.2	0.298059780863696\\
9582.3	0.329037948366022\\
9582.4	0.292182605142443\\
9582.5	0.236174538986234\\
9582.6	0.209545811540011\\
9582.7	0.216938232146276\\
9582.8	0.254860205892328\\
9582.9	0.252792445298837\\
9583	0.26346728054159\\
9583.1	0.253736675356777\\
9583.2	0.296239199547927\\
9583.3	0.243771916482729\\
9583.4	0.214989817406604\\
9583.5	0.133061524209552\\
9583.6	0.124445275803737\\
9583.7	0.0513193799561122\\
9583.8	0.0224072268320015\\
9583.9	0.0550530218260974\\
9584	0.0417604628637491\\
9584.1	0.0029446752378135\\
9584.2	0.000744699798815418\\
9584.3	0.0343683340724965\\
9584.4	0.082934357205886\\
9584.5	0.115047184299328\\
9584.6	0.120807570512625\\
9584.7	0.171556663630327\\
9584.8	0.141825706366944\\
9584.9	0.118074804029675\\
9585	0.112425223225728\\
9585.1	0.130175305044759\\
9585.2	0.108775368942588\\
9585.3	0.116613008540298\\
9585.4	0.1291370933086\\
9585.5	0.0844772717118758\\
9585.6	0.137715092158032\\
9585.8	0.129330280456998\\
9585.9	0.118506582437476\\
9586	0.0753236863656639\\
9586.1	0.0306034185705357\\
9586.2	0.0413730768268579\\
9586.3	-0.0162671040998248\\
9586.4	-0.0235511616319855\\
9586.5	-0.0256440172270231\\
9586.6	-0.0780521320648404\\
9586.7	-0.0912397025404061\\
9586.8	-0.15322760759409\\
9586.9	-0.234899900920936\\
9587	-0.20619241598979\\
9587.1	-0.238821102915608\\
9587.2	-0.266309555681801\\
9587.3	-0.25183274248775\\
9587.4	-0.299291347859253\\
9587.5	-0.282678517205568\\
9587.6	-0.263225979908384\\
9587.7	-0.316420937126168\\
9587.8	-0.329893438254658\\
9587.9	-0.340309321212771\\
9588	-0.35498771242419\\
9588.1	-0.379337553420555\\
9588.2	-0.415123453756678\\
9588.3	-0.448380541232837\\
9588.4	-0.449482305608399\\
9588.5	-0.444441060542886\\
9588.6	-0.4475389576819\\
9588.7	-0.428707018472778\\
9588.8	-0.458487116407923\\
9588.9	-0.43124757217447\\
9589	-0.423383872031991\\
9589.1	-0.474768852342095\\
9589.2	-0.47856863396737\\
9589.3	-0.499016832798588\\
9589.4	-0.511742413820684\\
9589.5	-0.538893066996025\\
9589.6	-0.498861233782009\\
9589.7	-0.453760545906334\\
9589.8	-0.472144264565941\\
9589.9	-0.435324274511004\\
9590	-0.42418663569515\\
9590.1	-0.436643208387977\\
9590.2	-0.438549092439644\\
9590.3	-0.432946705157519\\
9590.4	-0.434985166542901\\
9590.5	-0.4549368626449\\
9590.6	-0.483776419629066\\
9590.7	-0.481558025634513\\
9590.8	-0.480787553167829\\
9590.9	-0.506865721650684\\
9591	-0.507586251977045\\
9591.1	-0.526623219453541\\
9591.2	-0.483375841216912\\
9591.3	-0.476783772415729\\
9591.4	-0.466304410821976\\
9591.5	-0.408309977507088\\
9591.6	-0.422924904867614\\
9591.7	-0.406048400922373\\
9591.8	-0.377921723304098\\
9591.9	-0.325652823172277\\
9592	-0.362800154096476\\
9592.1	-0.37339703611724\\
9592.2	-0.385629185808284\\
9592.3	-0.360574381551487\\
9592.4	-0.330779805473867\\
9592.5	-0.281116320104047\\
9592.6	-0.275966227560275\\
9592.7	-0.243989001586669\\
9592.8	-0.21406245397884\\
9592.9	-0.179238404220087\\
9593	-0.113270295318216\\
9593.1	-0.0973492178036395\\
9593.2	-0.0686258773021109\\
9593.3	-0.020577928482453\\
9593.4	-0.00791008685700945\\
9593.5	-0.00033362302747264\\
9593.6	-0.0551365977044043\\
9593.7	-0.0369930356664554\\
9593.9	-0.0696542971181771\\
9594	-0.013237520464827\\
9594.1	-0.0544329531312542\\
9594.2	-0.0113324679168727\\
9594.3	-0.0446447571102908\\
9594.4	-0.0329909064639651\\
9594.5	-0.0499458400499861\\
9594.6	-0.0412337746838602\\
9594.7	-0.0814039264660096\\
9594.8	-0.0536723087552673\\
9594.9	-0.050290573923121\\
9595	-0.0931508282064897\\
9595.1	-0.0846132709702943\\
9595.2	-0.093802052697356\\
9595.3	-0.162346694465668\\
9595.4	-0.135271700408339\\
9595.5	-0.157015217793742\\
9595.6	-0.154446810805894\\
9595.7	-0.15407628569119\\
9595.8	-0.129677837992858\\
9595.9	-0.100923531710578\\
9596	-0.0625884549244802\\
9596.1	-0.00250359041092452\\
9596.2	0.00755943444710283\\
9596.3	0.0247698046423466\\
9596.5	0.0925924337389006\\
9596.6	0.101933270794689\\
9596.7	0.139225241600798\\
9596.8	0.121772869822962\\
9596.9	0.126554296179165\\
9597	0.13622008953098\\
9597.1	0.166759357143746\\
9597.2	0.164259679870156\\
9597.3	0.223702167946612\\
9597.4	0.243718810581413\\
9597.5	0.226297004452135\\
9597.6	0.226517908424285\\
9597.7	0.291847005144518\\
9597.8	0.248014957027408\\
9597.9	0.230462678126059\\
9598	0.198148155293893\\
9598.1	0.201038699415221\\
9598.2	0.193686877893924\\
9598.3	0.206302538901582\\
9598.4	0.204539419280991\\
9598.5	0.219145676843254\\
9598.6	0.280732817989701\\
9598.7	0.310254669995629\\
9598.8	0.327481471664214\\
9598.9	0.319506246940364\\
9599	0.248869221142741\\
9599.1	0.210627443319026\\
9599.2	0.233956592814138\\
9599.3	0.224767035400873\\
9599.4	0.192464752513843\\
9599.5	0.205850566235313\\
9599.6	0.199027240163559\\
9599.7	0.264344816623634\\
9599.8	0.291124080164082\\
9599.9	0.269523018845575\\
9600	0.208445921807652\\
9600.1	0.169129367128335\\
9600.2	0.141331001108483\\
9600.3	0.0896601675540296\\
9600.4	0.0888932974085037\\
9600.5	0.1138918876768\\
9600.6	0.0678298913826438\\
9600.7	0.0672402567251993\\
9600.8	0.0558645840137615\\
9600.9	0.00397062736919906\\
9601	0.0473561201924895\\
9601.2	0.0756289807141002\\
9601.3	0.0734074294523452\\
9601.4	0.0488862718339078\\
9601.5	0.0427947954485717\\
9601.6	0.054355769416361\\
9601.7	0.0341786950866663\\
9601.8	0.0362732611738465\\
9601.9	-0.0225953262070107\\
9602	-0.000748394464608282\\
9602.1	-0.0269248713993875\\
9602.2	-0.02712243640417\\
9602.3	-0.0406697762700787\\
9602.4	-0.0713605265154911\\
9602.5	-0.0846789117622393\\
9602.6	-0.0966620658109605\\
9602.7	-0.097436103347718\\
9602.8	-0.071620449247348\\
9602.9	-0.0737165217724396\\
9603	-0.09623850380558\\
9603.1	-0.0655229741532821\\
9603.2	-0.0234091313632234\\
9603.3	-0.0227914110364509\\
9603.4	-0.00940675172205374\\
9603.6	0.0107794822906726\\
9603.7	0.0133586462234234\\
9603.8	-0.00849238888076798\\
9603.9	0.00864456681301817\\
9604	-0.0434022740882938\\
9604.1	-0.00784398178439005\\
9604.2	-0.0451353252083209\\
9604.4	-0.0978003943146177\\
9604.5	-0.114954347522144\\
9604.6	-0.136969701585258\\
9604.7	-0.154872787328713\\
9604.8	-0.187439240737149\\
9604.9	-0.184631295012878\\
9605	-0.170752221163639\\
9605.1	-0.255265274334306\\
9605.2	-0.274714632609175\\
9605.3	-0.301544994048527\\
9605.4	-0.270727412073029\\
9605.5	-0.282804555621624\\
9605.6	-0.239440432651463\\
9605.7	-0.231683073589011\\
9605.8	-0.242765094884817\\
9605.9	-0.246020647617115\\
9606	-0.266712810584067\\
9606.1	-0.302234522814615\\
9606.2	-0.303779499157827\\
9606.3	-0.293922338652919\\
9606.4	-0.332433429344746\\
9606.5	-0.331012371694669\\
9606.6	-0.335435816394238\\
9606.7	-0.338227507596457\\
9606.8	-0.34628513233838\\
9606.9	-0.337930030942516\\
9607	-0.320149295654119\\
9607.1	-0.335425687469979\\
9607.3	-0.316249155150217\\
9607.4	-0.270536263235044\\
9607.5	-0.251514896794106\\
9607.6	-0.194358665059553\\
9607.7	-0.171401610690737\\
9607.8	-0.12625393135022\\
9607.9	-0.14112451562869\\
9608	-0.138759682144155\\
9608.1	-0.143510823616452\\
9608.2	-0.141436213598354\\
9608.3	-0.101116450930931\\
9608.4	-0.109279248070379\\
9608.5	-0.0951451960390841\\
9608.6	-0.107661243855546\\
9608.7	-0.108169626659219\\
9608.8	-0.0754961728707713\\
9609	-0.127919102931628\\
9609.1	-0.165749333602434\\
9609.2	-0.15106756035857\\
9609.3	-0.0976800456792262\\
9609.4	-0.0267486805860244\\
9609.5	-0.0245121050847956\\
9609.6	-0.0620417041427572\\
9609.7	-0.109751571961169\\
9609.8	-0.11066609554473\\
9609.9	-0.126155835418103\\
9610	-0.103792245945442\\
9610.1	-0.0936154961982538\\
9610.2	-0.0917223948854371\\
9610.3	-0.102809103822437\\
9610.4	-0.0915444618585752\\
9610.5	-0.0416752555393032\\
9610.6	-0.0275372354590218\\
9610.7	-0.0268779724374326\\
9610.8	0.0331415797299996\\
9610.9	0.00817136538353225\\
9611	0.0308164410816971\\
9611.1	0.0120289054266323\\
9611.2	0.0507618802694196\\
9611.3	0.0103430264771305\\
9611.4	0.0188896702929924\\
9611.5	0.0647802793246228\\
9611.6	0.00938862980365229\\
9611.7	-0.0432289183099783\\
9611.8	-0.0659247123148816\\
9611.9	-0.0643709658288572\\
9612	-0.0703896563863964\\
9612.1	-0.0700142418827454\\
9612.2	-0.0404082285422191\\
9612.3	-0.0576404024177464\\
9612.4	-0.0440541714433493\\
9612.5	0.0182551901616534\\
9612.6	0.00155530698066286\\
9612.7	-0.00451499650989717\\
9612.8	-0.00319214327100781\\
9612.9	0.0200889822899626\\
9613	0.0380503616433998\\
9613.1	0.0622070781355433\\
9613.2	0.0633594899536547\\
9613.3	0.0621118892177037\\
9613.4	0.030631289790108\\
9613.5	0.0557979284294561\\
9613.7	0.0728366497569368\\
9613.8	0.0993463485629036\\
9613.9	0.106195378697521\\
9614	0.0913597008275246\\
9614.1	0.0698332791089342\\
9614.2	0.098426486725657\\
9614.3	0.134372322045238\\
9614.4	0.129472365142647\\
9614.5	0.135157828837691\\
9614.6	0.132485268035452\\
9614.7	0.135878778013648\\
9614.8	0.216686434341682\\
9614.9	0.23006097045436\\
9615	0.241253312939079\\
9615.1	0.183409154567926\\
9615.2	0.178195244978269\\
9615.4	0.249139144934816\\
9615.5	0.231766555498325\\
9615.6	0.248623232675527\\
9615.7	0.215739228646271\\
9615.8	0.175067580770701\\
9615.9	0.208265955010575\\
9616	0.26473427007295\\
9616.1	0.231726778749362\\
9616.2	0.178640301575797\\
9616.3	0.17340788891488\\
9616.4	0.219934053935503\\
9616.5	0.219189972262029\\
9616.6	0.235062536416081\\
9616.7	0.205750582557812\\
9616.8	0.238287680911526\\
9616.9	0.212573358816371\\
9617	0.207038674672731\\
9617.1	0.188173353953971\\
9617.2	0.209240240836152\\
9617.3	0.200688352557336\\
9617.4	0.257743153115371\\
9617.5	0.24127124876577\\
9617.6	0.235520661357441\\
9617.7	0.175692731443633\\
9617.8	0.137747396427585\\
9617.9	0.0911288501592935\\
9618	0.123068921993763\\
9618.1	0.0867074809812038\\
9618.2	0.121457454781194\\
9618.3	0.157597718049146\\
9618.4	0.18239235830697\\
9618.5	0.174567665440918\\
9618.6	0.171159359311787\\
9618.7	0.154910246288637\\
9618.8	0.142041399143636\\
9618.9	0.102881995013377\\
9619.1	0.149171653480153\\
9619.2	0.0940048040065449\\
9619.3	0.0784066251180775\\
9619.4	0.0556919783757621\\
9619.6	0.0602097996306838\\
9619.7	0.0470114216677757\\
9619.8	0.0237407012264157\\
9619.9	-0.0461939200758934\\
9620	-0.0359593093344301\\
9620.1	-0.118529421979474\\
9620.2	-0.17484329335457\\
9620.3	-0.194614603760783\\
9620.4	-0.225286618780956\\
9620.5	-0.235850604412917\\
9620.6	-0.277616654371741\\
9620.7	-0.243629227039492\\
9620.8	-0.237290908577052\\
9620.9	-0.220292322095702\\
9621	-0.198819986684612\\
9621.1	-0.195505465751921\\
9621.2	-0.167266533197107\\
9621.3	-0.157993259348586\\
9621.4	-0.151962854966769\\
9621.5	-0.13445521437643\\
9621.6	-0.179858368979694\\
9621.7	-0.188826423456703\\
9621.8	-0.226809737061558\\
9621.9	-0.260430240074129\\
9622	-0.246001119663561\\
9622.1	-0.265277993550626\\
9622.2	-0.307188555112589\\
9622.3	-0.333423024876538\\
9622.5	-0.250413102887251\\
9622.6	-0.247959369957243\\
9622.7	-0.203901467781179\\
9622.8	-0.213666376976107\\
9622.9	-0.272571538045668\\
9623	-0.319427888758582\\
9623.1	-0.347087232870763\\
9623.2	-0.402557490540858\\
9623.3	-0.363701032232711\\
9623.4	-0.40591313364348\\
9623.5	-0.363458813917532\\
9623.6	-0.330155429614024\\
9623.7	-0.314072855098857\\
9623.8	-0.28183506167079\\
9623.9	-0.328180759699535\\
9624	-0.304990724558593\\
9624.1	-0.306693367694606\\
9624.2	-0.266625346774163\\
9624.3	-0.270114653720157\\
9624.4	-0.32614907127936\\
9624.5	-0.317773941329506\\
9624.6	-0.354694740279228\\
9624.7	-0.353720556709959\\
9624.8	-0.313377470385603\\
9624.9	-0.269700205699337\\
9625	-0.25159992281624\\
9625.1	-0.256536365030115\\
9625.2	-0.298960492538754\\
9625.3	-0.245260048963246\\
9625.4	-0.221451214505578\\
9625.5	-0.227676567104936\\
9625.6	-0.228144798007634\\
9625.7	-0.186679434198595\\
9625.8	-0.139251023858378\\
9625.9	-0.127406433442957\\
9626.1	-0.0807839186272759\\
9626.2	-0.0720567270218453\\
9626.3	-0.109998325628112\\
9626.4	-0.116002916525758\\
9626.5	-0.117427058359681\\
9626.6	-0.111834483068378\\
9626.7	-0.148759098872688\\
9626.8	-0.129246471289662\\
9626.9	-0.208645455042642\\
9627	-0.211672984689358\\
9627.1	-0.210725792476296\\
9627.2	-0.169692709889205\\
9627.3	-0.159785743493558\\
9627.4	-0.180479124854173\\
9627.5	-0.15089550333505\\
9627.6	-0.219119888854038\\
9627.7	-0.20704824684799\\
9627.8	-0.19870052321312\\
9627.9	-0.166777791575441\\
9628	-0.161249624714401\\
9628.1	-0.171440029776932\\
9628.2	-0.161938909457604\\
9628.3	-0.210475928939559\\
9628.4	-0.166011315248397\\
9628.5	-0.144336253013535\\
9628.6	-0.109411368521251\\
9628.7	-0.0967080362534034\\
9628.8	-0.0548211701589025\\
9628.9	0.000387573572879774\\
9629	-0.0449829439621681\\
9629.1	0.011360102920662\\
9629.2	-0.00385032957638032\\
9629.3	0.0125597111855313\\
9629.4	-0.0092875430091226\\
9629.5	0.0208303629387956\\
9629.6	0.00768889256141847\\
9629.7	0.00960099509939027\\
9629.8	0.0281946431950928\\
9629.9	-0.00411216926841007\\
9630	0.00152910108954529\\
9630.1	0.0190637427349429\\
9630.2	0.0192914604958787\\
9630.3	0.0431095983585692\\
9630.4	0.0531519217402092\\
9630.5	0.0675853273969551\\
9630.6	0.0963373656068143\\
9630.7	0.0517646433436312\\
9630.8	0.0449183705968608\\
9630.9	0.0636992019481113\\
9631	0.126137972325523\\
9631.1	0.147060968665755\\
9631.2	0.180077659380913\\
9631.3	0.143809818035152\\
9631.4	0.131050560259609\\
9631.5	0.141153834500074\\
9631.6	0.13460361882062\\
9631.7	0.204256953216827\\
9631.8	0.241330542539799\\
9631.9	0.183444650629099\\
9632	0.182966497222878\\
9632.1	0.177105114822552\\
9632.2	0.1798929532888\\
9632.3	0.156075658986083\\
9632.4	0.168399881475125\\
9632.5	0.151141542884943\\
9632.6	0.190115627116029\\
9632.7	0.182980633395346\\
9632.8	0.158770691037716\\
9632.9	0.207183910088133\\
9633	0.244041449042925\\
9633.1	0.257261372724315\\
9633.2	0.268946928426885\\
9633.3	0.250095178760603\\
9633.4	0.26344375179724\\
9633.5	0.25717866033483\\
9633.6	0.239769478786911\\
9633.7	0.177167929216012\\
9633.9	0.169460951950896\\
9634	0.173095098907652\\
9634.1	0.165333818928048\\
9634.2	0.099499871592343\\
9634.3	0.0869332703969121\\
9634.4	0.0798273706022883\\
9634.5	0.0756154157643323\\
9634.6	0.0520177666548989\\
9634.7	0.0783922025930224\\
9634.8	0.110597265287652\\
9634.9	0.0892424137837224\\
9635	0.0716854616584897\\
9635.1	0.0893004681129241\\
9635.2	0.0695437361719087\\
9635.3	0.0610888679293566\\
9635.4	0.0994137269244675\\
9635.5	0.109676667789245\\
9635.6	0.0966043759563036\\
9635.7	0.0810695951950038\\
9635.8	0.0103965306207101\\
9635.9	0.0802118889259873\\
9636	0.0525725174029503\\
9636.1	0.102957145407345\\
9636.2	0.103296499737553\\
9636.3	0.169549992335305\\
9636.4	0.180189075274029\\
9636.5	0.153596531536095\\
9636.6	0.179212378559896\\
9636.7	0.213180713730253\\
9636.8	0.175291924260819\\
9636.9	0.128948655521526\\
9637	0.156546531199638\\
9637.1	0.188505722335321\\
9637.2	0.138289640972289\\
9637.3	0.151694163057982\\
9637.4	0.176750070155322\\
9637.5	0.176656653042301\\
9637.6	0.204950586581617\\
9637.7	0.172177420745356\\
9637.8	0.196043915813789\\
9637.9	0.181246853393532\\
9638	0.21442234262031\\
9638.1	0.188658814446171\\
9638.2	0.152692636660504\\
9638.3	0.156297939975047\\
9638.4	0.134211221989972\\
9638.5	0.113562537653706\\
9638.6	0.13340164021065\\
9638.7	0.0971776478854736\\
9638.8	0.0873104424499616\\
9638.9	0.119418136140666\\
9639	0.0847258729154419\\
9639.1	0.0142119424817793\\
9639.2	0.00796005312440684\\
9639.3	0.0541672620856843\\
9639.4	0.0527548732752621\\
9639.5	0.00465199252357706\\
9639.6	0.0175623317391\\
9639.7	0.0322196961478767\\
9639.8	0.0308877175157249\\
9639.9	0.0884347448645713\\
9640	0.0918093261152535\\
9640.1	0.114949100290687\\
9640.3	0.124269184359946\\
9640.4	0.107631596792999\\
9640.5	0.0890562123731797\\
9640.6	0.0803784708114108\\
9640.7	0.130294722837789\\
9640.8	0.14250815493142\\
9640.9	0.122529314643543\\
9641	0.0848123061205115\\
9641.1	0.0409588748680108\\
9641.2	0.0153724641459121\\
9641.3	-0.0428857670194702\\
9641.4	-0.0633832113835524\\
9641.5	-0.0301740709946898\\
9641.6	-0.0469819630779966\\
9641.7	-0.0132390093331196\\
9641.8	-0.0395039813502081\\
9641.9	-0.0503892112210451\\
9642	-0.0460825982463575\\
9642.1	-0.0540474026329321\\
9642.2	-0.0312056776347163\\
9642.3	-0.0734926567020011\\
9642.4	-0.0301445027489535\\
9642.5	-0.0294895113620441\\
9642.6	0.0163561262270377\\
9642.7	-0.0275253475429054\\
9642.8	-0.0548361382898293\\
9642.9	-0.0674769323777582\\
9643	-0.0246003871834546\\
9643.1	-0.0227842428103031\\
9643.2	0.00987056196208869\\
9643.3	0.00745782015292207\\
9643.4	-0.0153218563900737\\
9643.5	0.0397105026022473\\
9643.6	0.0349180385892396\\
9643.7	0.0512034801377013\\
9643.8	0.0320305779878254\\
9643.9	0.0451957402183325\\
9644	0.0883749620625167\\
9644.2	0.0929371186139178\\
9644.3	0.0791326203125209\\
9644.4	0.0491754049307929\\
9644.5	0.0706038806365541\\
9644.6	0.0713374488223053\\
9644.7	0.0732232582013239\\
9644.8	0.136214035235753\\
9644.9	0.160534047678084\\
9645	0.126142229348261\\
9645.1	0.111369706923142\\
9645.2	0.0513803217399982\\
9645.3	0.0161359620688017\\
9645.4	-0.0043296600379108\\
9645.5	0.043479348280016\\
9645.6	0.0503617477315856\\
9645.7	0.130289923290547\\
9645.8	0.171140799060595\\
9645.9	0.148450157259504\\
9646	0.147960393211179\\
9646.1	0.184764406572867\\
9646.2	0.218078363721361\\
9646.3	0.198720463635254\\
9646.4	0.177246475570428\\
9646.5	0.205906571643936\\
9646.6	0.174762355238272\\
9646.7	0.203156608735299\\
9646.8	0.25842842894599\\
9646.9	0.240899353424538\\
9647	0.23804696631305\\
9647.1	0.243322602702392\\
9647.2	0.250006278894944\\
9647.3	0.212629703164566\\
9647.4	0.172700854554932\\
9647.5	0.171005668340513\\
9647.6	0.127877110227928\\
9647.7	0.117779979882471\\
9647.8	0.106268794317657\\
9647.9	0.0967492541531101\\
9648	0.0990246588189621\\
9648.1	0.0920381452451693\\
9648.2	0.114775068483141\\
9648.3	0.143204019295808\\
9648.4	0.145331064644779\\
9648.5	0.204005829195012\\
9648.6	0.156204597149554\\
9648.7	0.170413103591272\\
9648.8	0.139145391351121\\
9648.9	0.106378347822101\\
9649	0.120481552272395\\
9649.1	0.0907428206719487\\
9649.2	0.0684467478840816\\
9649.3	0.0698787257515505\\
9649.4	0.0636693153810484\\
9649.5	0.129909069393761\\
9649.6	0.0937671070605575\\
9649.7	0.13586387738178\\
9649.8	0.151134880867176\\
9649.9	0.199876021706586\\
9650	0.190375241772927\\
9650.1	0.206684188413419\\
9650.2	0.20614107750589\\
9650.3	0.181527511498643\\
9650.4	0.144961907502875\\
9650.5	0.138713544558414\\
9650.6	0.120120722160209\\
9650.7	0.125459830354885\\
9650.8	0.142048575075023\\
9650.9	0.117203113353753\\
9651	0.0539071075472748\\
9651.1	0.0653660682692134\\
9651.2	0.0463503862247308\\
9651.3	0.0440460972113215\\
9651.4	0.0879429775923199\\
9651.5	0.119966191681669\\
9651.6	0.0993536270998447\\
9651.7	0.121234831911352\\
9651.8	0.118234244424457\\
9651.9	0.137129363376516\\
9652	0.106629919593615\\
9652.1	0.0951327265174768\\
9652.2	0.0689119569415197\\
9652.3	0.104235859107575\\
9652.4	0.091612390751834\\
9652.5	0.0539331962827418\\
9652.6	0.0563501883425488\\
9652.7	0.0806429879321513\\
9652.8	0.120741117500074\\
9652.9	0.070788614837511\\
9653	0.111966356807898\\
9653.1	0.107676924084444\\
9653.2	0.152308599394019\\
9653.3	0.159243132296979\\
9653.4	0.167373695412607\\
9653.5	0.180279105812588\\
9653.6	0.171263845208159\\
9653.7	0.204153620690704\\
9653.8	0.175944702437846\\
9653.9	0.155827406955723\\
9654	0.153105444962421\\
9654.1	0.119326297017324\\
9654.2	0.129487685075219\\
9654.3	0.115957866162717\\
9654.4	0.113458361680387\\
9654.5	0.102370008375146\\
9654.6	0.0927248509215133\\
9654.8	0.0840522623966535\\
9654.9	0.0879014964211819\\
9655	0.124070649420901\\
9655.1	0.0912054056261695\\
9655.2	0.0888488589243934\\
9655.3	0.068388634828807\\
9655.4	0.0899281989422889\\
9655.5	0.0991584160055936\\
9655.6	0.102080725619089\\
9655.7	0.0700653038456949\\
9655.8	0.0903498952629889\\
9655.9	0.100660779595273\\
9656	0.0784622887549631\\
9656.1	0.101002838235217\\
9656.2	0.103828643748784\\
9656.3	0.0657299588037858\\
9656.4	0.0476903023918567\\
9656.5	0.0658430535368097\\
9656.6	0.071314622364298\\
9656.7	0.121160899891038\\
9656.8	0.158061788382838\\
9656.9	0.170979727488884\\
9657	0.175959812968358\\
9657.1	0.226099109882853\\
9657.2	0.287155285372137\\
9657.3	0.271155156586246\\
9657.4	0.28700923949873\\
9657.5	0.246027339946522\\
9657.6	0.22051826900497\\
9657.7	0.202315572973021\\
9657.8	0.187283120887514\\
9657.9	0.195163106876862\\
9658	0.207315982193904\\
9658.1	0.205810759491214\\
9658.2	0.153858687128377\\
9658.3	0.177906362256181\\
9658.4	0.185279342185822\\
9658.5	0.228763677596362\\
9658.6	0.267507939757706\\
9658.7	0.270340024029792\\
9658.8	0.296162550066583\\
9658.9	0.296516210486516\\
9659	0.281693881188403\\
9659.1	0.319843476152528\\
9659.2	0.353898269524507\\
9659.3	0.350046966212176\\
9659.4	0.358506616699742\\
9659.5	0.376780251044693\\
9659.6	0.350841651197698\\
9659.7	0.366491679858882\\
9659.8	0.399178512514482\\
9659.9	0.435223618442251\\
9660	0.466945382439008\\
9660.1	0.469880462514993\\
9660.2	0.426153095091649\\
9660.3	0.402773545551099\\
9660.4	0.364851407257447\\
9660.5	0.380806515455333\\
9660.6	0.412813962751898\\
9660.7	0.4058409480931\\
9660.8	0.429539572161957\\
9660.9	0.445195506303207\\
9661	0.446400742768674\\
9661.1	0.432509155585649\\
9661.2	0.411360492091262\\
9661.3	0.406864649396084\\
9661.4	0.357716178743431\\
9661.5	0.392147607572042\\
9661.6	0.404504721876947\\
9661.7	0.432273465881735\\
9661.8	0.453139221543097\\
9661.9	0.427103829148109\\
9662	0.392556620270625\\
9662.1	0.341804510529983\\
9662.2	0.371389320118396\\
9662.3	0.320240942675809\\
9662.4	0.349392043199259\\
9662.5	0.360778319252859\\
9662.6	0.341644238185836\\
9662.7	0.305959510778848\\
9662.8	0.256901908545842\\
9663	0.24291015550989\\
9663.1	0.265756530547151\\
9663.2	0.275465009071922\\
9663.3	0.306262464444444\\
9663.4	0.286641788841735\\
9663.5	0.294283534747592\\
9663.6	0.310805785027696\\
9663.7	0.273114377891034\\
9663.8	0.296855252299792\\
9663.9	0.307249067100202\\
9664	0.25073046612124\\
9664.1	0.218901286385517\\
9664.2	0.231897552828741\\
9664.3	0.222963637768771\\
9664.4	0.219699215434957\\
9664.5	0.196462077587057\\
9664.6	0.162426303124448\\
9664.7	0.163745368505261\\
9664.8	0.154590231433758\\
9664.9	0.227153068495682\\
9665	0.210064965338461\\
9665.1	0.227890706642938\\
9665.2	0.203860038240236\\
9665.3	0.190657832858051\\
9665.4	0.1956178627388\\
9665.5	0.187567238977863\\
9665.6	0.14431207349844\\
9665.7	0.182650069455121\\
9665.8	0.138917950205723\\
9665.9	0.128672495546198\\
9666	0.181288872803634\\
9666.1	0.18567462777537\\
9666.2	0.167258935842256\\
9666.3	0.175201039683088\\
9666.4	0.11856767824429\\
9666.5	0.137574174572364\\
9666.6	0.0634926883121807\\
9666.7	0.0520526796826744\\
9666.8	0.0656406838188559\\
9666.9	0.0680483787818957\\
9667	0.00885056662627903\\
9667.1	-0.0264373107747815\\
9667.2	-0.054491020997375\\
9667.3	-0.0360531414571597\\
9667.4	-0.00962515741593961\\
9667.5	-0.0336853441003768\\
9667.6	-0.0306528256096499\\
9667.7	-0.0970841129637847\\
9667.8	-0.126623096912226\\
9667.9	-0.164688343700618\\
9668	-0.139257299268138\\
9668.1	-0.158786047826652\\
9668.2	-0.167180851540252\\
9668.3	-0.159976686678419\\
9668.4	-0.154850282839107\\
9668.5	-0.144594941282776\\
9668.6	-0.176875667975764\\
9668.7	-0.136073443240093\\
9668.8	-0.093579556525583\\
9668.9	-0.0848144505180244\\
9669	-0.136033780530852\\
9669.1	-0.097130122314411\\
9669.2	-0.0866188169457018\\
9669.3	-0.107132748888034\\
9669.4	-0.126045512652126\\
9669.5	-0.11986295945826\\
9669.6	-0.100370459762416\\
9669.7	-0.134886953126625\\
9669.8	-0.124020053288405\\
9669.9	-0.164037532051225\\
9670	-0.142134220917796\\
9670.1	-0.128005109674632\\
9670.2	-0.116438912729791\\
9670.3	-0.096688040148365\\
9670.4	-0.0407469389283506\\
9670.5	-0.0702639980809181\\
9670.6	-0.0695317320387403\\
9670.7	-0.077678451054453\\
9670.8	-0.0588689642208919\\
9670.9	0.00127583809808129\\
9671	0.00701279709210212\\
9671.1	-0.0151765848713694\\
9671.3	0.0477438282905496\\
9671.5	0.00621815721933672\\
9671.6	-0.0113779417079058\\
9671.7	0.0352185749252385\\
9671.8	0.0638416234141914\\
9671.9	0.0828646620630025\\
9672	0.0934259862078761\\
9672.1	0.128868944842907\\
9672.2	0.167722386395326\\
9672.3	0.190829748848046\\
9672.4	0.17697982225036\\
9672.5	0.205287238797609\\
9672.6	0.180539972263432\\
9672.7	0.200125105384359\\
9672.8	0.201309695106829\\
9672.9	0.13668132409839\\
9673	0.137314162258917\\
9673.1	0.136701979303325\\
9673.2	0.176900794282119\\
9673.4	0.187422696095382\\
9673.5	0.200907329801339\\
9673.6	0.216379519706607\\
9673.7	0.257768649933496\\
9673.8	0.248386257682796\\
9673.9	0.282837173703228\\
9674	0.271852970525288\\
9674.1	0.283021022907633\\
9674.2	0.286793206369111\\
9674.4	0.345414892135523\\
9674.5	0.336297791383913\\
9674.6	0.319902506436847\\
9674.7	0.353421690473624\\
9674.8	0.340758756723517\\
9674.9	0.333753767274175\\
9675	0.317170657053794\\
9675.1	0.335223755848347\\
9675.2	0.341069812480782\\
9675.3	0.343868181809739\\
9675.4	0.372277157779536\\
9675.5	0.376748436607159\\
9675.6	0.384489791993474\\
9675.7	0.399668794239915\\
9675.8	0.452210857849423\\
9675.9	0.419088711894801\\
9676	0.40699760437019\\
9676.1	0.446980275419264\\
9676.2	0.404389443694527\\
9676.3	0.420997352053746\\
9676.4	0.42509136139779\\
9676.5	0.423158303921809\\
9676.6	0.449401605421372\\
9676.7	0.422770850322195\\
9676.8	0.443397629864194\\
9676.9	0.403313391341726\\
9677	0.421797726527075\\
9677.1	0.462450980166977\\
9677.2	0.456216895869147\\
9677.3	0.496717550331596\\
9677.4	0.53075223682572\\
9677.5	0.492301259246233\\
9677.6	0.51058056788861\\
9677.7	0.490629414514842\\
9677.8	0.435755340058677\\
9677.9	0.429665671495968\\
9678	0.446860808227939\\
9678.1	0.470253349716586\\
9678.2	0.499639891468178\\
9678.3	0.491917766368715\\
9678.4	0.538359970962119\\
9678.5	0.567878121986723\\
9678.6	0.568661157922179\\
9678.7	0.542791960282557\\
9678.8	0.526892415113252\\
9678.9	0.571714459578288\\
9679	0.579600072389439\\
9679.1	0.567470329944626\\
9679.2	0.49737713207287\\
9679.3	0.461328966530345\\
9679.4	0.415135395985999\\
9679.5	0.377180215695262\\
9679.6	0.333773615897371\\
9679.7	0.323842704525305\\
9679.8	0.308361312938359\\
9679.9	0.344592260609716\\
9680	0.348940361462155\\
9680.1	0.348849541660456\\
9680.2	0.336658814874681\\
9680.3	0.366822511005012\\
9680.4	0.327310333714195\\
9680.5	0.31801201095368\\
9680.6	0.297845508583123\\
9680.7	0.253100161507973\\
9680.8	0.24168530985844\\
9681	0.231545228747564\\
9681.1	0.248934724257197\\
9681.2	0.245168620069308\\
9681.3	0.20594833629184\\
9681.4	0.204707404482178\\
9681.6	0.237214695334842\\
9681.7	0.221026723680552\\
9681.8	0.201468521619972\\
9681.9	0.206075922207674\\
9682	0.194608265566785\\
9682.1	0.155726878578207\\
9682.2	0.130027880020862\\
9682.3	0.118619320797734\\
9682.4	0.0940940872515057\\
9682.5	0.0305650728478213\\
9682.6	0.0253360617225553\\
9682.7	0.0594778943814163\\
9682.8	0.0424270434523351\\
9682.9	0.065475421035444\\
9683	0.0430510493533802\\
9683.1	0.0387516108094133\\
9683.2	0.0432362943374756\\
9683.4	0.0126671463003731\\
9683.5	0.0165508912577934\\
9683.6	0.0146117850599694\\
9683.7	0.0260083481334732\\
9683.8	-0.0276265930806403\\
9683.9	0.0074144336849713\\
9684	-0.027530964664038\\
9684.1	-0.0220262587790785\\
9684.2	-0.130982610788124\\
9684.3	-0.160172068526663\\
9684.4	-0.156266523852537\\
9684.5	-0.124151727392018\\
9684.6	-0.153331358586001\\
9684.7	-0.129335828471085\\
9684.8	-0.087500196064866\\
9684.9	-0.0219280200781213\\
9685	-0.0215229333807656\\
9685.1	0.0128943548697862\\
9685.2	0.0244070604549051\\
9685.3	0.0380258394998236\\
9685.4	-0.00446867374012072\\
9685.5	-0.015137271833737\\
9685.6	-0.00596169845994154\\
9685.7	0.00462427908860263\\
9685.8	0.028207106202899\\
9685.9	0.0434619145362376\\
9686	-0.0238553883409622\\
9686.1	0.00183943210322468\\
9686.2	0.00784866128378781\\
9686.3	-0.0350584096358943\\
9686.4	-0.0478597638630163\\
9686.5	-0.0259905163438816\\
9686.7	-0.0190691312018316\\
9686.8	0.0110656920933252\\
9686.9	0.00961735325836344\\
9687	-0.0937337110790395\\
9687.1	-0.0619800890235638\\
9687.2	-0.0629250566562405\\
9687.3	-0.00644586690214055\\
9687.4	0.0266880796152691\\
9687.5	0.0351661030854302\\
9687.6	0.057790700944679\\
9687.7	0.0197090609399311\\
9687.8	0.0280636171319202\\
9687.9	0.0234675190586131\\
9688	0.0583010391237622\\
9688.1	0.0141708726860088\\
9688.2	0.0453486026999599\\
9688.3	0.0484575397968001\\
9688.4	0.0364993830771709\\
9688.5	0.0648530079815828\\
9688.6	0.068205500683689\\
9688.7	0.0727361208009825\\
9688.8	0.141799377855932\\
9688.9	0.115143390601588\\
9689	0.136262159674516\\
9689.1	0.170035793626084\\
9689.2	0.134206436388922\\
9689.3	0.112968580771849\\
9689.4	0.157568484404692\\
9689.5	0.146989784920152\\
9689.6	0.152041652481785\\
9689.7	0.181671102416658\\
9689.8	0.198267012920041\\
9689.9	0.227356129471445\\
9690	0.237647192374425\\
9690.1	0.264494182350973\\
9690.2	0.279106085945386\\
9690.3	0.305473100703239\\
9690.4	0.336551854756181\\
9690.5	0.375510116360601\\
9690.6	0.386287685285424\\
9690.7	0.435583736994886\\
9690.8	0.387981572694116\\
9690.9	0.37085972461864\\
9691	0.325628129530742\\
9691.1	0.340194510674337\\
9691.2	0.334346284214917\\
9691.3	0.304417140940132\\
9691.4	0.263352924497667\\
9691.5	0.202222253401487\\
9691.6	0.209475978765113\\
9691.7	0.236074947953966\\
9691.8	0.247876141642337\\
9691.9	0.237818965952101\\
9692	0.20410796651413\\
9692.1	0.210255129994039\\
9692.2	0.201228584379351\\
9692.3	0.198557665918997\\
9692.4	0.145340394836239\\
9692.5	0.126399540291459\\
9692.6	0.132046992892356\\
9692.7	0.11161581097258\\
9692.8	0.163516353086379\\
9692.9	0.173377040366177\\
9693	0.18032190167105\\
9693.1	0.209217570443798\\
9693.2	0.20033295774374\\
9693.3	0.223434114777774\\
9693.4	0.295895026383732\\
9693.5	0.282577788428171\\
9693.6	0.271360613794968\\
9693.7	0.26532472776853\\
9693.8	0.224315967896473\\
9693.9	0.282560838546488\\
9694	0.278719960184389\\
9694.1	0.323898128268411\\
9694.2	0.326120458106743\\
9694.3	0.330281996042686\\
9694.4	0.342410472159827\\
9694.5	0.344316251406781\\
9694.6	0.28862531352388\\
9694.7	0.288936170214583\\
9694.8	0.324765848643437\\
9694.9	0.341582127874062\\
9695	0.330696353365056\\
9695.1	0.318574884700865\\
9695.2	0.349354009422314\\
9695.3	0.39615735170446\\
9695.4	0.403748837761668\\
9695.5	0.406514712893113\\
9695.6	0.411071109814657\\
9695.7	0.402195394412047\\
9695.8	0.349548408141345\\
9695.9	0.316553249549543\\
9696.1	0.269884648054358\\
9696.2	0.27841673344119\\
9696.3	0.272104857216618\\
9696.4	0.285418690769802\\
9696.5	0.22383812568296\\
9696.6	0.233460463876327\\
9696.7	0.180279949570831\\
9696.8	0.196767365359847\\
9696.9	0.208630625465958\\
9697	0.20734504975735\\
9697.1	0.283137847123726\\
9697.2	0.356339353465955\\
9697.3	0.355753384104901\\
9697.4	0.388598825844383\\
9697.5	0.430779298352718\\
9697.6	0.417144501483563\\
9697.7	0.385078387102112\\
9697.8	0.351160455507852\\
9697.9	0.369124398708664\\
9698	0.341483666237764\\
9698.1	0.295428232571794\\
9698.2	0.279252646441819\\
9698.3	0.297538264441755\\
9698.4	0.291294571723483\\
9698.5	0.28881102233936\\
9698.6	0.304392861617089\\
9698.7	0.303611050923791\\
9698.8	0.296900902427296\\
9698.9	0.284492415645218\\
9699	0.200524573931034\\
9699.1	0.187070566811599\\
9699.2	0.24405705024401\\
9699.3	0.272223983789445\\
9699.4	0.282462800436406\\
9699.5	0.311968952912139\\
9699.6	0.338709621231828\\
9699.7	0.336871295423407\\
9699.8	0.304998696146868\\
9699.9	0.284663772523345\\
9700	0.258164092687366\\
9700.1	0.278928175768669\\
9700.2	0.332189381770149\\
9700.3	0.32508778657575\\
9700.4	0.33017050226772\\
9700.5	0.346228081682057\\
9700.6	0.359426168581194\\
9700.7	0.370703190708809\\
9700.8	0.363330791529734\\
9700.9	0.43466184573299\\
9701	0.442589607422633\\
9701.1	0.468931139557753\\
9701.2	0.505166623765035\\
9701.3	0.521299899954101\\
9701.4	0.555764227121472\\
9701.5	0.540733001222179\\
9701.6	0.569332211327492\\
9701.7	0.588229245815455\\
9701.8	0.593198392638442\\
9701.9	0.553699925705587\\
9702	0.548704221344451\\
9702.1	0.581776444536445\\
9702.2	0.556063148493195\\
9702.3	0.628483723116005\\
9702.4	0.647650416793113\\
9702.5	0.682483162017888\\
9702.6	0.626503859422883\\
9702.7	0.630181970596823\\
9702.8	0.669712629633068\\
9702.9	0.667009370883534\\
9703	0.652346908222171\\
9703.1	0.620564016366188\\
9703.2	0.6346200096541\\
9703.3	0.646349721922888\\
9703.4	0.612718397209392\\
9703.5	0.562818894606608\\
9703.6	0.540029550673353\\
9703.7	0.510547885081905\\
9703.8	0.503024368332262\\
9703.9	0.467978875214612\\
9704	0.488048987821458\\
9704.1	0.480151456962631\\
9704.2	0.447660320818613\\
9704.3	0.459149185178831\\
9704.4	0.486170671527361\\
9704.5	0.46212375554569\\
9704.6	0.478668345193\\
9704.7	0.440885213507499\\
9704.8	0.374894737191426\\
9704.9	0.427128695688225\\
9705	0.397217127912882\\
9705.1	0.316435273143725\\
9705.2	0.305169095807287\\
9705.3	0.283875020873893\\
9705.4	0.249329806580135\\
9705.5	0.261790594908234\\
9705.6	0.239804843675302\\
9705.7	0.203001987520111\\
9705.8	0.194151339735981\\
9705.9	0.14858805464246\\
9706	0.13081334585695\\
9706.1	0.111705997942408\\
9706.2	0.130498118640389\\
9706.3	0.151931871550914\\
9706.4	0.119726504810387\\
9706.5	0.0749877964935877\\
9706.6	0.0330244530759956\\
9706.7	0.00746715665809461\\
9706.8	-0.0030778113505221\\
9706.9	-0.0311895819504571\\
9707	-0.0349938338986249\\
9707.1	-0.0675493480248406\\
9707.2	-0.14818923211169\\
9707.3	-0.0797895329124003\\
9707.4	-0.110709217782642\\
9707.5	-0.143098623790138\\
9707.6	-0.191131750310888\\
9707.7	-0.254277723892301\\
9707.8	-0.260547138210313\\
9708	-0.26819973298916\\
9708.1	-0.320213269673332\\
9708.2	-0.34806884246791\\
9708.3	-0.38424111680979\\
9708.4	-0.4142686613759\\
9708.5	-0.376393473252392\\
9708.6	-0.351718801384777\\
9708.7	-0.356749698623389\\
9708.8	-0.371102959421478\\
9708.9	-0.380611435495666\\
9709	-0.311708111796179\\
9709.1	-0.319876846004263\\
9709.2	-0.316361787303322\\
9709.3	-0.296824804152493\\
9709.4	-0.298634897306329\\
9709.5	-0.311433343002136\\
9709.6	-0.286490746542768\\
9709.7	-0.288214836338739\\
9709.8	-0.273797984855264\\
9709.9	-0.255786125120721\\
9710	-0.248334898604298\\
9710.1	-0.272019467643986\\
9710.2	-0.301975322585349\\
9710.3	-0.321505467049064\\
9710.4	-0.3243922001584\\
9710.5	-0.328509724755349\\
9710.6	-0.395583790108503\\
9710.7	-0.335945843482477\\
9710.8	-0.278626990319026\\
9710.9	-0.288394849667384\\
9711.1	-0.275953840979128\\
9711.2	-0.235244801802764\\
9711.3	-0.216138641520956\\
9711.4	-0.221960038246834\\
9711.5	-0.241640568454386\\
9711.6	-0.198675060073583\\
9711.7	-0.179723216335333\\
9711.8	-0.197329117851041\\
9711.9	-0.174419126176872\\
9712	-0.139462772141997\\
9712.1	-0.1615684114131\\
9712.2	-0.141131070544361\\
9712.3	-0.136923092633879\\
9712.4	-0.115458645326726\\
9712.5	-0.0592858409600012\\
9712.6	-0.0352952745761286\\
9712.7	-0.07095496266993\\
9712.8	-0.00341865860173129\\
9712.9	-0.00901048036575958\\
9713	-0.0220556870044675\\
9713.1	-0.0132876327152189\\
9713.2	-0.0203720510580752\\
9713.3	-0.00499673790000088\\
9713.4	-0.0520871128464933\\
9713.5	-0.0661974273898522\\
9713.6	-0.121291054509129\\
9713.7	-0.103117367614686\\
9713.8	-0.0765110373449716\\
9713.9	-0.0528886887223052\\
9714	-0.0744874678857741\\
9714.2	-0.089502322676708\\
9714.3	-0.089177559440941\\
9714.4	-0.132441903537256\\
9714.5	-0.129433057973074\\
9714.6	-0.16274014931696\\
9714.7	-0.152201528389924\\
9714.8	-0.123285260602643\\
9714.9	-0.123352537664687\\
9715	-0.129321704844187\\
9715.1	-0.163572634539378\\
9715.2	-0.160600994075139\\
9715.3	-0.175198616225316\\
9715.4	-0.17101948600066\\
9715.5	-0.193615167170719\\
9715.6	-0.146923167976638\\
9715.7	-0.186693912415649\\
9715.8	-0.198195930604925\\
9715.9	-0.229244280066268\\
9716	-0.258595046907431\\
9716.1	-0.250980083030299\\
9716.2	-0.254994959743271\\
9716.3	-0.285809227070786\\
9716.4	-0.260652638367901\\
9716.5	-0.1863939595587\\
9716.6	-0.19080914033475\\
9716.7	-0.154478266988008\\
9716.8	-0.170963436039528\\
9716.9	-0.196368039014487\\
9717	-0.189410449696879\\
9717.1	-0.126285330954488\\
9717.2	-0.12527615430372\\
9717.3	-0.105217425398223\\
9717.4	-0.0636899897508556\\
9717.5	-0.027855749031005\\
9717.6	0.00959918383341574\\
9717.7	0.0284575534842588\\
9717.8	0.0443613202569395\\
9717.9	0.0820469918126037\\
9718	0.167081211418918\\
9718.1	0.135299507292075\\
9718.2	0.159885464279796\\
9718.3	0.150550456726705\\
9718.5	0.196844553209303\\
9718.6	0.206064357340438\\
9718.7	0.260602944510538\\
9718.8	0.261892736825757\\
9718.9	0.277762038054789\\
9719	0.286278984782257\\
9719.1	0.312872951160898\\
9719.2	0.271814981932039\\
9719.3	0.327439109481929\\
9719.4	0.345067174792348\\
9719.5	0.365226307327248\\
9719.6	0.348931596674447\\
9719.7	0.382114626778275\\
9719.8	0.393463386371877\\
9719.9	0.378558180354958\\
9720	0.36836223582759\\
9720.1	0.371552990436612\\
9720.2	0.321796864534917\\
9720.3	0.343019512098181\\
9720.4	0.317183359538831\\
9720.5	0.305512872841064\\
9720.6	0.304330950393705\\
9720.7	0.286683910035208\\
9720.8	0.351527705597618\\
9720.9	0.317492408526959\\
9721	0.297772459665794\\
9721.1	0.302513420951072\\
9721.2	0.255508065016329\\
9721.3	0.267231837453437\\
9721.4	0.26895864695507\\
9721.5	0.313793837854973\\
9721.6	0.291150013281367\\
9721.7	0.314221438495224\\
9721.8	0.305581456785148\\
9721.9	0.31083027593013\\
9722	0.284988410789083\\
9722.1	0.271744545318143\\
9722.2	0.282079882945254\\
9722.3	0.310358930697475\\
9722.4	0.350091098411212\\
9722.5	0.324816002359512\\
9722.6	0.340900653898643\\
9722.7	0.304183947831916\\
9722.8	0.263682434406292\\
9722.9	0.280412879705182\\
9723	0.243324034967372\\
9723.1	0.244627172538458\\
9723.2	0.250747465737732\\
9723.3	0.262400343399349\\
9723.4	0.229763539029591\\
9723.5	0.20487868395503\\
9723.6	0.229305971302892\\
9723.7	0.192812533445249\\
9723.8	0.185943219177716\\
9723.9	0.177028147727469\\
9724	0.193306251041577\\
9724.2	0.233484381860762\\
9724.3	0.198580961374319\\
9724.4	0.186998229641176\\
9724.5	0.138904189761888\\
9724.6	0.187387326885073\\
9724.7	0.185539485270056\\
9724.8	0.170729528452284\\
9724.9	0.182991176710857\\
9725	0.178146122134422\\
9725.1	0.158075607110732\\
9725.2	0.177030101673154\\
9725.3	0.149695675199837\\
9725.4	0.156935385217366\\
9725.5	0.133484563988532\\
9725.6	0.0974339287786279\\
9725.7	0.0178846337039431\\
9725.8	-0.0298036748754384\\
9725.9	-0.0503351457045937\\
9726	-0.0631304173984972\\
9726.1	-0.0688088625502132\\
9726.2	-0.0669926192804269\\
9726.3	-0.0665387662484136\\
9726.4	-0.0901212048302114\\
9726.5	-0.131970981599807\\
9726.6	-0.159371455314613\\
9726.7	-0.183196378480716\\
9726.8	-0.179400449665991\\
9726.9	-0.181381026864983\\
9727	-0.148439521772161\\
9727.1	-0.155011009554073\\
9727.2	-0.123683162613816\\
9727.3	-0.109569865462618\\
9727.4	-0.0763692867385544\\
9727.5	-0.0552875453013257\\
9727.6	-0.0760792575019877\\
9727.7	-0.0758399535534409\\
9727.8	-0.0713634242711123\\
9727.9	-0.129136215186008\\
9728	-0.170439932748195\\
9728.1	-0.180000251177262\\
9728.2	-0.149237978046585\\
9728.3	-0.175153886371845\\
9728.4	-0.186919423369545\\
9728.5	-0.212098751386293\\
9728.6	-0.210814249037867\\
9728.7	-0.19810855617834\\
9728.8	-0.210639783566876\\
9728.9	-0.194527021281829\\
9729	-0.186376772131553\\
9729.1	-0.194057541024449\\
9729.2	-0.250710579277438\\
9729.3	-0.22959684475245\\
9729.4	-0.216038466418468\\
9729.5	-0.231593192482251\\
9729.6	-0.23825465191112\\
9729.7	-0.227479054698051\\
9729.8	-0.233587203692878\\
9729.9	-0.2170187503325\\
9730	-0.251580305699463\\
9730.1	-0.295732868009509\\
9730.2	-0.231172437748683\\
9730.3	-0.244867069015527\\
9730.4	-0.180182347159644\\
9730.5	-0.251444353440093\\
9730.6	-0.20652376066937\\
9730.7	-0.223479571126518\\
9730.8	-0.243281582421332\\
9730.9	-0.267800345740397\\
9731	-0.250451454532595\\
9731.1	-0.219671118617043\\
9731.2	-0.246888630930698\\
9731.3	-0.235387783739498\\
9731.4	-0.25500058362195\\
9731.5	-0.263807629869916\\
9731.6	-0.225166252072086\\
9731.7	-0.238465401027497\\
9731.8	-0.298487742467842\\
9731.9	-0.294890634284457\\
9732	-0.275749296270078\\
9732.1	-0.301426064932457\\
9732.2	-0.318637016427601\\
9732.3	-0.295205270396764\\
9732.4	-0.276559141333564\\
9732.5	-0.259663226059274\\
9732.6	-0.324991543058786\\
9732.7	-0.310620712551099\\
9732.8	-0.331985789704049\\
9732.9	-0.330369703189717\\
9733	-0.298622276019159\\
9733.1	-0.233987818706737\\
9733.2	-0.223038986090614\\
9733.3	-0.248740078193805\\
9733.4	-0.294734481849446\\
9733.5	-0.294663370306807\\
9733.6	-0.330724214432848\\
9733.7	-0.363746943805381\\
9733.8	-0.332497053437692\\
9733.9	-0.321848661491458\\
9734	-0.260828879609107\\
9734.1	-0.208525353935329\\
9734.2	-0.235920487097246\\
9734.3	-0.224792923912901\\
9734.4	-0.202626231317481\\
9734.5	-0.191811192667956\\
9734.6	-0.169744971703039\\
9734.7	-0.182476228372252\\
9734.8	-0.236123915967255\\
9735	-0.276035647135359\\
9735.1	-0.257844371824831\\
9735.2	-0.283649075709036\\
9735.3	-0.318269837656771\\
9735.4	-0.33228165372384\\
9735.5	-0.356846105842124\\
9735.6	-0.343353070395096\\
9735.7	-0.357442688033188\\
9735.8	-0.400414189914954\\
9735.9	-0.389945768394682\\
9736	-0.384072374377865\\
9736.1	-0.400854681043711\\
9736.2	-0.405201660192688\\
9736.3	-0.353349652994439\\
9736.4	-0.43613424583782\\
9736.5	-0.396513444795346\\
9736.6	-0.376657053398958\\
9736.7	-0.371978728126123\\
9736.8	-0.433951695302312\\
9736.9	-0.424718760705218\\
9737	-0.331681950383427\\
9737.1	-0.378864155954943\\
9737.2	-0.319039425176015\\
9737.3	-0.320493647193871\\
9737.4	-0.334174219309716\\
9737.5	-0.356329059779455\\
9737.6	-0.36647216563324\\
9737.7	-0.363165254188061\\
9737.8	-0.297978497219447\\
9737.9	-0.310400677497455\\
9738	-0.288789818228906\\
9738.1	-0.23126581771794\\
9738.2	-0.241138589562979\\
9738.3	-0.228989732871923\\
9738.4	-0.242212637076591\\
9738.5	-0.207434227922931\\
9738.6	-0.207111753761637\\
9738.7	-0.164968094588403\\
9738.8	-0.197797975799404\\
9738.9	-0.215422749668505\\
9739	-0.244831844671353\\
9739.1	-0.16925896421526\\
9739.2	-0.190695116101779\\
9739.3	-0.256993946552029\\
9739.4	-0.221881516265057\\
9739.5	-0.241259820901178\\
9739.6	-0.273513568130511\\
9739.7	-0.254399020766868\\
9739.8	-0.244681018419215\\
9739.9	-0.26109891624219\\
9740	-0.258307782914926\\
9740.1	-0.2805447580904\\
9740.2	-0.334633689093607\\
9740.3	-0.306025068910458\\
9740.4	-0.338352514991129\\
9740.5	-0.337918883771636\\
9740.6	-0.35679256100957\\
9740.7	-0.347037453560915\\
9740.8	-0.374712333337811\\
9740.9	-0.36680589459138\\
9741	-0.365161174517198\\
9741.1	-0.383621629476693\\
9741.2	-0.361728039839363\\
9741.3	-0.401447614587596\\
9741.4	-0.398340012734479\\
9741.5	-0.452344426321361\\
9741.6	-0.428748803484268\\
9741.7	-0.410040187873165\\
9741.8	-0.42170253515178\\
9741.9	-0.413368776249627\\
9742	-0.391298721890053\\
9742.1	-0.298040168709122\\
9742.2	-0.314526786374699\\
9742.3	-0.270384110872328\\
9742.4	-0.294839125308499\\
9742.5	-0.296342332074346\\
9742.6	-0.261191196703294\\
9742.7	-0.268508778011892\\
9742.8	-0.223927540764635\\
9742.9	-0.207017737033311\\
9743	-0.210786772016945\\
9743.1	-0.197116226809158\\
9743.2	-0.19724033948296\\
9743.3	-0.141206243109991\\
9743.4	-0.107855678663327\\
9743.5	-0.108553606740315\\
9743.6	-0.0928981587858289\\
9743.7	-0.0538101787788037\\
9743.8	-0.0692951243527204\\
9743.9	-0.0571838048599602\\
9744	-0.0493512977191131\\
9744.1	-0.0861369875619857\\
9744.2	-0.132173376936407\\
9744.3	-0.0774562435672124\\
9744.4	-0.0541503140557325\\
9744.5	-0.0679221415139182\\
9744.6	-0.0282331036760297\\
9744.7	-0.0167067076035892\\
9744.8	0.0169006314408762\\
9744.9	-0.0212769363261032\\
9745	-0.0252219683279691\\
9745.1	-0.0510485217437235\\
9745.2	-0.0381908550716616\\
9745.3	-0.0828992516580911\\
9745.4	-0.0955617608960893\\
9745.5	-0.0617233339507948\\
9745.6	-0.0558684733623522\\
9745.7	-0.0379243732659234\\
9745.8	-0.0367744752038561\\
9745.9	-0.00542235051943862\\
9746	0.0407120729669259\\
9746.1	0.0409760001348332\\
9746.2	0.0117329493041325\\
9746.3	-0.000928766836295836\\
9746.4	0.0475694394444872\\
9746.5	0.0777979440299532\\
9746.6	0.0776921196011244\\
9746.7	0.0466982451180229\\
9746.8	0.0842279900207359\\
9746.9	0.140745834200061\\
9747	0.190538250059035\\
9747.1	0.251260506707695\\
9747.2	0.244083470526675\\
9747.3	0.267549113383211\\
9747.4	0.350339287526367\\
9747.5	0.336180569305725\\
9747.6	0.361502769428625\\
9747.7	0.412907134430498\\
9747.8	0.454508248292768\\
9747.9	0.501535037159556\\
9748	0.5115756664527\\
9748.1	0.510819464065207\\
9748.2	0.529490256330973\\
9748.3	0.575505775133934\\
9748.4	0.598615365453952\\
9748.8	0.661596339283278\\
9748.9	0.638382746072239\\
9749	0.664125085200794\\
9749.1	0.6836991216569\\
9749.2	0.70525800843825\\
9749.3	0.753712027082656\\
9749.4	0.798900612609941\\
9749.5	0.817046179357931\\
9749.6	0.81266680151748\\
9749.8	0.856976355409643\\
9749.9	0.860666843016588\\
9750	0.908239474121729\\
9750.1	0.918162834199393\\
9750.2	0.891032037858167\\
9750.3	0.849070233589373\\
9750.4	0.871683020730416\\
9750.5	0.891179897769689\\
9750.6	0.892989023193877\\
9750.7	0.877044314915111\\
9750.8	0.857126423046793\\
9750.9	0.913345383785781\\
9751	0.886846288167362\\
9751.1	0.928231778596455\\
9751.2	0.916327646951686\\
9751.3	0.912369446661614\\
9751.4	0.942808381294526\\
9751.5	0.940450424583105\\
9751.6	0.944089347989575\\
9751.7	0.891191343453102\\
9751.8	0.858635939170199\\
9751.9	0.85716511454666\\
9752	0.853413636470577\\
9752.2	0.809548458792051\\
9752.3	0.790064974076813\\
9752.4	0.805959308891033\\
9752.5	0.79691689048741\\
9752.6	0.81395862399404\\
9752.7	0.800717933714623\\
9752.8	0.824994863667598\\
9752.9	0.810772448543503\\
9753	0.834401182388319\\
9753.1	0.840771953753574\\
9753.2	0.81452404121228\\
9753.3	0.819318566087532\\
9753.4	0.782283529870256\\
9753.5	0.825313829565857\\
9753.6	0.803897992351267\\
9753.7	0.796370527197723\\
9753.8	0.722110511964274\\
9753.9	0.708478669503165\\
9754	0.698880386145902\\
9754.1	0.700109274443093\\
9754.2	0.648722605295916\\
9754.3	0.642531295165099\\
9754.4	0.618747060756505\\
9754.5	0.637726060644127\\
9754.6	0.618939932410285\\
9754.7	0.578150424555133\\
9754.8	0.611993891998281\\
9754.9	0.611296749071698\\
9755	0.624462638401383\\
9755.1	0.608750334191427\\
9755.2	0.567625335137564\\
9755.3	0.547787527713808\\
9755.4	0.526375901081337\\
9755.5	0.512521122895123\\
9755.7	0.559878901263801\\
9755.8	0.557905814450351\\
9755.9	0.514556601174263\\
9756	0.507132573535273\\
9756.1	0.546036193447435\\
9756.2	0.497067459107711\\
9756.3	0.474836423349188\\
9756.4	0.478457007196994\\
9756.5	0.458123697639166\\
9756.6	0.394104846065602\\
9756.7	0.382362864109382\\
9756.8	0.348514578050526\\
9756.9	0.373442018255446\\
9757	0.348248385984334\\
9757.1	0.376787330307707\\
9757.2	0.392022135714797\\
9757.3	0.378458330193098\\
9757.4	0.349419793894413\\
9757.5	0.391335685870217\\
9757.6	0.416828557572444\\
9757.7	0.400481160972049\\
9757.8	0.412074860170833\\
9757.9	0.415896331162003\\
9758	0.401804385202922\\
9758.1	0.358029907996752\\
9758.2	0.352390931744594\\
9758.3	0.387109721583329\\
9758.4	0.389692952681798\\
9758.5	0.36382619226606\\
9758.6	0.378648633335615\\
9758.7	0.342789747845018\\
9758.8	0.345706933434485\\
9758.9	0.343765731180611\\
9759	0.295309478538911\\
9759.1	0.261395708879718\\
9759.2	0.278559544525706\\
9759.3	0.273864351724114\\
9759.4	0.286185574273986\\
9759.5	0.255055792755229\\
9759.6	0.25712583346467\\
9759.7	0.232799299783437\\
9759.8	0.281482668653553\\
9760	0.292713825338069\\
9760.1	0.331533281227166\\
9760.2	0.291850162406263\\
9760.3	0.280917255222448\\
9760.4	0.274102587967718\\
9760.5	0.264669161628262\\
9760.6	0.232245785324267\\
9760.7	0.16647886397368\\
9760.8	0.178968014217389\\
9760.9	0.122180877880965\\
9761	0.133421861632087\\
9761.1	0.0894299642350234\\
9761.2	0.110406923016853\\
9761.3	0.147383104813343\\
9761.4	0.144333316336997\\
9761.5	0.166192675469574\\
9761.6	0.182209000044168\\
9761.7	0.203985724810991\\
9761.8	0.246552090771729\\
9761.9	0.274062566099019\\
9762	0.254217441492074\\
9762.1	0.204428841589106\\
9762.2	0.228541344906262\\
9762.4	0.246094663005351\\
9762.5	0.23437881488826\\
9762.6	0.232341240980531\\
9762.7	0.238849510491491\\
9762.8	0.236063533246124\\
9762.9	0.166848984039461\\
9763	0.113940259914671\\
9763.1	0.135746069003289\\
9763.2	0.0824150852695311\\
9763.3	0.132223363338198\\
9763.4	0.142162061722047\\
9763.5	0.0965545790095348\\
9763.6	0.110100959182091\\
9763.7	0.162301488264347\\
9763.8	0.199596745014787\\
9763.9	0.184254815807435\\
9764	0.193680163394674\\
9764.1	0.154949900095744\\
9764.2	0.141462579133076\\
9764.3	0.19542589847515\\
9764.4	0.241733180588199\\
9764.5	0.234941203068956\\
9764.6	0.23842319833966\\
9764.7	0.235881455282652\\
9764.8	0.22804345845725\\
9764.9	0.264689343082864\\
9765	0.270444618527108\\
9765.1	0.287934110105198\\
9765.2	0.295573459867228\\
9765.3	0.331796786469567\\
9765.4	0.296673743750944\\
9765.5	0.344300456823476\\
9765.6	0.345714695286006\\
9765.7	0.282177306673475\\
9765.8	0.254571675672196\\
9765.9	0.243035550234708\\
9766	0.27705548861195\\
9766.1	0.189569438325634\\
9766.2	0.119856520826943\\
9766.3	0.15425181424871\\
9766.4	0.156233146077284\\
9766.5	0.147374158470484\\
9766.6	0.178220039610096\\
9766.7	0.147852211175632\\
9766.8	0.112678941522972\\
9766.9	0.118304054192777\\
9767	0.0976407896250748\\
9767.1	0.0921204324040445\\
9767.2	0.108657632221366\\
9767.3	0.16518760166764\\
9767.4	0.150535089725963\\
9767.5	0.231558590679924\\
9767.6	0.26798646426505\\
9767.7	0.293600885068372\\
9767.8	0.305298963468886\\
9767.9	0.296774860809819\\
9768	0.285178068143068\\
9768.1	0.272104312733063\\
9768.2	0.310713874800058\\
9768.3	0.326205964724068\\
9768.4	0.311835785627409\\
9768.5	0.307797676576229\\
9768.6	0.349560170885525\\
9768.7	0.362935815812307\\
9768.8	0.388379735482886\\
9768.9	0.417815777400392\\
9769	0.479536656261189\\
9769.1	0.477044061757624\\
9769.3	0.342438849347673\\
9769.4	0.31118448077541\\
9769.5	0.301349405212022\\
9769.6	0.286135534090135\\
9769.7	0.251555610133437\\
9769.9	0.271129493472472\\
9770	0.262477937008953\\
9770.1	0.273786661506165\\
9770.2	0.262391537653457\\
9770.3	0.293323085237716\\
9770.4	0.341012086066257\\
9770.5	0.295512070240875\\
9770.6	0.287591422167679\\
9770.7	0.306536924541433\\
9770.8	0.36516933177154\\
9770.9	0.380900295360334\\
9771	0.342894889134186\\
9771.1	0.33380645035686\\
9771.2	0.354166584962513\\
9771.3	0.335789506003493\\
9771.4	0.351164423704176\\
9771.5	0.279763739088594\\
9771.6	0.286778975925699\\
9771.7	0.261759918119424\\
9771.8	0.23399081082971\\
9771.9	0.222427771002913\\
9772	0.25081912657879\\
9772.1	0.251054645832482\\
9772.2	0.236314227082403\\
9772.3	0.256882587678774\\
9772.4	0.235203325912153\\
9772.5	0.226597687436879\\
9772.6	0.23727584345761\\
9772.7	0.219461069822501\\
9772.8	0.209428645184744\\
9772.9	0.245399977653506\\
9773	0.261375971465895\\
9773.1	0.247309622043758\\
9773.2	0.262483068830988\\
9773.3	0.228933957008849\\
9773.4	0.151512556572925\\
9773.5	0.133823074433167\\
9773.6	0.120683192191791\\
9773.7	0.0730109902578988\\
9773.8	0.00180483613439719\\
9773.9	0.00356700051452208\\
9774	0.0111070084731182\\
9774.1	0.0834721466981136\\
9774.2	0.0893468790891347\\
9774.3	0.0654190638961154\\
9774.4	0.0526503656219575\\
9774.5	0.0367627547911979\\
9774.6	0.0150770333839318\\
9774.7	-0.0217504946722329\\
9774.8	-0.0747421872201812\\
9774.9	-0.0544717659049638\\
9775	-0.0222679436774342\\
9775.1	-0.0175523265188531\\
9775.2	-0.00674944172351388\\
9775.3	-0.0309545005675318\\
9775.4	0.0417983072020434\\
9775.5	0.0251192561736389\\
9775.6	0.032388076715506\\
9775.7	0.00963993878758629\\
9775.8	0.00264467320994299\\
9775.9	0.00796742855709454\\
9776	-0.0513349948323594\\
9776.1	-0.0808361919516756\\
9776.2	-0.133108069376249\\
9776.3	-0.173157237466512\\
9776.4	-0.222236673776933\\
9776.5	-0.220024918264244\\
9776.6	-0.202068591013813\\
9776.7	-0.16402728252433\\
9776.8	-0.111340141907931\\
9776.9	-0.118742680813739\\
9777	-0.172456712089115\\
9777.1	-0.195377690120949\\
9777.2	-0.227009478234322\\
9777.3	-0.221140396042756\\
9777.4	-0.220782257585597\\
9777.5	-0.228199163180761\\
9777.6	-0.24066332719849\\
9777.7	-0.232433280696569\\
9777.8	-0.228529308455109\\
9777.9	-0.252316464535397\\
9778	-0.277405526427174\\
9778.1	-0.233003762987209\\
9778.2	-0.238548102170171\\
9778.3	-0.238540332584307\\
9778.4	-0.220102711447907\\
9778.5	-0.218755334208254\\
9778.6	-0.204215420420951\\
9778.7	-0.181484939945221\\
9778.8	-0.160302291282278\\
9778.9	-0.168593941858489\\
9779	-0.149663122438142\\
9779.1	-0.143422786692099\\
9779.2	-0.139581830087991\\
9779.3	-0.165505162609406\\
9779.4	-0.211478578108654\\
9779.5	-0.241956243193272\\
9779.6	-0.259275624039219\\
9779.7	-0.322083228207703\\
9779.8	-0.29995400399639\\
9779.9	-0.335560579127559\\
9780	-0.345656464920467\\
9780.1	-0.326284612407107\\
9780.2	-0.353793838412457\\
9780.3	-0.342092308486826\\
9780.4	-0.311989007233933\\
9780.5	-0.340145008498439\\
9780.6	-0.261532543845533\\
9780.7	-0.305780961103665\\
9780.8	-0.279722642055276\\
9780.9	-0.293306134422892\\
9781	-0.274416688440397\\
9781.1	-0.248170336230032\\
9781.2	-0.241490085365513\\
9781.3	-0.250575175079575\\
9781.4	-0.255127106507643\\
9781.5	-0.256841297290521\\
9781.6	-0.284522323334386\\
9781.7	-0.266870004505108\\
9781.8	-0.289632996593355\\
9781.9	-0.287592391776343\\
9782	-0.265651450808946\\
9782.1	-0.273036717169816\\
9782.2	-0.289566679217387\\
9782.3	-0.260748128523119\\
9782.4	-0.239769429679654\\
9782.5	-0.204215937688787\\
9782.6	-0.193067725553192\\
9782.7	-0.165451142123857\\
9782.8	-0.188464517581451\\
9782.9	-0.200967999528075\\
9783	-0.20741242621807\\
9783.1	-0.203234011198219\\
9783.2	-0.194810385288292\\
9783.3	-0.187830271501298\\
9783.4	-0.184175649184908\\
9783.5	-0.129647288829801\\
9783.6	-0.122716772919375\\
9783.7	-0.112123109702225\\
9783.8	-0.124389290918771\\
9783.9	-0.0521312715391105\\
9784	-0.084909921637518\\
9784.1	-0.0321421110493247\\
9784.2	-0.00435890851076692\\
9784.3	-0.00264310348211438\\
9784.4	0.0202448077434383\\
9784.5	0.0257978847312188\\
9784.6	0.0443600887247158\\
9784.7	0.0121044379411614\\
9784.8	0.0247297365185659\\
9784.9	-0.0224447903547116\\
9785	0.0516061443995568\\
9785.1	0.0927110860011453\\
9785.2	0.114878711894562\\
9785.3	0.141449270251542\\
9785.4	0.139605449485316\\
9785.5	0.183289709630117\\
9785.6	0.182195870465875\\
9785.7	0.157441430510517\\
9785.8	0.106880253630152\\
9785.9	0.138551279618696\\
9786	0.0834150784685335\\
9786.1	0.128639086320618\\
9786.2	0.124697779665439\\
9786.3	0.156937554906108\\
9786.4	0.191071989305783\\
9786.5	0.183622061043934\\
9786.6	0.155094422672846\\
9786.7	0.165293778201885\\
9786.8	0.180752171461791\\
9786.9	0.121471016247597\\
9787	0.131061437870812\\
9787.1	0.0685826125445601\\
9787.2	0.102143621577852\\
9787.3	0.129634323804567\\
9787.4	0.0788329754577717\\
9787.5	0.0992866339674947\\
9787.6	0.106521582638379\\
9787.7	0.136877961973369\\
9787.8	0.11651868620902\\
9787.9	0.0984607715017773\\
9788	0.0983253324047837\\
9788.1	0.100706738749068\\
9788.2	0.0470242752526246\\
9788.4	-0.0568045456093387\\
9788.5	-0.0374415633377794\\
9788.6	-0.0413175311423402\\
9788.7	-0.05551137675684\\
9788.8	-0.0389713112435857\\
9788.9	-0.0351081767585129\\
9789	-0.0415405393450783\\
9789.1	-0.0254586074916006\\
9789.2	-0.0186637301267183\\
9789.3	-0.030807111548711\\
9789.4	-0.0855570749281469\\
9789.5	-0.0611064689001068\\
9789.6	-0.013125142762874\\
9789.8	-0.034858261467889\\
9789.9	-0.00340817972028162\\
9790	-0.000679970005876385\\
9790.1	-0.00410189261674532\\
9790.2	-0.0179296276073728\\
9790.3	-0.0715172194413753\\
9790.4	-0.0638329927387531\\
9790.5	-0.0350827436413965\\
9790.6	-0.0576896908896742\\
9790.7	-0.0316249739771592\\
9790.8	-0.0201125634066557\\
9790.9	0.0470363269669178\\
9791	0.0455531494990282\\
9791.1	0.0532995770881826\\
9791.2	0.0804093841579743\\
9791.3	0.0608587384049315\\
9791.4	0.038279209031316\\
9791.6	0.00431645730714081\\
9791.7	-0.00997967640978459\\
9791.8	-0.0277549095735594\\
9791.9	-0.0107389976728882\\
9792.1	-0.0599886794861959\\
9792.2	-0.0149636264432047\\
9792.3	-0.0227772987655044\\
9792.4	0.00888768469121715\\
9792.5	0.0300418054666807\\
9792.6	0.0666359429251315\\
9792.7	0.0581941360123892\\
9792.8	0.0985240278114361\\
9792.9	0.196307499865725\\
9793	0.183534095664072\\
9793.1	0.175809389153073\\
9793.2	0.210965406477044\\
9793.3	0.188177061792885\\
9793.4	0.222472813595232\\
9793.5	0.213583814424055\\
9793.6	0.199124248636508\\
9793.7	0.174430861119617\\
9793.8	0.160062774702965\\
9793.9	0.174682586171912\\
9794	0.187293581850099\\
9794.1	0.187546427709094\\
9794.2	0.156439841290194\\
9794.3	0.160350177300643\\
9794.4	0.184913026818322\\
9794.5	0.149133253071341\\
9794.6	0.139889042364302\\
9794.7	0.170428296811224\\
9794.8	0.203533648553275\\
9794.9	0.165720332266574\\
9795	0.161335829940072\\
9795.1	0.166992723745352\\
9795.2	0.164057946041794\\
9795.3	0.2205248924638\\
9795.4	0.287743704520835\\
9795.5	0.263637101759741\\
9795.6	0.266847926679475\\
9795.7	0.276721921298304\\
9795.8	0.322181915460533\\
9795.9	0.332075744749091\\
9796	0.346216599913532\\
9796.1	0.348540651339135\\
9796.2	0.31388256664286\\
9796.3	0.304146349435541\\
9796.4	0.282421656014776\\
9796.5	0.282080944480185\\
9796.6	0.286598270435206\\
9796.7	0.332593065781111\\
9796.8	0.363052552225781\\
9796.9	0.344921304978925\\
9797	0.389379820040631\\
9797.1	0.391163700558536\\
9797.2	0.394584223795391\\
9797.3	0.360867414357926\\
9797.4	0.36024747990632\\
9797.5	0.369011922293794\\
9797.6	0.365047615057847\\
9797.7	0.367188647149305\\
9797.8	0.397266618139838\\
9797.9	0.376203079737024\\
9798	0.440929277478062\\
9798.1	0.435200881867786\\
9798.2	0.398180114389106\\
9798.3	0.354586497516721\\
9798.4	0.342523227021957\\
9798.5	0.335843542301518\\
9798.6	0.293093380498249\\
9798.7	0.308532492037557\\
9798.8	0.307604163457654\\
9798.9	0.338723602280879\\
9799	0.373141244566796\\
9799.1	0.318806894127192\\
9799.2	0.319256733133443\\
9799.3	0.349663593753576\\
9799.4	0.300945818893524\\
9799.5	0.340385614248589\\
9799.6	0.363808649301063\\
9799.7	0.391355009496692\\
9799.8	0.393178489073762\\
9799.9	0.403514816278403\\
9800	0.370993848355283\\
9800.1	0.375677472213283\\
9800.2	0.374031225837825\\
9800.3	0.391719906421713\\
9800.5	0.458320927577006\\
9800.6	0.420552270930784\\
9800.7	0.365469601250879\\
9800.8	0.270464126015213\\
9800.9	0.245579118934984\\
9801	0.206925234391747\\
9801.1	0.236652687162859\\
9801.2	0.259874288467472\\
9801.3	0.252035792271272\\
9801.4	0.247902753862945\\
9801.5	0.272620719411862\\
9801.6	0.265902883027593\\
9801.7	0.21144348283633\\
9801.8	0.280313391021991\\
9801.9	0.293694952662918\\
9802	0.292984938801965\\
9802.1	0.303499766838286\\
9802.2	0.29972549185004\\
9802.3	0.278634224277994\\
9802.4	0.289747392311256\\
9802.5	0.291270557056123\\
9802.6	0.222771081087558\\
9802.7	0.202801793691833\\
9802.8	0.193246618924604\\
9802.9	0.205296323842049\\
9803	0.138674693600478\\
9803.1	0.107395602162796\\
9803.3	0.133744800754357\\
9803.4	0.150964988717533\\
9803.5	0.143975225713803\\
9803.6	0.175240205982846\\
9803.7	0.163274412279861\\
9803.8	0.138373354953728\\
9803.9	0.218158606521683\\
9804	0.160399296655669\\
9804.1	0.0926067565342237\\
9804.2	0.109334164939355\\
9804.3	0.0934038783525466\\
9804.4	0.0510018089535151\\
9804.5	-0.0241891567220591\\
9804.6	-0.059505788516617\\
9804.7	-0.0533682306468108\\
9804.8	-0.0680636963516008\\
9804.9	-0.0639742510429642\\
9805	-0.0383554134041333\\
9805.1	-0.109727800318069\\
9805.2	-0.0777077441580332\\
9805.3	-0.0792476080569031\\
9805.4	-0.0906311260969233\\
9805.5	-0.0863147678883252\\
9805.6	-0.133757938687268\\
9805.7	-0.155693088920088\\
9805.8	-0.174282056124866\\
9805.9	-0.262177707700175\\
9806	-0.247198826431486\\
9806.1	-0.236828904038703\\
9806.2	-0.279507463856135\\
9806.3	-0.30212919601945\\
9806.4	-0.334009181622605\\
9806.5	-0.332719245398039\\
9806.6	-0.33458946598148\\
9806.7	-0.325978927192409\\
9806.8	-0.298538636994635\\
9806.9	-0.276733557700936\\
9807	-0.355987639890373\\
9807.1	-0.333977680442331\\
9807.2	-0.336144826116652\\
9807.3	-0.385031423111286\\
9807.4	-0.397538464072568\\
9807.5	-0.404550495240983\\
9807.6	-0.395160769478025\\
9807.7	-0.390749070371385\\
9807.8	-0.380807064373585\\
9807.9	-0.372329537269252\\
9808	-0.393937205233669\\
9808.1	-0.430402758976925\\
9808.3	-0.435193313287527\\
9808.4	-0.426021777740971\\
9808.5	-0.414683300792603\\
9808.6	-0.469222907786389\\
9808.7	-0.47072728591229\\
9808.8	-0.467660746422553\\
9808.9	-0.50673965941678\\
9809	-0.443857370737533\\
9809.1	-0.434904533580266\\
9809.2	-0.416166427134158\\
9809.3	-0.415670049716937\\
9809.4	-0.367594175060731\\
9809.5	-0.381658984053502\\
9809.6	-0.399274393035739\\
9809.7	-0.411074098496101\\
9809.8	-0.411869891757306\\
9809.9	-0.443796117655438\\
9810	-0.464245895702334\\
9810.1	-0.451333062672347\\
9810.2	-0.485906199983219\\
9810.3	-0.495306738917861\\
9810.4	-0.466199380316539\\
9810.5	-0.453934093899079\\
9810.6	-0.499038221090814\\
9810.7	-0.509108165742873\\
9810.9	-0.443961673892773\\
9811	-0.466197449857646\\
9811.1	-0.444606087483407\\
9811.2	-0.412991908280674\\
9811.3	-0.412664625218895\\
9811.4	-0.437787256665615\\
9811.5	-0.423361371325882\\
9811.6	-0.416331421969517\\
9811.7	-0.399541115113607\\
9811.8	-0.386289168238363\\
9811.9	-0.377366822720433\\
9812	-0.359579214888072\\
9812.1	-0.326076429424575\\
9812.2	-0.344249119352753\\
9812.4	-0.254117129221413\\
9812.5	-0.28076051847529\\
9812.6	-0.278844387245044\\
9812.7	-0.250660459301798\\
9812.8	-0.205155282032138\\
9812.9	-0.229657778176261\\
9813	-0.26376186752168\\
9813.1	-0.305621708728722\\
9813.2	-0.297324082464911\\
9813.3	-0.291693006780406\\
9813.4	-0.267065492858819\\
9813.5	-0.293261184106086\\
9813.6	-0.286234738036001\\
9813.7	-0.306282778554305\\
9813.8	-0.322043602322083\\
9813.9	-0.371224264084958\\
9814	-0.349971449762961\\
9814.1	-0.384316110614236\\
9814.2	-0.455805167654034\\
9814.3	-0.434441159886774\\
9814.4	-0.431681972884689\\
9814.5	-0.372987803222713\\
9814.6	-0.308301954701165\\
9814.7	-0.313293631128545\\
9814.8	-0.298435202013934\\
9814.9	-0.249099178854522\\
9815	-0.254456083705008\\
9815.1	-0.183699307923234\\
9815.2	-0.16075076611196\\
9815.3	-0.11096774134603\\
9815.4	-0.115905537033541\\
9815.5	-0.0927968630712712\\
9815.6	-0.0911418107043573\\
9815.7	-0.0519643445550173\\
9815.8	-0.0471185640344629\\
9815.9	0.0147097575936641\\
9816	0.0366638453633641\\
9816.1	0.0511566652239708\\
9816.2	0.0092084140778752\\
9816.3	0.0299024199357518\\
9816.4	0.0714436177277094\\
9816.5	0.0395694183735031\\
9816.6	-0.0100248077087599\\
9816.7	0.0379261504695023\\
9816.8	-0.00352929334985674\\
9816.9	0.0425735324079142\\
9817	0.057403330478337\\
9817.1	0.0764265777434048\\
9817.2	0.0470882849094778\\
9817.3	0.00969044597150059\\
9817.4	-0.00284529473174189\\
9817.5	0.0205555469474348\\
9817.6	0.0268578481736768\\
9817.7	0.0375576950100367\\
9817.8	0.00419501558826596\\
9817.9	0.0881601548098843\\
9818	0.140051111346111\\
9818.1	0.136517514512889\\
9818.2	0.193530278223989\\
9818.3	0.179498254710779\\
9818.4	0.190760905526986\\
9818.5	0.163446223023129\\
9818.6	0.158403406127036\\
9818.7	0.14963096610154\\
9818.8	0.108072493512736\\
9818.9	0.109194140202817\\
9819	0.162807980103025\\
9819.1	0.168354245475712\\
9819.2	0.169419902031223\\
9819.3	0.141255104575976\\
9819.4	0.119645753373334\\
9819.5	0.073546564381104\\
9819.6	0.0604317107154202\\
9819.7	0.0411982693476602\\
9819.8	0.038384044823033\\
9819.9	0.0869886187483644\\
9820	0.0750222562273848\\
9820.1	0.0206970189628919\\
9820.2	0.0018504880117689\\
9820.3	0.0258332568937476\\
9820.4	0.101887408543917\\
9820.5	0.147525926502567\\
9820.6	0.136795338898082\\
9820.7	0.133446514149909\\
9820.8	0.117974457338278\\
9820.9	0.116492096145521\\
9821	0.10080453417504\\
9821.1	0.149742862253333\\
9821.3	0.159936416572236\\
9821.4	0.142976748395085\\
9821.5	0.102286108251064\\
9821.6	0.0752721467833908\\
9821.7	0.0566746946060448\\
9821.8	0.0552908781082806\\
9821.9	0.036933133196726\\
9822	0.0509005689127662\\
9822.1	0.0317728793415881\\
9822.2	0.0186752774880006\\
9822.3	0.0252596258887934\\
9822.5	-0.0046427589149971\\
9822.6	0.0642081283276639\\
9822.7	0.0776209052728518\\
9822.8	0.0687628971572849\\
9822.9	0.0308246853037417\\
9823	0.0425691168111371\\
9823.1	0.0893706559345446\\
9823.2	0.0564872581799136\\
9823.4	0.117075623567871\\
9823.5	0.09806879529242\\
9823.6	0.151010409874289\\
9823.7	0.131570699424628\\
9823.8	0.133027883310206\\
9823.9	0.115441799733162\\
9824	0.0998752298928594\\
9824.1	0.0967141573164554\\
9824.2	0.0397036106860469\\
9824.3	0.0179928255565756\\
9824.4	0.0449395164578164\\
9824.5	0.0637729727295664\\
9824.6	0.0771939112855762\\
9824.7	0.0813632609206252\\
9824.8	0.126956453290404\\
9824.9	0.145310011230322\\
9825	0.130572886862865\\
9825.1	0.0896991654044541\\
9825.2	0.0636081897573604\\
9825.3	0.0489308127271215\\
9825.4	0.0485949662288476\\
9825.5	0.0777362072785763\\
9825.6	0.0795756488696497\\
9825.7	0.0918299893892254\\
9825.8	0.0778540780120238\\
9825.9	0.0925211539361044\\
9826	0.0675591756953509\\
9826.1	0.03377162443212\\
9826.2	-0.00545479897300538\\
9826.3	-0.0893573944067612\\
9826.4	-0.117662028053019\\
9826.5	-0.150727388730957\\
9826.6	-0.146901634147071\\
9826.7	-0.178501222149862\\
9826.8	-0.211554833982518\\
9826.9	-0.230502496517147\\
9827	-0.244349549275285\\
9827.1	-0.256764862639102\\
9827.2	-0.267471773335274\\
9827.3	-0.268884038901888\\
9827.4	-0.271867392917557\\
9827.5	-0.341637597057343\\
9827.6	-0.354150067882074\\
9827.7	-0.346067722923181\\
9827.8	-0.359285309456027\\
9827.9	-0.422718106026878\\
9828	-0.458545621626399\\
9828.1	-0.432199696835596\\
9828.2	-0.429105175784571\\
9828.3	-0.4297807134717\\
9828.4	-0.450001897439506\\
9828.5	-0.482739667142596\\
9828.6	-0.498542879817251\\
9828.7	-0.546273311456389\\
9828.8	-0.570756019071268\\
9828.9	-0.568484754185192\\
9829	-0.604955711571165\\
9829.1	-0.582930253764061\\
9829.2	-0.633645221008919\\
9829.3	-0.613236011573463\\
9829.4	-0.681282810490302\\
9829.5	-0.680929817701326\\
9829.6	-0.598248673686612\\
9829.7	-0.553823189888135\\
9829.8	-0.537126025516045\\
9829.9	-0.564951497470247\\
9830	-0.596154243628916\\
9830.1	-0.625696335395332\\
9830.2	-0.634102560281463\\
9830.3	-0.69108264759052\\
9830.4	-0.696111508726972\\
9830.5	-0.706437491526231\\
9830.6	-0.700514581976677\\
9830.7	-0.742508017759974\\
9830.8	-0.767207186045198\\
9830.9	-0.772694720928484\\
9831	-0.762293423820665\\
9831.2	-0.782767769409475\\
9831.3	-0.847563662980974\\
9831.4	-0.863334613564803\\
9831.5	-0.925088285192032\\
9831.6	-0.922990617917094\\
9831.7	-0.874660503517589\\
9831.8	-0.847730768316978\\
9831.9	-0.876751014524416\\
9832	-0.876700909424471\\
9832.1	-0.87267567885101\\
9832.2	-0.863693826942836\\
9832.3	-0.88157462023446\\
9832.4	-0.84752497421141\\
9832.5	-0.889054964811294\\
9832.6	-0.861515429500287\\
9832.7	-0.794862778902825\\
9832.8	-0.800817334273233\\
9832.9	-0.786130551507085\\
9833	-0.764427302372496\\
9833.1	-0.758081655661954\\
9833.2	-0.743957201497324\\
9833.3	-0.717417376450612\\
9833.4	-0.671394578756008\\
9833.5	-0.628023627894436\\
9833.6	-0.571305697025309\\
9833.7	-0.587467625537101\\
9833.8	-0.570854047018656\\
9833.9	-0.532063722828752\\
9834	-0.49092424239825\\
9834.1	-0.45560998761357\\
9834.2	-0.410787781129329\\
9834.3	-0.431542652877397\\
9834.4	-0.457627146102823\\
9834.5	-0.408967140991081\\
9834.6	-0.42160819597666\\
9834.7	-0.424249227182372\\
9834.8	-0.419683163410809\\
9834.9	-0.429878639619346\\
9835	-0.411982448555136\\
9835.1	-0.4372145905254\\
9835.2	-0.446430988151405\\
9835.3	-0.434680897686121\\
9835.4	-0.430855362596049\\
9835.5	-0.402989401423838\\
9835.6	-0.354117163231422\\
9835.7	-0.322348089615843\\
9835.8	-0.348750409650165\\
9835.9	-0.323579785806942\\
9836	-0.316760397694452\\
9836.1	-0.270509099414994\\
9836.2	-0.230020070745013\\
9836.3	-0.214974844369863\\
9836.4	-0.182601439351856\\
9836.5	-0.100761409885308\\
9836.6	-0.0756632645625359\\
9836.7	-0.0307299506930576\\
9836.8	0.0370965414840612\\
9836.9	0.0383418392102612\\
9837	0.0912315517471143\\
9837.1	0.101818894725511\\
9837.2	0.0616229623556137\\
9837.3	0.103887760826183\\
9837.4	0.176351247364437\\
9837.5	0.209507240759194\\
9837.6	0.20569074965897\\
9837.7	0.204534523651091\\
9837.8	0.204630761098088\\
9837.9	0.192773966351524\\
9838	0.22101319497051\\
9838.1	0.244199764212681\\
9838.2	0.248419885687326\\
9838.3	0.25813943583853\\
9838.4	0.279651934377398\\
9838.5	0.277071865906692\\
9838.6	0.267838008690887\\
9838.7	0.218533586943522\\
9838.8	0.260087034599565\\
9838.9	0.287388431241197\\
9839	0.294545328162712\\
9839.1	0.314148374131037\\
9839.2	0.339004722321988\\
9839.3	0.360233898385559\\
9839.4	0.393167231339248\\
9839.5	0.446226142930755\\
9839.6	0.401577810373055\\
9839.7	0.425246435101144\\
9839.8	0.42929497395744\\
9839.9	0.418024176102335\\
9840	0.375098158974652\\
9840.1	0.395623682563382\\
9840.2	0.382710963633144\\
9840.3	0.320159804719879\\
9840.4	0.328341355514567\\
9840.5	0.326626450916592\\
9840.6	0.381562426189703\\
9840.7	0.404550566116086\\
9840.8	0.444139021497904\\
9840.9	0.433903774239297\\
9841	0.459573899526731\\
9841.1	0.4532231623798\\
9841.2	0.484139712845717\\
9841.3	0.431860236181819\\
9841.4	0.412095278119523\\
9841.5	0.406614270617865\\
9841.6	0.391871244055437\\
9841.7	0.41190842625474\\
9841.8	0.398261342463229\\
9841.9	0.408109476449681\\
9842	0.33059840306305\\
9842.1	0.325312381768526\\
9842.2	0.330626047061742\\
9842.3	0.31616392513024\\
9842.4	0.321954946088226\\
9842.5	0.302484295276372\\
9842.6	0.320168394951907\\
9842.7	0.406645567458327\\
9842.8	0.401348508834417\\
9842.9	0.355504079443563\\
9843	0.35385382894674\\
9843.1	0.388821822034515\\
9843.2	0.328332509614484\\
9843.3	0.326507104338816\\
9843.4	0.355099802212862\\
9843.5	0.289321741398453\\
9843.6	0.334848259844875\\
9843.7	0.377892947994042\\
9843.8	0.382059477924486\\
9843.9	0.383510920553817\\
9844	0.413170800371518\\
9844.1	0.436039418607834\\
9844.2	0.439030366647785\\
9844.3	0.473921157017685\\
9844.4	0.499973553754899\\
9844.5	0.468296993254626\\
9844.6	0.469173129025876\\
9844.7	0.49201112053197\\
9844.8	0.463057011953424\\
9844.9	0.432573009726184\\
9845	0.457998144820522\\
9845.1	0.474506911001299\\
9845.2	0.501748583326844\\
9845.3	0.547698712351121\\
9845.4	0.568767440448937\\
9845.5	0.54897327927938\\
9845.6	0.491935003379695\\
9845.7	0.471050203241248\\
9845.8	0.414684701758233\\
9845.9	0.392979034861128\\
9846	0.428168343236393\\
9846.1	0.427757574288989\\
9846.2	0.395256692965631\\
9846.3	0.372335472693521\\
9846.4	0.383713572746274\\
9846.5	0.410990909700558\\
9846.6	0.421119351069137\\
9846.7	0.415409630883005\\
9846.8	0.408480537327705\\
9846.9	0.411363239192724\\
9847	0.369203742260652\\
9847.1	0.350799299991195\\
9847.2	0.329067709264564\\
9847.4	0.239712405713362\\
9847.5	0.208275664119355\\
9847.6	0.15366484608785\\
9847.7	0.132635924137503\\
9847.8	0.149598461008281\\
9847.9	0.149513034657502\\
9848	0.0909284245462914\\
9848.1	0.0617834980057523\\
9848.2	0.0250393155583879\\
9848.3	0.0519987849420431\\
9848.4	-0.00410775704040134\\
9848.5	-0.0372190578109439\\
9848.6	-0.0684176046179346\\
9848.7	-0.0765553514956991\\
9848.8	-0.0895810586862353\\
9848.9	-0.110326991940383\\
9849	-0.124304867145838\\
9849.1	-0.148545295996882\\
9849.2	-0.147681685079078\\
9849.3	-0.157703086088077\\
9849.4	-0.169391165485649\\
9849.5	-0.104813843672673\\
9849.6	-0.101463652832535\\
9849.7	-0.0836836339567526\\
9849.8	-0.14415289954195\\
9849.9	-0.162225402833428\\
9850	-0.23718508735692\\
9850.1	-0.223526986184879\\
9850.2	-0.232623883166525\\
9850.3	-0.275141485313725\\
9850.4	-0.276355057283581\\
9850.5	-0.267719644603858\\
9850.6	-0.292392957375341\\
9850.7	-0.356166900963217\\
9850.8	-0.387410022787662\\
9850.9	-0.387080448914276\\
9851	-0.384927407303621\\
9851.1	-0.43353922370261\\
9851.2	-0.470001251906069\\
9851.3	-0.521883349421842\\
9851.4	-0.528773979373\\
9851.5	-0.583514810581619\\
9851.6	-0.592517865437912\\
9851.7	-0.604878913332868\\
9851.8	-0.598922683308047\\
9851.9	-0.596071066374861\\
9852	-0.585410169669558\\
9852.1	-0.635555287710304\\
9852.2	-0.649918467213865\\
9852.3	-0.654938166631837\\
9852.4	-0.697196541726953\\
9852.5	-0.673728547642895\\
9852.6	-0.680242056354473\\
9852.7	-0.698422528810624\\
9852.8	-0.707199955753822\\
9852.9	-0.683865361004791\\
9853	-0.622880547054592\\
9853.1	-0.598243704869674\\
9853.2	-0.619643793765135\\
9853.3	-0.597526114868742\\
9853.4	-0.620216037134014\\
9853.5	-0.635192602452662\\
9853.6	-0.676419016173895\\
9853.7	-0.67045864874126\\
9853.8	-0.687025101748077\\
9853.9	-0.722450261109771\\
9854	-0.693995572188214\\
9854.2	-0.690399180726672\\
9854.3	-0.747202520935389\\
9854.4	-0.764564840808816\\
9854.5	-0.710790982093386\\
9854.6	-0.676117365797836\\
9854.7	-0.651794225655976\\
9854.8	-0.669574428249689\\
9854.9	-0.644209881325878\\
9855	-0.63129564038536\\
9855.1	-0.586463446568814\\
9855.2	-0.575802159195518\\
9855.3	-0.536528587916109\\
9855.4	-0.529159688536311\\
9855.5	-0.540832141216015\\
9855.6	-0.522763520280932\\
9855.7	-0.526539725122348\\
9855.8	-0.566317714639808\\
9856	-0.536367700657138\\
9856.1	-0.505614002942821\\
9856.2	-0.494341856232495\\
9856.3	-0.444307173616835\\
9856.5	-0.427412123788599\\
9856.6	-0.39296675904734\\
9856.7	-0.4132281796592\\
9856.8	-0.446227990401894\\
9856.9	-0.409227753343657\\
9857	-0.396701870464312\\
9857.1	-0.382308482874578\\
9857.2	-0.385078032146339\\
9857.3	-0.361538377044781\\
9857.4	-0.341651933282265\\
9857.5	-0.349056623710567\\
9857.6	-0.337944942781178\\
9857.7	-0.343835884359578\\
9857.8	-0.309660183160304\\
9857.9	-0.324728030784172\\
9858	-0.281382254452183\\
9858.1	-0.310570736202862\\
9858.2	-0.28761646309249\\
9858.3	-0.272348962411343\\
9858.4	-0.270917870984704\\
9858.5	-0.23919054876751\\
9858.6	-0.247153532458469\\
9858.7	-0.283937007121494\\
9858.8	-0.22733159899326\\
9858.9	-0.226682290047393\\
9859	-0.200418689344588\\
9859.1	-0.183943156449459\\
9859.2	-0.198555500912335\\
9859.3	-0.2195551715904\\
9859.4	-0.19305815511143\\
9859.5	-0.161867735228952\\
9859.6	-0.183009959351693\\
9859.7	-0.158046222544726\\
9859.9	-0.176209941420893\\
9860	-0.160204578520279\\
9860.1	-0.156819964484384\\
9860.2	-0.193033774503419\\
9860.3	-0.183048959550433\\
9860.4	-0.156657612442359\\
9860.5	-0.142020443543515\\
9860.6	-0.136639117003142\\
9860.7	-0.0979354690025502\\
9860.8	-0.0676668666383193\\
9860.9	-0.0754903257384285\\
9861	-0.0745657084244158\\
9861.1	-0.0483406776147604\\
9861.2	-0.0372508244636265\\
9861.3	-0.0430555335733516\\
9861.4	-0.0299886421526026\\
9861.5	-0.00123092758076382\\
9861.6	0.00721438353139092\\
9861.7	-0.0580507174636296\\
9861.8	-0.0560850507717987\\
9861.9	-0.064889181732724\\
9862	-0.0574591490658349\\
9862.1	0.010237957465506\\
9862.2	-0.000337443707394414\\
9862.3	-0.0777796147158369\\
9862.4	-0.09307484018791\\
9862.5	-0.167678902484113\\
9862.6	-0.186823204810935\\
9862.7	-0.156021690334455\\
9862.8	-0.169759101105228\\
9862.9	-0.223913919211554\\
9863	-0.216125735236346\\
9863.1	-0.167753883300975\\
9863.2	-0.176866477078875\\
9863.3	-0.207069985799535\\
9863.4	-0.214706764380026\\
9863.5	-0.166687297629323\\
9863.6	-0.192507541951272\\
9863.7	-0.229785160716347\\
9863.8	-0.23464546829382\\
9863.9	-0.251863376650363\\
9864	-0.282620743057123\\
9864.1	-0.309188816005189\\
9864.2	-0.308407241891473\\
9864.3	-0.278117801603003\\
9864.4	-0.273442037545465\\
9864.5	-0.270636949966502\\
9864.6	-0.263538168002924\\
9864.7	-0.281588306890626\\
9864.8	-0.321227163296498\\
9864.9	-0.277698957015673\\
9865	-0.282897641058298\\
9865.1	-0.226151237278827\\
9865.2	-0.236455016387481\\
9865.3	-0.218625497715038\\
9865.4	-0.2381980866503\\
9865.5	-0.265258885739968\\
9865.6	-0.297997597130234\\
9865.7	-0.29530879945014\\
9865.8	-0.242589306955779\\
9865.9	-0.265374175860416\\
9866	-0.24355312940861\\
9866.1	-0.227455127749636\\
9866.2	-0.220030967684579\\
9866.3	-0.262651199040192\\
9866.4	-0.229397061053533\\
9866.5	-0.203802594858644\\
9866.6	-0.171679429911819\\
9866.7	-0.214850521282642\\
9866.8	-0.220339914760189\\
9866.9	-0.270482501700826\\
9867	-0.306324040475374\\
9867.1	-0.264611263412007\\
9867.2	-0.24466232730083\\
9867.3	-0.283615070447922\\
9867.4	-0.311815712988391\\
9867.5	-0.341310924522986\\
9867.6	-0.353651828154398\\
9867.7	-0.353754601253968\\
9867.8	-0.343704998851535\\
9867.9	-0.367345133430717\\
9868	-0.423927366535281\\
9868.1	-0.420119227217583\\
9868.2	-0.426167682740925\\
9868.3	-0.438406614044652\\
9868.4	-0.439346697459769\\
9868.5	-0.456116086290422\\
9868.6	-0.443822344217551\\
9868.7	-0.424114337969513\\
9868.8	-0.416901945720383\\
9868.9	-0.442076063653076\\
9869	-0.459340652816536\\
9869.1	-0.436091879606465\\
9869.2	-0.424932953677853\\
9869.3	-0.459914079898226\\
9869.4	-0.437816429528539\\
9869.5	-0.422098659399126\\
9869.6	-0.400659999932031\\
9869.7	-0.409716733407549\\
9869.8	-0.424373916490367\\
9869.9	-0.391785080868431\\
9870	-0.415655596525539\\
9870.1	-0.455165235011009\\
9870.2	-0.477515572791162\\
9870.3	-0.473502837574415\\
9870.4	-0.453898916917751\\
9870.5	-0.47303157987335\\
9870.6	-0.476479145359917\\
9870.7	-0.50892371001828\\
9870.8	-0.463170613513284\\
9870.9	-0.48264302185089\\
9871	-0.480496318303267\\
9871.1	-0.539196261835968\\
9871.2	-0.489566647220272\\
9871.3	-0.50294899176879\\
9871.4	-0.501268219282792\\
9871.5	-0.587032293535231\\
9871.6	-0.566376279919496\\
9871.7	-0.585608959883757\\
9871.8	-0.589948546319647\\
9871.9	-0.577893786197819\\
9872	-0.55941784575225\\
9872.1	-0.53165040024578\\
9872.2	-0.593592263980099\\
9872.3	-0.566723773519698\\
9872.4	-0.52693826590621\\
9872.5	-0.516459298785776\\
9872.6	-0.546360037102204\\
9872.7	-0.579049601270526\\
9872.8	-0.575441780621986\\
9872.9	-0.585797635438212\\
9873	-0.599429610378138\\
9873.1	-0.543923272351094\\
9873.2	-0.526126061013201\\
9873.3	-0.526839893973374\\
9873.4	-0.513245492646092\\
9873.5	-0.536626519517085\\
9873.6	-0.492967226515248\\
9873.7	-0.432131618059429\\
9873.8	-0.382997804461411\\
9873.9	-0.371922164302305\\
9874	-0.351219143056369\\
9874.1	-0.334824207819111\\
9874.2	-0.291201433088645\\
9874.3	-0.331197425126447\\
9874.4	-0.339618925521791\\
9874.5	-0.306332466436288\\
9874.6	-0.257357481023064\\
9874.7	-0.273093589432392\\
9874.8	-0.31919513903631\\
9874.9	-0.274560339075833\\
9875	-0.254092362411029\\
9875.1	-0.228914403483941\\
9875.2	-0.190465707059047\\
9875.3	-0.206676231926394\\
9875.4	-0.194149530938375\\
9875.5	-0.130623724218822\\
9875.6	-0.0890817609633814\\
9875.7	-0.0755769504503405\\
9875.8	-0.0187190765518608\\
9875.9	-0.00166240088583436\\
9876	-0.0381202990811289\\
9876.1	-0.0191437636221963\\
9876.2	0.0460791356344998\\
9876.3	0.0410405723359872\\
9876.4	0.0493122139469051\\
9876.5	0.0205563497856929\\
9876.6	0.050424695285983\\
9876.7	0.0693029365029361\\
9876.8	0.0632811798659532\\
9876.9	0.0795403931915644\\
9877	0.110110763791454\\
9877.1	0.0986001058681722\\
9877.2	0.126677153686614\\
9877.3	0.097658200922524\\
9877.4	0.0988154625174502\\
9877.5	0.116828390657247\\
9877.6	0.152291727215925\\
9877.7	0.21544308358898\\
9877.8	0.271897623852055\\
9877.9	0.254642742391297\\
9878	0.240118796869865\\
9878.1	0.194818555988604\\
9878.2	0.206607416970655\\
9878.3	0.214799714829496\\
9878.4	0.230532710462285\\
9878.5	0.20953039698361\\
9878.6	0.238698228089561\\
9878.8	0.187309205306519\\
9878.9	0.165670501157365\\
9879	0.174033023071388\\
9879.1	0.141648288275974\\
9879.2	0.16683783751796\\
9879.3	0.167319628953919\\
9879.4	0.177598717669753\\
9879.5	0.207881126163556\\
9879.6	0.227324047375077\\
9879.8	0.242501090755468\\
9879.9	0.252989855118358\\
9880	0.313499586714897\\
9880.1	0.325216882785753\\
9880.2	0.283588668937227\\
9880.3	0.279196308587416\\
9880.4	0.254150583692535\\
9880.5	0.268458701448253\\
9880.6	0.313338734253193\\
9880.7	0.260341704099119\\
9880.8	0.259138457840891\\
9880.9	0.256133645267255\\
9881	0.286394847458723\\
9881.1	0.311774294381394\\
9881.2	0.28370691123564\\
9881.3	0.290073251417198\\
9881.4	0.276592499154503\\
9881.5	0.301200710711782\\
9881.6	0.332840534865682\\
9881.7	0.287052722300359\\
9881.8	0.309318639663616\\
9881.9	0.228862665693669\\
9882	0.175760194313625\\
9882.1	0.115405722934156\\
9882.2	0.0855272633107234\\
9882.3	0.0799520662239956\\
9882.4	0.0564916492621705\\
9882.5	0.0110288708965527\\
9882.6	0.0421221631495428\\
9882.7	0.0809274275216012\\
9882.8	0.035829683429256\\
9882.9	0.0451954713953455\\
9883	-0.0122508233416738\\
9883.1	0.0155992304808024\\
9883.2	-0.00207892520666064\\
9883.3	-0.030299129202831\\
9883.4	0.0139943886770197\\
9883.5	0.0404273783442477\\
9883.6	0.0708058379786962\\
9883.7	0.0948535535335395\\
9883.8	0.143061005115669\\
9883.9	0.0689698843434599\\
9884	0.0841010353888123\\
9884.1	0.0671149001882441\\
9884.2	0.0523546985969006\\
9884.3	0.00917048970040923\\
9884.4	-0.013630533381729\\
9884.5	-0.0472927538176009\\
9884.6	-0.0369851812392881\\
9884.7	-0.0129272291433153\\
9884.8	-0.0513413752560155\\
9884.9	-0.0694689802112407\\
9885	-0.0706061369819508\\
9885.1	-0.0671629278676846\\
9885.2	-0.0702959810605535\\
9885.3	-0.122368486348932\\
9885.4	-0.159923034629173\\
9885.5	-0.123582628317308\\
9885.6	-0.156274177277737\\
9885.7	-0.132821795448763\\
9885.8	-0.148085050821464\\
9885.9	-0.172122672471232\\
9886	-0.209286999006508\\
9886.1	-0.201158278436196\\
9886.2	-0.150775847261684\\
9886.3	-0.169335259681247\\
9886.4	-0.173440192749695\\
9886.5	-0.168466029495903\\
9886.6	-0.160577435453888\\
9886.7	-0.144671415784615\\
9886.8	-0.131493408067399\\
9886.9	-0.0884761674351466\\
9887	-0.0184660197755875\\
9887.1	0.00394808094824839\\
9887.2	0.0245570440474694\\
9887.3	0.0168600400393188\\
9887.4	0.0271994091981469\\
9887.5	0.0292325380523835\\
9887.6	0.0170238648770464\\
9887.7	0.0278060488853953\\
9887.8	0.0505346260688384\\
9887.9	0.0149756394730503\\
9888	0.036363104438351\\
9888.1	0.0528954262099433\\
9888.2	0.0903347869025311\\
9888.3	0.0890108173825865\\
9888.4	0.129503657104578\\
9888.5	0.092458831393742\\
9888.6	0.0512971819025552\\
9888.7	0.0263847276783054\\
9888.8	0.00560767990464228\\
9888.9	-0.0124821674471605\\
9889	-0.0555904456505232\\
9889.1	-0.0451311406577588\\
9889.2	-0.0538368907236872\\
9889.3	-0.0399965579581476\\
9889.4	-0.0541768311923079\\
9889.5	-0.0750303837285173\\
9889.6	-0.0545356532111327\\
9889.7	-0.0700731003598776\\
9889.8	-0.0587526973467902\\
9889.9	-0.0796080539312243\\
9890	-0.0255866950792552\\
9890.1	-0.0648680444191996\\
9890.2	-0.0800015359382087\\
9890.3	-0.0888340720503038\\
9890.4	-0.0760632974670443\\
9890.5	-0.109248589511481\\
9890.6	-0.107821035993766\\
9890.7	-0.0886003774412529\\
9890.8	-0.0929663517072186\\
9890.9	-0.137217992923979\\
9891	-0.111349701677682\\
9891.1	-0.0514352617356053\\
9891.2	-0.0521519594676647\\
9891.3	-0.0703495491288777\\
9891.4	-0.0569537179053441\\
9891.5	-0.0384875968957203\\
9891.6	-0.0445683034304238\\
9891.7	0.0227845378667553\\
9891.8	-0.00595407758373767\\
9891.9	-0.0124052281535114\\
9892	-0.0097812565145432\\
9892.1	-0.0171046622799622\\
9892.2	-0.0287602639200486\\
9892.4	-0.0434314511985576\\
9892.5	-0.0766258472940535\\
9892.6	-0.0459844489305397\\
9892.7	-0.056043661736112\\
9892.8	-0.106285797844976\\
9892.9	-0.102751914948385\\
9893	-0.0771903503555222\\
9893.1	-0.0910717303486308\\
9893.2	-0.0740305580075074\\
9893.3	-0.0880770996955107\\
9893.4	-0.0644572054479795\\
9893.5	-0.0857675885708886\\
9893.6	-0.0828218455571914\\
9893.7	-0.0744343766855309\\
9893.8	-0.11471198059553\\
9893.9	-0.126348658972347\\
9894	-0.0652969264356216\\
9894.1	-0.0437632714529173\\
9894.2	-0.0351992950218118\\
9894.3	-0.0576602197525062\\
9894.4	-0.0252365217820625\\
9894.5	-0.00656677925144322\\
9894.6	0.0142175669516291\\
9894.7	0.047943336678145\\
9894.8	-0.00490836047902121\\
9894.9	-0.0371114373483579\\
9895	0.0117630659078714\\
9895.1	-0.00700911006970273\\
9895.2	0.0265173930802121\\
9895.3	0.027838377873195\\
9895.4	0.0649779186005617\\
9895.5	0.100115779456246\\
9895.6	0.0794903130590683\\
9895.7	0.0868353962396213\\
9895.8	0.0921598313179857\\
9895.9	0.0761522856264492\\
9896	0.0746580064005684\\
9896.1	0.120247194849071\\
9896.2	0.172395080639035\\
9896.3	0.241956614758237\\
9896.4	0.235534827299489\\
9896.5	0.296188243561119\\
9896.6	0.283126196138255\\
9896.7	0.275966487906771\\
9896.8	0.2589984302831\\
9896.9	0.256938514545254\\
9897	0.262600212794496\\
9897.1	0.250269689993729\\
9897.2	0.259040937278769\\
9897.3	0.245149539998238\\
9897.4	0.276223162263705\\
9897.5	0.313448349055761\\
9897.6	0.344275061608641\\
9897.7	0.293519043640117\\
9897.8	0.323599060970082\\
9897.9	0.362324591917059\\
9898	0.389943880791179\\
9898.1	0.38140564490277\\
9898.2	0.361580805585618\\
9898.3	0.361708744776479\\
9898.4	0.360543234064608\\
9898.5	0.332514054212879\\
9898.6	0.319474260073548\\
9898.7	0.347123134431968\\
9898.8	0.404969730492667\\
9898.9	0.449431266206375\\
9899	0.432671428881804\\
9899.1	0.444924823503243\\
9899.2	0.408046339074644\\
9899.3	0.423686969084883\\
9899.4	0.428119070440516\\
9899.6	0.518138622417609\\
9899.7	0.543807515823573\\
9899.8	0.507892145904407\\
9899.9	0.530624167977294\\
9900	0.567712025595029\\
9900.1	0.501346403865682\\
9900.2	0.481850604319334\\
9900.3	0.481745016015338\\
9900.4	0.408156223827973\\
9900.5	0.404214239470093\\
9900.6	0.426252682978884\\
9900.7	0.409214570881886\\
9900.8	0.407341160611395\\
9900.9	0.370413820612157\\
9901	0.339182513791457\\
9901.1	0.29121220306115\\
9901.2	0.295704371350439\\
9901.3	0.270253018719814\\
9901.4	0.224956629153894\\
9901.5	0.199499670616206\\
9901.7	0.267294761320954\\
9901.8	0.225493117122824\\
9901.9	0.163307998056553\\
9902	0.0996470642949134\\
9902.1	0.0713772751696524\\
9902.2	0.0711044288727862\\
9902.3	0.0487879671072733\\
9902.4	0.0127610128129163\\
9902.5	0.0287367473229097\\
9902.6	0.00203115317890479\\
9902.7	-0.0220220893897931\\
9902.8	-0.0302694615875225\\
9902.9	-0.0370357707524818\\
9903	-0.0192470861857146\\
9903.1	-0.0412974399205268\\
9903.2	-0.0594989254514076\\
9903.3	-0.0495687792936224\\
9903.4	-0.0567206664236437\\
9903.5	-0.0475332652949874\\
9903.6	-0.0603315215521434\\
9903.7	-0.079511373236528\\
9903.8	-0.103696167605449\\
9903.9	-0.160428390663583\\
9904	-0.176293740587425\\
9904.1	-0.163173167553396\\
9904.2	-0.166945596376536\\
9904.3	-0.114846882055645\\
9904.4	-0.0716776701592607\\
9904.5	-0.100615994304462\\
9904.6	-0.109201886059964\\
9904.7	-0.0858454967328726\\
9904.8	-0.0707904275441251\\
9904.9	-0.0532725152352214\\
9905	-0.067030129761406\\
9905.1	-0.116397976107692\\
9905.2	-0.120054023820558\\
9905.3	-0.126484443826484\\
9905.4	-0.103959838608716\\
9905.5	-0.106252834159022\\
9905.6	-0.10692859190749\\
9905.7	-0.111432703206447\\
9905.8	-0.0860433509478753\\
9905.9	-0.0136855069031299\\
9906	-0.0272332857839501\\
9906.1	0.00136829309667519\\
9906.2	0.0333939667962113\\
9906.3	0.078431852558424\\
9906.4	0.0560226437410165\\
9906.5	0.0615578928409377\\
9906.6	0.0730306408295291\\
9906.7	0.0693357850996108\\
9906.8	0.0674854277549457\\
9906.9	0.070390221560956\\
9907	0.0307385729356611\\
9907.2	0.035723246899579\\
9907.3	-0.0104727788511809\\
9907.4	0.0252262392186822\\
9907.5	0.064928988182146\\
9907.6	0.0161879962906823\\
9907.7	0.0255816202316055\\
9907.8	-0.0074596117647161\\
9907.9	0.0269149257273966\\
9908	0.0137677739548963\\
9908.1	-0.0114227351714362\\
9908.2	-0.0459257690763479\\
9908.3	-0.0291256011787482\\
9908.4	-0.0107777002303919\\
9908.5	-0.0454588265001803\\
9908.6	-0.0354554319983436\\
9908.7	-0.0543373803302529\\
9908.8	-0.0682607901126175\\
9908.9	-0.0945231585665169\\
9909	-0.135608140177283\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
9909	-0.135608140177283\\
9909.1	-0.196158417857077\\
9909.2	-0.223259039152254\\
9909.3	-0.182847964892062\\
9909.4	-0.161207058117725\\
9909.5	-0.0827836358275817\\
9909.6	-0.0470062444601353\\
9909.7	-0.0320075467188872\\
9909.8	0.00442567226491519\\
9909.9	0.0491142915907403\\
9910	0.0488418890799949\\
9910.1	0.0697484352112951\\
9910.2	0.0430072915787605\\
9910.3	0.0793549586414883\\
9910.4	0.0110756041794957\\
9910.5	0.0643105342223862\\
9910.6	0.066804677611799\\
9910.7	0.0607543003006867\\
9910.8	0.0824240858055418\\
9910.9	0.0414169381820102\\
9911.1	-0.0108883896082261\\
9911.2	-0.0132849605179217\\
9911.3	0.00363774105062475\\
9911.4	-0.0240078549959435\\
9911.5	0.00825107094715349\\
9911.6	0.0549447626217443\\
9911.7	0.0553637037883163\\
9911.8	0.0661072661569051\\
9911.9	0.055578717510798\\
9912	0.0757609744068759\\
9912.1	0.122923607657867\\
9912.2	0.166144396825985\\
9912.3	0.16977688318002\\
9912.4	0.179827774512887\\
9912.5	0.165715737421124\\
9912.6	0.162467748301424\\
9912.7	0.134157803233393\\
9912.8	0.0948758535523666\\
9912.9	0.0855414440775348\\
9913	0.0896924550343101\\
9913.1	0.09100017531091\\
9913.2	0.14786707622261\\
9913.3	0.167751411365316\\
9913.4	0.174669429809001\\
9913.5	0.157220013177721\\
9913.6	0.181309956309633\\
9913.7	0.185807658421254\\
9913.8	0.175331847798589\\
9913.9	0.150540915868987\\
9914	0.101650335935119\\
9914.1	0.107119628090004\\
9914.2	0.121393580619042\\
9914.3	0.123817128129303\\
9914.5	0.141084671648059\\
9914.6	0.129056828785906\\
9914.7	0.14138707388156\\
9914.8	0.0760143034895009\\
9914.9	0.0525367631362315\\
9915	0.078713324634009\\
9915.1	0.0561978541609278\\
9915.2	0.0316619042168895\\
9915.3	0.0195551154465647\\
9915.4	0.0534028780275548\\
9915.5	0.0100669999701495\\
9915.6	0.0186462649726309\\
9915.7	0.0448946780543338\\
9915.8	0.0629276310228306\\
9915.9	0.0180125315109763\\
9916	0.0210004253167426\\
9916.1	0.00810402057686588\\
9916.2	0.0691965250207431\\
9916.3	0.0887226680515596\\
9916.4	0.0600866887671145\\
9916.5	0.0805564989113918\\
9916.6	0.0742473315513053\\
9916.7	0.0831048633081082\\
9916.8	0.117566479446396\\
9916.9	0.0678356387743406\\
9917	0.0821725919759047\\
9917.1	0.0593046297417459\\
9917.2	0.0731741460494959\\
9917.3	0.0666930198312912\\
9917.4	0.0651197582174063\\
9917.5	-0.00409284853412828\\
9917.6	0.00639274818422564\\
9917.7	-0.0273877470972366\\
9917.8	-0.01570497819921\\
9917.9	-0.0576173584522621\\
9918	-0.0520166773912933\\
9918.1	-0.0382603730449773\\
9918.2	-0.0579732110109035\\
9918.3	-0.103110029949676\\
9918.4	-0.172162344713797\\
9918.5	-0.144854338521327\\
9918.6	-0.198113895277856\\
9918.7	-0.221482157288847\\
9918.8	-0.194922474371197\\
9918.9	-0.175495133804361\\
9919	-0.195569030043771\\
9919.1	-0.161453145388805\\
9919.2	-0.181150351689212\\
9919.3	-0.207870681102577\\
9919.4	-0.213500003736044\\
9919.5	-0.152351885986718\\
9919.6	-0.136884812593053\\
9919.7	-0.108978162019412\\
9919.8	-0.137156094433522\\
9919.9	-0.0880636960573611\\
9920	-0.0838907175184431\\
9920.1	-0.0967791368948383\\
9920.2	-0.0426809880500514\\
9920.3	-0.0972728956403444\\
9920.4	-0.0814495897084271\\
9920.5	-0.0858318528644304\\
9920.6	-0.0399551404971135\\
9920.7	-0.0651760215532704\\
9920.8	-0.121614855284861\\
9920.9	-0.0697027230435197\\
9921	-0.113801946323292\\
9921.1	-0.167093244645002\\
9921.2	-0.138603840821816\\
9921.3	-0.133766470029514\\
9921.4	-0.110222273475301\\
9921.5	-0.121233297981235\\
9921.6	-0.16660850869448\\
9921.7	-0.175636886489883\\
9921.8	-0.12816363508864\\
9921.9	-0.101403896060219\\
9922	-0.0692678082868952\\
9922.1	-0.0675208198226755\\
9922.2	-0.0496537616036221\\
9922.3	-0.0396314628305845\\
9922.4	-0.0607021733103466\\
9922.5	-0.0379142609763221\\
9922.7	-0.0669663578573818\\
9922.8	-0.0430555543389346\\
9922.9	-0.0318512630656187\\
9923	-0.00260167204578465\\
9923.1	0.0279008102988882\\
9923.2	0.0315044639573898\\
9923.3	-0.0516758864469011\\
9923.4	-0.0753000701406563\\
9923.5	-0.112041355920155\\
9923.6	-0.105738939553703\\
9923.7	-0.102412805128552\\
9923.8	-0.0939732237875432\\
9923.9	-0.0990727711905492\\
9924	-0.122801712930595\\
9924.1	-0.0980605766071676\\
9924.2	-0.111234856052761\\
9924.3	-0.150220338022336\\
9924.4	-0.151265732385582\\
9924.6	-0.184780266976304\\
9924.7	-0.180256989518966\\
9924.8	-0.183060866276719\\
9924.9	-0.167105962300411\\
9925	-0.177112103774562\\
9925.1	-0.135838867176062\\
9925.2	-0.17687839572136\\
9925.3	-0.0955563677380269\\
9925.4	-0.134937414506567\\
9925.5	-0.126500028814917\\
9925.6	-0.0675537699044071\\
9925.7	-0.0912626259323588\\
9925.8	-0.0579659276445454\\
9925.9	-0.0556908721900982\\
9926	-0.0133288043107314\\
9926.1	-0.032130254958247\\
9926.2	-0.0356204920462915\\
9926.3	-0.0171848947175022\\
9926.4	-0.0138506018847693\\
9926.5	0.00889083563924942\\
9926.6	0.00970531964776455\\
9926.7	0.000559296657229424\\
9926.8	0.0198133730900736\\
9926.9	0.0479410108673619\\
9927	0.0527150861089467\\
9927.1	0.0908415620106098\\
9927.2	0.148479236600906\\
9927.4	0.162350293210693\\
9927.5	0.139461429660514\\
9927.6	0.134972650694181\\
9927.7	0.175740582679282\\
9927.8	0.160192096804167\\
9927.9	0.184985012083416\\
9928	0.254182809303529\\
9928.1	0.243942964298185\\
9928.2	0.252272381438161\\
9928.3	0.283060816534999\\
9928.4	0.295591513608088\\
9928.5	0.32149305706298\\
9928.6	0.351724813446708\\
9928.7	0.349399938095303\\
9928.8	0.384905816921673\\
9928.9	0.368055059949256\\
9929	0.396021638438469\\
9929.1	0.397469722682217\\
9929.2	0.456638754543746\\
9929.3	0.46200165063965\\
9929.4	0.490478565367084\\
9929.5	0.524906872631618\\
9929.6	0.551193248817071\\
9929.7	0.596800472194445\\
9929.8	0.58516285013684\\
9929.9	0.558765632229552\\
9930	0.55129700539328\\
9930.1	0.608375421981691\\
9930.2	0.635088633860505\\
9930.3	0.652767008834417\\
9930.4	0.650176406632454\\
9930.5	0.619268171300064\\
9930.6	0.612840646848781\\
9930.7	0.618651185752242\\
9930.8	0.594466575981642\\
9931	0.485108492395739\\
9931.1	0.515938481106787\\
9931.2	0.520704749407741\\
9931.3	0.515059439583638\\
9931.4	0.567506064538975\\
9931.5	0.573835031407725\\
9931.6	0.597716546048105\\
9931.7	0.658156867000798\\
9931.8	0.609298976980426\\
9931.9	0.633053353001742\\
9932	0.570096498846397\\
9932.1	0.597751571554909\\
9932.2	0.576169671287062\\
9932.3	0.536206389522704\\
9932.4	0.534758953910568\\
9932.5	0.508289849838548\\
9932.6	0.559725094199166\\
9932.7	0.569509217861196\\
9932.8	0.549652110537863\\
9932.9	0.538204454440347\\
9933	0.557709276623427\\
9933.1	0.575282285150024\\
9933.2	0.594866127934438\\
9933.3	0.613141323306991\\
9933.4	0.561058462766596\\
9933.5	0.535033182539337\\
9933.6	0.497880751210687\\
9933.7	0.567884595098803\\
9933.8	0.551236679426438\\
9933.9	0.537406413650388\\
9934	0.530533542465491\\
9934.1	0.514985594098107\\
9934.2	0.534333207007876\\
9934.3	0.495670869122478\\
9934.4	0.534078191474691\\
9934.5	0.51894742600598\\
9934.6	0.497245683787696\\
9934.7	0.561774270481692\\
9934.8	0.481525872603015\\
9934.9	0.462124692814541\\
9935	0.413555750872547\\
9935.1	0.397557632801181\\
9935.2	0.461965756745485\\
9935.3	0.41136935965369\\
9935.4	0.40148858451721\\
9935.5	0.373393109115568\\
9935.6	0.366250821469293\\
9935.7	0.368046585177581\\
9935.8	0.337855469051647\\
9935.9	0.335349981076433\\
9936	0.328639856541486\\
9936.1	0.323162903052435\\
9936.2	0.337161651699716\\
9936.3	0.34078638781466\\
9936.4	0.37258788627696\\
9936.5	0.365160707351606\\
9936.6	0.34416269495523\\
9936.7	0.308263268554583\\
9936.8	0.292445618959391\\
9936.9	0.299090703389084\\
9937	0.312869072562535\\
9937.1	0.343688715376629\\
9937.2	0.327890121901873\\
9937.3	0.26968676235083\\
9937.4	0.255986912967273\\
9937.5	0.276023891117802\\
9937.6	0.257950807694215\\
9937.7	0.23843684563326\\
9937.8	0.239666208617564\\
9937.9	0.224721760690954\\
9938	0.215044866617973\\
9938.1	0.173778052227135\\
9938.2	0.135247170159346\\
9938.3	0.140745651740872\\
9938.4	0.107952450545781\\
9938.5	0.105763380237477\\
9938.6	0.0949733409925102\\
9938.7	0.112742584416992\\
9938.8	0.062944803670689\\
9938.9	0.0926619190831843\\
9939	0.0911526073814457\\
9939.1	0.0534276700363989\\
9939.2	-0.02281951144505\\
9939.4	-0.0740567823195306\\
9939.5	-0.137051582623826\\
9939.6	-0.151417952611155\\
9939.7	-0.119522877059353\\
9939.8	-0.112056880969249\\
9939.9	-0.142576211866981\\
9940	-0.151894919183178\\
9940.1	-0.17434705542837\\
9940.2	-0.174100797870778\\
9940.3	-0.245180373343828\\
9940.4	-0.265289219338229\\
9940.5	-0.23584486692198\\
9940.6	-0.251962235293831\\
9940.7	-0.228809184493002\\
9940.8	-0.252889218596465\\
9940.9	-0.237038604886038\\
9941	-0.251353396697596\\
9941.1	-0.256473768808064\\
9941.2	-0.322357207831374\\
9941.3	-0.326225725137192\\
9941.4	-0.337684390779032\\
9941.5	-0.310262827002589\\
9941.6	-0.234032067830412\\
9941.7	-0.279148710475056\\
9941.8	-0.232721684305943\\
9941.9	-0.263070138256808\\
9942	-0.226275405377237\\
9942.1	-0.234961994447076\\
9942.2	-0.181067733206874\\
9942.3	-0.216725563439468\\
9942.4	-0.215971108784288\\
9942.5	-0.249913500572802\\
9942.6	-0.229714671322654\\
9942.7	-0.243089639232494\\
9942.8	-0.244052982796347\\
9942.9	-0.254802337814908\\
9943	-0.290577393965577\\
9943.1	-0.307937304132793\\
9943.2	-0.30184678718615\\
9943.3	-0.324858795989712\\
9943.4	-0.343160557669762\\
9943.5	-0.287456024949279\\
9943.6	-0.339318114987691\\
9943.7	-0.357548662394038\\
9943.8	-0.336368224212492\\
9943.9	-0.373458398851653\\
9944	-0.348585261685002\\
9944.1	-0.380476994156197\\
9944.2	-0.328053922825347\\
9944.3	-0.341918202677334\\
9944.4	-0.307275307883174\\
9944.5	-0.288477846097521\\
9944.6	-0.315022548766137\\
9944.7	-0.336777747917949\\
9944.8	-0.306627939517057\\
9944.9	-0.26711267711471\\
9945	-0.275433624789002\\
9945.1	-0.26081360554781\\
9945.2	-0.222971408498779\\
9945.3	-0.200989127144567\\
9945.4	-0.167302640666094\\
9945.5	-0.17746754925065\\
9945.6	-0.190005052354536\\
9945.7	-0.148687097838774\\
9945.8	-0.111562665815654\\
9945.9	-0.117499541578582\\
9946	-0.127950629153929\\
9946.1	-0.119121179845024\\
9946.2	-0.0899700442314497\\
9946.3	-0.100476591609549\\
9946.4	-0.0976193362748745\\
9946.5	-0.0521576562296104\\
9946.6	-0.0517003037984978\\
9946.7	-0.11426819440203\\
9946.8	-0.098445655852629\\
9946.9	-0.0672480509056186\\
9947	-0.0889733180301846\\
9947.1	-0.070307872732883\\
9947.2	-0.0703143690116121\\
9947.3	-0.0667703613034973\\
9947.4	-0.067285805780557\\
9947.5	-0.0395884504887363\\
9947.6	-0.0735079484693415\\
9947.7	-0.0981671236459079\\
9947.8	-0.0582095064655732\\
9948	-0.0769788362522377\\
9948.1	-0.0937477896513883\\
9948.2	-0.122290392111609\\
9948.3	-0.103512926416442\\
9948.4	-0.118155624830251\\
9948.5	-0.147755750651413\\
9948.6	-0.188326232741019\\
9948.7	-0.210427745414563\\
9948.8	-0.206006136120777\\
9948.9	-0.205026647197883\\
9949	-0.123974555834138\\
9949.1	-0.145480419480009\\
9949.2	-0.134212382246915\\
9949.3	-0.130225300204984\\
9949.4	-0.0949221154405677\\
9949.5	-0.0837480717946164\\
9949.6	-0.0782639398512401\\
9949.7	-0.0887272859072255\\
9949.8	-0.139673642817797\\
9950	-0.125555386521228\\
9950.1	-0.183358396503536\\
9950.2	-0.180623511823796\\
9950.3	-0.107116649400268\\
9950.4	-0.0981593466658524\\
9950.5	-0.129191908739813\\
9950.6	-0.17882656666734\\
9950.8	-0.253359720178196\\
9950.9	-0.25119148729209\\
9951	-0.25459875055094\\
9951.1	-0.302907854678779\\
9951.2	-0.257059083884087\\
9951.3	-0.261456802836619\\
9951.4	-0.24053032424672\\
9951.5	-0.24534827754178\\
9951.6	-0.273244115698617\\
9951.7	-0.250640150847175\\
9951.8	-0.210304550128058\\
9951.9	-0.250603813645284\\
9952	-0.217630275627016\\
9952.1	-0.217120584466102\\
9952.2	-0.226999712076577\\
9952.3	-0.185123353629024\\
9952.4	-0.214017505646552\\
9952.5	-0.177724506529557\\
9952.6	-0.22971293145747\\
9952.7	-0.25000504845957\\
9952.8	-0.195888729878789\\
9952.9	-0.210782145639314\\
9953	-0.176593447227788\\
9953.1	-0.127493249010513\\
9953.2	-0.119805190961415\\
9953.3	-0.0924591812708968\\
9953.4	-0.0288235920579609\\
9953.6	0.0670304086725082\\
9953.7	0.0596341855580249\\
9953.8	0.0634171677666018\\
9953.9	0.10433161621404\\
9954	0.032865750063138\\
9954.1	0.0682422890222369\\
9954.2	0.0651678116046241\\
9954.3	0.133985670188849\\
9954.4	0.0914690860499832\\
9954.5	0.0837464638279926\\
9954.6	0.0885339660871978\\
9954.7	0.123711689009724\\
9954.8	0.121956098242663\\
9954.9	0.124495169035072\\
9955	0.120707767955537\\
9955.1	0.120213321844858\\
9955.2	0.135315117089704\\
9955.3	0.129047192136568\\
9955.4	0.132939202565467\\
9955.5	0.177147669153783\\
9955.6	0.147463897559646\\
9955.7	0.190143050416737\\
9955.8	0.225040375313256\\
9955.9	0.201094335609014\\
9956	0.142357856841045\\
9956.1	0.135856001903448\\
9956.2	0.0784993815032067\\
9956.3	0.0592558994849242\\
9956.4	0.0653218898569321\\
9956.5	0.0629224947442708\\
9956.6	0.0370176914857439\\
9956.7	0.0349154368486779\\
9956.8	0.0904553312375356\\
9956.9	0.0927808913438639\\
9957	0.113732883546618\\
9957.1	0.131731987688909\\
9957.2	0.104266708589421\\
9957.3	0.144536118636097\\
9957.4	0.148173320851129\\
9957.5	0.160676596695339\\
9957.6	0.187479531652571\\
9957.8	0.153669433440882\\
9957.9	0.120285337912719\\
9958	0.117146798131216\\
9958.1	0.135625751727275\\
9958.2	0.062962016036181\\
9958.3	0.05916920218624\\
9958.4	0.000775068865550566\\
9958.5	-0.0546491569111822\\
9958.6	-0.0696372037946276\\
9958.7	-0.0657595383272565\\
9958.8	-0.0778635792576097\\
9958.9	-0.0609105044295575\\
9959	-0.100270219869344\\
9959.1	-0.123647877089752\\
9959.2	-0.163800832706329\\
9959.3	-0.182575618258852\\
9959.4	-0.182945362375904\\
9959.5	-0.156977940116121\\
9959.6	-0.109411989122236\\
9959.7	-0.106086110810793\\
9959.9	-0.0762678016817517\\
9960	-0.0801457203779137\\
9960.1	-0.108280308319081\\
9960.2	-0.0641793435024738\\
9960.3	-0.0856703108529473\\
9960.4	-0.0190644103968225\\
9960.5	-0.0220924761742936\\
9960.6	-0.0314054557293275\\
9960.7	-0.0294839989219327\\
9960.8	-0.0297171634447295\\
9960.9	-0.0215538339125487\\
9961	-0.019784927728324\\
9961.1	-0.00703167484061851\\
9961.2	0.0101382007724169\\
9961.3	0.06664272033413\\
9961.4	0.0792069061935763\\
9961.5	0.0211717464571848\\
9961.6	0.0327538585352158\\
9961.7	0.0737269631372328\\
9961.8	0.0799567075409868\\
9961.9	0.0375262240086158\\
9962	0.0564450213860255\\
9962.1	0.0573764926757576\\
9962.2	-0.00103423274231318\\
9962.3	0.0159091000514309\\
9962.4	0.037062263205371\\
9962.5	-0.0170405317530822\\
9962.6	0.0161830460347119\\
9962.7	-0.0230709147635935\\
9962.8	-0.0303773317646119\\
9962.9	-0.0441408467977453\\
9963	-0.0250803933449788\\
9963.1	-0.0238206669564534\\
9963.2	-0.0577587102161488\\
9963.3	-0.0338446006844606\\
9963.4	-0.0605179201502324\\
9963.5	-0.0704363029708475\\
9963.6	-0.0954524756598403\\
9963.7	-0.0733139115545782\\
9963.8	0.00394643381150672\\
9963.9	-0.0141823185367684\\
9964	-0.00850626556348288\\
9964.1	0.0141044513384259\\
9964.2	0.029356886203459\\
9964.3	0.0689637884788681\\
9964.4	0.0816616707816138\\
9964.5	0.0752000153333938\\
9964.6	0.0751502784078184\\
9964.7	0.106273094474091\\
9964.8	0.124662382735551\\
9965	0.219804341208146\\
9965.1	0.208333832428252\\
9965.2	0.179315584333381\\
9965.3	0.26570404132508\\
9965.4	0.267036565383023\\
9965.5	0.314153489165619\\
9965.6	0.337738962391086\\
9965.7	0.332557521252966\\
9965.8	0.339876545225707\\
9965.9	0.302667957119411\\
9966.1	0.342218269304794\\
9966.2	0.35722664979221\\
9966.3	0.343519751721033\\
9966.4	0.383086069618003\\
9966.5	0.410490058686264\\
9966.6	0.371383145160507\\
9966.7	0.388848537748345\\
9966.8	0.423644543556293\\
9966.9	0.465605343328207\\
9967	0.471124703854002\\
9967.1	0.434882731622565\\
9967.2	0.471203177567077\\
9967.3	0.447480471124436\\
9967.4	0.427274285288149\\
9967.5	0.384550165912515\\
9967.7	0.380204559922277\\
9967.8	0.342705041306544\\
9967.9	0.328210122976088\\
9968	0.319351725203887\\
9968.1	0.283785883395467\\
9968.2	0.29385492790243\\
9968.3	0.331342819388738\\
9968.4	0.3334725821951\\
9968.5	0.356920917331081\\
9968.6	0.383682674028023\\
9968.7	0.419018295871865\\
9968.8	0.408723185904819\\
9968.9	0.440414162865636\\
9969	0.436449554435967\\
9969.1	0.433975779344109\\
9969.2	0.456221628030107\\
9969.3	0.408525186567203\\
9969.4	0.378819646297416\\
9969.5	0.372644366552777\\
9969.6	0.343128852529844\\
9969.8	0.391032489140343\\
9969.9	0.393328974734686\\
9970	0.343287129275268\\
9970.1	0.320555627784415\\
9970.2	0.315670616419084\\
9970.3	0.307243321054557\\
9970.4	0.259398906995557\\
9970.5	0.242078502933509\\
9970.6	0.239327963043252\\
9970.7	0.310789727174779\\
9970.8	0.337641384243398\\
9970.9	0.328191534892539\\
9971	0.290517772813473\\
9971.1	0.290127659985956\\
9971.3	0.292061414824275\\
9971.4	0.304105902190713\\
9971.5	0.318698628005222\\
9971.6	0.288966802645518\\
9971.7	0.297160345371594\\
9971.8	0.269591070004026\\
9971.9	0.249600953593472\\
9972	0.273696414567894\\
9972.1	0.341590479774823\\
9972.2	0.302487243792712\\
9972.3	0.23595032789126\\
9972.4	0.177986475515354\\
9972.6	0.193561019623303\\
9972.7	0.172255548628527\\
9972.8	0.169471159244495\\
9972.9	0.127898425618696\\
9973	0.121771873185935\\
9973.1	0.117801826807408\\
9973.2	0.129756222222568\\
9973.3	0.1806531389866\\
9973.4	0.164110174200687\\
9973.5	0.167089743399629\\
9973.6	0.197773938914906\\
9973.7	0.172185846942739\\
9973.8	0.140819114507394\\
9973.9	0.0909308230566239\\
9974	0.0776244890530506\\
9974.1	0.109989614495134\\
9974.2	0.10373372084905\\
9974.3	0.122767036780715\\
9974.4	0.146076748855194\\
9974.5	0.128982276486568\\
9974.6	0.159013944972685\\
9974.7	0.14200818259269\\
9974.8	0.126389098424625\\
9974.9	0.138514448413844\\
9975	0.159797079173586\\
9975.1	0.197931445311042\\
9975.2	0.200316265189031\\
9975.3	0.223067114606238\\
9975.4	0.27769731843\\
9975.5	0.26232654908199\\
9975.6	0.245240167118027\\
9975.7	0.21293060215794\\
9975.8	0.164609076102352\\
9975.9	0.0941711078194203\\
9976.1	0.139677741526611\\
9976.2	0.115523684626169\\
9976.3	0.148752869044984\\
9976.4	0.141568232707868\\
9976.5	0.14062216325874\\
9976.6	0.105247978222906\\
9976.7	0.095645017845527\\
9976.8	0.0924353293521563\\
9976.9	0.0812693819170818\\
9977	0.0915785925189994\\
9977.1	0.0830113608044485\\
9977.2	0.0397835968160507\\
9977.3	0.0038734800855309\\
9977.4	0.0167271552491002\\
9977.5	0.00360367375287751\\
9977.6	0.0394619553753728\\
9977.7	0.0233905850509473\\
9977.8	-0.010306886764738\\
9977.9	0.000559009933567722\\
9978	-0.013316192154889\\
9978.1	-0.04268034164852\\
9978.2	-0.0204725420462637\\
9978.3	-0.0427110982836894\\
9978.4	-0.0224863943967648\\
9978.5	-0.00642626479384489\\
9978.6	-0.0319779872424988\\
9978.7	-0.0173421765648527\\
9978.8	-0.0354269349372771\\
9979	-0.0936562701717776\\
9979.1	-0.0966328857484768\\
9979.3	-0.00563741416408448\\
9979.4	-0.0102958413699525\\
9979.5	-0.0261806331764092\\
9979.6	-0.00303974410599039\\
9979.7	-0.0172564682616212\\
9979.8	-0.0415004734986724\\
9979.9	-0.0156836643363931\\
9980	-0.0101554929897247\\
9980.1	0.0612904633871949\\
9980.2	0.0746296307570447\\
9980.3	0.0346837631950621\\
9980.4	0.043868257842405\\
9980.5	0.0356113695306703\\
9980.6	0.0336108262472408\\
9980.7	0.0206476603816554\\
9980.8	0.0186742102159769\\
9980.9	0.0224150999601989\\
9981	-0.0199561695626471\\
9981.1	-0.00110613938522874\\
9981.2	-0.0107683841906692\\
9981.3	-0.0109182037303981\\
9981.4	-0.00463370508077787\\
9981.5	0.0395230263948179\\
9981.6	-0.0025665156172181\\
9981.7	-0.0314673537523049\\
9981.8	-0.0905497598032525\\
9981.9	-0.0874511613528739\\
9982	-0.0901869685021666\\
9982.1	-0.0546556476674596\\
9982.2	-0.052188793923051\\
9982.3	-0.0539197338330268\\
9982.4	-0.0620430988492444\\
9982.5	-0.0640290557494154\\
9982.6	-0.0478827271763294\\
9982.7	-0.0938529198210745\\
9982.8	-0.045611705061674\\
9982.9	-0.0997205887797463\\
9983	-0.0667127267388423\\
9983.1	-0.0551546455280914\\
9983.2	-0.0659414262099745\\
9983.3	-0.0376762213927577\\
9983.4	-0.0369400582658272\\
9983.5	-0.0734547985721292\\
9983.6	-0.119621858459141\\
9983.7	-0.0843003391346429\\
9983.8	-0.105244241094624\\
9983.9	-0.110104662624508\\
9984.1	-0.11447689752822\\
9984.2	-0.0711163230025704\\
9984.3	-0.0731418129435042\\
9984.4	-0.133690380345797\\
9984.5	-0.167839602716413\\
9984.6	-0.152739314182327\\
9984.7	-0.111987425345433\\
9984.8	-0.129385270905914\\
9984.9	-0.105181083783464\\
9985	-0.0763335272731638\\
9985.1	-0.106358309320058\\
9985.2	-0.116857239256206\\
9985.3	-0.138610747642815\\
9985.4	-0.0548391738757346\\
9985.5	-0.0999001906402555\\
9985.6	-0.146949898738967\\
9985.7	-0.150041214408702\\
9985.8	-0.141289768216666\\
9985.9	-0.153034476590619\\
9986	-0.137052893634973\\
9986.1	-0.184831391639818\\
9986.2	-0.191262938675209\\
9986.3	-0.18663387415836\\
9986.4	-0.203776387930702\\
9986.5	-0.182362384950466\\
9986.6	-0.194665521516072\\
9986.7	-0.146856303803361\\
9986.8	-0.155611104246418\\
9986.9	-0.197421791093802\\
9987	-0.173367292374678\\
9987.1	-0.168513653661648\\
9987.2	-0.199972945954869\\
9987.3	-0.177137932669211\\
9987.4	-0.21330902036425\\
9987.5	-0.164182515996799\\
9987.6	-0.196110892318757\\
9987.7	-0.150993570377977\\
9987.8	-0.132809644745066\\
9987.9	-0.102432144363775\\
9988	-0.121851135609177\\
9988.1	-0.0837915066767891\\
9988.2	-0.0891913634059165\\
9988.3	-0.119122069561854\\
9988.4	-0.0634743539922056\\
9988.5	-0.0781317240071076\\
9988.6	-0.0881793986372941\\
9988.7	-0.109934888014322\\
9988.8	-0.124627354069162\\
9988.9	-0.148522074128778\\
9989	-0.210370459588376\\
9989.1	-0.25258274173575\\
9989.2	-0.290120501027559\\
9989.3	-0.323016214755626\\
9989.4	-0.404120769318979\\
9989.5	-0.393339730419029\\
9989.6	-0.420426375429088\\
9989.7	-0.471012855607114\\
9989.8	-0.48783045592063\\
9989.9	-0.469233338269987\\
9990	-0.465793352594119\\
9990.1	-0.431075564034472\\
9990.2	-0.411145604359263\\
9990.3	-0.451178864721442\\
9990.4	-0.421104618506433\\
9990.5	-0.445797804610265\\
9990.6	-0.444378287213112\\
9990.7	-0.467364409527363\\
9990.8	-0.446366439353369\\
9990.9	-0.476555751371052\\
9991	-0.456271274291794\\
9991.1	-0.450064545744681\\
9991.2	-0.442652678624654\\
9991.3	-0.426531311006329\\
9991.4	-0.394923128636947\\
9991.5	-0.390866356307015\\
9991.6	-0.323021590102144\\
9991.7	-0.284675300583331\\
9991.8	-0.299616220414464\\
9991.9	-0.301899072357628\\
9992	-0.288607297981798\\
9992.1	-0.286365998243127\\
9992.2	-0.297666958567788\\
9992.3	-0.341697016125181\\
9992.4	-0.340723568229805\\
9992.5	-0.318986765269074\\
9992.6	-0.351871341390506\\
9992.7	-0.346121949563894\\
9992.8	-0.411170463081362\\
9992.9	-0.342290238175337\\
9993	-0.299503596870636\\
9993.1	-0.222111248021974\\
9993.2	-0.194911298936859\\
9993.3	-0.158615204791204\\
9993.4	-0.0916029007075849\\
9993.5	-0.106237922225773\\
9993.6	-0.0855302516738448\\
9993.7	-0.0855782333765092\\
9993.8	-0.0818339706147526\\
9993.9	-0.0342357563968108\\
9994	-0.0305757978730981\\
9994.1	0.00917138883778534\\
9994.2	0.0303999413226848\\
9994.3	0.0221851073583821\\
9994.4	0.0629255097974237\\
9994.5	0.0913399566597946\\
9994.6	0.0693761932488997\\
9994.7	0.0514727621484781\\
9994.8	0.0897249466361245\\
9994.9	0.0936632070443011\\
9995	0.0918504759592906\\
9995.1	0.0804513277143997\\
9995.2	0.0548378984640294\\
9995.3	0.0960243041135982\\
9995.4	0.0769256406383647\\
9995.5	0.115365935305817\\
9995.6	0.120676009701128\\
9995.7	0.141108160616568\\
9995.8	0.160018155736907\\
9995.9	0.173709921993577\\
9996	0.220958201187386\\
9996.1	0.231536820216206\\
9996.2	0.269105605440927\\
9996.3	0.230795251485688\\
9996.4	0.257781026166413\\
9996.5	0.263886768623706\\
9996.6	0.255751452063123\\
9996.7	0.243858758591159\\
9996.8	0.207965267196414\\
9996.9	0.23508597072032\\
9997	0.26565945819857\\
9997.1	0.239228396565522\\
9997.2	0.194099145810469\\
9997.3	0.198557148734835\\
9997.4	0.241672601332539\\
9997.5	0.223408865216697\\
9997.6	0.227998229547666\\
9997.7	0.236195532621423\\
9997.8	0.338694795113042\\
9997.9	0.376678267655734\\
9998	0.394044815691814\\
9998.1	0.396242442613584\\
9998.2	0.415171352500693\\
9998.3	0.404785486973196\\
9998.4	0.468184124543768\\
9998.5	0.457986004006671\\
9998.6	0.419736724252289\\
9998.7	0.38733661522383\\
9998.8	0.38659380120589\\
9998.9	0.381701503736622\\
9999	0.355758999596219\\
9999.1	0.371444911583239\\
9999.2	0.372216273255617\\
9999.3	0.300066401114236\\
9999.4	0.303796315894942\\
9999.5	0.355636202752066\\
9999.6	0.358390723820776\\
9999.7	0.336330329961129\\
9999.8	0.400642028556831\\
10000	0.423665765207261\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9499.9	-0.0239693402800185\\
9500	0.0496362702033366\\
9500.1	0.0745820042448031\\
9500.2	0.0920253291951667\\
9500.3	0.026210644908133\\
9500.4	0.0396619597268\\
9500.6	0.0507200481715699\\
9500.7	-0.0411664327984909\\
9500.8	-0.0680308898736257\\
9500.9	-0.117729435709407\\
9501	-0.157664738244421\\
9501.1	-0.155063859370784\\
9501.2	-0.221994168523452\\
9501.3	-0.26395978574692\\
9501.4	-0.284108084159016\\
9501.5	-0.236493083513778\\
9501.6	-0.275410916574401\\
9501.7	-0.24432101943421\\
9501.8	-0.27961562532073\\
9501.9	-0.330953045602655\\
9502	-0.306800517362717\\
9502.1	-0.336395768423245\\
9502.2	-0.328761012537143\\
9502.3	-0.275803908327362\\
9502.4	-0.299659689908367\\
9502.5	-0.251825658497182\\
9502.6	-0.276436973048476\\
9502.7	-0.261233825967793\\
9502.8	-0.239356862097338\\
9502.9	-0.254790743394551\\
9503	-0.215788668805544\\
9503.1	-0.186921790400447\\
9503.2	-0.244131296964042\\
9503.3	-0.244369959164032\\
9503.4	-0.305893257649586\\
9503.5	-0.260653788594936\\
9503.6	-0.269374317751499\\
9503.7	-0.208714382306425\\
9503.8	-0.226365531500051\\
9503.9	-0.108442969738462\\
9504	-0.104789671446269\\
9504.1	-0.0829232799551392\\
9504.2	-0.0487785103869101\\
9504.3	-0.106844782152621\\
9504.4	-0.0707539125378389\\
9504.5	-0.0561369525185\\
9504.6	-0.0943120330557576\\
9504.7	-0.108878181732507\\
9504.8	-0.110143386682466\\
9504.9	-0.164297377632465\\
9505	-0.14276057277857\\
9505.1	-0.119045797102444\\
9505.2	-0.148062321479301\\
9505.3	-0.139882988285535\\
9505.4	-0.129372584329758\\
9505.5	-0.146909774730375\\
9505.6	-0.141648857676046\\
9505.7	-0.138717889443797\\
9505.8	-0.204291209911389\\
9505.9	-0.174532080682184\\
9506	-0.173115236646481\\
9506.2	-0.140863666038058\\
9506.3	-0.143815446766894\\
9506.4	-0.11146855444531\\
9506.5	-0.101257819065722\\
9506.6	-0.13930377462566\\
9506.7	-0.105055265808915\\
9506.8	-0.128798929852564\\
9506.9	-0.172591040194675\\
9507	-0.114821325556477\\
9507.1	-0.110857492119976\\
9507.3	-0.124805202141943\\
9507.4	-0.116233335640572\\
9507.5	-0.127661787853867\\
9507.6	-0.0997603202558821\\
9507.7	-0.169497085134935\\
9507.8	-0.18286044080196\\
9507.9	-0.271864531810934\\
9508	-0.220511993662512\\
9508.1	-0.315844795828525\\
9508.2	-0.31593714992232\\
9508.3	-0.317344925973885\\
9508.4	-0.280633109365226\\
9508.5	-0.23158522472113\\
9508.6	-0.188497040064249\\
9508.7	-0.209997764495711\\
9508.8	-0.220564080538679\\
9508.9	-0.224636796923733\\
9509	-0.160658391772813\\
9509.1	-0.16873348945046\\
9509.2	-0.0279624525664985\\
9509.3	-0.0524414566261839\\
9509.4	-0.060626003487414\\
9509.5	-0.143130558464691\\
9509.6	-0.133114958776787\\
9509.7	-0.136358726143953\\
9509.8	-0.126567544686623\\
9510	-0.118073726736839\\
9510.1	-0.13712274707359\\
9510.2	-0.138974082135974\\
9510.3	-0.0952685200190899\\
9510.4	-0.128742091557797\\
9510.5	-0.154117094976755\\
9510.6	-0.117370774178198\\
9510.7	-0.109873266181239\\
9510.9	-0.141851998712809\\
9511	-0.172673990919066\\
9511.1	-0.111727199462621\\
9511.2	-0.134236892828994\\
9511.3	-0.158393454081306\\
9511.5	-0.189934993764837\\
9511.6	-0.220866539473718\\
9511.7	-0.194466540746362\\
9511.8	-0.184868478700082\\
9511.9	-0.119418395866887\\
9512	-0.13323325679994\\
9512.1	-0.151880837072895\\
9512.2	-0.164687211537967\\
9512.3	-0.24088720484724\\
9512.4	-0.308964476775145\\
9512.5	-0.315892126132894\\
9512.7	-0.324316446001831\\
9512.8	-0.300528235704405\\
9512.9	-0.306062513178404\\
9513	-0.342422510531833\\
9513.1	-0.325136347055377\\
9513.2	-0.364536678367585\\
9513.3	-0.392769086518456\\
9513.4	-0.415096876240568\\
9513.5	-0.381187263463289\\
9513.6	-0.405058112315601\\
9513.7	-0.403458255510486\\
9513.8	-0.341404615810461\\
9513.9	-0.330513727631114\\
9514	-0.297302044838943\\
9514.1	-0.371054432978781\\
9514.2	-0.360994419193958\\
9514.3	-0.281773558774148\\
9514.4	-0.240521266088763\\
9514.5	-0.220516630974089\\
9514.6	-0.241769178521281\\
9514.7	-0.180994787137024\\
9514.8	-0.0920916257236968\\
9514.9	0.0365426161242794\\
9515	0.051167563895433\\
9515.1	0.037083302388055\\
9515.2	0.0268313759479497\\
9515.3	0.00917693764313299\\
9515.4	-0.0366368644354225\\
9515.5	-0.0508414638625254\\
9515.6	-0.130595530979917\\
9515.7	-0.137028407543767\\
9515.8	-0.130934570781392\\
9515.9	-0.115118738423917\\
9516	-0.106160207724315\\
9516.1	-0.0619547781661822\\
9516.2	-0.0577358167229249\\
9516.3	-0.0161749185226654\\
9516.4	-0.0284473124211218\\
9516.5	-0.0716931706720061\\
9516.6	-0.0411167697002384\\
9516.7	-0.0734632420299022\\
9516.8	-0.0227426176679728\\
9516.9	-0.0238487817987334\\
9517	-0.0195092774665682\\
9517.1	-0.0417535811211565\\
9517.2	-0.0760002487259044\\
9517.3	-0.10819987524701\\
9517.4	-0.0584794558290014\\
9517.5	-0.0246220044737129\\
9517.6	-0.0776759309064801\\
9517.7	-0.10602045259111\\
9517.8	-0.135641121749359\\
9517.9	-0.156474329021876\\
9518	-0.165465701478752\\
9518.1	-0.154533180697399\\
9518.2	-0.123777532049644\\
9518.3	-0.127861945102268\\
9518.4	-0.0909105884438759\\
9518.5	-0.0779229616782686\\
9518.6	-0.0542709465698863\\
9518.7	-0.0729078776512324\\
9518.8	-0.0606627285415016\\
9518.9	-0.0523789746803232\\
9519	-0.0277763787235017\\
9519.1	0.00228706183770555\\
9519.2	-0.0120566853674973\\
9519.3	-0.0481926672364352\\
9519.4	-0.0978581815379584\\
9519.5	-0.136510094711412\\
9519.6	-0.126773292007783\\
9519.7	-0.170141413573219\\
9519.8	-0.248515929097266\\
9519.9	-0.302416580641875\\
9520	-0.379070136175869\\
9520.1	-0.332299486304692\\
9520.2	-0.334189294908356\\
9520.3	-0.351708206580952\\
9520.4	-0.346580290528436\\
9520.5	-0.383351182006663\\
9520.6	-0.425325916317888\\
9520.7	-0.476207569376129\\
9520.8	-0.498631185297199\\
9520.9	-0.510463974462255\\
9521	-0.516910573882342\\
9521.1	-0.552438924964008\\
9521.2	-0.571598804623136\\
9521.3	-0.543009786397306\\
9521.4	-0.497606608703791\\
9521.5	-0.458343826996497\\
9521.6	-0.403877374008516\\
9521.7	-0.442920812449302\\
9521.8	-0.440966855721854\\
9521.9	-0.443912845012164\\
9522	-0.463335614767857\\
9522.1	-0.476986824385676\\
9522.2	-0.510553861975495\\
9522.3	-0.525968201061914\\
9522.4	-0.482873921275313\\
9522.5	-0.508434495261099\\
9522.6	-0.490072984646758\\
9522.7	-0.529700477407459\\
9522.8	-0.500307933029035\\
9522.9	-0.507365955350906\\
9523	-0.502723989791775\\
9523.1	-0.536275687676607\\
9523.2	-0.52367071216031\\
9523.3	-0.549220719769437\\
9523.4	-0.549279251339613\\
9523.5	-0.53204063292651\\
9523.6	-0.478820642725623\\
9523.7	-0.522322226135657\\
9523.8	-0.528779962138287\\
9523.9	-0.483987958439684\\
9524	-0.424915513718588\\
9524.1	-0.410449360535495\\
9524.2	-0.382974085039677\\
9524.3	-0.374768577994473\\
9524.4	-0.385358694486058\\
9524.5	-0.34163739451833\\
9524.6	-0.365700319935058\\
9524.7	-0.443484784636894\\
9524.8	-0.450252661497871\\
9524.9	-0.506734783111824\\
9525	-0.510229028654066\\
9525.1	-0.476584139285478\\
9525.2	-0.509503577428404\\
9525.3	-0.458105051735402\\
9525.4	-0.451710860539606\\
9525.5	-0.422727499671964\\
9525.6	-0.413738825642213\\
9525.7	-0.393843149426175\\
9525.8	-0.421510513517205\\
9525.9	-0.401894766975602\\
9526	-0.420422251952914\\
9526.1	-0.405898914767022\\
9526.2	-0.425463815787225\\
9526.3	-0.376236776053702\\
9526.4	-0.372936336396378\\
9526.5	-0.331337276556951\\
9526.6	-0.299742167371733\\
9526.7	-0.325615239256877\\
9526.8	-0.297886800399283\\
9526.9	-0.355064788391246\\
9527	-0.299758350565753\\
9527.1	-0.27993281009185\\
9527.2	-0.35310301626123\\
9527.3	-0.339902344545408\\
9527.4	-0.321566201111636\\
9527.5	-0.271523922638153\\
9527.6	-0.231920962656659\\
9527.7	-0.22315664652524\\
9527.9	-0.237916887492247\\
9528	-0.226816672413406\\
9528.1	-0.222185885870203\\
9528.2	-0.179034035589211\\
9528.3	-0.201478717561258\\
9528.4	-0.132261622931765\\
9528.5	-0.141245492814051\\
9528.6	-0.103902107450267\\
9528.7	-0.0806689692090004\\
9528.8	-0.0450365226297436\\
9528.9	-0.0168541418988752\\
9529	-0.0619402876582171\\
9529.1	-0.111300066271724\\
9529.2	-0.15015403569123\\
9529.3	-0.155107284512269\\
9529.4	-0.120636216668572\\
9529.5	-0.140951673900418\\
9529.6	-0.124372040127128\\
9529.7	-0.15232831436515\\
9529.8	-0.0884980451774027\\
9529.9	-0.0754017766157631\\
9530	0.0135616784591548\\
9530.1	-0.000293424065603176\\
9530.2	0.0140164857766649\\
9530.3	-0.0206753422935435\\
9530.4	0.0217628367972793\\
9530.5	0.0228172329407244\\
9530.6	-0.00518568450570456\\
9530.7	-0.00131922891341674\\
9530.8	0.0195621229886456\\
9530.9	0.0235260548870428\\
9531	-0.0117483140948025\\
9531.1	0.00712755905078666\\
9531.2	-0.0492151334838127\\
9531.3	-0.0838483473016822\\
9531.4	-0.0932922537067498\\
9531.5	-0.0227380280975922\\
9531.6	-0.0354632275484619\\
9531.7	-0.0531963771045412\\
9531.8	-0.0569257063325495\\
9531.9	-0.0893079077668517\\
9532	-0.0924749199984944\\
9532.1	-0.0545282394286914\\
9532.2	-0.0693527111961885\\
9532.3	-0.0786245370236429\\
9532.4	-0.0255077082110802\\
9532.5	-0.125465119133878\\
9532.6	-0.108570598122242\\
9532.7	-0.0391571299460338\\
9532.8	-0.0460271372139687\\
9532.9	-0.049422355443312\\
9533	-0.174705211884429\\
9533.1	-0.177988709900092\\
9533.2	-0.192544015226304\\
9533.3	-0.146583279836705\\
9533.4	-0.132866767662563\\
9533.5	-0.135093895525642\\
9533.6	-0.074188153106661\\
9533.7	-0.00874630059297488\\
9533.8	-0.0120586217999517\\
9533.9	-0.000695190576152527\\
9534	-0.0172917623913236\\
9534.1	-0.0210831861331826\\
9534.2	-0.0272947719786316\\
9534.3	-0.0875763201474911\\
9534.4	-0.13053795932683\\
9534.5	-0.127764745568129\\
9534.6	-0.141484909425344\\
9534.7	-0.187053921566985\\
9534.8	-0.235116950943848\\
9534.9	-0.239678831258061\\
9535	-0.218963814226299\\
9535.1	-0.243508964846114\\
9535.2	-0.258480043810778\\
9535.3	-0.263825130143232\\
9535.4	-0.255548579361857\\
9535.5	-0.22725837555663\\
9535.7	-0.227959754418407\\
9535.8	-0.278521187476144\\
9535.9	-0.298782788737299\\
9536	-0.338667628628173\\
9536.1	-0.330427855624293\\
9536.2	-0.27885862365838\\
9536.3	-0.325732963145128\\
9536.4	-0.264678968163935\\
9536.5	-0.162581375641821\\
9536.6	-0.147884436260938\\
9536.7	-0.154530722331401\\
9536.8	-0.180583161081813\\
9536.9	-0.150270700532928\\
9537	-0.147945644352149\\
9537.1	-0.170586899639602\\
9537.2	-0.158422558477469\\
9537.3	-0.212984786934612\\
9537.4	-0.220595981934821\\
9537.5	-0.206717539345846\\
9537.6	-0.218858282076326\\
9537.7	-0.170583935174363\\
9537.8	-0.144654978254039\\
9537.9	-0.151718390736278\\
9538	-0.129904898170935\\
9538.1	-0.137069743292159\\
9538.2	-0.136876801881954\\
9538.3	-0.180783271818655\\
9538.4	-0.227667726821892\\
9538.5	-0.233898463124206\\
9538.6	-0.213414147445292\\
9538.7	-0.150752981622645\\
9538.8	-0.173631228437443\\
9538.9	-0.151657573602279\\
9539	-0.147284803209914\\
9539.1	-0.12587597260972\\
9539.2	-0.0866791325370286\\
9539.3	0.0158522244855703\\
9539.4	0.0187248337679193\\
9539.5	-0.000936394140808261\\
9539.6	-0.02356312710981\\
9539.7	0.0270968937620637\\
9539.8	0.0346815460325161\\
9539.9	0.0867940762382204\\
9540	0.169088223834478\\
9540.1	0.166929347547921\\
9540.2	0.154893747327151\\
9540.3	0.186553630646813\\
9540.4	0.117314336730487\\
9540.5	0.181556721392553\\
9540.6	0.115929105517353\\
9540.7	0.12578629834934\\
9540.8	0.066872284949568\\
9540.9	0.0775103318046604\\
9541	0.0612545608819346\\
9541.1	-0.0187739598732151\\
9541.2	-0.0492381979402126\\
9541.3	0.00974254363427463\\
9541.4	-0.0620255826033826\\
9541.5	-0.0232249749842595\\
9541.6	0.0604078183059755\\
9541.7	0.0906297209112381\\
9541.8	0.0828509983984986\\
9541.9	0.0798195857696555\\
9542	0.0753792369705479\\
9542.1	0.0777762963680289\\
9542.2	0.0913038366015826\\
9542.3	0.0386108410020825\\
9542.4	0.104414320321666\\
9542.5	0.128054653785512\\
9542.6	0.131653060469034\\
9542.7	0.198778498493994\\
9542.8	0.178125029433431\\
9542.9	0.188460413266512\\
9543	0.241623698442709\\
9543.1	0.247931973537561\\
9543.2	0.236368506530198\\
9543.3	0.173846388626771\\
9543.4	0.155354801448993\\
9543.5	0.163697535437677\\
9543.6	0.156904099889289\\
9543.7	0.163852993377077\\
9543.8	0.109811469508713\\
9543.9	0.112240050937544\\
9544	0.160493048131684\\
9544.1	0.129732655263069\\
9544.4	0.103314751497237\\
9544.5	0.130290011673424\\
9544.6	0.11694160755178\\
9544.7	0.173804401094458\\
9544.8	0.170848843485146\\
9544.9	0.154635853965374\\
9545	0.132540696478827\\
9545.1	0.104557988408487\\
9545.2	0.0876837328087277\\
9545.3	0.126283552008317\\
9545.4	0.163106334994154\\
9545.5	0.161325165827293\\
9545.6	0.174013815192666\\
9545.7	0.265658579579394\\
9545.8	0.216914469989206\\
9545.9	0.248168813006487\\
9546	0.229517834517537\\
9546.1	0.214502884289686\\
9546.2	0.194830879265282\\
9546.3	0.126475879051213\\
9546.4	0.125305363892039\\
9546.5	0.0979491310336016\\
9546.6	0.059449483120261\\
9546.7	0.0404605676048959\\
9546.8	0.0434368381247623\\
9546.9	0.0327552851140354\\
9547	-0.0347466792773048\\
9547.1	-0.0321156359132146\\
9547.2	0.037937037548545\\
9547.3	0.0456262711559248\\
9547.4	0.0277196428160096\\
9547.5	0.0555912800264196\\
9547.6	0.0280724930762517\\
9547.7	-0.0237544587380398\\
9547.8	0.0204755348768231\\
9547.9	-0.0111174502417271\\
9548	-0.027580583573581\\
9548.1	0.00737402326740266\\
9548.2	0.018127641560568\\
9548.3	0.0690045403825934\\
9548.4	0.0893638134512003\\
9548.5	0.0951611434265942\\
9548.6	0.115879031078293\\
9548.7	0.127854512760678\\
9548.8	0.0670064364221616\\
9548.9	0.0448113896345603\\
9549	-0.0373893488758767\\
9549.1	0.000988159366897889\\
9549.2	-0.00259206520604494\\
9549.3	-0.0250956622749072\\
9549.4	-0.00791100258538791\\
9549.5	0.0155103588731436\\
9549.6	0.0377150809545128\\
9549.7	0.045804745184796\\
9549.8	-0.0450267793712555\\
9549.9	-0.0359052241001336\\
9550	-0.0425820427608414\\
9550.1	-0.0168145036859642\\
9550.2	-0.000770460252169869\\
9550.3	0.0548386929658591\\
9550.4	-0.0145052055595443\\
9550.5	-0.0419679230089969\\
9550.6	-0.0985272677789908\\
9550.7	-0.0653278949012019\\
9550.8	-0.0588877370573755\\
9550.9	-0.0757146212508815\\
9551	-0.113746061779239\\
9551.1	-0.0773255295007402\\
9551.2	-0.086119698929906\\
9551.3	-0.106859797748257\\
9551.4	-0.138946233488241\\
9551.5	-0.149968511910629\\
9551.6	-0.159162211008152\\
9551.7	-0.174277544045253\\
9551.8	-0.215680721483295\\
9551.9	-0.225786137023533\\
9552	-0.245149020583995\\
9552.1	-0.211867839509068\\
9552.2	-0.274646014950122\\
9552.3	-0.238058955392262\\
9552.4	-0.315850953456902\\
9552.5	-0.34656043394898\\
9552.6	-0.362529305155476\\
9552.7	-0.297611107922421\\
9552.8	-0.335500293047517\\
9552.9	-0.375123379857541\\
9553	-0.425543327843116\\
9553.1	-0.334023134988456\\
9553.2	-0.419833018793724\\
9553.3	-0.434467857026902\\
9553.4	-0.421988355474241\\
9553.5	-0.452105427295464\\
9553.6	-0.407570290466538\\
9553.7	-0.399793116204819\\
9553.8	-0.437010034924242\\
9553.9	-0.398022701316222\\
9554	-0.392118271876825\\
9554.1	-0.411425352696824\\
9554.2	-0.448730095899009\\
9554.3	-0.468311602890026\\
9554.4	-0.462721284269719\\
9554.5	-0.497764975574682\\
9554.6	-0.513294628201038\\
9554.7	-0.535856644306477\\
9554.8	-0.543409130461441\\
9554.9	-0.555117559953942\\
9555	-0.578411305999907\\
9555.1	-0.632256944913024\\
9555.2	-0.654642998391864\\
9555.3	-0.670873123026468\\
9555.4	-0.694139820521741\\
9555.5	-0.710486845709966\\
9555.6	-0.735332077903877\\
9555.7	-0.692278460241141\\
9555.8	-0.729986782853302\\
9555.9	-0.717856112511072\\
9556	-0.807154957772582\\
9556.1	-0.866689336024137\\
9556.2	-0.892866524596684\\
9556.3	-0.970990082532808\\
9556.4	-1.00842946670309\\
9556.5	-1.03107598462157\\
9556.6	-1.06179712815538\\
9556.7	-1.01403824907902\\
9556.8	-0.959582111296186\\
9556.9	-1.02079391386178\\
9557	-1.04985393816787\\
9557.1	-1.11258219626143\\
9557.2	-1.14435309185319\\
9557.3	-1.07529572362\\
9557.4	-1.08419701607454\\
9557.5	-1.07654234973234\\
9557.6	-1.05074777866866\\
9557.7	-1.04543002280116\\
9557.8	-1.10813951447381\\
9557.9	-1.07813625543349\\
9558	-1.01432469374777\\
9558.1	-1.01841703241189\\
9558.2	-0.97655142102667\\
9558.3	-0.971091771354622\\
9558.4	-0.996074643644533\\
9558.5	-1.03377591724893\\
9558.6	-1.08763135707522\\
9558.7	-1.10894468665538\\
9558.8	-1.07337659849691\\
9558.9	-0.999270469386829\\
9559	-0.981071965779847\\
9559.1	-1.03499435584854\\
9559.2	-1.1283847031882\\
9559.3	-1.11122038813483\\
9559.4	-1.12979265993454\\
9559.5	-1.11445270411423\\
9559.6	-1.14709689884694\\
9559.7	-1.14484788566551\\
9559.8	-1.14739578676563\\
9559.9	-1.11735825231699\\
9560	-1.18057883754591\\
9560.1	-1.16292992967647\\
9560.2	-1.20120269840118\\
9560.3	-1.20020823910636\\
9560.4	-1.21197588485848\\
9560.5	-1.22194219017001\\
9560.6	-1.22018919276888\\
9560.7	-1.14429347059922\\
9560.8	-1.12970085014058\\
9560.9	-1.0905128802151\\
9561	-1.07437038139324\\
9561.1	-1.03648470619919\\
9561.2	-1.00659068242021\\
9561.3	-1.00140162404568\\
9561.4	-1.03707182637663\\
9561.5	-1.07792942475317\\
9561.6	-1.05940733025454\\
9561.7	-1.03097966986024\\
9561.8	-0.998114035659455\\
9561.9	-1.00517056983699\\
9562	-0.968364561016642\\
9562.1	-0.855946164907436\\
9562.2	-0.85925226774998\\
9562.3	-0.765844297331569\\
9562.4	-0.886614737770287\\
9562.5	-0.878664858662887\\
9562.6	-0.868091437228941\\
9562.7	-0.885467381540366\\
9562.8	-0.852798858051756\\
9562.9	-0.807259336852439\\
9563	-0.803141025638979\\
9563.1	-0.794683201660519\\
9563.2	-0.810046647178751\\
9563.3	-0.788540218289199\\
9563.4	-0.79601814149828\\
9563.5	-0.781764402658155\\
9563.6	-0.754363589678178\\
9563.7	-0.795502159269745\\
9563.8	-0.797507813818811\\
9563.9	-0.709124799703204\\
9564	-0.660304165259731\\
9564.2	-0.583749727235045\\
9564.3	-0.543855099736902\\
9564.4	-0.458510361471781\\
9564.5	-0.409939347411637\\
9564.6	-0.353232382845817\\
9564.7	-0.387639973978366\\
9564.8	-0.334993356795167\\
9564.9	-0.342710570379495\\
9565	-0.272302139268504\\
9565.1	-0.259927740627973\\
9565.2	-0.267359431336445\\
9565.3	-0.253737100738363\\
9565.4	-0.253504517628244\\
9565.5	-0.260920275941317\\
9565.6	-0.218533224469866\\
9565.7	-0.255016808179789\\
9565.8	-0.236025026259085\\
9565.9	-0.194007998723464\\
9566	-0.117086979293163\\
9566.1	-0.11367335851719\\
9566.2	-0.0898532572009572\\
9566.3	-0.0458569895909022\\
9566.4	0.00423722658706538\\
9566.5	0.0387382662192977\\
9566.6	0.112410770641873\\
9566.7	0.157228241343546\\
9566.8	0.125979036542049\\
9566.9	0.226764718725462\\
9567	0.242254894114012\\
9567.1	0.296848290126945\\
9567.2	0.339675939763765\\
9567.3	0.334324026611284\\
9567.5	0.330396088656926\\
9567.6	0.40318395351278\\
9567.7	0.399568620096034\\
9567.8	0.419315985143839\\
9567.9	0.451311109689414\\
9568	0.403244924640603\\
9568.1	0.373084244451093\\
9568.2	0.431433142111928\\
9568.3	0.402349082436558\\
9568.4	0.426199851384808\\
9568.5	0.386647653067484\\
9568.6	0.387712542385998\\
9568.7	0.333997741794519\\
9568.8	0.408106490482169\\
9568.9	0.317721413019171\\
9569	0.402952054964771\\
9569.2	0.411394594400917\\
9569.3	0.425426783465809\\
9569.4	0.467744314171796\\
9569.5	0.489306711766403\\
9569.6	0.501793466390154\\
9569.7	0.53669096397789\\
9569.8	0.520651601163991\\
9569.9	0.565207123801883\\
9570	0.634014544293677\\
9570.1	0.684240845022941\\
9570.2	0.6320058530182\\
9570.3	0.594849592425817\\
9570.4	0.673903711413004\\
9570.5	0.706562442250288\\
9570.6	0.758088683476672\\
9570.7	0.795776451082929\\
9570.8	0.763444761443679\\
9570.9	0.820786625126857\\
9571	0.809039473799203\\
9571.1	0.76430430759865\\
9571.2	0.741226650641693\\
9571.3	0.73169411337949\\
9571.4	0.685163501861098\\
9571.5	0.665103272058332\\
9571.6	0.658041185150068\\
9571.7	0.623981708899009\\
9571.8	0.597901683293458\\
9571.9	0.578563334715\\
9572	0.614080475275841\\
9572.1	0.657495170567927\\
9572.2	0.629912751921438\\
9572.3	0.645062501060238\\
9572.4	0.615732955313433\\
9572.5	0.577283040980547\\
9572.6	0.575551907906629\\
9572.7	0.574985732653658\\
9572.8	0.541796614357736\\
9572.9	0.459702317028132\\
9573	0.462560796991966\\
9573.1	0.444397106433826\\
9573.2	0.436764089296048\\
9573.3	0.441883670577226\\
9573.4	0.482657149690567\\
9573.5	0.468689705418001\\
9573.6	0.468423029888072\\
9573.7	0.443414334202316\\
9573.8	0.409588726561196\\
9573.9	0.403940072566911\\
9574	0.458142832916565\\
9574.1	0.428414155332575\\
9574.2	0.347367337964897\\
9574.3	0.346923883016643\\
9574.4	0.315959839908828\\
9574.5	0.32822178686547\\
9574.6	0.342406912839579\\
9574.7	0.368733292312754\\
9574.8	0.405572069979826\\
9574.9	0.434525242868403\\
9575	0.385161257783693\\
9575.1	0.325860103004743\\
9575.2	0.371065439137965\\
9575.3	0.458595234755194\\
9575.4	0.434234336558802\\
9575.5	0.347772483079098\\
9575.6	0.421266617171568\\
9575.7	0.424707476275216\\
9575.8	0.40619516798688\\
9575.9	0.4025781336004\\
9576	0.360447357728845\\
9576.1	0.372382928873776\\
9576.2	0.397564110227904\\
9576.3	0.380214689754212\\
9576.4	0.329842684594041\\
9576.5	0.292733836482512\\
9576.6	0.26115978006419\\
9576.7	0.239140648516695\\
9576.8	0.163602692857239\\
9576.9	0.0974785379530658\\
9577	0.112862795442197\\
9577.1	0.0667516049852566\\
9577.2	0.0374190641050518\\
9577.3	0.0252731797791057\\
9577.4	0.100458671466185\\
9577.5	0.0496874625823693\\
9577.6	0.0737638252358011\\
9577.7	0.0657026378903538\\
9577.8	0.109623112390182\\
9577.9	0.0309577765692666\\
9578	0.0514034180250746\\
9578.1	0.0409938117827551\\
9578.2	0.00910513967755833\\
9578.3	-0.00427819880314928\\
9578.4	-0.0147410731078708\\
9578.5	-0.0300074816514098\\
9578.6	-0.0757632752665813\\
9578.7	-0.0631886009432492\\
9578.8	-0.101392582799235\\
9578.9	-0.119780583416286\\
9579	-0.111927913521868\\
9579.1	-0.178436729413079\\
9579.2	-0.234275408003668\\
9579.3	-0.232834556434682\\
9579.4	-0.242645557606011\\
9579.5	-0.274300371764184\\
9579.6	-0.303692537847382\\
9579.7	-0.246297870535273\\
9579.8	-0.234166165282659\\
9579.9	-0.241184088872615\\
9580	-0.310727550056981\\
9580.1	-0.286503421106318\\
9580.2	-0.24724247119957\\
9580.3	-0.261488202424516\\
9580.4	-0.192284790431586\\
9580.5	-0.232280657557567\\
9580.6	-0.28962189887352\\
9580.7	-0.283050256071874\\
9580.8	-0.240646581014516\\
9580.9	-0.2181053878885\\
9581	-0.197560671185784\\
9581.1	-0.19893872807188\\
9581.2	-0.175897759294458\\
9581.3	-0.142241107785594\\
9581.4	-0.181315873651329\\
9581.5	-0.182503495312631\\
9581.6	-0.136142921115606\\
9581.7	-0.108008440047342\\
9581.8	-0.159257370651176\\
9581.9	-0.161373472825289\\
9582	-0.204264056535976\\
9582.1	-0.156484553084738\\
9582.2	-0.191296848197453\\
9582.3	-0.143953236462039\\
9582.4	-0.147733476665962\\
9582.5	-0.189627122335878\\
9582.6	-0.179334725633453\\
9582.7	-0.148057588714437\\
9582.8	-0.174200842606297\\
9582.9	-0.152100884988613\\
9583	-0.173071539955345\\
9583.1	-0.145740303643834\\
9583.2	-0.128718683854459\\
9583.3	-0.162957502849167\\
9583.4	-0.179177738395083\\
9583.5	-0.221427012218555\\
9583.6	-0.248469737884079\\
9583.7	-0.257564681342046\\
9583.8	-0.268597936501465\\
9583.9	-0.242779528300161\\
9584	-0.224920754768391\\
9584.2	-0.0833268494770891\\
9584.3	-0.0874073489303555\\
9584.4	-0.0351429081765673\\
9584.5	-0.0656636932217225\\
9584.6	-0.137277165964406\\
9584.7	-0.0994474630897457\\
9584.8	-0.0397512905128679\\
9584.9	-0.077699391707938\\
9585	-0.0731242311449023\\
9585.1	-0.0487660635517386\\
9585.2	0.00610650684211578\\
9585.3	0.00696867690930958\\
9585.4	0.0191195806291944\\
9585.5	0.0198959007611847\\
9585.6	0.062319665810719\\
9585.7	0.0754589232656144\\
9585.8	0.0318800319037109\\
9585.9	0.0787446513750183\\
9586	0.103869032023795\\
9586.1	0.114187477774976\\
9586.2	0.0196971404857322\\
9586.4	-0.0293803166005091\\
9586.5	-0.0344703434184339\\
9586.6	-0.132605955357576\\
9586.7	-0.113295637209376\\
9586.8	-0.0408995342295384\\
9586.9	-0.0158745106273273\\
9587	-0.021076171509776\\
9587.1	0.0115943573946424\\
9587.2	0.0341335847551818\\
9587.3	0.0770364906493342\\
9587.4	0.0731016588888451\\
9587.5	0.0167381485516671\\
9587.6	-0.0108541577301366\\
9587.7	-0.022002838235494\\
9587.8	0.00891470418173412\\
9587.9	0.0309742180797912\\
9588	0.0215914065447578\\
9588.1	0.0204858566121402\\
9588.2	-0.0213424470839527\\
9588.3	-0.0147652244450001\\
9588.4	-0.00564602411213855\\
9588.5	0.0046811380507279\\
9588.6	-0.00708215038685012\\
9588.7	0.00352858939186262\\
9588.8	0.0258938039041823\\
9588.9	0.0583701353716606\\
9589	0.0779175530642533\\
9589.1	0.08430889380179\\
9589.3	0.154543972583269\\
9589.4	0.141261318278339\\
9589.5	0.0989311672037729\\
9589.6	0.0605319784717722\\
9589.7	0.0562562795821577\\
9589.8	0.0272175398604304\\
9589.9	0.0709922029855079\\
9590	0.0414360635095363\\
9590.1	0.0328653992528416\\
9590.2	0.0373084040529648\\
9590.3	0.027922323823077\\
9590.4	0.00216362882383692\\
9590.5	-0.0159274751058547\\
9590.6	0.00805626876172028\\
9590.7	-0.0741841978087905\\
9590.8	-0.0112497637564957\\
9590.9	-0.0368775477672898\\
9591	-0.0848938304097828\\
9591.1	-0.0892019285001879\\
9591.2	-0.123829878348261\\
9591.3	-0.119578959229329\\
9591.4	-0.129289562479244\\
9591.5	-0.121684388879657\\
9591.6	-0.153351747061606\\
9591.7	-0.170387128355287\\
9591.8	-0.153725003789077\\
9591.9	-0.204955885235904\\
9592	-0.243608531245627\\
9592.1	-0.286778416724701\\
9592.2	-0.312278727325975\\
9592.3	-0.306646055913006\\
9592.4	-0.207643769108472\\
9592.5	-0.234741745834981\\
9592.6	-0.288950239411861\\
9592.7	-0.320996188505887\\
9592.8	-0.222288034205121\\
9592.9	-0.244864796504771\\
9593	-0.200705848761572\\
9593.1	-0.203144759278075\\
9593.2	-0.229707812302877\\
9593.3	-0.231542113057003\\
9593.4	-0.173810381678777\\
9593.5	-0.200083163923409\\
9593.6	-0.200906938625849\\
9593.7	-0.229818593612436\\
9593.8	-0.277766117325882\\
9593.9	-0.26705404382119\\
9594	-0.282189593015573\\
9594.1	-0.328874440414438\\
9594.2	-0.335974671213989\\
9594.3	-0.300741179611578\\
9594.4	-0.392324478541923\\
9594.5	-0.464825641160132\\
9594.6	-0.510528426557357\\
9594.7	-0.510550131029959\\
9594.8	-0.465889902463459\\
9594.9	-0.395534711969958\\
9595	-0.383819088463497\\
9595.1	-0.315647860059471\\
9595.2	-0.363193614539341\\
9595.3	-0.327091336095691\\
9595.4	-0.261211650058613\\
9595.5	-0.254703746681116\\
9595.6	-0.166161986098814\\
9595.7	-0.111065301558483\\
9595.8	-0.0998188104476867\\
9595.9	-0.0510566684333753\\
9596	0.0227610802721756\\
9596.1	0.0152195980208489\\
9596.2	0.114423160539445\\
9596.3	0.117505496049489\\
9596.4	0.141830811735417\\
9596.5	0.146494796092156\\
9596.6	0.139159656688207\\
9596.7	0.14193692437766\\
9596.8	0.141130056068505\\
9596.9	0.100118762082275\\
9597	0.0770733479657792\\
9597.1	0.0506504275090265\\
9597.2	0.109043444119379\\
9597.3	0.130966658620309\\
9597.4	0.12621861837215\\
9597.5	0.113144812983592\\
9597.6	0.113859560475248\\
9597.7	0.190763907994551\\
9597.8	0.167698707929958\\
9597.9	0.228667635627062\\
9598	0.196904656349943\\
9598.1	0.196736755115126\\
9598.2	0.161807567839787\\
9598.3	0.192604724898047\\
9598.4	0.14111889393098\\
9598.5	0.059601873088468\\
9598.6	0.0387171959828265\\
9598.7	0.0211299633920135\\
9598.8	0.0277284453350148\\
9598.9	0.00645962844100723\\
9599	0.0334918526586989\\
9599.1	0.0388219379638031\\
9599.2	0.0206211172280746\\
9599.3	0.0285945606192399\\
9599.4	0.0353495256076712\\
9599.5	0.10025898063941\\
9599.6	0.0871155841323343\\
9599.7	0.0962024059735995\\
9599.8	0.127812368833474\\
9599.9	0.0914369857109705\\
9600	0.0621254620982654\\
9600.1	0.0967041614567279\\
9600.2	0.145575738713887\\
9600.3	0.112731795943546\\
9600.4	0.18549124303172\\
9600.5	0.202979165396755\\
9600.6	0.224920384620418\\
9600.7	0.252714508880672\\
9600.8	0.198632860361613\\
9600.9	0.174672931803798\\
9601	0.144118760734273\\
9601.1	0.10531586883917\\
9601.2	0.0955982543146092\\
9601.3	0.0514325203639601\\
9601.4	0.0801732165055\\
9601.5	0.0353644552542391\\
9601.6	0.0479027450237481\\
9601.7	0.0637305273794482\\
9601.8	0.0717403319613368\\
9601.9	0.105961155946716\\
9602	0.123801647570872\\
9602.1	0.0808967390494217\\
9602.2	0.0777042807912949\\
9602.3	0.0539527519795229\\
9602.4	-0.000284829393422115\\
9602.5	0.0523847613621911\\
9602.6	0.0130110489608342\\
9602.7	-0.0130562563717831\\
9602.8	0.0287791088485392\\
9602.9	0.0183099764271901\\
9603	-0.0271489886508789\\
9603.1	0.0217676129414031\\
9603.2	-0.00915394434559857\\
9603.3	-0.0610719228025118\\
9603.4	-0.0719265007646754\\
9603.5	-0.0558315953858255\\
9603.6	-0.0411049064387043\\
9603.7	-0.0444689379328338\\
9603.8	-0.135223477267573\\
9603.9	-0.192440020833601\\
9604	-0.166030659798707\\
9604.1	-0.143328364762056\\
9604.2	-0.174644209369944\\
9604.3	-0.196793725954194\\
9604.4	-0.180931576600415\\
9604.5	-0.212844211451738\\
9604.6	-0.230559652176453\\
9604.7	-0.239514299402799\\
9604.8	-0.284614685544511\\
9604.9	-0.312887757634599\\
9605	-0.314281339160516\\
9605.1	-0.32880039873271\\
9605.2	-0.308170369602522\\
9605.3	-0.39268898001319\\
9605.4	-0.415612561666421\\
9605.5	-0.385996728784448\\
9605.6	-0.449352810599521\\
9605.7	-0.494173337252505\\
9605.8	-0.534505112809711\\
9605.9	-0.596042240791576\\
9606	-0.579903168321835\\
9606.1	-0.547827487327595\\
9606.2	-0.520220022532158\\
9606.3	-0.55958359525539\\
9606.4	-0.61632569390531\\
9606.5	-0.591318237600717\\
9606.6	-0.616471147850461\\
9606.7	-0.628581052696973\\
9606.8	-0.579954480484957\\
9606.9	-0.598526898789714\\
9607	-0.580289165094655\\
9607.1	-0.538282342544335\\
9607.2	-0.577305791803155\\
9607.3	-0.608150211353859\\
9607.4	-0.582741227501174\\
9607.5	-0.620465139503722\\
9607.6	-0.573870195064956\\
9607.7	-0.580366857855552\\
9607.8	-0.637703859851172\\
9607.9	-0.640065825778947\\
9608	-0.563326394219985\\
9608.1	-0.589808626640661\\
9608.2	-0.635384181785412\\
9608.3	-0.677337146522405\\
9608.4	-0.639517154686473\\
9608.5	-0.639820574066107\\
9608.6	-0.603868054489794\\
9608.7	-0.631213302625838\\
9608.8	-0.592778288926638\\
9608.9	-0.632562777538624\\
9609	-0.604329222456727\\
9609.1	-0.572425076408763\\
9609.2	-0.561763761063048\\
9609.3	-0.605571517320641\\
9609.4	-0.686234026752572\\
9609.5	-0.62442780398851\\
9609.6	-0.586680820315451\\
9609.7	-0.577251449740288\\
9609.8	-0.559690283571399\\
9609.9	-0.500416264721935\\
9610	-0.469070785189615\\
9610.1	-0.447965494759046\\
9610.2	-0.44327881744357\\
9610.3	-0.416659152831926\\
9610.4	-0.408981680637226\\
9610.5	-0.379725531183794\\
9610.6	-0.41185267583387\\
9610.7	-0.368896675247015\\
9610.8	-0.382938233045934\\
9610.9	-0.419734410141245\\
9611	-0.4769594067875\\
9611.1	-0.503241428014007\\
9611.2	-0.499073709537697\\
9611.3	-0.473252667126872\\
9611.4	-0.466736752692668\\
9611.5	-0.463350990847175\\
9611.6	-0.475842034620655\\
9611.7	-0.480762734316158\\
9611.8	-0.442392039518381\\
9611.9	-0.380794147182314\\
9612	-0.317165826258133\\
9612.1	-0.321331604058287\\
9612.2	-0.260902354613791\\
9612.3	-0.242046091230804\\
9612.4	-0.252216812012193\\
9612.5	-0.311536633604192\\
9612.6	-0.290185987210862\\
9612.7	-0.365347306336844\\
9612.8	-0.399660374683663\\
9612.9	-0.312522247410016\\
9613	-0.304472149879075\\
9613.1	-0.316916266621774\\
9613.2	-0.362411632113435\\
9613.3	-0.378373232817466\\
9613.4	-0.322355288362814\\
9613.5	-0.268337334920943\\
9613.6	-0.219453713776602\\
9613.7	-0.219725565104454\\
9613.8	-0.130128589280503\\
9613.9	-0.0792682779137976\\
9614	-0.0767026176472427\\
9614.1	-0.0532119322542712\\
9614.3	0.00689071431770572\\
9614.4	0.0231004463257705\\
9614.5	0.0475811306496325\\
9614.6	0.0160616433731775\\
9614.7	0.00509473086276557\\
9614.8	0.0637558490434458\\
9614.9	0.0214092316837196\\
9615	-0.00900129318506515\\
9615.1	-0.0206944036526693\\
9615.3	-0.00673566113437118\\
9615.5	0.02313842055446\\
9615.6	-0.0130010294105887\\
9615.7	-0.0147256917316554\\
9615.8	-0.116084141207466\\
9615.9	-0.127769285376417\\
9616	-0.156853200311161\\
9616.1	-0.183999757444326\\
9616.2	-0.178236480884152\\
9616.3	-0.170808034215952\\
9616.4	-0.189770216755278\\
9616.5	-0.0839771786049823\\
9616.6	-0.074640146776801\\
9616.7	-0.0205833028376219\\
9616.8	0.0458180106998043\\
9616.9	0.0542399873211252\\
9617	0.0916435317813011\\
9617.1	0.0856812709898804\\
9617.2	0.122583770506026\\
9617.3	0.147867400630275\\
9617.4	0.175200882440549\\
9617.5	0.208024550758637\\
9617.6	0.249624258889526\\
9617.7	0.234456863880041\\
9617.8	0.18290236285975\\
9617.9	0.214158179660444\\
9618	0.200956435210173\\
9618.1	0.176229628954388\\
9618.2	0.188883494718539\\
9618.3	0.28262076856663\\
9618.4	0.313883629543852\\
9618.5	0.323737947255722\\
9618.6	0.318029718602702\\
9618.7	0.314617019002981\\
9618.8	0.252945239510154\\
9618.9	0.220299346905449\\
9619	0.253023364777619\\
9619.1	0.218044361745342\\
9619.2	0.216509489635428\\
9619.3	0.183725492886879\\
9619.4	0.186956920049852\\
9619.5	0.209449044101348\\
9619.6	0.213331162278337\\
9619.7	0.160678982911122\\
9619.8	0.119155571303054\\
9619.9	0.0547028772361955\\
9620	0.0441265790650505\\
9620.1	0.0834899767360184\\
9620.2	0.130230518072494\\
9620.4	0.0710177755208861\\
9620.5	0.127172624566811\\
9620.6	0.123886771525576\\
9620.7	0.0991735983461695\\
9620.8	0.0963185842319945\\
9620.9	0.10615066245191\\
9621	0.191429867021725\\
9621.1	0.202772192400516\\
9621.2	0.277137763427163\\
9621.3	0.231987005063274\\
9621.4	0.337795452509454\\
9621.5	0.315518143688678\\
9621.6	0.274974728132293\\
9621.7	0.300741575190841\\
9621.8	0.34476860722134\\
9621.9	0.310890594584635\\
9622	0.330822855070437\\
9622.1	0.268354546426053\\
9622.2	0.24602492286067\\
9622.3	0.20014595417706\\
9622.5	0.224861451859397\\
9622.6	0.235444720059604\\
9622.7	0.261632224786808\\
9622.8	0.216652392724427\\
9622.9	0.168175604940188\\
9623	0.199651091032138\\
9623.1	0.171710075510418\\
9623.2	0.0680445660091209\\
9623.3	0.104011643661579\\
9623.4	0.0664402818292729\\
9623.6	0.0236126229410729\\
9623.7	-0.00158357631516992\\
9623.8	0.0273802361916751\\
9623.9	0.0693739719390578\\
9624	0.058837940578087\\
9624.1	0.113458787691343\\
9624.2	0.0872992932545458\\
9624.3	0.0653453958038881\\
9624.4	0.0129755716588988\\
9624.5	-0.0110192185729829\\
9624.6	-0.00132355674213613\\
9624.7	0.0541138894277537\\
9624.8	0.0536805902920605\\
9624.9	-0.00969477808575903\\
9625	-0.000632249037153088\\
9625.1	-0.0347106766803336\\
9625.2	0.034015345012449\\
9625.3	0.0253009750431374\\
9625.4	-0.021499777385543\\
9625.5	0.0344243311301398\\
9625.6	0.0967339437811461\\
9625.7	0.0995346960680763\\
9625.8	0.0600430055164907\\
9625.9	0.0505769171722932\\
9626	0.0179039986269345\\
9626.1	0.0112359388003824\\
9626.2	-0.0430298697174294\\
9626.3	-0.117662227627079\\
9626.4	-0.151466850045836\\
9626.5	-0.106772083783653\\
9626.6	-0.0868551759722322\\
9626.7	-0.106517149268257\\
9626.8	-0.0939522741518886\\
9626.9	-0.0770524489835225\\
9627.1	-0.0622876094530511\\
9627.2	0.00756067844486097\\
9627.3	-0.029769181033771\\
9627.4	-0.0735012975001155\\
9627.5	-0.0590051419530937\\
9627.6	-0.068608282977948\\
9627.7	-0.0201673702558764\\
9627.8	-0.00149155989311112\\
9627.9	-0.021763985763755\\
9628	-0.0630346135621949\\
9628.1	-0.0435954991389735\\
9628.2	-0.105672230423806\\
9628.3	-0.123841356136836\\
9628.4	-0.154425474773234\\
9628.5	-0.187834457205099\\
9628.6	-0.165850490433513\\
9628.7	-0.161322480265881\\
9628.8	-0.0948677774285898\\
9628.9	-0.131882176990985\\
9629	-0.145665989593908\\
9629.1	-0.213035750693962\\
9629.2	-0.28782566911832\\
9629.3	-0.25883296453685\\
9629.4	-0.302097358911851\\
9629.5	-0.309318827179595\\
9629.6	-0.349339979735305\\
9629.7	-0.405712001393113\\
9629.8	-0.349836851699365\\
9629.9	-0.432588014262365\\
9630	-0.40188299989677\\
9630.1	-0.419508312541438\\
9630.2	-0.375694716587532\\
9630.3	-0.383274334999442\\
9630.4	-0.33530897581295\\
9630.5	-0.309274909668602\\
9630.6	-0.338381685514832\\
9630.7	-0.322973202893991\\
9630.8	-0.339952949183498\\
9630.9	-0.404141453316697\\
9631	-0.420521118974648\\
9631.1	-0.44190673223784\\
9631.2	-0.446242728899961\\
9631.3	-0.447385982284686\\
9631.4	-0.52278191791811\\
9631.5	-0.515512487740125\\
9631.6	-0.498951310773919\\
9631.7	-0.453419273100735\\
9631.8	-0.431777803347359\\
9631.9	-0.421396995743635\\
9632	-0.412631349085132\\
9632.1	-0.421681981222719\\
9632.3	-0.399252358725789\\
9632.4	-0.386818522876638\\
9632.5	-0.367733012808458\\
9632.6	-0.310136972515465\\
9632.7	-0.334652573017593\\
9632.8	-0.316960099988137\\
9632.9	-0.333748490616927\\
9633	-0.332429144786147\\
9633.1	-0.312557197221395\\
9633.2	-0.351869480635287\\
9633.3	-0.32576735859584\\
9633.4	-0.380537270044442\\
9633.5	-0.376279942624024\\
9633.6	-0.329726660975211\\
9633.7	-0.355170138022004\\
9633.9	-0.314031492880531\\
9634	-0.312763618445388\\
9634.1	-0.327050775204043\\
9634.2	-0.275242835708923\\
9634.3	-0.203403136612906\\
9634.4	-0.212714283647074\\
9634.5	-0.177048646921321\\
9634.6	-0.0859921806568309\\
9634.7	-0.0818467350454739\\
9634.8	-0.0877038311955403\\
9634.9	-0.0389391146909475\\
9635	-0.0154333056671021\\
9635.1	-0.0154947316677863\\
9635.2	0.0549982993306912\\
9635.3	0.0576483322765853\\
9635.4	0.0546121851675707\\
9635.5	0.0274621204516734\\
9635.6	0.0242391077117645\\
9635.7	0.0612452994937485\\
9635.8	0.0267840470878582\\
9635.9	0.0819845372625423\\
9636	0.120307691280686\\
9636.1	0.0647366376324499\\
9636.2	0.0630581241330219\\
9636.3	0.108610347346257\\
9636.4	0.14880200711923\\
9636.5	0.181793099600327\\
9636.6	0.253211449939045\\
9636.7	0.18808568534223\\
9636.8	0.251247908414371\\
9636.9	0.240434919514882\\
9637	0.279985729051987\\
9637.1	0.225307423270351\\
9637.2	0.134934209416315\\
9637.3	0.139706463438415\\
9637.4	0.129294488615415\\
9637.5	0.109499562806377\\
9637.6	0.131818482097515\\
9637.7	0.116977877845784\\
9637.8	0.0985352599836915\\
9637.9	0.146578311241683\\
9638	0.209405808933298\\
9638.1	0.219007651485299\\
9638.2	0.274710049632631\\
9638.3	0.360552211404865\\
9638.4	0.376691674280664\\
9638.5	0.340159496963679\\
9638.6	0.310631796550297\\
9638.7	0.3209282770149\\
9638.8	0.298859288475796\\
9638.9	0.336562215637969\\
9639	0.380568444690653\\
9639.1	0.475063216381386\\
9639.2	0.497010493847483\\
9639.3	0.453252674433315\\
9639.4	0.512274531361982\\
9639.5	0.423805622420332\\
9639.6	0.372144729650245\\
9639.7	0.417143944598138\\
9639.8	0.400508072372759\\
9639.9	0.377047781612418\\
9640	0.364659964569\\
9640.1	0.388731625391301\\
9640.2	0.331610411383735\\
9640.3	0.344915052404758\\
9640.4	0.329725097941264\\
9640.5	0.349102750289603\\
9640.6	0.381613994119107\\
9640.7	0.3542535238048\\
9640.8	0.366986650482431\\
9640.9	0.445962130239423\\
9641	0.431542471616922\\
9641.1	0.357018990465804\\
9641.2	0.332649869860688\\
9641.3	0.285149623077814\\
9641.4	0.326022810324503\\
9641.5	0.313211040631359\\
9641.6	0.292438475706149\\
9641.8	0.303827545933018\\
9641.9	0.348861026419399\\
9642	0.278431628306862\\
9642.1	0.303201218877803\\
9642.2	0.310508387823575\\
9642.3	0.282488170752913\\
9642.4	0.248439254479308\\
9642.5	0.25694059621128\\
9642.6	0.219639220938916\\
9642.7	0.266249157450147\\
9642.8	0.367219873172871\\
9643.1	0.446484893467641\\
9643.2	0.444412526252563\\
9643.3	0.556707970883508\\
9643.4	0.583666905977225\\
9643.5	0.548077434095831\\
9643.6	0.664311933378485\\
9643.7	0.574811405571381\\
9643.8	0.578976576354762\\
9643.9	0.557638967569801\\
9644	0.516552198376303\\
9644.1	0.566622406055103\\
9644.2	0.578942999285573\\
9644.3	0.577834287974838\\
9644.4	0.60639862359676\\
9644.5	0.581191672708883\\
9644.6	0.544346846438202\\
9644.7	0.52571590378102\\
9644.8	0.599122705043555\\
9644.9	0.531221820789142\\
9645	0.548740749152785\\
9645.1	0.540783582908261\\
9645.2	0.556861175964514\\
9645.3	0.60139989021809\\
9645.4	0.61439799735308\\
9645.5	0.632180094782598\\
9645.6	0.671900757333788\\
9645.7	0.598682343823384\\
9645.8	0.622100589956972\\
9645.9	0.602973315406416\\
9646	0.591143928881138\\
9646.1	0.515317747554946\\
9646.2	0.476619968147133\\
9646.3	0.492774303707847\\
9646.4	0.486454069181491\\
9646.5	0.48977889512571\\
9646.6	0.429406378212661\\
9646.7	0.388339489623831\\
9646.8	0.390857366868659\\
9646.9	0.368127483092394\\
9647	0.398923670940349\\
9647.1	0.375656962569337\\
9647.2	0.290929567201601\\
9647.3	0.279381378688413\\
9647.4	0.320509018685698\\
9647.5	0.320939570076007\\
9647.6	0.312329294099982\\
9647.7	0.282021201875978\\
9647.8	0.312267123314086\\
9647.9	0.27815234530317\\
9648	0.225025266474404\\
9648.1	0.168967531732051\\
9648.2	0.147997544385362\\
9648.3	0.167164912423686\\
9648.4	0.150670809351141\\
9648.5	0.145968560193069\\
9648.6	0.183012976724058\\
9648.7	0.206743075414124\\
9648.8	0.190893582368517\\
9648.9	0.183028918172568\\
9649	0.186578809774801\\
9649.1	0.174808345234851\\
9649.2	0.15267452029002\\
9649.3	0.151686438344768\\
9649.4	0.11610649145041\\
9649.5	0.140384251766591\\
9649.6	0.17199141794481\\
9649.7	0.15262703688677\\
9649.8	0.192079633163303\\
9649.9	0.215874100289511\\
9650	0.242186592575308\\
9650.1	0.232718682293125\\
9650.2	0.207202430443431\\
9650.3	0.179520909861822\\
9650.4	0.195655351215464\\
9650.5	0.226508471147099\\
9650.6	0.227268545388142\\
9650.7	0.23169863302428\\
9650.8	0.233784149280837\\
9650.9	0.239989533132757\\
9651	0.208619419303432\\
9651.1	0.226989846774813\\
9651.2	0.156399514638906\\
9651.3	0.122171723762222\\
9651.4	0.117830007322482\\
9651.5	0.112279482833401\\
9651.6	0.14449264578252\\
9651.7	0.113703887009251\\
9651.8	0.0947519084384112\\
9651.9	0.171720447120606\\
9652	0.17662640243725\\
9652.1	0.198764958407992\\
9652.2	0.24337129685955\\
9652.3	0.259096593248614\\
9652.4	0.229291327597821\\
9652.5	0.211898925137575\\
9652.6	0.22406964606671\\
9652.7	0.233494685142432\\
9652.8	0.240339639089143\\
9652.9	0.267756641225787\\
9653	0.248991784019381\\
9653.1	0.181549223625552\\
9653.2	0.232090230963877\\
9653.3	0.210053096674528\\
9653.4	0.232330460912635\\
9653.5	0.206601095122096\\
9653.6	0.228997512227579\\
9653.7	0.133971839873993\\
9653.8	0.16439157921377\\
9653.9	0.138292384310262\\
9654	0.122934509432525\\
9654.1	0.125825564860861\\
9654.2	0.148638115399081\\
9654.3	0.108074343239423\\
9654.4	0.0745441367234889\\
9654.5	0.0637452337577997\\
9654.6	0.00990292878486798\\
9654.7	0.00428564660069242\\
9654.8	0.0537783946074342\\
9654.9	0.137364161042569\\
9655	0.149909020386986\\
9655.1	0.170711421527812\\
9655.2	0.239391111987061\\
9655.3	0.232159075705567\\
9655.4	0.24012755845979\\
9655.5	0.281688009319623\\
9655.6	0.335008725147418\\
9655.7	0.315789001391749\\
9655.8	0.38442110363394\\
9655.9	0.470059806188146\\
9656	0.451488350587169\\
9656.1	0.491943503102448\\
9656.2	0.456373489085308\\
9656.3	0.489608829408098\\
9656.4	0.485263823053174\\
9656.5	0.469215046461613\\
9656.6	0.500137785538755\\
9656.7	0.462161525831107\\
9656.8	0.459083449839454\\
9656.9	0.441728382333167\\
9657	0.447542615062048\\
9657.1	0.473838989186333\\
9657.2	0.522420966626669\\
9657.3	0.56008350178854\\
9657.4	0.620894969551955\\
9657.5	0.593066835192076\\
9657.6	0.619292868334014\\
9657.7	0.637152799115938\\
9657.8	0.60841845522009\\
9657.9	0.572638054332856\\
9658	0.550481761796618\\
9658.1	0.536396703788341\\
9658.2	0.575849747559914\\
9658.3	0.564306311503969\\
9658.4	0.538732669632736\\
9658.5	0.529369274907367\\
9658.6	0.486330987703695\\
9658.7	0.464861014457711\\
9658.9	0.568579404758566\\
9659	0.569340617405032\\
9659.1	0.586055618383398\\
9659.2	0.592902170248635\\
9659.3	0.629854061688093\\
9659.4	0.646465143627211\\
9659.5	0.600374794006711\\
9659.6	0.631661673953204\\
9659.7	0.661493464131127\\
9659.8	0.650746231556695\\
9660	0.680016545746184\\
9660.1	0.751244170647624\\
9660.2	0.689779848635226\\
9660.3	0.666405187590499\\
9660.4	0.624870033590923\\
9660.5	0.696095331593824\\
9660.6	0.633720114336029\\
9660.7	0.568001616611582\\
9660.8	0.618213566795021\\
9660.9	0.589038526817603\\
9661	0.651343483654273\\
9661.1	0.643866360866014\\
9661.2	0.673331553764001\\
9661.3	0.659531297254944\\
9661.4	0.683802124298381\\
9661.5	0.672135977321886\\
9661.6	0.760941686599836\\
9661.7	0.763426492565486\\
9661.8	0.746723945865597\\
9661.9	0.726514130783471\\
9662	0.736288591759148\\
9662.1	0.701350606892447\\
9662.2	0.673317211310859\\
9662.3	0.636772064868637\\
9662.4	0.595314631777001\\
9662.5	0.558034948184286\\
9662.6	0.546207135568693\\
9662.7	0.509438611756195\\
9662.8	0.444361794929137\\
9662.9	0.464359042185606\\
9663	0.476927626352335\\
9663.1	0.469059235874738\\
9663.2	0.473520977464432\\
9663.3	0.546257241890999\\
9663.4	0.539846190724347\\
9663.5	0.539190902469272\\
9663.6	0.552548048750396\\
9663.7	0.571299387926047\\
9663.8	0.581500189593498\\
9663.9	0.571911901324711\\
9664	0.574520195923469\\
9664.1	0.599072605244146\\
9664.2	0.607937258684615\\
9664.3	0.564325069284678\\
9664.4	0.539022884606311\\
9664.5	0.527409478278059\\
9664.6	0.488024950356703\\
9664.7	0.483557739633397\\
9664.8	0.499121964494407\\
9664.9	0.492367789072887\\
9665	0.457300406429567\\
9665.1	0.490743612210281\\
9665.2	0.43511916398711\\
9665.3	0.385894764152908\\
9665.4	0.405376166849237\\
9665.5	0.428819044676857\\
9665.6	0.41058670279017\\
9665.7	0.376460607954868\\
9665.8	0.390135377660044\\
9665.9	0.308124539293203\\
9666	0.299852158377689\\
9666.2	0.293573862147241\\
9666.3	0.321018774746335\\
9666.4	0.343052787624401\\
9666.5	0.291749798227102\\
9666.6	0.292530000293482\\
9666.7	0.238137980139072\\
9666.8	0.239641329644655\\
9666.9	0.198357814595511\\
9667	0.188206485952833\\
9667.1	0.197559343216199\\
9667.2	0.229362580221277\\
9667.3	0.189246322741383\\
9667.4	0.224802775564967\\
9667.5	0.229765028108886\\
9667.6	0.239873802567672\\
9667.7	0.219649694490727\\
9667.8	0.209065924316747\\
9667.9	0.279764254948532\\
9668	0.258951369307397\\
9668.1	0.240912075085362\\
9668.2	0.212059082521591\\
9668.3	0.122269667295768\\
9668.4	0.11701703919789\\
9668.5	0.138377231172853\\
9668.6	0.13543578781173\\
9668.7	0.11728653656246\\
9668.8	0.0426412001434073\\
9668.9	0.0966646214346838\\
9669	0.104345167610518\\
9669.1	0.122904552617911\\
9669.2	0.173854080017918\\
9669.3	0.205324757564085\\
9669.4	0.22239792622895\\
9669.5	0.240758435529642\\
9669.6	0.246251771603056\\
9669.7	0.262786681887519\\
9669.8	0.246385397675112\\
9669.9	0.167621445814802\\
9670	0.104657007017522\\
9670.1	0.119574920443483\\
9670.2	0.140510892613747\\
9670.3	0.188974306069213\\
9670.4	0.179809229450257\\
9670.5	0.234908823169462\\
9670.6	0.201801286111731\\
9670.7	0.12078143153667\\
9670.8	0.0850034324648732\\
9670.9	0.123589112887203\\
9671	0.213487542599978\\
9671.1	0.297126506413406\\
9671.2	0.193393842590012\\
9671.3	0.174865356299051\\
9671.4	0.14004147558262\\
9671.5	0.121937987685669\\
9671.6	0.108033058346336\\
9671.7	0.125186212348126\\
9671.8	0.105974091844473\\
9671.9	0.125813889593701\\
9672	0.0996805206086719\\
9672.1	0.123951206251149\\
9672.2	0.144105961115201\\
9672.3	0.159205867621495\\
9672.4	0.170204993839434\\
9672.5	0.164277287474761\\
9672.6	0.165154624784918\\
9672.7	0.163712613339158\\
9672.8	0.174662372253806\\
9672.9	0.195971865783577\\
9673	0.193629742994744\\
9673.1	0.198753472564931\\
9673.2	0.197899543301901\\
9673.3	0.235864156369644\\
9673.4	0.203436954485369\\
9673.5	0.158715909779858\\
9673.6	0.190166689844773\\
9673.7	0.183186876429318\\
9673.8	0.174280580215054\\
9673.9	0.164003285832223\\
9674	0.205912365710901\\
9674.1	0.175109387224438\\
9674.2	0.120731812174199\\
9674.3	0.126112939853556\\
9674.4	0.16221465063245\\
9674.5	0.120260140874962\\
9674.6	0.102832278003916\\
9674.7	0.123119061847319\\
9674.8	0.0884195543694659\\
9674.9	0.0841285532951588\\
9675	0.0899405519630818\\
9675.1	0.0555174282289954\\
9675.2	0.0121232407818752\\
9675.3	0.021683125922209\\
9675.4	0.00107868694976787\\
9675.5	0.0120528669140185\\
9675.6	0.0273810737980966\\
9675.7	0.0173823759560037\\
9675.8	-0.01086888851205\\
9675.9	-0.074729668762302\\
9676	-0.128279595739514\\
9676.1	-0.089255191553093\\
9676.2	-0.0695484984298673\\
9676.3	-0.0859818544904556\\
9676.4	-0.115328103845968\\
9676.5	-0.0818769525139942\\
9676.6	-0.0712055455733207\\
9676.7	-0.0569809084572626\\
9676.8	-0.0245164310890686\\
9676.9	-0.0166488719842164\\
9677	0.0237403534083569\\
9677.1	0.0351249690847908\\
9677.2	-5.02372731716605e-05\\
9677.3	-0.0207438003708376\\
9677.4	0.0776804135384737\\
9677.5	0.0413232240352954\\
9677.6	0.0511840647850477\\
9677.7	0.0555995715640165\\
9677.8	-0.0128851742811094\\
9677.9	0.0391901339589822\\
9678	0.0517592869146029\\
9678.1	0.0493923809826811\\
9678.2	0.0890624097883119\\
9678.3	0.069998946513806\\
9678.4	0.0339933348568593\\
9678.5	0.00517616928482312\\
9678.6	0.023826914070014\\
9678.7	0.0747690444368345\\
9678.8	0.066765680538083\\
9678.9	0.113476010978047\\
9679	0.0967581264594628\\
9679.1	0.0831141566468432\\
9679.2	0.108116485735081\\
9679.3	0.113347375832745\\
9679.4	0.0648333852077485\\
9679.5	0.0469583079648146\\
9679.6	0.055764249920685\\
9679.7	0.0727745068998047\\
9679.8	0.0566209213557158\\
9679.9	0.0504352355128503\\
9680	0.0707691846728267\\
9680.1	0.0777499891100888\\
9680.3	0.0978867644207639\\
9680.4	0.0636507891213114\\
9680.6	-0.0188437229571718\\
9680.7	0.057745168931433\\
9680.8	0.132177295927249\\
9680.9	0.199409661738173\\
9681	0.191064015454685\\
9681.1	0.160166605164704\\
9681.3	0.183923717711878\\
9681.4	0.158103388052041\\
9681.5	0.210612781431337\\
9681.6	0.282329687974197\\
9681.7	0.294532596530189\\
9681.8	0.332606654514166\\
9681.9	0.329961143859691\\
9682	0.317437487094139\\
9682.1	0.360746039721562\\
9682.2	0.392058690167687\\
9682.3	0.408402651997676\\
9682.4	0.427837721799733\\
9682.5	0.390617259517967\\
9682.6	0.393840676948457\\
9682.7	0.370327607790387\\
9682.8	0.333501920442359\\
9682.9	0.340649216061138\\
9683	0.330466558192711\\
9683.1	0.393769021633489\\
9683.2	0.385614195885864\\
9683.3	0.400782967681153\\
9683.4	0.400315588964077\\
9683.6	0.31238505215515\\
9683.7	0.316756983900632\\
9683.8	0.219267429263709\\
9683.9	0.187164596243747\\
9684	0.178153384853431\\
9684.1	0.162825419938599\\
9684.2	0.13632840016362\\
9684.3	0.0661210532653058\\
9684.4	-0.0369579334255832\\
9684.5	-0.0562624062240502\\
9684.6	-0.0777820774328575\\
9684.7	-0.0718796184919483\\
9684.8	-0.0862048777744349\\
9684.9	-0.0388209163393185\\
9685	-0.0708236953723826\\
9685.1	-0.0869616424024571\\
9685.2	-0.0164113216469559\\
9685.3	0.0117719981572009\\
9685.4	0.0258398511159612\\
9685.5	-0.00332412560965167\\
9685.6	0.0411755301138328\\
9685.7	-0.00942195889365394\\
9685.8	-0.000672376285365317\\
9685.9	-0.00946850012951472\\
9686	-0.0715699202501128\\
9686.1	-0.0745438455451222\\
9686.2	-0.1053343178246\\
9686.3	-0.107239621247572\\
9686.4	-0.123030153008585\\
9686.5	-0.143949358121972\\
9686.6	-0.197576592521727\\
9686.7	-0.211262769746099\\
9686.8	-0.201135632827572\\
9686.9	-0.277782038639998\\
9687	-0.318097411058261\\
9687.1	-0.341333295271397\\
9687.2	-0.398390797776301\\
9687.3	-0.384151032156296\\
9687.4	-0.328650475601535\\
9687.5	-0.340568536912542\\
9687.6	-0.363168857125856\\
9687.7	-0.408379115406206\\
9687.8	-0.416661073842988\\
9687.9	-0.450484362501811\\
9688	-0.480297162021088\\
9688.1	-0.512305861822824\\
9688.2	-0.481587582946304\\
9688.3	-0.491539144153649\\
9688.4	-0.443116054080747\\
9688.5	-0.369577846522589\\
9688.6	-0.379637764886866\\
9688.7	-0.425124296496506\\
9688.8	-0.437577096112364\\
9688.9	-0.501673160644714\\
9689	-0.495385287678801\\
9689.1	-0.469085034186719\\
9689.2	-0.388180759760871\\
9689.3	-0.386570608370675\\
9689.4	-0.404315444653548\\
9689.5	-0.432130775368933\\
9689.6	-0.440026135243897\\
9689.7	-0.500179346287041\\
9689.8	-0.488383842441181\\
9689.9	-0.518404085763905\\
9690	-0.51386914910654\\
9690.1	-0.558645954663007\\
9690.2	-0.574858784064418\\
9690.3	-0.558518320633084\\
9690.4	-0.598614836490015\\
9690.5	-0.546883104825611\\
9690.6	-0.518008214856309\\
9690.7	-0.497911251490223\\
9690.8	-0.515740839608043\\
9690.9	-0.553572200045892\\
9691	-0.556597839567985\\
9691.1	-0.588538240412163\\
9691.2	-0.59645276442825\\
9691.3	-0.552520911134707\\
9691.4	-0.524127589966156\\
9691.5	-0.534359974592007\\
9691.6	-0.590948686663978\\
9691.7	-0.522760486313928\\
9691.8	-0.593500449382191\\
9691.9	-0.603464988578708\\
9692	-0.567177484826971\\
9692.1	-0.568027524619538\\
9692.2	-0.524281614481879\\
9692.3	-0.496995225992578\\
9692.4	-0.489733813323255\\
9692.5	-0.508998100571262\\
9692.6	-0.487751439681233\\
9692.7	-0.473526832898642\\
9692.8	-0.396512470933885\\
9692.9	-0.370534022113134\\
9693	-0.384427778468307\\
9693.1	-0.447647101824259\\
9693.2	-0.401861560185353\\
9693.3	-0.377127361958628\\
9693.4	-0.340638462159404\\
9693.5	-0.341645258184144\\
9693.6	-0.395280760154492\\
9693.7	-0.326405247848015\\
9693.8	-0.342919712216826\\
9693.9	-0.369301687876941\\
9694	-0.403629752807319\\
9694.1	-0.372043389290411\\
9694.2	-0.336530218439293\\
9694.3	-0.36043198463085\\
9694.4	-0.273207501570141\\
9694.5	-0.319610125568943\\
9694.6	-0.264546740592777\\
9694.7	-0.276734165092421\\
9694.8	-0.209970848456578\\
9694.9	-0.169771308483178\\
9695	-0.162303118309865\\
9695.1	-0.0859164236790093\\
9695.2	-0.0533788031243603\\
9695.3	-0.00807349952992809\\
9695.4	0.00364541902126803\\
9695.5	-0.0760621601948515\\
9695.6	-0.0256961225095438\\
9695.7	-0.0494964765712211\\
9695.8	-0.017188844651173\\
9695.9	-0.00149382859854086\\
9696	-0.0478697180096788\\
9696.1	-0.139085085869738\\
9696.2	-0.166610594633312\\
9696.3	-0.145834197684962\\
9696.4	-0.150619030691814\\
9696.5	-0.152005840298443\\
9696.6	-0.0992573719286156\\
9696.7	-0.0400234763292246\\
9696.8	-0.0424942500249017\\
9696.9	0.0179845084039698\\
9697	0.107852220911809\\
9697.1	0.135152201177334\\
9697.2	0.193347964208442\\
9697.3	0.198173464819774\\
9697.4	0.17069459711638\\
9697.5	0.173053692747999\\
9697.6	0.207506858723718\\
9697.7	0.201095833570434\\
9697.8	0.193050494266572\\
9697.9	0.247338788356501\\
9698	0.241811715452059\\
9698.1	0.210982677353968\\
9698.2	0.227381804670586\\
9698.3	0.276848108478589\\
9698.4	0.283767293753044\\
9698.5	0.272609752521021\\
9698.6	0.336332172735638\\
9698.7	0.328378269152381\\
9698.8	0.366254964561449\\
9698.9	0.373073946337172\\
9699	0.418960291535768\\
9699.1	0.476258139648053\\
9699.2	0.569973120929717\\
9699.3	0.56495242847086\\
9699.4	0.54119363647078\\
9699.5	0.534010653753285\\
9699.6	0.596234398248271\\
9699.7	0.646738304661994\\
9699.8	0.602123527081858\\
9699.9	0.571296622676527\\
9700	0.553327649588027\\
9700.1	0.549547918733879\\
9700.2	0.579937895152398\\
9700.3	0.615654809575062\\
9700.4	0.677857481301544\\
9700.5	0.593436914914491\\
9700.6	0.589401691535386\\
9700.7	0.524489865762007\\
9700.8	0.523407350065099\\
9700.9	0.419371819330991\\
9701	0.469326672749958\\
9701.1	0.523305716838877\\
9701.2	0.487797522546316\\
9701.3	0.48983085794498\\
9701.4	0.541313758010801\\
9701.5	0.560837221761176\\
9701.6	0.506756165303159\\
9701.7	0.498234388647688\\
9701.8	0.507978343464856\\
9701.9	0.539994952305278\\
9702	0.548574511984043\\
9702.1	0.59856846783623\\
9702.3	0.612504819349851\\
9702.4	0.618228357459884\\
9702.5	0.702241531300388\\
9702.6	0.667951439520039\\
9702.7	0.61881102152438\\
9702.8	0.598288039303952\\
9702.9	0.600764521292149\\
9703	0.62381724702027\\
9703.1	0.603794166871012\\
9703.2	0.660717893430046\\
9703.3	0.626975985685931\\
9703.4	0.63363096660396\\
9703.5	0.572040462577206\\
9703.6	0.575375046631962\\
9703.7	0.588368106769849\\
9703.8	0.582437124636272\\
9703.9	0.507550706042821\\
9704	0.59089478264832\\
9704.1	0.590022765236426\\
9704.2	0.658583382553843\\
9704.3	0.610681899530391\\
9704.4	0.647421562842283\\
9704.5	0.623962316880352\\
9704.6	0.684862584641451\\
9704.7	0.690722769706554\\
9704.8	0.660074246836302\\
9704.9	0.765051256819788\\
9705	0.783173152802192\\
9705.1	0.779772401363516\\
9705.2	0.848201954875549\\
9705.3	0.822464565175324\\
9705.4	0.820170716770008\\
9705.5	0.790403343817161\\
9705.6	0.769572145225538\\
9705.7	0.820293219299856\\
9705.8	0.888759036137344\\
9705.9	0.898350500785455\\
9706	0.896435814744109\\
9706.1	0.958302046899917\\
9706.2	0.976503522368148\\
9706.3	1.01085031035291\\
9706.4	1.05651634430615\\
9706.5	1.02023892207035\\
9706.6	0.950401126210636\\
9706.7	0.928585503852446\\
9706.8	1.00156592741041\\
9706.9	1.02360796435096\\
9707	1.0841662087787\\
9707.1	1.10224031851794\\
9707.2	1.13822216998597\\
9707.3	1.12636068361826\\
9707.4	1.16025791010179\\
9707.5	1.160706833316\\
9707.6	1.18314665499383\\
9707.7	1.12665266703698\\
9707.8	1.09315341570436\\
9707.9	1.08001589858941\\
9708	1.02769949453614\\
9708.1	1.01239281218477\\
9708.2	1.00585565807523\\
9708.3	0.994933386604316\\
9708.4	1.01839387181826\\
9708.5	0.986182306120099\\
9708.6	0.941916514786499\\
9708.7	0.944848672912485\\
9708.8	0.969452165705661\\
9708.9	0.972958931923131\\
9709	0.995245222349695\\
9709.1	0.974319435106736\\
9709.2	0.980896549635872\\
9709.3	0.945352328226363\\
9709.4	0.903086644371797\\
9709.5	0.894336038227266\\
9709.6	0.959782932430244\\
9709.7	0.970262324015494\\
9709.8	1.05278119767718\\
9709.9	1.0825004037797\\
9710	1.09771778726463\\
9710.1	1.05183674129512\\
9710.2	0.979276659954849\\
9710.3	0.89103433865057\\
9710.4	0.9194820620869\\
9710.5	0.85863847877954\\
9710.6	0.841926440627503\\
9710.7	0.853757858101744\\
9710.8	0.838936101603394\\
9710.9	0.773388900921418\\
9711	0.722301662373866\\
9711.1	0.694584113231031\\
9711.2	0.655859158652675\\
9711.3	0.621054260514939\\
9711.4	0.623903014786265\\
9711.5	0.618616014993677\\
9711.6	0.4934148206994\\
9711.7	0.411968498559872\\
9711.8	0.357792081391381\\
9711.9	0.330866162295933\\
9712	0.350249056915345\\
9712.1	0.346311843981312\\
9712.2	0.340882967158905\\
9712.3	0.296967997728643\\
9712.5	0.322496731763749\\
9712.6	0.344938156646094\\
9712.7	0.339079761304674\\
9712.8	0.299304146092254\\
9712.9	0.245714252690959\\
9713	0.216827212476346\\
9713.1	0.22656461992301\\
9713.2	0.217279410986521\\
9713.3	0.225285414591781\\
9713.4	0.27276655742935\\
9713.5	0.206045302576968\\
9713.6	0.234702332785673\\
9713.7	0.171165042767825\\
9713.8	0.204490444019029\\
9713.9	0.201655203996779\\
9714	0.223476640327135\\
9714.1	0.256682547231321\\
9714.2	0.279830716344804\\
9714.3	0.254323598228439\\
9714.4	0.264227618683435\\
9714.5	0.25601750477108\\
9714.6	0.19234133982718\\
9714.7	0.147572356387172\\
9714.8	0.096498158043687\\
9714.9	0.083919395954581\\
9715	0.0431727091745415\\
9715.1	0.0903354854453937\\
9715.2	0.0461266726924805\\
9715.3	0.0589391880475887\\
9715.4	0.00751135444807005\\
9715.5	-0.0478769607998402\\
9715.6	-0.0983682576134015\\
9715.7	-0.0969013787071162\\
9715.8	-0.110152926645242\\
9715.9	-0.0947625424360012\\
9716	-0.118719183636131\\
9716.1	-0.0668123114282935\\
9716.2	-0.101414699589441\\
9716.3	-0.160722194004848\\
9716.4	-0.238865680781601\\
9716.5	-0.183127744274316\\
9716.6	-0.221234143939\\
9716.7	-0.179123838159285\\
9716.8	-0.0513512668967451\\
9716.9	-0.025754715074072\\
9717	-0.0333165140364144\\
9717.1	-0.0393039444388705\\
9717.2	-0.00463417428727553\\
9717.3	-0.0237113527018664\\
9717.4	0.0330082355521881\\
9717.5	0.0152333593596268\\
9717.6	-0.0104444093340135\\
9717.7	0.0332686405254208\\
9717.8	0.0487315495392977\\
9717.9	0.0205876549407549\\
9718	-0.0129239065063302\\
9718.1	-0.027815323046525\\
9718.2	0.00788691024717991\\
9718.3	0.0474477137158829\\
9718.4	0.0370159699996293\\
9718.5	0.0521520111069549\\
9718.6	0.0761613093982305\\
9718.7	0.13944788266781\\
9718.8	0.171385705698412\\
9718.9	0.182066126635618\\
9719	0.182681826951011\\
9719.1	0.240428604449335\\
9719.2	0.242323164909976\\
9719.3	0.296093680726699\\
9719.4	0.284890961898782\\
9719.5	0.233863222369109\\
9719.6	0.258497041282681\\
9719.7	0.293300468549205\\
9719.8	0.292121620923353\\
9719.9	0.275156094070553\\
9720	0.254949700760335\\
9720.1	0.260512450944589\\
9720.2	0.314935606813378\\
9720.3	0.288452504270026\\
9720.4	0.293528330947083\\
9720.5	0.356077312970228\\
9720.6	0.329853305460347\\
9720.7	0.338239032771526\\
9720.8	0.387628337350179\\
9720.9	0.380169536445464\\
9721	0.356113908263069\\
9721.1	0.397606670463574\\
9721.2	0.31939993956621\\
9721.3	0.28785396753301\\
9721.4	0.304593009388554\\
9721.5	0.251169000091977\\
9721.6	0.265098777570529\\
9721.7	0.266553901868974\\
9721.8	0.273939024613355\\
9721.9	0.343048632455975\\
9722.1	0.524751331815423\\
9722.2	0.458004901533059\\
9722.3	0.463141442945926\\
9722.4	0.53820071815062\\
9722.5	0.57004420456542\\
9722.6	0.558664413703809\\
9722.7	0.478681726819559\\
9722.8	0.484949569727178\\
9722.9	0.522655766200842\\
9723	0.485993836406124\\
9723.1	0.513119476503562\\
9723.2	0.548251191747113\\
9723.3	0.571251782659601\\
9723.4	0.58748535597806\\
9723.5	0.599414513664669\\
9723.6	0.590722596867636\\
9723.7	0.609702797608406\\
9723.8	0.600938368295829\\
9723.9	0.593692784199447\\
9724	0.61991792295521\\
9724.1	0.545622788204128\\
9724.2	0.47535654929743\\
9724.3	0.474960723184267\\
9724.4	0.430901038964294\\
9724.6	0.445370790561356\\
9724.7	0.493924339594741\\
9724.8	0.428378515496661\\
9724.9	0.41744518294945\\
9725	0.394363414634427\\
9725.1	0.337807804795375\\
9725.2	0.33126917642403\\
9725.3	0.323121447270751\\
9725.4	0.226904597047906\\
9725.5	0.229643037522692\\
9725.6	0.243914839127683\\
9725.7	0.21534727834478\\
9725.8	0.238017782385214\\
9725.9	0.230151060008211\\
9726	0.145984001665056\\
9726.1	0.182560331204513\\
9726.2	0.167312725923694\\
9726.3	0.241598515378428\\
9726.4	0.288888079987373\\
9726.5	0.293406293163571\\
9726.6	0.357254033717254\\
9726.7	0.396519829082536\\
9726.8	0.348168142638315\\
9726.9	0.257438586395438\\
9727	0.223543171565325\\
9727.1	0.202149796572485\\
9727.2	0.108912203560976\\
9727.3	0.146856195513465\\
9727.4	0.12194206579079\\
9727.5	0.153591761518328\\
9727.6	0.171798592489722\\
9727.7	0.157862719786863\\
9727.8	0.170700755879807\\
9727.9	0.179122370433106\\
9728	0.140273786033504\\
9728.1	0.0676262218021293\\
9728.2	0.028888099535834\\
9728.3	0.0139262973261793\\
9728.4	0.0498700981934235\\
9728.5	0.00584787500883976\\
9728.6	-0.0463764222386089\\
9728.7	0.00406146366185567\\
9728.8	-0.015067209933477\\
9728.9	0.0395717266073916\\
9729	0.0840691122339194\\
9729.1	0.104797420684918\\
9729.2	0.12965982157948\\
9729.3	0.14708082388097\\
9729.4	0.0951032768716686\\
9729.5	-0.00528740223853674\\
9729.6	-0.0506139178451122\\
9729.7	-0.127128622651071\\
9729.8	-0.128486308862193\\
9729.9	-0.173093049666932\\
9730	-0.210719346558108\\
9730.1	-0.227768050192026\\
9730.2	-0.319030073307658\\
9730.3	-0.302765340324186\\
9730.4	-0.364577576527154\\
9730.5	-0.384213585555699\\
9730.6	-0.436176366190921\\
9730.7	-0.537418126723423\\
9730.8	-0.562581838006736\\
9730.9	-0.608949970463073\\
9731	-0.551959743848784\\
9731.1	-0.565563391557589\\
9731.2	-0.587547869954506\\
9731.3	-0.542503907034188\\
9731.4	-0.612403416973393\\
9731.5	-0.615382168012729\\
9731.6	-0.620948327381484\\
9731.7	-0.662247583180942\\
9731.8	-0.651943516320898\\
9731.9	-0.653101118559789\\
9732	-0.698196452865886\\
9732.1	-0.69560395035478\\
9732.2	-0.736818608967951\\
9732.3	-0.791010147468114\\
9732.4	-0.749072732522109\\
9732.5	-0.760279683254339\\
9732.6	-0.78025749502558\\
9732.7	-0.817806806282533\\
9732.8	-0.81432225741446\\
9732.9	-0.896317187784007\\
9733	-0.953395602564342\\
9733.1	-0.952062085154466\\
9733.2	-1.01822328857634\\
9733.3	-0.990021016759783\\
9733.4	-0.929598780256129\\
9733.5	-0.912889024533797\\
9733.6	-0.906005855804324\\
9733.7	-0.862977141108786\\
9733.8	-0.899525622680812\\
9733.9	-0.867388153403226\\
9734	-0.843139770582638\\
9734.1	-0.895279088194002\\
9734.2	-0.867360458765688\\
9734.3	-0.885620046956319\\
9734.4	-0.885591449603453\\
9734.5	-0.891063222739831\\
9734.6	-0.79635227788458\\
9734.7	-0.804668143742674\\
9734.8	-0.805701230676277\\
9734.9	-0.752881653046643\\
9735	-0.808910264575388\\
9735.1	-0.81707996973455\\
9735.2	-0.769133101959596\\
9735.3	-0.723090125609815\\
9735.4	-0.697925210408357\\
9735.5	-0.751419532385626\\
9735.6	-0.811613991025297\\
9735.7	-0.829120321850496\\
9735.8	-0.860542627178802\\
9735.9	-0.883636294514872\\
9736	-0.955428950515852\\
9736.1	-1.0003992918937\\
9736.2	-1.01468371067313\\
9736.3	-0.970296732160932\\
9736.4	-0.893523701337472\\
9736.5	-0.860610995407114\\
9736.6	-0.864138917397213\\
9736.7	-0.86237147162683\\
9736.8	-0.856544480933735\\
9736.9	-0.868578776236973\\
9737	-0.835816855897065\\
9737.1	-0.891329164300259\\
9737.2	-0.884006653248434\\
9737.3	-0.885129453479749\\
9737.4	-0.946770457714592\\
9737.5	-0.928317055087973\\
9737.6	-0.933008098274513\\
9737.7	-0.894865905429469\\
9737.8	-0.882082980295309\\
9737.9	-0.856880812403688\\
9738	-0.788271331944998\\
9738.1	-0.769196718518288\\
9738.2	-0.726544363176799\\
9738.3	-0.715646053708042\\
9738.4	-0.739726184117899\\
9738.5	-0.672882750659483\\
9738.6	-0.734532111997396\\
9738.7	-0.711851518482945\\
9738.8	-0.725972339607324\\
9738.9	-0.743079840365681\\
9739	-0.700125801580725\\
9739.1	-0.641744454955187\\
9739.2	-0.693044092406126\\
9739.3	-0.748994345774918\\
9739.4	-0.652657458398608\\
9739.5	-0.656795211130884\\
9739.6	-0.705229750859871\\
9739.7	-0.730568085922641\\
9739.8	-0.649771186679573\\
9739.9	-0.651026130075479\\
9740	-0.628941093100366\\
9740.1	-0.635968687773129\\
9740.2	-0.589511327847504\\
9740.3	-0.633521857618689\\
9740.4	-0.606077611262663\\
9740.5	-0.631934995270058\\
9740.6	-0.616231196006993\\
9740.7	-0.579468504425677\\
9740.8	-0.593764083811038\\
9740.9	-0.577408681650923\\
9741	-0.540151661827622\\
9741.1	-0.55397425510273\\
9741.2	-0.525501328393148\\
9741.3	-0.526614502869052\\
9741.4	-0.475754448716543\\
9741.5	-0.449038463048055\\
9741.6	-0.415041421876595\\
9741.7	-0.370073366104407\\
9741.8	-0.397102630187874\\
9741.9	-0.469018906320343\\
9742	-0.435403809064155\\
9742.1	-0.37820674098657\\
9742.2	-0.344026311096968\\
9742.3	-0.33946769072827\\
9742.4	-0.343369095146045\\
9742.5	-0.38902469745517\\
9742.6	-0.398419421548169\\
9742.7	-0.381323593508569\\
9742.8	-0.469953304660521\\
9742.9	-0.404566747967692\\
9743	-0.368511870072325\\
9743.1	-0.369537487751586\\
9743.2	-0.375304954353851\\
9743.3	-0.382719370574705\\
9743.4	-0.41033558849449\\
9743.5	-0.367279831059932\\
9743.6	-0.341905180966933\\
9743.7	-0.369168448900382\\
9743.8	-0.378141560911899\\
9743.9	-0.315064035214164\\
9744	-0.287411180555864\\
9744.1	-0.192559987479399\\
9744.2	-0.137620724519365\\
9744.3	-0.108419122601845\\
9744.4	-0.0544974066033319\\
9744.5	-0.0574183657208778\\
9744.6	-0.130201157529882\\
9744.7	-0.192418530286886\\
9744.8	-0.154215087062767\\
9744.9	-0.0965714798621775\\
9745	-0.0562419497127848\\
9745.1	-0.0457605453175347\\
9745.2	-0.0568274205597845\\
9745.3	-0.0744618059179629\\
9745.4	-0.0908274261837505\\
9745.5	-0.0670765421855322\\
9745.6	-0.0880678652974893\\
9745.7	-0.0903772616729839\\
9745.8	-0.0137039935016219\\
9745.9	-0.0533417408460082\\
9746	-0.0753652049425\\
9746.1	-0.0269643343071948\\
9746.2	0.0248248790703656\\
9746.3	0.0729509773755126\\
9746.4	0.086616591515849\\
9746.5	0.0721722654525365\\
9746.6	0.0930505789820018\\
9746.7	0.116094687888108\\
9746.8	0.142392708066836\\
9746.9	0.110916914280097\\
9747	0.118049874055941\\
9747.1	0.103943098771197\\
9747.2	0.100335535225895\\
9747.3	0.13079730469326\\
9747.4	0.174030818716346\\
9747.5	0.212745578688555\\
9747.6	0.19881457079282\\
9747.7	0.236401311018199\\
9747.8	0.246091407472704\\
9747.9	0.229545393636727\\
9748	0.250190588996702\\
9748.1	0.223693580157487\\
9748.2	0.218685049021587\\
9748.3	0.263716620733248\\
9748.4	0.274312093899425\\
9748.5	0.316382826624249\\
9748.6	0.311935471390825\\
9748.7	0.34575937907357\\
9748.8	0.335148014803053\\
9748.9	0.328080369645249\\
9749	0.395995454218792\\
9749.1	0.394333468495461\\
9749.2	0.415743325522271\\
9749.3	0.404005619928284\\
9749.4	0.375130106447614\\
9749.5	0.41696720337859\\
9749.6	0.49703225115627\\
9749.7	0.499397345522084\\
9749.8	0.556144180001866\\
9749.9	0.583451634074663\\
9750	0.633400985001572\\
9750.1	0.659293149523364\\
9750.2	0.647887222674399\\
9750.4	0.712590897630434\\
9750.5	0.750337189287166\\
9750.6	0.693610355732744\\
9750.7	0.610869454540079\\
9750.8	0.610551209456389\\
9750.9	0.583918722635644\\
9751	0.601137163364911\\
9751.1	0.645900786610582\\
9751.2	0.639020943668584\\
9751.3	0.734848637637697\\
9751.4	0.743267836638552\\
9751.5	0.753182870163073\\
9751.6	0.708745378475214\\
9751.7	0.67591165255908\\
9751.8	0.691734849509885\\
9751.9	0.625722470305845\\
9752	0.585619806421164\\
9752.1	0.62432871281635\\
9752.2	0.606165915281963\\
9752.3	0.612305106877102\\
9752.4	0.59545216209699\\
9752.5	0.656506996530879\\
9752.6	0.719265556983373\\
9752.7	0.717277622670736\\
9752.8	0.782083996200527\\
9752.9	0.762747094184306\\
9753	0.801886044229832\\
9753.1	0.766151274650838\\
9753.2	0.750584779600104\\
9753.3	0.764670336129711\\
9753.4	0.801447295067192\\
9753.6	0.750948112538026\\
9753.7	0.68867320568279\\
9753.8	0.687070720161501\\
9753.9	0.75646311467608\\
9754	0.741196161710832\\
9754.1	0.805481367357061\\
9754.2	0.839103215292198\\
9754.3	0.812803266002447\\
9754.4	0.79875166902093\\
9754.5	0.816235389231224\\
9754.6	0.759105411229029\\
9754.7	0.781591758352079\\
9754.8	0.83986593156078\\
9754.9	0.749515424791753\\
9755	0.817079624002872\\
9755.1	0.813884847646477\\
9755.2	0.832016124788424\\
9755.3	0.85598366454542\\
9755.4	0.855037513296338\\
9755.5	0.851707672969496\\
9755.6	0.879457323497263\\
9755.7	0.928501717377003\\
9755.8	0.882248543372043\\
9755.9	0.907287191590513\\
9756	0.8770771359832\\
9756.1	0.864685647273291\\
9756.2	0.919682668560199\\
9756.3	0.863785467596244\\
9756.4	0.782541436436077\\
9756.5	0.802281512893387\\
9756.6	0.758186581932023\\
9756.7	0.795134512516597\\
9756.8	0.780063151902141\\
9756.9	0.790791164523398\\
9757	0.815914808192247\\
9757.1	0.83282235259685\\
9757.2	0.845479936228003\\
9757.3	0.770763185195392\\
9757.4	0.750101285600977\\
9757.5	0.704400519143746\\
9757.6	0.607414559934114\\
9757.7	0.546091666603388\\
9757.8	0.53458118261733\\
9757.9	0.459010939684958\\
9758	0.406371852892335\\
9758.1	0.351505173115584\\
9758.2	0.369818085599036\\
9758.3	0.427563119705155\\
9758.4	0.413412968129705\\
9758.5	0.426360186133024\\
9758.6	0.302768678173379\\
9758.7	0.292472231489228\\
9758.8	0.317638344857187\\
9758.9	0.276200161177258\\
9759	0.326046370542826\\
9759.1	0.29129590408229\\
9759.2	0.275051496462765\\
9759.3	0.338554772504722\\
9759.4	0.314349827291153\\
9759.5	0.270869761934591\\
9759.6	0.263120374378559\\
9759.7	0.269584011657571\\
9759.8	0.296627117044409\\
9759.9	0.33153828146169\\
9760	0.296124962098474\\
9760.1	0.352402681304739\\
9760.2	0.377660822177859\\
9760.3	0.460494930108325\\
9760.4	0.456760199696873\\
9760.5	0.441560108043632\\
9760.7	0.429864526013262\\
9760.8	0.426299159427799\\
9760.9	0.349802217850083\\
9761	0.368658230157962\\
9761.1	0.375414463240304\\
9761.2	0.385250512836137\\
9761.3	0.371709169003225\\
9761.4	0.391462348796267\\
9761.5	0.376938108413015\\
9761.6	0.396959115216305\\
9761.7	0.374039249141788\\
9761.8	0.435294364031506\\
9761.9	0.449426804703762\\
9762	0.415546358117354\\
9762.1	0.400495299911199\\
9762.2	0.402702819721526\\
9762.3	0.399719550559894\\
9762.4	0.384936820782968\\
9762.5	0.45498890836825\\
9762.6	0.457143272735266\\
9762.7	0.472476222985279\\
9762.8	0.47394643577536\\
9762.9	0.481449592825811\\
9763	0.502525099733248\\
9763.1	0.472061481330456\\
9763.2	0.439639651132893\\
9763.3	0.43609346211997\\
9763.4	0.419327276693366\\
9763.5	0.407818462272189\\
9763.6	0.295103145739631\\
9763.7	0.302977461771661\\
9763.8	0.275517242474962\\
9763.9	0.173322082448067\\
9764	0.141807360083476\\
9764.1	0.173759811010314\\
9764.2	0.167537756378806\\
9764.3	0.189903213056823\\
9764.4	0.205737794383822\\
9764.5	0.195969217927995\\
9764.6	0.244897666714678\\
9764.7	0.248057273189261\\
9764.8	0.244478472895935\\
9764.9	0.252571523660663\\
9765	0.243113652712054\\
9765.1	0.226411339450351\\
9765.2	0.247764223784543\\
9765.3	0.237672119643321\\
9765.4	0.277202172565012\\
9765.5	0.268597511125336\\
9765.6	0.2546384119305\\
9765.7	0.283120231972134\\
9765.8	0.291906891341569\\
9765.9	0.275951482040909\\
9766	0.284601257493705\\
9766.1	0.254213144491587\\
9766.2	0.282142793768799\\
9766.3	0.27378123962626\\
9766.4	0.27664401819311\\
9766.5	0.308386262640852\\
9766.6	0.276273049443262\\
9766.7	0.259036508106874\\
9766.8	0.212170405788129\\
9766.9	0.241551911418355\\
9767	0.264500276814942\\
9767.1	0.301729831022385\\
9767.2	0.334173420143998\\
9767.3	0.273097459878045\\
9767.4	0.309813523641424\\
9767.5	0.264100566335401\\
9767.6	0.2693514760158\\
9767.7	0.290113484044923\\
9767.8	0.274063294233201\\
9767.9	0.292418870123583\\
9768	0.307381994949537\\
9768.1	0.334925460432714\\
9768.2	0.33836812683694\\
9768.3	0.318441491599515\\
9768.4	0.357210377864249\\
9768.5	0.344732306133665\\
9768.6	0.356293147273391\\
9768.7	0.339276793840327\\
9768.8	0.385877591581448\\
9768.9	0.393117360034012\\
9769	0.414097324353861\\
9769.1	0.442416774301819\\
9769.2	0.439937164839648\\
9769.3	0.464196007123974\\
9769.4	0.514607282882935\\
9769.5	0.463112587154683\\
9769.6	0.449377966551765\\
9769.7	0.453506898364139\\
9769.8	0.428895155295322\\
9769.9	0.430181803658343\\
9770	0.47229317289748\\
9770.1	0.428333791844125\\
9770.2	0.408401245005734\\
9770.3	0.448105739140374\\
9770.4	0.471341637448859\\
9770.5	0.433396820932103\\
9770.6	0.450674292507756\\
9770.7	0.443246933626142\\
9770.8	0.424833788425531\\
9770.9	0.374763238825835\\
9771	0.422203392001393\\
9771.1	0.499247889529215\\
9771.2	0.550059312237863\\
9771.3	0.52144146437422\\
9771.4	0.482634311954826\\
9771.5	0.44091750694497\\
9771.6	0.422274928649131\\
9771.7	0.450217527672066\\
9771.8	0.491625945345731\\
9772	0.556030044323052\\
9772.1	0.597619072192174\\
9772.2	0.654050087898213\\
9772.3	0.607856516289758\\
9772.4	0.638824597835992\\
9772.5	0.65979797948421\\
9772.6	0.641135842985022\\
9772.7	0.613503702650632\\
9772.8	0.661096440515394\\
9772.9	0.678831913970498\\
9773	0.585477480286499\\
9773.1	0.591497154633544\\
9773.2	0.613507434691201\\
9773.3	0.592829751469253\\
9773.4	0.635381519385191\\
9773.5	0.650330926338938\\
9773.6	0.604506397170553\\
9773.7	0.564843206344449\\
9773.8	0.535573634240791\\
9773.9	0.600035727682553\\
9774	0.595895419823137\\
9774.1	0.546282108020023\\
9774.2	0.462583317012104\\
9774.3	0.453214139633928\\
9774.4	0.459702479462067\\
9774.5	0.447198378811663\\
9774.6	0.506337149934552\\
9774.7	0.487496640555037\\
9774.8	0.521440404078021\\
9774.9	0.487448323710851\\
9775	0.464471548535585\\
9775.1	0.4184464942864\\
9775.2	0.449572664705556\\
9775.3	0.450188169770627\\
9775.4	0.492723078150448\\
9775.5	0.487789346065256\\
9775.6	0.49743530629712\\
9775.7	0.508831593204377\\
9775.8	0.497102577754049\\
9775.9	0.496325819171034\\
9776	0.561288538086956\\
9776.1	0.56884820382038\\
9776.2	0.468921712577867\\
9776.3	0.491414818367048\\
9776.4	0.527824461585624\\
9776.5	0.514861234238197\\
9776.6	0.470050548088693\\
9776.7	0.439545492505204\\
9776.8	0.385023947812442\\
9776.9	0.343699646658933\\
9777	0.380835366600877\\
9777.1	0.354055338009857\\
9777.3	0.284785953048413\\
9777.4	0.264410718002182\\
9777.5	0.245770102616007\\
9777.6	0.278231003359906\\
9777.7	0.281897128328637\\
9777.8	0.275654280909293\\
9777.9	0.281479903125728\\
9778	0.282544315790801\\
9778.1	0.209824460216623\\
9778.2	0.241243136926641\\
9778.3	0.181219598725875\\
9778.4	0.194851993417615\\
9778.5	0.20717183445413\\
9778.6	0.171948886918472\\
9778.7	0.181139339931178\\
9778.8	0.0817305062828382\\
9778.9	0.0336018813522969\\
9779	0.0554243559708993\\
9779.2	0.0167851824535319\\
9779.3	0.0761962294254772\\
9779.4	0.0833080302527378\\
9779.5	0.0550417444519553\\
9779.6	0.139090886050326\\
9779.7	0.135132689607417\\
9779.8	0.128553304464731\\
9779.9	0.184809082697029\\
9780	0.171829481341774\\
9780.1	0.246739564956442\\
9780.2	0.181882716300606\\
9780.3	0.136038945383916\\
9780.4	0.0641685918599251\\
9780.5	0.0798677653237974\\
9780.6	0.0611073357267742\\
9780.7	0.0202472133205447\\
9780.8	-0.016449038988867\\
9780.9	-0.0439660365937016\\
9781.1	-0.0909629046709597\\
9781.2	-0.110944953628859\\
9781.3	-0.191984178942221\\
9781.4	-0.210073717260457\\
9781.5	-0.168711637252272\\
9781.6	-0.205104780046895\\
9781.7	-0.201621422747849\\
9781.8	-0.250906804409169\\
9781.9	-0.378951199309085\\
9782	-0.350587441314929\\
9782.1	-0.362511730891129\\
9782.2	-0.416714172526554\\
9782.3	-0.451232588155108\\
9782.4	-0.424565188735869\\
9782.5	-0.447507512762968\\
9782.6	-0.507906467400971\\
9782.7	-0.507408747491354\\
9782.8	-0.463909731126478\\
9782.9	-0.58818309009439\\
9783	-0.570295068126143\\
9783.1	-0.540681456262973\\
9783.2	-0.577076297970052\\
9783.3	-0.618261272340533\\
9783.4	-0.59912008370884\\
9783.5	-0.572570932685267\\
9783.6	-0.543962173032924\\
9783.7	-0.577792181929908\\
9783.8	-0.583167800283263\\
9783.9	-0.555624314880333\\
9784	-0.530673214041599\\
9784.1	-0.521170406726014\\
9784.2	-0.59090204027234\\
9784.3	-0.551314142105184\\
9784.4	-0.533915934367542\\
9784.5	-0.501349125806883\\
9784.6	-0.496613489516676\\
9784.7	-0.479201529820784\\
9784.8	-0.4592164532678\\
9784.9	-0.453158087068005\\
9785	-0.486620864594443\\
9785.1	-0.501456583591789\\
9785.2	-0.553167541418588\\
9785.3	-0.59663422707672\\
9785.4	-0.56965224322812\\
9785.5	-0.600346800436455\\
9785.6	-0.568933590860979\\
9785.7	-0.591728323617644\\
9785.8	-0.486937796562415\\
9785.9	-0.463424999854396\\
9786	-0.463087837313651\\
9786.1	-0.537194437707512\\
9786.2	-0.519050015825997\\
9786.3	-0.509772520546903\\
9786.4	-0.472204335756032\\
9786.5	-0.473615774466452\\
9786.6	-0.482352349172288\\
9786.7	-0.458400630977849\\
9786.8	-0.381045304144209\\
9786.9	-0.390116631069759\\
9787	-0.360992955795155\\
9787.1	-0.313110186136328\\
9787.2	-0.280952837129007\\
9787.3	-0.25758850225975\\
9787.4	-0.323491008652127\\
9787.5	-0.283362671103532\\
9787.6	-0.185569488501642\\
9787.7	-0.160159343386113\\
9787.8	-0.113263033785188\\
9787.9	-0.0417506097892328\\
9788	0.011658211966278\\
9788.1	0.00885329393713619\\
9788.2	-0.0570129659718077\\
9788.3	-0.0657393929886894\\
9788.4	0.00884533625867334\\
9788.5	0.0405016992444871\\
9788.6	0.106422944769292\\
9788.7	0.0971831073602516\\
9788.8	0.076057475831476\\
9788.9	0.0705263305171684\\
9789	0.0589845410959242\\
9789.1	0.0919025763541867\\
9789.2	0.138070167242404\\
9789.3	0.15702684513235\\
9789.4	0.263416250683804\\
9789.5	0.2362276346812\\
9789.6	0.290720461334786\\
9789.7	0.278207757235577\\
9789.8	0.273151036173658\\
9789.9	0.315745523865189\\
9790	0.36787574923801\\
9790.1	0.397928158641662\\
9790.2	0.351446642856899\\
9790.3	0.40234823522951\\
9790.4	0.356922216375096\\
9790.5	0.330782976870978\\
9790.6	0.398405885338434\\
9790.7	0.415745896430963\\
9790.8	0.351739242263648\\
9790.9	0.438352559443956\\
9791	0.462057291992096\\
9791.1	0.43926537565676\\
9791.2	0.433064846471098\\
9791.3	0.492318652210088\\
9791.4	0.514877302301102\\
9791.5	0.462051564896683\\
9791.6	0.461128068140169\\
9791.7	0.435168813864948\\
9791.8	0.433274455292121\\
9791.9	0.463843177793024\\
9792	0.46423501434947\\
9792.1	0.436880559318524\\
9792.2	0.466351064012997\\
9792.3	0.473330702294334\\
9792.4	0.447381614103506\\
9792.5	0.508806615496724\\
9792.6	0.541706867756147\\
9792.8	0.468926885754627\\
9792.9	0.515286856301827\\
9793	0.422203871885358\\
9793.1	0.397045202693334\\
9793.2	0.404267538910062\\
9793.3	0.431204509268355\\
9793.4	0.476498033769531\\
9793.5	0.377764872275293\\
9793.6	0.344012231398665\\
9793.7	0.332026681802745\\
9793.8	0.262419278262314\\
9793.9	0.308921472231305\\
9794	0.284883644857473\\
9794.1	0.255586978366409\\
9794.2	0.224256133034942\\
9794.3	0.248686518210889\\
9794.4	0.340964811022786\\
9794.5	0.322888254911959\\
9794.6	0.213292725360589\\
9794.7	0.196508154931507\\
9794.8	0.169450793349824\\
9794.9	0.167418945089594\\
9795	0.170465192184565\\
9795.1	0.148585061742779\\
9795.2	0.143118192087059\\
9795.3	0.131994779285378\\
9795.4	0.0974433836181561\\
9795.5	0.151827478615814\\
9795.6	0.150365067007442\\
9795.7	0.0984722040648194\\
9795.8	0.152163758481038\\
9795.9	0.172367663115438\\
9796	0.0901536640230916\\
9796.1	0.0887950407395692\\
9796.2	0.0811658147467824\\
9796.3	0.0533538046602189\\
9796.4	0.0218912785476277\\
9796.5	-0.00213299885581364\\
9796.6	-0.0108464054555952\\
9796.7	-0.00610872362631198\\
9796.8	-0.0189577583350911\\
9796.9	-0.0624998736220732\\
9797	-0.123765097119758\\
9797.1	-0.129672418004702\\
9797.2	-0.120215760054634\\
9797.3	-0.129915337891362\\
9797.4	-0.140780434587214\\
9797.6	-0.0984353491548973\\
9797.7	-0.196388066713553\\
9797.8	-0.206590997533567\\
9797.9	-0.280815490177702\\
9798	-0.271673385484974\\
9798.1	-0.218104063029386\\
9798.2	-0.220284659766548\\
9798.3	-0.305397591955625\\
9798.4	-0.294546673265359\\
9798.5	-0.289178929911941\\
9798.6	-0.241661161766388\\
9798.9	-0.254854324688495\\
9799	-0.270713958303531\\
9799.1	-0.259935916335962\\
9799.2	-0.219960247286508\\
9799.3	-0.195990750817145\\
9799.4	-0.165900629383032\\
9799.5	-0.161033496431628\\
9799.6	-0.214727898475758\\
9799.7	-0.237122921469563\\
9799.9	-0.302913056599209\\
9800	-0.256175241676829\\
9800.1	-0.293726477797463\\
9800.2	-0.322995374954189\\
9800.3	-0.350578554038293\\
9800.4	-0.394763920741752\\
9800.5	-0.445649828221576\\
9800.6	-0.416842959095447\\
9800.7	-0.426137260154064\\
9800.8	-0.420222952183394\\
9800.9	-0.434360808914789\\
9801	-0.478238000816418\\
9801.1	-0.544869839628518\\
9801.2	-0.567086684099195\\
9801.4	-0.582046214312868\\
9801.5	-0.555395768538801\\
9801.6	-0.592175584532015\\
9801.7	-0.617408554211579\\
9801.8	-0.660388212119869\\
9801.9	-0.725033329003054\\
9802	-0.739174483711395\\
9802.1	-0.741510466972613\\
9802.2	-0.698939470714322\\
9802.3	-0.703513899137761\\
9802.4	-0.661531501231366\\
9802.5	-0.672086447997572\\
9802.6	-0.715121482187897\\
9802.7	-0.748882121641145\\
9802.8	-0.702032099099597\\
9802.9	-0.667747297318783\\
9803	-0.650399649570318\\
9803.1	-0.59596687191879\\
9803.2	-0.628032830656593\\
9803.3	-0.607669687713496\\
9803.4	-0.604333526791379\\
9803.5	-0.58124255029179\\
9803.6	-0.601399801540538\\
9803.7	-0.578804443890476\\
9803.8	-0.580196820348647\\
9803.9	-0.516131290332851\\
9804	-0.472289033514244\\
9804.1	-0.4878193945151\\
9804.2	-0.528464301007261\\
9804.3	-0.447705975489953\\
9804.5	-0.424570138953641\\
9804.6	-0.418581458727203\\
9804.7	-0.366559327825598\\
9804.8	-0.374230722442007\\
9804.9	-0.369126544836035\\
9805	-0.38708345410123\\
9805.3	-0.446262699557337\\
9805.4	-0.420095901083187\\
9805.5	-0.395726230999571\\
9805.6	-0.334756998592638\\
9805.7	-0.364941439504037\\
9805.8	-0.349313409862589\\
9805.9	-0.363157428029808\\
9806	-0.373275277683206\\
9806.1	-0.37750476106703\\
9806.2	-0.396234824585918\\
9806.3	-0.339891823532525\\
9806.4	-0.290291521128893\\
9806.5	-0.242852231691359\\
9806.6	-0.217992079178657\\
9806.7	-0.175855692326877\\
9806.8	-0.140516817784373\\
9806.9	-0.14545216058832\\
9807	-0.12365568574387\\
9807.1	-0.1105368168719\\
9807.2	-0.135957261718431\\
9807.3	-0.180339132673907\\
9807.4	-0.17954086176178\\
9807.5	-0.127612101301565\\
9807.6	-0.144089850864475\\
9807.7	-0.110947991071953\\
9807.8	-0.130267461308904\\
9807.9	-0.09472623136935\\
9808	-0.115185295566334\\
9808.1	-0.0792914231224131\\
9808.2	-0.0551987207963975\\
9808.3	-0.0291916872847651\\
9808.4	0.0250214127081563\\
9808.5	0.0412217947832687\\
9808.6	0.0216837675125134\\
9808.8	-0.0534021546609438\\
9808.9	-0.0802727174814208\\
9809	-0.0685942703730689\\
9809.1	-0.131688035311527\\
9809.2	-0.146885213955102\\
9809.3	-0.149098501970002\\
9809.4	-0.16263594638076\\
9809.5	-0.193231018907682\\
9809.6	-0.177500380028505\\
9809.7	-0.20010888955585\\
9809.8	-0.163777634938015\\
9809.9	-0.208018837587588\\
9810	-0.179507616663614\\
9810.1	-0.184246662764053\\
9810.2	-0.160156576819645\\
9810.3	-0.115077393667889\\
9810.4	-0.138378191250013\\
9810.5	-0.105305483146367\\
9810.6	-0.0775926544156391\\
9810.7	-0.124882809132032\\
9810.8	-0.0898935331624671\\
9810.9	-0.0716078991572431\\
9811	-0.130955881435511\\
9811.1	-0.123196633496264\\
9811.2	-0.18641650320933\\
9811.3	-0.173389210754976\\
9811.4	-0.250127378016259\\
9811.5	-0.254700052333646\\
9811.6	-0.234029350403944\\
9811.7	-0.165612170176246\\
9811.8	-0.189278999110684\\
9811.9	-0.17137311118131\\
9812	-0.100291712076796\\
9812.1	-0.117283432597105\\
9812.2	-0.10020806371358\\
9812.3	-0.0664566311916133\\
9812.4	-0.0685905562531843\\
9812.5	-0.0484922129089682\\
9812.6	-0.0503369366178958\\
9812.7	-0.0815129852926475\\
9812.8	-0.0524982454353449\\
9812.9	-0.00907750450460298\\
9813	-0.0272324075813231\\
9813.1	-0.0510699900241889\\
9813.2	-0.0664320893720287\\
9813.3	-0.0321039799255232\\
9813.4	-0.0159656941486901\\
9813.5	-0.0632785769321345\\
9813.6	-0.0929073146744486\\
9813.7	-0.109606777768931\\
9813.8	-0.112765595160454\\
9813.9	-0.166966458564275\\
9814	-0.116847507562852\\
9814.1	-0.0588093236328859\\
9814.2	-0.0171151966478647\\
9814.3	0.0780554855336959\\
9814.4	0.0860597566752404\\
9814.5	0.0728039264540712\\
9814.6	0.0222426074924442\\
9814.7	0.0692038745310128\\
9814.8	0.0316531004373246\\
9814.9	0.0300021093516989\\
9815	-0.00893199790152721\\
9815.1	0.108207585601122\\
9815.2	0.170892615285993\\
9815.3	0.222940204257611\\
9815.4	0.21225407910606\\
9815.5	0.174023572351871\\
9815.6	0.127535487183195\\
9815.7	0.111511940875062\\
9815.8	0.125536165791345\\
9815.9	0.0952050934411091\\
9816	0.0626214862186316\\
9816.1	0.0414933609008585\\
9816.2	0.0527830943537992\\
9816.3	0.065437285689768\\
9816.4	0.0717993832604407\\
9816.5	0.0914143140325905\\
9816.6	0.0642601074978302\\
9816.7	0.0300088850417524\\
9816.8	0.00551898284720664\\
9816.9	-0.00799394549540011\\
9817	-0.080714626756162\\
9817.1	-0.0611978305823868\\
9817.2	-0.0589570112515503\\
9817.3	-0.104100202082918\\
9817.4	-0.0901786093691044\\
9817.5	-0.0837414177403843\\
9817.6	-0.0428728587066871\\
9817.7	-0.0580182953253825\\
9817.8	-0.0415447544964991\\
9817.9	-0.0517967944451811\\
9818	-0.0471197399547236\\
9818.1	-0.0725925810929766\\
9818.2	-0.0162600031362672\\
9818.3	-0.0048005941498559\\
9818.4	0.0418090473904158\\
9818.5	0.017745461247614\\
9818.6	0.0559759056777693\\
9818.7	0.111241400180006\\
9818.8	0.0950104006533365\\
9819	0.088143947386925\\
9819.1	0.071401053270165\\
9819.2	0.135473408912731\\
9819.3	0.141597810224994\\
9819.4	0.176083989203107\\
9819.5	0.136624379983914\\
9819.6	0.121788387517881\\
9819.7	0.131883080057378\\
9819.8	0.0989138009517774\\
9819.9	0.0884676032092102\\
9820	0.0765917931094009\\
9820.1	0.118339119830125\\
9820.2	0.11513291357187\\
9820.3	0.143952309801534\\
9820.4	0.123345468313346\\
9820.5	0.104038811372448\\
9820.6	0.0810569499590201\\
9820.7	0.110933635005495\\
9820.8	0.026529772361755\\
9820.9	0.0467008743562474\\
9821	0.0372109890213324\\
9821.1	-0.0116315368795767\\
9821.2	-0.0350637017418194\\
9821.3	-0.0690668201914377\\
9821.4	-0.0709608424713224\\
9821.5	-0.0312301004232722\\
9821.6	0.0103852778356668\\
9821.7	0.0495312918974378\\
9821.8	0.0165143930553313\\
9821.9	0.0974992944175028\\
9822	0.1621739148286\\
9822.1	0.166676874081531\\
9822.2	0.180532057462187\\
9822.3	0.280502595889629\\
9822.4	0.295799217836247\\
9822.5	0.271852632591617\\
9822.6	0.283986871638263\\
9822.7	0.270143693784121\\
9822.8	0.23948166557966\\
9822.9	0.221064237901373\\
9823	0.234362447283274\\
9823.1	0.200790380145918\\
9823.2	0.176293697790243\\
9823.3	0.166447951314694\\
9823.4	0.161222798695235\\
9823.5	0.213423083367161\\
9823.6	0.118441142711163\\
9823.7	0.0895224265823344\\
9823.8	0.0844850080266042\\
9823.9	0.132449673350493\\
9824	0.103624594998109\\
9824.1	0.0797773411813978\\
9824.2	0.0197653764062125\\
9824.3	-0.00185155619692523\\
9824.4	0.0344321168613533\\
9824.5	0.0192227807165182\\
9824.6	0.0226731911971001\\
9824.7	0.0367574240935937\\
9824.8	-0.0224890641802631\\
9824.9	0.0102806737722858\\
9825	-0.0165008224084886\\
9825.1	0.0125461850147985\\
9825.2	0.0150595134382456\\
9825.3	0.0242104700064374\\
9825.4	-0.0293047448740253\\
9825.5	-0.0366601748464745\\
9825.6	-0.0688804662131588\\
9825.7	-0.0799000999195414\\
9825.8	-0.0771986951604049\\
9825.9	-0.05726782140664\\
9826	-0.0475830183804646\\
9826.1	-0.0484660548245301\\
9826.2	-0.0145302903201809\\
9826.3	-0.0433109119967412\\
9826.4	-0.0366292138696735\\
9826.5	-0.000560223514185054\\
9826.6	0.0327053688324668\\
9826.7	0.0360130348035455\\
9826.8	0.0523947560213855\\
9826.9	0.0624158394366532\\
9827	0.0357100952260225\\
9827.1	0.0503719014814124\\
9827.2	-0.0223617591182119\\
9827.3	-0.0195774007243017\\
9827.4	-0.00704550067712262\\
9827.5	-0.0816486898129369\\
9827.6	-0.0749756537279609\\
9827.7	-0.0747604227690317\\
9827.8	-0.00231012652147911\\
9827.9	-0.0147976737080171\\
9828	-0.0515415863155795\\
9828.1	0.0012670944815909\\
9828.2	-0.0124566820613836\\
9828.3	-0.0386000320395397\\
9828.4	-0.109381167952961\\
9828.5	-0.113980515479852\\
9828.6	-0.170536506138887\\
9828.7	-0.184805380835314\\
9828.8	-0.163822742320917\\
9828.9	-0.14550752692594\\
9829	-0.139861462072076\\
9829.1	-0.0619848466812982\\
9829.2	-0.0987498861868517\\
9829.3	-0.127072113955364\\
9829.4	-0.190367176233849\\
9829.5	-0.161597817676011\\
9829.6	-0.191191340731166\\
9829.7	-0.211546964248555\\
9829.8	-0.22911592708806\\
9829.9	-0.302758845691642\\
9830	-0.258543039948563\\
9830.1	-0.286170735207634\\
9830.2	-0.370950748507312\\
9830.3	-0.37275768238942\\
9830.4	-0.391237115512922\\
9830.5	-0.371424276718244\\
9830.6	-0.356310624143589\\
9830.7	-0.298249028272039\\
9830.8	-0.419679003211058\\
9830.9	-0.445839835561856\\
9831	-0.500588984574279\\
9831.1	-0.488068552042023\\
9831.2	-0.413575139995373\\
9831.3	-0.377665611857083\\
9831.4	-0.303762550545798\\
9831.5	-0.201813649433461\\
9831.6	-0.216684157516283\\
9831.7	-0.215312751906822\\
9831.8	-0.196960308157941\\
9831.9	-0.196277787881627\\
9832	-0.220806836319753\\
9832.1	-0.225159626759705\\
9832.2	-0.211854448911254\\
9832.3	-0.225548569620514\\
9832.4	-0.146294841775671\\
9832.5	-0.088428722900062\\
9832.6	-0.0614952138403169\\
9832.7	-0.0622758029112447\\
9832.8	-0.0937305541719979\\
9832.9	-0.149990728841658\\
9833	-0.116408671661702\\
9833.1	-0.094226702432934\\
9833.2	-0.119953319748674\\
9833.3	-0.114478463783598\\
9833.4	-0.0897323339995637\\
9833.5	-0.129361808334579\\
9833.6	-0.133852093933456\\
9833.7	-0.106834049876852\\
9833.8	-0.129287317246053\\
9833.9	-0.162943916626318\\
9834	-0.181509365293095\\
9834.1	-0.166158284875564\\
9834.2	-0.158980966716626\\
9834.3	-0.143499380204958\\
9834.4	-0.0458614202379977\\
9834.5	-0.123288406381107\\
9834.6	-0.191978486991502\\
9834.7	-0.205092117405002\\
9834.8	-0.189115209077499\\
9834.9	-0.159683184605456\\
9835	-0.191666028591499\\
9835.1	-0.18360863322232\\
9835.2	-0.181865200796892\\
9835.3	-0.131056714459191\\
9835.4	-0.105816316454366\\
9835.5	-0.117888083568687\\
9835.6	-0.142863757135274\\
9835.7	-0.143336142204134\\
9835.9	-0.129634199527572\\
9836	-0.101981197367422\\
9836.1	-0.109867056933581\\
9836.2	-0.115446886502468\\
9836.3	-0.162842489600735\\
9836.4	-0.256086006987971\\
9836.5	-0.285568648207118\\
9836.7	-0.35025645369933\\
9836.8	-0.322605927041877\\
9836.9	-0.301133809187377\\
9837	-0.262250219906491\\
9837.1	-0.231717648770427\\
9837.2	-0.22503471217351\\
9837.3	-0.182819817880954\\
9837.4	-0.196285871856162\\
9837.5	-0.221984758549297\\
9837.6	-0.202316540442553\\
9837.7	-0.14208316155964\\
9837.8	-0.0768753956217552\\
9837.9	-0.075899753250269\\
9838	-0.101540853349434\\
9838.1	-0.108349250398533\\
9838.2	-0.0804242337162577\\
9838.3	-0.0854465876218455\\
9838.4	-0.0872415988997091\\
9838.5	-0.110207444968182\\
9838.6	-0.142824812368417\\
9838.7	-0.137574025886352\\
9838.8	-0.155193579792467\\
9838.9	-0.166183527935573\\
9839	-0.22279439810336\\
9839.1	-0.317180016905695\\
9839.2	-0.3065911295962\\
9839.3	-0.368340406072093\\
9839.4	-0.386225197824388\\
9839.5	-0.400780048523302\\
9839.6	-0.354619589032154\\
9839.7	-0.397444189176895\\
9839.8	-0.450636787354597\\
9839.9	-0.451350229421223\\
9840	-0.405290304513983\\
9840.1	-0.44408151234893\\
9840.2	-0.437561400492996\\
9840.3	-0.488241316241329\\
9840.4	-0.425608452193046\\
9840.5	-0.436324128351771\\
9840.6	-0.498826821107286\\
9840.7	-0.509853665735136\\
9840.8	-0.472169484541155\\
9840.9	-0.517882501539134\\
9841	-0.478561070691285\\
9841.1	-0.364510576548128\\
9841.2	-0.385347602317779\\
9841.3	-0.33129494581226\\
9841.4	-0.297841732455709\\
9841.5	-0.291431608100538\\
9841.6	-0.310470208902188\\
9841.7	-0.296187174035367\\
9841.8	-0.324127955736913\\
9841.9	-0.369990544075335\\
9842	-0.377637117684571\\
9842.1	-0.377494453776308\\
9842.2	-0.352844972047023\\
9842.3	-0.35946334070286\\
9842.4	-0.345861602900186\\
9842.5	-0.30221762336987\\
9842.6	-0.24483972469352\\
9842.7	-0.258761485198193\\
9842.8	-0.267714138586598\\
9842.9	-0.210456756365602\\
9843	-0.245467847249529\\
9843.1	-0.159259777899933\\
9843.2	-0.190074988371634\\
9843.3	-0.203538222234783\\
9843.4	-0.180713319168717\\
9843.5	-0.194524862539765\\
9843.6	-0.182061894458457\\
9843.7	-0.149756439876001\\
9843.8	-0.105104641412254\\
9843.9	-0.0923329386623664\\
9844	-0.13360737664334\\
9844.1	-0.137686499736446\\
9844.2	-0.155825961024675\\
9844.3	-0.0979993649762037\\
9844.4	-0.0737204763099726\\
9844.5	-0.0976108719005424\\
9844.6	-0.0987521547995129\\
9844.7	-0.109361733811966\\
9844.8	-0.0887717721543595\\
9844.9	-0.101485003020571\\
9845	-0.0480651941943506\\
9845.1	-0.0368387220532895\\
9845.2	0.0057111492697004\\
9845.3	0.0196958085107326\\
9845.4	0.00238752614313853\\
9845.5	-0.000892714424480801\\
9845.6	-0.0146831781166838\\
9845.7	0.0132049009243929\\
9845.8	0.0840358292716701\\
9845.9	0.0927085609873757\\
9846	0.086941985779049\\
9846.1	0.097365365438236\\
9846.2	0.0802962986563216\\
9846.3	0.059854909659407\\
9846.4	0.0629847054660786\\
9846.5	0.0435684371077514\\
9846.6	0.0479784488379664\\
9846.7	0.0941349855147564\\
9846.8	0.127631842146002\\
9846.9	0.120822588056399\\
9847	0.151853928950004\\
9847.1	0.237458577030338\\
9847.2	0.22431568643151\\
9847.3	0.177574541372451\\
9847.4	0.161224541243428\\
9847.6	0.177980317661422\\
9847.7	0.127558258382123\\
9847.8	0.161337186909805\\
9847.9	0.183424849270523\\
9848	0.228238614396105\\
9848.1	0.264256439924793\\
9848.2	0.184399205878435\\
9848.3	0.181407473739455\\
9848.4	0.180039115617546\\
9848.5	0.256310065569778\\
9848.6	0.212409499330533\\
9848.7	0.218276130510276\\
9848.8	0.244171307213037\\
9848.9	0.333118780581572\\
9849	0.332333986289086\\
9849.1	0.276453026899617\\
9849.2	0.252209986962043\\
9849.3	0.199772758644031\\
9849.4	0.184823574018083\\
9849.5	0.105866803796744\\
9849.6	0.130781758369267\\
9849.7	0.161509964465949\\
9849.8	0.206691680386939\\
9849.9	0.155595723472288\\
9850	0.137942478675541\\
9850.1	0.145737121698403\\
9850.2	0.0853143598997121\\
9850.3	0.0699456959500822\\
9850.4	0.0117632678884547\\
9850.5	0.0105195194773842\\
9850.6	0.0432315951002238\\
9850.7	0.0102942374360282\\
9850.8	-0.0440039025179431\\
9850.9	-0.025298817516159\\
9851	-0.0320816131334141\\
9851.1	-0.0864676752808009\\
9851.2	-0.0760535572208028\\
9851.3	-0.10342801815932\\
9851.4	-0.0380221814084507\\
9851.5	-0.0224683975302469\\
9851.6	-0.0116247773185023\\
9851.7	-0.0283500371242553\\
9851.8	-0.113508059002925\\
9851.9	-0.18831416334433\\
9852	-0.206875492001927\\
9852.1	-0.20831159928639\\
9852.2	-0.221239835529559\\
9852.3	-0.228596608518274\\
9852.4	-0.213722673668599\\
9852.5	-0.207178405575178\\
9852.6	-0.187204286949054\\
9852.7	-0.156759347210027\\
9852.8	-0.201544342127818\\
9852.9	-0.198480664967065\\
9853	-0.213277458609809\\
9853.1	-0.186050570053339\\
9853.2	-0.162533557271672\\
9853.3	-0.178249894708642\\
9853.4	-0.191617695374589\\
9853.5	-0.134346173981612\\
9853.6	-0.162898137648881\\
9853.7	-0.170720147289103\\
9853.8	-0.209321825903316\\
9853.9	-0.212618187022599\\
9854	-0.19351199675657\\
9854.1	-0.180175818466523\\
9854.2	-0.151406235003378\\
9854.3	-0.0936376604458928\\
9854.4	-0.148780924484527\\
9854.5	-0.150943916865799\\
9854.6	-0.227250271649609\\
9854.7	-0.235770390479956\\
9854.8	-0.231133344144837\\
9854.9	-0.246203952012365\\
9855	-0.161274467884141\\
9855.1	-0.0882585018116515\\
9855.2	-0.116928526565971\\
9855.3	-0.177597867370423\\
9855.4	-0.155919754863135\\
9855.5	-0.219408574686895\\
9855.6	-0.266684437045114\\
9855.7	-0.277572730110478\\
9855.8	-0.234009131519997\\
9855.9	-0.255742482679125\\
9856	-0.266355951580408\\
9856.1	-0.33013735367058\\
9856.2	-0.382639231027497\\
9856.3	-0.412274549706126\\
9856.4	-0.489206482507143\\
9856.5	-0.452357458400002\\
9856.6	-0.474493568288381\\
9856.7	-0.481223485196097\\
9856.8	-0.532003074938984\\
9856.9	-0.538603595437962\\
9857	-0.555113908041676\\
9857.1	-0.578648169446751\\
9857.2	-0.606912985844247\\
9857.3	-0.623662036305177\\
9857.4	-0.649536869956137\\
9857.5	-0.665691028563742\\
9857.6	-0.609434566993514\\
9857.7	-0.703223251624877\\
9857.8	-0.720230742830609\\
9857.9	-0.768585750080092\\
9858	-0.775565750924216\\
9858.1	-0.799901117734407\\
9858.2	-0.783029191568858\\
9858.3	-0.760870815591261\\
9858.4	-0.712735872983103\\
9858.5	-0.696628341584073\\
9858.6	-0.706867984321434\\
9858.7	-0.743489266940742\\
9858.8	-0.72385521032993\\
9858.9	-0.70927372526603\\
9859	-0.710397063832716\\
9859.1	-0.755238687679594\\
9859.2	-0.686274987485376\\
9859.3	-0.668488923967743\\
9859.4	-0.635753789032606\\
9859.5	-0.589976769666464\\
9859.6	-0.538688702439686\\
9859.7	-0.503216336956029\\
9859.8	-0.507781609319863\\
9859.9	-0.523620233949259\\
9860	-0.515487282626054\\
9860.1	-0.580739433375129\\
9860.2	-0.585761725526027\\
9860.3	-0.606599560813265\\
9860.5	-0.517219699240741\\
9860.6	-0.450831837755686\\
9860.7	-0.474910114900922\\
9860.8	-0.514303335849036\\
9860.9	-0.542000286177426\\
9861	-0.470889899823305\\
9861.1	-0.447973109474333\\
9861.2	-0.516469394993692\\
9861.3	-0.485657491255552\\
9861.5	-0.499883293887251\\
9861.6	-0.522466481432275\\
9861.7	-0.550861891080785\\
9861.8	-0.518733922837782\\
9861.9	-0.493832527443374\\
9862	-0.543132866177984\\
9862.1	-0.543381091267293\\
9862.2	-0.565644601487293\\
9862.3	-0.553861364574914\\
9862.4	-0.609465334520792\\
9862.5	-0.613152333187827\\
9862.6	-0.615447502110328\\
9862.7	-0.63465272328358\\
9862.8	-0.636670261641484\\
9862.9	-0.579169619568347\\
9863	-0.56902589334095\\
9863.1	-0.584780811639575\\
9863.3	-0.462492832952194\\
9863.4	-0.484988568778135\\
9863.5	-0.451010893453713\\
9863.6	-0.428681821109421\\
9863.7	-0.438220556625311\\
9863.8	-0.398578038424603\\
9863.9	-0.325499018139453\\
9864	-0.293419895026091\\
9864.1	-0.233120223738297\\
9864.2	-0.248496834432444\\
9864.3	-0.247335841546374\\
9864.4	-0.197150455804149\\
9864.5	-0.154052487951049\\
9864.6	-0.179778185702162\\
9864.7	-0.215370203601196\\
9864.8	-0.181251437015817\\
9864.9	-0.100325818750207\\
9865	-0.0816770385790733\\
9865.1	-0.0617680045106681\\
9865.2	-0.0881892595643876\\
9865.3	-0.0577200594016176\\
9865.4	-0.035984601425298\\
9865.5	-0.0341037572961795\\
9865.6	-0.0393886695237597\\
9865.7	-0.0667320153497712\\
9865.8	-0.136578213641769\\
9865.9	-0.211082799864016\\
9866	-0.182138277625199\\
9866.1	-0.251993994343138\\
9866.2	-0.214728857898081\\
9866.3	-0.255098111969346\\
9866.4	-0.208314860894461\\
9866.5	-0.216331456394983\\
9866.6	-0.194541199840387\\
9866.7	-0.123762980376341\\
9866.8	-0.118859361007708\\
9866.9	-0.0727964391444402\\
9867	-0.0909783839815645\\
9867.1	-0.0279671347852855\\
9867.2	-0.0754603416226018\\
9867.3	-0.0463966686802451\\
9867.4	-0.0531993707336369\\
9867.5	-0.0332306424370472\\
9867.6	-0.0318857416405081\\
9867.7	-0.0878317929218611\\
9867.8	-0.0854960628912522\\
9868	-0.0619912154961639\\
9868.1	-0.0809626745231071\\
9868.2	-0.0769433937202848\\
9868.3	-0.108654094932717\\
9868.4	-0.176771134989394\\
9868.5	-0.181201729974418\\
9868.6	-0.18208456848879\\
9868.7	-0.229309321239271\\
9868.8	-0.220164870965164\\
9868.9	-0.276335457388996\\
9869	-0.22072136065799\\
9869.1	-0.225288812143845\\
9869.2	-0.167213808625092\\
9869.3	-0.153953132579773\\
9869.4	-0.104485285939518\\
9869.5	-0.0588073800990969\\
9869.6	-0.102621926565917\\
9869.7	-0.0746544822450232\\
9869.8	-0.08644137520605\\
9869.9	-0.0997912045695557\\
9870	-0.0588602795669431\\
9870.1	-0.0476582973733457\\
9870.2	-0.0602490389992454\\
9870.3	-0.112089705944527\\
9870.4	-0.0477659955977288\\
9870.5	-0.0490758816013113\\
9870.6	0.0102441129401996\\
9870.7	0.0118132241732383\\
9870.8	0.0582545155411935\\
9870.9	0.0595084538308583\\
9871	0.138082591916827\\
9871.1	0.0868877990469628\\
9871.2	0.0814058221549203\\
9871.3	0.0113645450946933\\
9871.4	0.0263427116151433\\
9871.5	0.0333418229183735\\
9871.6	0.0435218812835956\\
9871.7	0.0588854733705375\\
9871.8	0.0423960849329887\\
9871.9	0.150858799954221\\
9872	0.0895823105456657\\
9872.1	0.0657253959670925\\
9872.2	0.0953697987752093\\
9872.3	0.0471584807164618\\
9872.4	-0.00611521688733774\\
9872.5	-0.016832723378684\\
9872.6	-0.0497189875968616\\
9872.7	-0.0264181244347128\\
9872.8	-0.000663117516523926\\
9872.9	0.0203542399540311\\
9873	0.02202187345938\\
9873.1	-0.00661099481658312\\
9873.2	-0.0466516248579865\\
9873.3	-0.0164727479568683\\
9873.4	-0.0227589884016197\\
9873.5	-0.0451211412619159\\
9873.6	-0.0741836049219273\\
9873.7	-0.070286768135702\\
9873.8	-0.0680771770148567\\
9873.9	-0.0372006676061574\\
9874	-0.0798376887378254\\
9874.1	-0.0556166051046603\\
9874.2	-0.04974184785533\\
9874.3	-0.111517517761968\\
9874.4	-0.179423323153969\\
9874.5	-0.257078753451424\\
9874.6	-0.19696937673325\\
9874.7	-0.19085951820125\\
9874.8	-0.189513557661485\\
9874.9	-0.230110808344762\\
9875	-0.279940460040962\\
9875.1	-0.300809159994969\\
9875.2	-0.293230997622231\\
9875.3	-0.30300504504703\\
9875.4	-0.301387483914368\\
9875.5	-0.344364829181359\\
9875.6	-0.282100505824928\\
9875.7	-0.290617148253659\\
9875.8	-0.42192045077536\\
9875.9	-0.392120434958997\\
9876	-0.42141904714299\\
9876.1	-0.427331434835651\\
9876.2	-0.394930435119022\\
9876.3	-0.395922421272189\\
9876.4	-0.372252957942692\\
9876.5	-0.411514168805297\\
9876.6	-0.497221845003878\\
9876.7	-0.45834847988408\\
9876.8	-0.496053476173984\\
9876.9	-0.473907519983186\\
9877	-0.436431579033524\\
9877.1	-0.42349261497111\\
9877.2	-0.402444468114481\\
9877.3	-0.374971055472997\\
9877.4	-0.363738702224509\\
9877.5	-0.421111261495753\\
9877.6	-0.392996414970185\\
9877.7	-0.358620594708555\\
9877.8	-0.38311610439996\\
9877.9	-0.401507252036026\\
9878	-0.414183599705211\\
9878.1	-0.431116757730706\\
9878.2	-0.438976359882872\\
9878.3	-0.371848879598474\\
9878.4	-0.351292103592641\\
9878.5	-0.354636505509916\\
9878.6	-0.427045930446184\\
9878.7	-0.355334055067942\\
9878.8	-0.375764995300415\\
9878.9	-0.388167871173209\\
9879	-0.364471397151647\\
9879.1	-0.337728274706024\\
9879.2	-0.398434930129952\\
9879.3	-0.430439705565732\\
9879.4	-0.429731307562179\\
9879.5	-0.456320959787263\\
9879.6	-0.467805014714031\\
9879.7	-0.463872915983302\\
9879.8	-0.41529114462719\\
9879.9	-0.322856366652559\\
9880	-0.306658004181372\\
9880.1	-0.314538283259026\\
9880.2	-0.277989037727821\\
9880.3	-0.235717232069874\\
9880.4	-0.273110981053833\\
9880.5	-0.369860939890714\\
9880.6	-0.330611510635208\\
9880.7	-0.305646649141636\\
9880.8	-0.341923403881083\\
9880.9	-0.392064722376745\\
9881	-0.386470407016532\\
9881.1	-0.40760114605655\\
9881.2	-0.401905114833426\\
9881.3	-0.385049588725451\\
9881.4	-0.379134476484978\\
9881.5	-0.323640655975396\\
9881.6	-0.279739391398834\\
9881.7	-0.269527463091435\\
9881.8	-0.292979831428966\\
9881.9	-0.230561020127425\\
9882	-0.207081282660511\\
9882.1	-0.256451404789914\\
9882.2	-0.279687898468183\\
9882.3	-0.372897351235224\\
9882.4	-0.325994327504304\\
9882.5	-0.303901653487628\\
9882.6	-0.314888286140558\\
9882.7	-0.306046094197882\\
9882.8	-0.246006277717242\\
9882.9	-0.180671612193692\\
9883	-0.156490321536694\\
9883.1	-0.143236082025396\\
9883.2	-0.132899016074589\\
9883.3	-0.126880465611976\\
9883.4	-0.115528227059258\\
9883.5	-0.0809171192722715\\
9883.6	-0.0753391720445507\\
9883.7	-0.0681661219932721\\
9883.8	-0.0416061918440391\\
9883.9	0.0304520167301234\\
9884	0.0682687487842486\\
9884.1	0.0778454572518967\\
9884.2	0.153653909692366\\
9884.3	0.138356028943235\\
9884.4	0.188287007928011\\
9884.5	0.175315575521381\\
9884.6	0.172677549566288\\
9884.7	0.195077440175737\\
9884.9	0.195785457201055\\
9885	0.185290023206107\\
9885.1	0.161008245017001\\
9885.2	0.169967072632062\\
9885.3	0.208402215350361\\
9885.4	0.141565138857914\\
9885.5	0.151424128342114\\
9885.6	0.100455507687002\\
9885.7	0.0465236082727642\\
9885.8	0.0615003392194922\\
9885.9	0.125705401445884\\
9886	0.124066757613036\\
9886.1	0.165914231525676\\
9886.2	0.165523705043597\\
9886.3	0.177928294287995\\
9886.4	0.153921561719471\\
9886.5	0.084643932616018\\
9886.6	0.0566980780058657\\
9886.7	0.0975010061683861\\
9886.8	0.0838144390017987\\
9886.9	0.105529674789068\\
9887	0.0711152126259549\\
9887.1	0.129791485283931\\
9887.2	0.148242599250807\\
9887.3	0.221793410899409\\
9887.4	0.209374817612115\\
9887.5	0.264600892151066\\
9887.6	0.152371607229725\\
9887.7	0.112318228642835\\
9887.8	0.114306826068059\\
9887.9	0.181773022506604\\
9888	0.20924512977399\\
9888.1	0.197177794370873\\
9888.2	0.198800105823466\\
9888.3	0.167039890136948\\
9888.4	0.143607047382829\\
9888.5	0.142091894260375\\
9888.6	0.146297779603628\\
9888.7	0.1182185246671\\
9888.8	0.179554201456995\\
9888.9	0.193490152028971\\
9889	0.210152432444374\\
9889.1	0.136757158243199\\
9889.2	0.13174164805605\\
9889.3	0.015809350185009\\
9889.4	-0.0433137826112215\\
9889.5	-0.078105271781169\\
9889.6	-0.0355526974290115\\
9889.7	-0.0417970032249286\\
9889.8	0.00567015791602898\\
9889.9	0.0444402341618115\\
9890	0.105687799379666\\
9890.1	0.137424355911207\\
9890.2	0.133727861759326\\
9890.3	0.126679168530245\\
9890.4	0.176697874352612\\
9890.5	0.126771878740328\\
9890.6	0.0719067006357363\\
9890.7	0.0642981622841035\\
9890.8	0.115329473877864\\
9890.9	0.0990735680661601\\
9891	0.0796167500520824\\
9891.1	0.0291260566427809\\
9891.2	0.0176216623513028\\
9891.3	0.0286511549747956\\
9891.4	-0.0366337732302782\\
9891.5	-0.173253700495479\\
9891.6	-0.1472581207654\\
9891.7	-0.142203122313731\\
9891.8	-0.176838963105183\\
9892	-0.0746168410787504\\
9892.1	-0.0976914483235305\\
9892.2	-0.100172066351661\\
9892.3	-0.0931396490886982\\
9892.4	-0.133635526559374\\
9892.5	-0.193985575846455\\
9892.6	-0.187685910130313\\
9892.7	-0.178056440085129\\
9892.8	-0.200761767229778\\
9892.9	-0.211995799087163\\
9893	-0.258018853324756\\
9893.1	-0.254658473277232\\
9893.2	-0.202535674510727\\
9893.3	-0.184719495675381\\
9893.4	-0.226579403386495\\
9893.5	-0.240808803924665\\
9893.6	-0.289666342792771\\
9893.7	-0.306272072895808\\
9893.8	-0.270444009123821\\
9893.9	-0.325449276162544\\
9894	-0.284676975925322\\
9894.1	-0.308981978707379\\
9894.2	-0.381216568379386\\
9894.3	-0.412755862331323\\
9894.4	-0.495968771780099\\
9894.5	-0.555276628580032\\
9894.6	-0.547008944909976\\
9894.7	-0.518942439424791\\
9894.8	-0.496415102454193\\
9894.9	-0.436662246595006\\
9895	-0.36647845357038\\
9895.1	-0.349677230060479\\
9895.2	-0.380311489299856\\
9895.3	-0.42911172760796\\
9895.4	-0.464812226702634\\
9895.5	-0.411556832712449\\
9895.6	-0.42853219231074\\
9895.7	-0.417597910669429\\
9895.8	-0.376248100748853\\
9895.9	-0.332620760264035\\
9896	-0.394361903065146\\
9896.1	-0.447815288462152\\
9896.2	-0.436662483949476\\
9896.3	-0.47099291556151\\
9896.4	-0.492828676135105\\
9896.5	-0.45160369957739\\
9896.6	-0.459169716328688\\
9896.7	-0.525829213454927\\
9896.8	-0.512810664675271\\
9896.9	-0.46305374593976\\
9897	-0.446401888211767\\
9897.1	-0.419197673449162\\
9897.2	-0.46945187601159\\
9897.3	-0.501541830877613\\
9897.4	-0.456173532098546\\
9897.5	-0.421592269922257\\
9897.6	-0.406150009293924\\
9897.7	-0.366093232300045\\
9897.8	-0.39027007050754\\
9897.9	-0.309374903603384\\
9898	-0.305420892085749\\
9898.1	-0.271293136278473\\
9898.2	-0.281091255346837\\
9898.3	-0.227233904704917\\
9898.4	-0.268613850465044\\
9898.5	-0.262640470400584\\
9898.6	-0.221563312650687\\
9898.7	-0.248639478671976\\
9898.8	-0.202819682803238\\
9898.9	-0.198409442256889\\
9899	-0.16501131894438\\
9899.1	-0.213642479884584\\
9899.2	-0.232542177742289\\
9899.3	-0.268174746166551\\
9899.4	-0.241579910774817\\
9899.5	-0.168850169657162\\
9899.6	-0.120377032333636\\
9899.7	-0.108949268182187\\
9899.8	-0.0749461512823473\\
9899.9	-0.0622750836319028\\
9900	-0.0437874612871383\\
9900.1	-0.081616713463518\\
9900.2	-0.114001702853784\\
9900.3	-0.0878626659905422\\
9900.4	-0.148576195897476\\
9900.5	-0.191507377259768\\
9900.6	-0.134855194617558\\
9900.7	-0.105322283903661\\
9900.8	-0.114144144588863\\
9900.9	-0.0820300069663062\\
9901	-0.0123182408569846\\
9901.1	0.0417115355558053\\
9901.3	0.0583577830275317\\
9901.4	-0.00373962369303626\\
9901.5	0.108179103148359\\
9901.6	0.139911352651325\\
9901.7	0.158474640256827\\
9901.8	0.187540635450205\\
9901.9	0.180428113262678\\
9902	0.125539525968634\\
9902.1	0.176542927634728\\
9902.2	0.129380264050269\\
9902.3	0.167799066070074\\
9902.4	0.203807444293489\\
9902.5	0.187906574781664\\
9902.6	0.138247139548184\\
9902.7	0.0831404147229478\\
9902.8	0.097509077648283\\
9902.9	0.037715082982686\\
9903	0.0530354464935954\\
9903.1	0.0135469780070707\\
9903.2	0.0408843839704787\\
9903.4	0.0539758056693245\\
9903.5	0.0185930676852877\\
9903.6	-0.00947005628222541\\
9903.7	0.0129010054461105\\
9903.8	0.0506554833136761\\
9903.9	0.067742517683655\\
9904	0.0983964158313029\\
9904.1	0.103941561981628\\
9904.2	0.14151335504539\\
9904.3	0.182951844119088\\
9904.4	0.191733180892697\\
9904.5	0.164700679386442\\
9904.6	0.167399301593832\\
9904.7	0.218364682423271\\
9904.8	0.236875031780073\\
9904.9	0.187799719915347\\
9905	0.267682018784399\\
9905.1	0.282990740892274\\
9905.2	0.306505248219764\\
9905.3	0.349873544353613\\
9905.4	0.349270291861103\\
9905.5	0.32629287650343\\
9905.6	0.394821576730465\\
9905.7	0.434079324404593\\
9905.8	0.461811692386618\\
9905.9	0.437673932825419\\
9906	0.417402865035911\\
9906.1	0.390792259926457\\
9906.2	0.337484701776702\\
9906.3	0.342939121741438\\
9906.4	0.343838509999841\\
9906.5	0.381881143943247\\
9906.6	0.348345902724759\\
9906.7	0.343821804515756\\
9906.9	0.418103391824843\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
9906.9	0.418103391824843\\
9907	0.382655474048079\\
9907.1	0.367738247050511\\
9907.2	0.35026625284263\\
9907.3	0.368262532429071\\
9907.4	0.400146973744995\\
9907.5	0.39589904125387\\
9907.6	0.413902457574295\\
9907.7	0.466768143982335\\
9907.8	0.443990015788586\\
9907.9	0.43472707676483\\
9908	0.482703671315903\\
9908.1	0.53974440815\\
9908.2	0.505451554075989\\
9908.3	0.440171088752322\\
9908.4	0.409993316487089\\
9908.5	0.388122615875545\\
9908.6	0.360536077578217\\
9908.7	0.339113608046318\\
9908.8	0.326555576719329\\
9908.9	0.267547955914779\\
9909	0.298494621254576\\
9909.1	0.348559941303392\\
9909.2	0.435625010386502\\
9909.3	0.407436178142234\\
9909.4	0.386169763867656\\
9909.5	0.272646501593044\\
9909.6	0.357575476447892\\
9909.7	0.364243032337981\\
9909.8	0.343836075493527\\
9909.9	0.331026978046793\\
9910	0.335093359863095\\
9910.1	0.3621092437279\\
9910.2	0.398519644108092\\
9910.3	0.403095381534513\\
9910.5	0.449453187697145\\
9910.6	0.479416800419131\\
9910.7	0.487665612716228\\
9910.8	0.401082193347975\\
9910.9	0.422232680342859\\
9911	0.376680888735791\\
9911.1	0.322428445013429\\
9911.2	0.281595720802216\\
9911.3	0.313493183492028\\
9911.4	0.309559929150055\\
9911.5	0.320319170552466\\
9911.6	0.352042343947687\\
9911.7	0.331297582290063\\
9911.8	0.390885827428065\\
9911.9	0.387910988938529\\
9912	0.411682382557046\\
9912.1	0.419883987433423\\
9912.2	0.452240665616046\\
9912.3	0.478224648819378\\
9912.4	0.399088733658573\\
9912.7	0.409303419775824\\
9912.9	0.334334214796399\\
9913	0.358003770976211\\
9913.1	0.398002086458291\\
9913.2	0.375474751239381\\
9913.3	0.315481360008562\\
9913.4	0.259657704669735\\
9913.5	0.248940760126061\\
9913.6	0.235237070795847\\
9913.7	0.206522906633836\\
9913.8	0.23755970388811\\
9913.9	0.221935267285517\\
9914	0.217478026001118\\
9914.1	0.142661748715909\\
9914.2	0.193862797830661\\
9914.3	0.294962301621126\\
9914.4	0.342070616357887\\
9914.5	0.334286851004435\\
9914.6	0.26179106694326\\
9914.7	0.256401400507457\\
9914.8	0.303700600166849\\
9914.9	0.26599360936234\\
9915	0.233291687853125\\
9915.1	0.193083748823483\\
9915.2	0.161938162709703\\
9915.3	0.149009215878323\\
9915.4	0.215693273434226\\
9915.5	0.209042177268202\\
9915.6	0.222645422958522\\
9915.7	0.271343210315536\\
9915.8	0.250414336951508\\
9915.9	0.206512784221559\\
9916	0.147477962244011\\
9916.1	0.0989241393654083\\
9916.2	0.0852600164907926\\
9916.3	0.156494761549766\\
9916.4	0.166045829884752\\
9916.5	0.18164274920855\\
9916.6	0.102915148516331\\
9916.7	0.114809287957542\\
9916.8	0.0537145230664464\\
9916.9	0.0323143516816344\\
9917	0.0227806524580956\\
9917.1	-0.00343824306219176\\
9917.2	-0.0530432108589594\\
9917.3	-0.0331675641664333\\
9917.4	0.0256089767299272\\
9917.5	0.0710015996046423\\
9917.6	0.0801953905338451\\
9917.7	0.113107220602615\\
9917.8	0.056420612079819\\
9917.9	0.0582789704112656\\
9918	0.0453604407011881\\
9918.1	0.0641103796169773\\
9918.2	0.0705176092687907\\
9918.3	0.0543806856348965\\
9918.4	0.0938136105123704\\
9918.5	0.113512229754633\\
9918.6	0.0974676092500886\\
9918.7	0.0371093406592991\\
9918.8	0.0809666258846846\\
9918.9	0.0760476716513949\\
9919	0.120624262513957\\
9919.1	0.0866454083898134\\
9919.2	0.129343692822658\\
9919.3	0.163493581041621\\
9919.4	0.220289356670037\\
9919.5	0.218368241694407\\
9919.6	0.228759519362939\\
9919.7	0.258137194099618\\
9919.8	0.285259034480987\\
9919.9	0.274405779693552\\
9920	0.231649879944598\\
9920.1	0.289653963232922\\
9920.2	0.318548959703548\\
9920.3	0.352874149426498\\
9920.4	0.389068572751057\\
9920.5	0.389060461191548\\
9920.6	0.367607038633651\\
9920.7	0.411224141835191\\
9920.8	0.475003407300392\\
9920.9	0.473181877248862\\
9921	0.39788269152632\\
9921.1	0.403131161261626\\
9921.2	0.414006513565255\\
9921.3	0.412612058904415\\
9921.4	0.489387155554141\\
9921.6	0.491455613902872\\
9921.7	0.505317103670677\\
9921.8	0.515751240351165\\
9921.9	0.533336539076117\\
9922	0.565852327879838\\
9922.1	0.541747710216441\\
9922.2	0.510146976082979\\
9922.4	0.50138021654675\\
9922.5	0.577686358135907\\
9922.6	0.589680418952412\\
9922.7	0.554351045937437\\
9922.8	0.544822497178757\\
9922.9	0.562337275730897\\
9923	0.62177221143611\\
9923.1	0.607156896383458\\
9923.2	0.5719962574276\\
9923.3	0.569282941705751\\
9923.4	0.58845286763426\\
9923.5	0.584268640921437\\
9923.6	0.640043600647914\\
9923.7	0.616672061783902\\
9923.8	0.605159034401368\\
9923.9	0.615345539719783\\
9924	0.549914860539502\\
9924.1	0.574836364356088\\
9924.2	0.580409481872266\\
9924.3	0.576127243772135\\
9924.4	0.552181215920427\\
9924.5	0.609622803218372\\
9924.6	0.571992569375652\\
9924.7	0.546697287249117\\
9924.8	0.478233690644629\\
9924.9	0.48395737503597\\
9925	0.560201297314052\\
9925.1	0.593617638380238\\
9925.2	0.640702974371379\\
9925.3	0.6561465276136\\
9925.4	0.62914001685931\\
9925.5	0.60997862050499\\
9925.6	0.583443379870005\\
9925.7	0.591107180171093\\
9925.8	0.637897971220809\\
9925.9	0.680399311399015\\
9926	0.702926525398652\\
9926.1	0.651350730171544\\
9926.2	0.604384918342475\\
9926.3	0.648769371877279\\
9926.4	0.643962288071634\\
9926.5	0.637555797104142\\
9926.6	0.591938661989843\\
9926.7	0.538341245812262\\
9926.8	0.506910863688972\\
9926.9	0.593888951818371\\
9927	0.602150053562582\\
9927.1	0.613221561174214\\
9927.2	0.510773826919831\\
9927.3	0.489288439111988\\
9927.4	0.497376696050196\\
9927.5	0.529425430977426\\
9927.6	0.496422470176185\\
9927.7	0.530475463790935\\
9927.8	0.494553263861235\\
9927.9	0.491274318568685\\
9928	0.479609410962439\\
9928.1	0.405165462054356\\
9928.2	0.422957687225789\\
9928.3	0.417298128608309\\
9928.4	0.471559871215504\\
9928.5	0.460590103713912\\
9928.6	0.429026681091273\\
9928.7	0.481175900920789\\
9928.8	0.446834751503047\\
9928.9	0.407944214679446\\
9929	0.358791786256916\\
9929.1	0.324689544244393\\
9929.2	0.269052956124142\\
9929.3	0.291622598690083\\
9929.4	0.33687352949346\\
9929.5	0.372513284253728\\
9929.6	0.292780506339113\\
9929.7	0.378899996119799\\
9929.8	0.327512862977528\\
9929.9	0.333054108425131\\
9930	0.330112133655348\\
9930.1	0.328554941257607\\
9930.2	0.339499465639165\\
9930.3	0.271694439272324\\
9930.4	0.306878700919697\\
9930.5	0.306119470533304\\
9930.6	0.357017668018671\\
9930.7	0.390750635900986\\
9930.8	0.382842321765565\\
9930.9	0.391249642791081\\
9931	0.391635484122162\\
9931.1	0.325858409678403\\
9931.2	0.289889169960588\\
9931.3	0.358698768684917\\
9931.4	0.381244835500183\\
9931.5	0.377465626566845\\
9931.6	0.300583665950398\\
9931.7	0.277469644710436\\
9931.8	0.223394431232009\\
9931.9	0.232899402528346\\
9932	0.258020868670428\\
9932.1	0.21690197262069\\
9932.2	0.20608091694703\\
9932.3	0.198145611102518\\
9932.4	0.202631788331928\\
9932.5	0.163460296636913\\
9932.6	0.174078410038419\\
9932.7	0.159436527765138\\
9932.8	0.208841934620068\\
9932.9	0.208867025812651\\
9933	0.225334974807993\\
9933.1	0.246908518151031\\
9933.2	0.165702207301365\\
9933.3	0.108361067037549\\
9933.4	0.0788201733557798\\
9933.5	0.0515192959992419\\
9933.6	0.0785774936157395\\
9933.7	0.0552181266211846\\
9933.8	0.050333801042143\\
9933.9	-0.00645949190948159\\
9934	5.47710515093058e-05\\
9934.1	-0.0766933084323682\\
9934.2	-0.109536120280609\\
9934.3	-0.16682307152405\\
9934.4	-0.23498581790227\\
9934.5	-0.198563461595768\\
9934.6	-0.141856924492458\\
9934.7	-0.163409698117903\\
9934.8	-0.205494993184402\\
9934.9	-0.294037279760232\\
9935	-0.318505420100337\\
9935.1	-0.296760152414208\\
9935.2	-0.35663280045992\\
9935.3	-0.389229868342227\\
9935.4	-0.373090825349209\\
9935.5	-0.410725556486796\\
9935.6	-0.437972761770652\\
9935.7	-0.507586431607706\\
9935.9	-0.418748336920544\\
9936	-0.379232253377268\\
9936.1	-0.363421205576742\\
9936.2	-0.376953855949978\\
9936.3	-0.353728174357457\\
9936.4	-0.393898336193161\\
9936.5	-0.365396608676747\\
9936.6	-0.332633922569585\\
9936.7	-0.30619924648272\\
9936.8	-0.272299843742076\\
9936.9	-0.28699787691221\\
9937	-0.230608228177516\\
9937.1	-0.232327667041318\\
9937.2	-0.22936263489828\\
9937.3	-0.184786503614305\\
9937.4	-0.197369291088762\\
9937.5	-0.173271097874022\\
9937.6	-0.239089000102467\\
9937.7	-0.232984476209822\\
9937.8	-0.248314424437922\\
9937.9	-0.245259245984926\\
9938	-0.1847806986043\\
9938.1	-0.200905485307885\\
9938.2	-0.221793689845072\\
9938.3	-0.280223819198\\
9938.4	-0.315525159654499\\
9938.5	-0.322475441695133\\
9938.6	-0.290688173357921\\
9938.7	-0.322669423154366\\
9938.8	-0.356950662946474\\
9938.9	-0.309846846597793\\
9939	-0.290738044184764\\
9939.1	-0.305500884112917\\
9939.2	-0.254230518048644\\
9939.3	-0.183534144813166\\
9939.4	-0.182937819185099\\
9939.5	-0.215084328436205\\
9939.6	-0.198275050259326\\
9939.7	-0.204945600218707\\
9939.8	-0.267737877762556\\
9939.9	-0.305164910656458\\
9940	-0.301021697587203\\
9940.1	-0.356812196438113\\
9940.2	-0.364739921335058\\
9940.3	-0.421777981198829\\
9940.4	-0.378940461241655\\
9940.5	-0.427943913346098\\
9940.6	-0.372874719174433\\
9940.7	-0.33964167310296\\
9940.8	-0.339519392173315\\
9940.9	-0.360594772098921\\
9941	-0.346357217182231\\
9941.1	-0.329970687220339\\
9941.2	-0.386141343004056\\
9941.3	-0.373669913818958\\
9941.4	-0.344382223031062\\
9941.5	-0.445154084853129\\
9941.6	-0.42205970183204\\
9941.7	-0.439770159862746\\
9941.8	-0.387252379945494\\
9941.9	-0.337873439249961\\
9942	-0.316933286652784\\
9942.1	-0.306266082081493\\
9942.2	-0.288183640986972\\
9942.3	-0.268132451416022\\
9942.4	-0.290859281032681\\
9942.5	-0.305798883397074\\
9942.6	-0.279723344978265\\
9942.7	-0.279419482436424\\
9942.8	-0.305588540411918\\
9942.9	-0.300485870004195\\
9943	-0.277690986364178\\
9943.1	-0.292589126880557\\
9943.2	-0.277891195148186\\
9943.3	-0.305277703126194\\
9943.4	-0.226420018576391\\
9943.5	-0.193535964875991\\
9943.6	-0.119829905061124\\
9943.7	-0.0953756122889899\\
9943.8	-0.133478087282128\\
9943.9	-0.138570056620665\\
9944	-0.145065277982212\\
9944.1	-0.144896823519957\\
9944.2	-0.156854559170824\\
9944.3	-0.218337901333143\\
9944.4	-0.182117338090393\\
9944.5	-0.127851874645785\\
9944.6	-0.0945818828695337\\
9944.7	-0.0595451267199678\\
9944.8	-0.0548698146412789\\
9944.9	-0.0794005083316733\\
9945	-0.0797245410303731\\
9945.2	-0.109227186077987\\
9945.3	-0.122187650940759\\
9945.4	-0.121572503097923\\
9945.5	-0.158676944414765\\
9945.6	-0.184709407176342\\
9945.7	-0.191865345153929\\
9945.8	-0.237292448271546\\
9945.9	-0.22792480406315\\
9946	-0.12521922977794\\
9946.1	-0.154818496865119\\
9946.2	-0.174041378953916\\
9946.3	-0.164018530793328\\
9946.4	-0.26317336856664\\
9946.5	-0.210244839719962\\
9946.6	-0.228198269824134\\
9946.7	-0.179400252191044\\
9946.8	-0.220017197432753\\
9946.9	-0.197283559793505\\
9947	-0.180857534543975\\
9947.1	-0.198274738408145\\
9947.2	-0.222068560802654\\
9947.3	-0.300034624602631\\
9947.4	-0.263278865628308\\
9947.5	-0.281909289597024\\
9947.6	-0.217648186406223\\
9947.7	-0.187142716884409\\
9947.8	-0.119856657638593\\
9947.9	-0.0774165457551135\\
9948	-0.062502533026418\\
9948.1	-0.016047609209636\\
9948.2	-0.0248719708179124\\
9948.3	-0.112514097590974\\
9948.4	-0.125146969445268\\
9948.5	-0.192797495988998\\
9948.6	-0.223260436388955\\
9948.7	-0.193855711631841\\
9948.8	-0.206416347837148\\
9948.9	-0.23135344806542\\
9949	-0.239168039464857\\
9949.1	-0.158354060380589\\
9949.2	-0.134071085121832\\
9949.3	-0.112654619040768\\
9949.4	-0.106198762907297\\
9949.5	-0.179150749263499\\
9949.6	-0.182492667070619\\
9949.7	-0.182950927513957\\
9949.8	-0.126703731055386\\
9949.9	-0.109421465758714\\
9950	-0.157866895682673\\
9950.1	-0.130212060777922\\
9950.2	-0.136918961568881\\
9950.3	-0.16683071913576\\
9950.4	-0.188380487750692\\
9950.5	-0.135701033635996\\
9950.6	-0.140871084151513\\
9950.7	-0.161938003935575\\
9950.8	-0.11793972538544\\
9950.9	-0.113195745638222\\
9951	-0.11018970684745\\
9951.1	-0.0665523513380322\\
9951.2	0.0382716033709585\\
9951.3	-0.00235507290381065\\
9951.4	0.029804546131345\\
9951.5	0.131754493986591\\
9951.6	0.0978143594420544\\
9951.7	0.0865500441468612\\
9951.8	0.131773937959224\\
9951.9	0.0962809777302027\\
9952	0.118456277388759\\
9952.2	0.000195644293853547\\
9952.3	-0.0711546001330134\\
9952.4	-0.117583754814405\\
9952.5	-0.124403004332635\\
9952.6	-0.111982841084682\\
9952.7	-0.0881765364156308\\
9952.8	-0.120735071099261\\
9952.9	-0.124813548867678\\
9953	-0.136084275980465\\
9953.1	-0.114815983122753\\
9953.2	-0.16766858876872\\
9953.3	-0.226254541415983\\
9953.4	-0.250928306102651\\
9953.5	-0.230410118483633\\
9953.6	-0.172718996438562\\
9953.7	-0.109879723982885\\
9953.8	-0.0916389054345927\\
9953.9	-0.0807708973443368\\
9954	-0.0292685782951594\\
9954.1	-0.0405012045775948\\
9954.2	-0.032156542813027\\
9954.3	-0.130348304142899\\
9954.4	-0.179704010188289\\
9954.5	-0.197050306967867\\
9954.6	-0.130978897481327\\
9954.7	-0.123945123155863\\
9954.8	-0.162684403690946\\
9954.9	-0.193596829602029\\
9955	-0.187501740374501\\
9955.1	-0.16030822229186\\
9955.2	-0.123281044368923\\
9955.3	-0.0846384352898895\\
9955.4	-0.0510344511021685\\
9955.6	-0.0805455146473832\\
9955.7	-0.128489195543807\\
9955.8	-0.0867112318392174\\
9955.9	-0.0905189252844139\\
9956	-0.0296908529035136\\
9956.1	-0.0276024403574411\\
9956.2	-0.0388997322115756\\
9956.3	0.0134303558952524\\
9956.4	0.010134528778508\\
9956.5	0.0175448310310458\\
9956.6	0.0182457924001937\\
9956.7	0.000846833510877332\\
9956.8	0.0108995125356159\\
9956.9	0.0690252391705144\\
9957	0.112709295150125\\
9957.1	0.100097785352773\\
9957.2	0.126092607730243\\
9957.3	0.0824804232615861\\
9957.4	0.0649443632391922\\
9957.5	0.00621500551278586\\
9957.6	0.00240762844077835\\
9957.7	0.0376670197547355\\
9957.8	0.0472155228926567\\
9957.9	0.0128729510433914\\
9958	-0.0349839840491768\\
9958.1	-0.0160616982593638\\
9958.2	-0.0341021801177703\\
9958.3	-0.0642253896730836\\
9958.4	-0.0678411567405419\\
9958.5	-0.0609740682757547\\
9958.6	-0.0615055209982529\\
9958.7	-0.0721365731351398\\
9958.8	-0.0711923185535852\\
9958.9	-0.0322133219124225\\
9959	-0.0626713175770419\\
9959.1	-0.036726201456986\\
9959.2	-0.0305103707105445\\
9959.3	-0.0448681424168171\\
9959.4	-0.0470937331738241\\
9959.5	-0.058051485568285\\
9959.6	-0.0316434668729926\\
9959.7	-0.00884873530412733\\
9959.8	-0.0209076088885922\\
9959.9	-0.0680586523085367\\
9960	-0.0808113725197472\\
9960.1	-0.0128476111931377\\
9960.2	0.0130048886567238\\
9960.3	0.057289726797535\\
9960.4	0.00423668049006665\\
9960.5	0.0158408158458769\\
9960.6	0.060494687044411\\
9960.7	0.0391704818539438\\
9960.8	0.0302955823754019\\
9960.9	0.0111556052324886\\
9961	0.0109428011692216\\
9961.1	0.0682301661272504\\
9961.2	0.0806275521954376\\
9961.3	0.0741779626550851\\
9961.4	0.0812302365229698\\
9961.5	0.103629382494546\\
9961.6	0.119623947231958\\
9961.7	0.149769737870884\\
9961.8	0.181786620725688\\
9961.9	0.17345695615586\\
9962	0.155872813968017\\
9962.1	0.155337004820467\\
9962.2	0.170068799308865\\
9962.3	0.189330668499679\\
9962.4	0.247298199965371\\
9962.5	0.265567717537124\\
9962.6	0.329307964857435\\
9962.7	0.344220877186672\\
9962.8	0.343146309200165\\
9962.9	0.360164923886259\\
9963	0.477420560546307\\
9963.1	0.481545924509192\\
9963.2	0.411534504048177\\
9963.3	0.451102833707409\\
9963.4	0.479644174683926\\
9963.5	0.51298512071844\\
9963.6	0.451427903815784\\
9963.7	0.506841703596365\\
9963.8	0.390415418634802\\
9963.9	0.415869051466871\\
9964	0.43231782957082\\
9964.1	0.338641294110857\\
9964.2	0.383113206653434\\
9964.3	0.451788325950474\\
9964.4	0.477350270526586\\
9964.5	0.494614722640108\\
9964.6	0.481805411318419\\
9964.7	0.515401009728521\\
9964.8	0.494750219357229\\
9964.9	0.46491888770106\\
9965	0.396914936924077\\
9965.1	0.370793564134146\\
9965.2	0.377582209972388\\
9965.3	0.429531902196686\\
9965.4	0.359896455443959\\
9965.5	0.348367673033863\\
9965.6	0.383408481120568\\
9965.7	0.432084907633907\\
9965.8	0.435176866978509\\
9965.9	0.412450001807883\\
9966	0.415472278369634\\
9966.1	0.387910458748593\\
9966.2	0.367580761178033\\
9966.3	0.380592457489911\\
9966.4	0.379739584966956\\
9966.5	0.324236265158106\\
9966.6	0.350762151485469\\
9966.7	0.404321178695682\\
9966.8	0.452391531780449\\
9966.9	0.426635319065099\\
9967	0.414186047079056\\
9967.1	0.426849504025085\\
9967.2	0.376013593568132\\
9967.3	0.376433441473637\\
9967.4	0.340907537261955\\
9967.5	0.301030583721513\\
9967.7	0.36903011501272\\
9967.8	0.357750831743033\\
9967.9	0.277557622726817\\
9968	0.295978195488715\\
9968.1	0.300268486576897\\
9968.2	0.317847444892323\\
9968.3	0.369878461580811\\
9968.4	0.446038004185539\\
9968.5	0.434516095800063\\
9968.6	0.409938722199513\\
9968.7	0.411073950017453\\
9968.8	0.413931848803259\\
9968.9	0.363639936982509\\
9969	0.311333228331932\\
9969.1	0.28978419923078\\
9969.2	0.272384724436051\\
9969.3	0.277029280419811\\
9969.4	0.313913188929291\\
9969.5	0.234010281856172\\
9969.6	0.30859776878242\\
9969.7	0.350948560471807\\
9969.8	0.400539689893776\\
9969.9	0.426795011646391\\
9970	0.385429237046992\\
9970.1	0.382990240947038\\
9970.2	0.396646619064995\\
9970.3	0.30109260698373\\
9970.4	0.24279164499967\\
9970.5	0.135179648355916\\
9970.6	0.0863813724790816\\
9970.7	0.121309251506318\\
9970.8	0.129267367936336\\
9970.9	0.142394779271854\\
9971	0.151330104859881\\
9971.1	0.158418882798287\\
9971.2	0.146466698086442\\
9971.4	0.165739587180724\\
9971.5	0.149288656788485\\
9971.6	0.205330100254287\\
9971.7	0.203475841781255\\
9971.8	0.116115271446688\\
9971.9	0.110769290087774\\
9972	0.0998769986836123\\
9972.1	0.0542499244875216\\
9972.2	0.0347024867332948\\
9972.3	0.123849712012088\\
9972.4	0.145466029382078\\
9972.5	0.159912619385068\\
9972.6	0.0932529154870281\\
9972.7	0.0617458131837338\\
9972.8	0.0548997516871168\\
9972.9	0.0553011751017038\\
9973	0.116769453548841\\
9973.1	0.168132682836585\\
9973.2	0.199051099560165\\
9973.3	0.195602911746391\\
9973.4	0.138844126488038\\
9973.5	0.142722308955854\\
9973.6	0.150239221686206\\
9973.7	0.124213576826151\\
9973.8	0.0343305849291937\\
9973.9	-0.0192481781596143\\
9974	-0.0426749493017269\\
9974.1	-0.0790055889756331\\
9974.2	-0.0359136154620501\\
9974.3	-0.0708346850497037\\
9974.4	-0.060096896113464\\
9974.5	-0.0538823879378469\\
9974.6	-0.117239702125516\\
9974.7	-0.130622732462143\\
9974.8	-0.22372971150071\\
9974.9	-0.242699193257067\\
9975	-0.297581210148564\\
9975.1	-0.237296716304627\\
9975.2	-0.263292219016876\\
9975.3	-0.275823925085206\\
9975.4	-0.327299964645135\\
9975.5	-0.383889268297935\\
9975.6	-0.391864464960236\\
9975.7	-0.3350828847706\\
9975.8	-0.355217731977973\\
9975.9	-0.414742900118654\\
9976	-0.376947023794855\\
9976.1	-0.42230865480451\\
9976.2	-0.423133591444639\\
9976.3	-0.417301719742682\\
9976.4	-0.460889473264615\\
9976.5	-0.392125223123003\\
9976.6	-0.337098179836175\\
9976.7	-0.289847439020377\\
9976.8	-0.280140245229632\\
9976.9	-0.286731744445206\\
9977	-0.299954000038269\\
9977.1	-0.24891830085835\\
9977.2	-0.292507484738962\\
9977.3	-0.228320042619089\\
9977.4	-0.203525207798521\\
9977.5	-0.256384173964761\\
9977.6	-0.296790339225481\\
9977.7	-0.345048121782384\\
9977.8	-0.308060240287887\\
9977.9	-0.248234564080121\\
9978	-0.181978414864716\\
9978.1	-0.152049776304921\\
9978.2	-0.0954796558380622\\
9978.3	-0.1375082138984\\
9978.4	-0.110667271748753\\
9978.5	-0.106199714506147\\
9978.6	-0.150583299533537\\
9978.7	-0.128399373757929\\
9978.8	-0.148675751348492\\
9978.9	-0.125953158105403\\
9979.1	-0.178967808829839\\
9979.2	-0.188233101744117\\
9979.3	-0.184270390300298\\
9979.4	-0.202422496493455\\
9979.5	-0.151925980133456\\
9979.6	-0.156319463025284\\
9979.7	-0.117847617641019\\
9979.8	-0.059468209532497\\
9979.9	-0.0872194616003981\\
9980	-0.10728675955761\\
9980.1	-0.135425379754452\\
9980.2	-0.00401950409468554\\
9980.3	-0.015989887600881\\
9980.4	0.00697745351135381\\
9980.5	-0.0288353951709723\\
9980.6	-0.00186819779810321\\
9980.7	-0.00711644130205968\\
9980.8	-0.00570861783307919\\
9980.9	-0.0139069950364501\\
9981	0.00942439646132698\\
9981.1	0.0119779350316094\\
9981.2	0.0158829231095297\\
9981.3	0.0144517001972417\\
9981.4	0.0293199278985412\\
9981.5	-0.0334338949305675\\
9981.6	-0.0132702721712121\\
9981.7	-0.000748121761716902\\
9981.8	0.0467913071097428\\
9981.9	0.0994630071636493\\
9982	0.114536607909031\\
9982.1	0.0942038285993476\\
9982.2	0.146459662524649\\
9982.3	0.147858228505356\\
9982.4	0.161003558043376\\
9982.5	0.166419198125368\\
9982.6	0.185654790600893\\
9982.7	0.165734655600318\\
9982.8	0.141601552531938\\
9982.9	0.135032677853815\\
9983	0.172394115650604\\
9983.2	0.272297342487946\\
9983.3	0.300750627755406\\
9983.4	0.285343458566786\\
9983.5	0.348664183333312\\
9983.6	0.394860843625793\\
9983.7	0.403442799652112\\
9983.8	0.434713282918892\\
9983.9	0.393579299574412\\
9984	0.341959081721143\\
9984.1	0.338585691693879\\
9984.2	0.292171782233709\\
9984.3	0.284201003540147\\
9984.4	0.324823253084105\\
9984.5	0.346972241643016\\
9984.6	0.399305850714882\\
9984.8	0.380315751288435\\
9984.9	0.422228126291884\\
9985	0.431762362553854\\
9985.1	0.505693287712347\\
9985.2	0.527270092123217\\
9985.3	0.466371641945443\\
9985.4	0.431706340976234\\
9985.5	0.434904952360739\\
9985.6	0.42891631681232\\
9985.7	0.487805639855651\\
9985.8	0.466054062131661\\
9985.9	0.467459431421958\\
9986	0.53668313828166\\
9986.1	0.56793866820226\\
9986.2	0.52622321848321\\
9986.3	0.583113811129806\\
9986.4	0.554839970349349\\
9986.5	0.614535936110769\\
9986.6	0.661310166971816\\
9986.7	0.63903561751431\\
9986.8	0.630563544989855\\
9986.9	0.580761905375766\\
9987	0.605589734665045\\
9987.1	0.59931827980472\\
9987.2	0.59846351928536\\
9987.3	0.556866647741117\\
9987.4	0.588388505286275\\
9987.5	0.598963996882958\\
9987.6	0.618611712072379\\
9987.8	0.559313707532056\\
9987.9	0.566503288609965\\
9988	0.527904159243917\\
9988.1	0.53754152404872\\
9988.3	0.475704255761229\\
9988.4	0.455516736861682\\
9988.5	0.437983329587951\\
9988.6	0.400780869762457\\
9988.7	0.260107214116942\\
9988.8	0.206001999627915\\
9988.9	0.142375994424583\\
9989	0.15595010686593\\
9989.1	0.148779610457495\\
9989.2	0.143422902212478\\
9989.3	0.153867018878373\\
9989.4	0.130227627858403\\
9989.5	0.0746063690712617\\
9989.6	0.0811365127992758\\
9989.7	0.0794397872359696\\
9989.8	0.125921977260077\\
9989.9	0.110795461128873\\
9990	0.0737644968121458\\
9990.1	-0.00279660541855264\\
9990.2	0.0144288974643132\\
9990.3	0.0826596351362241\\
9990.4	0.0845570552064601\\
9990.5	0.106934069277486\\
9990.6	0.120473640336058\\
9990.7	0.07684998221157\\
9990.8	0.0581980709157506\\
9990.9	-0.00767881955107441\\
9991	-0.0308296601197071\\
9991.1	-0.10008474175811\\
9991.2	-0.0923916234460194\\
9991.3	-0.0564872997838393\\
9991.4	-0.119476572035637\\
9991.5	-0.118300123818699\\
9991.6	-0.178518590457315\\
9991.7	-0.260875820371439\\
9991.8	-0.275054943413124\\
9991.9	-0.325307297669497\\
9992	-0.388667649202034\\
9992.1	-0.356669800541567\\
9992.2	-0.413209292766624\\
9992.3	-0.392020854485963\\
9992.4	-0.435096098257418\\
9992.5	-0.41505210134892\\
9992.6	-0.489768504861786\\
9992.7	-0.468373026491463\\
9992.8	-0.469733041509244\\
9992.9	-0.492163648341375\\
9993	-0.484494772585094\\
9993.1	-0.502789376132569\\
9993.2	-0.470993203862236\\
9993.3	-0.463168280153695\\
9993.4	-0.537017761040261\\
9993.5	-0.558152928941126\\
9993.6	-0.602397328708321\\
9993.7	-0.640274219025741\\
9993.8	-0.660973277825178\\
9993.9	-0.730250663111292\\
9994	-0.727114256478671\\
9994.1	-0.691897538157718\\
9994.2	-0.745397584420061\\
9994.3	-0.794643341971096\\
9994.4	-0.807089632828138\\
9994.5	-0.830481804792726\\
9994.6	-0.858554128415562\\
9994.7	-0.91373502055103\\
9994.8	-0.860125278377382\\
9994.9	-0.852523080473475\\
9995	-0.860907374106318\\
9995.1	-0.917573105170959\\
9995.2	-0.866527709647926\\
9995.3	-0.884102594665819\\
9995.4	-0.87466578225758\\
9995.6	-0.824438114845179\\
9995.7	-0.813295028599896\\
9995.8	-0.772164490386785\\
9995.9	-0.774841308439136\\
9996	-0.796294264209791\\
9996.1	-0.799417337169871\\
9996.2	-0.799065712304582\\
9996.3	-0.758388535181439\\
9996.4	-0.724722481629215\\
9996.5	-0.729720120425554\\
9996.6	-0.674225792705329\\
9996.7	-0.689921551012958\\
9996.8	-0.674492070742417\\
9996.9	-0.62195871064614\\
9997	-0.603950188989984\\
9997.1	-0.657486449055796\\
9997.3	-0.691201139808982\\
9997.4	-0.738737024825241\\
9997.5	-0.774505040266376\\
9997.6	-0.70536053158321\\
9997.7	-0.714215579218944\\
9997.8	-0.664067611063729\\
9997.9	-0.623437403341086\\
9998	-0.586919883524388\\
9998.1	-0.471849963088971\\
9998.2	-0.400016873099958\\
9998.3	-0.427619542211687\\
9998.4	-0.449295830883784\\
9998.5	-0.439574802034258\\
9998.6	-0.372866962243279\\
9998.7	-0.375667216567308\\
9998.8	-0.381875523205963\\
9998.9	-0.306082517285176\\
9999	-0.294989175443334\\
9999.1	-0.328474291043676\\
9999.2	-0.32109940558621\\
9999.3	-0.316130829300164\\
9999.4	-0.304913145710088\\
9999.5	-0.285954647139079\\
9999.6	-0.220299345666717\\
9999.7	-0.248807653064432\\
9999.8	-0.292772309343491\\
9999.9	-0.279721224338573\\
10000	-0.269308036522489\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
9499.9	-0.22963776492179\\
9500	-0.250137828998049\\
9500.1	-0.253930910630515\\
9500.2	-0.264079148999372\\
9500.3	-0.238153253780183\\
9500.4	-0.219880190652475\\
9500.5	-0.215761085531994\\
9500.6	-0.199610293233491\\
9500.7	-0.190369461721275\\
9500.8	-0.190040462079196\\
9500.9	-0.213735496503432\\
9501	-0.195511887844987\\
9501.1	-0.16428127191466\\
9501.2	-0.147576975741686\\
9501.3	-0.147707574353262\\
9501.4	-0.169322100029603\\
9501.5	-0.184177640190683\\
9501.6	-0.193730928820514\\
9501.8	-0.185074001585235\\
9501.9	-0.195508499478819\\
9502	-0.19892009978139\\
9502.1	-0.200117376567505\\
9502.2	-0.198923967660448\\
9502.4	-0.180167781441924\\
9502.5	-0.198612138696262\\
9502.6	-0.175094573838578\\
9502.7	-0.159940732479299\\
9502.8	-0.126961922816918\\
9502.9	-0.116491103703083\\
9503	-0.0853264505003608\\
9503.1	-0.07290272224418\\
9503.2	-0.0729221491019416\\
9503.3	-0.0327717860582197\\
9503.4	-0.0193954525675508\\
9503.5	0.0148361636383925\\
9503.6	0.00945992633751302\\
9503.7	-0.000599455537667382\\
9503.8	0.0211402510449261\\
9503.9	0.00902726046115276\\
9504	0.0152457827862236\\
9504.1	0.00588389345284668\\
9504.2	0.0185787162245106\\
9504.3	0.0179030557374062\\
9504.4	-0.00110264990689757\\
9504.5	0.00739106401306344\\
9504.6	0.0300199168577819\\
9504.7	0.0550874127511634\\
9504.8	0.0402511721440533\\
9504.9	0.0291169499978423\\
9505	0.0324639025075157\\
9505.2	0.0541128870499961\\
9505.3	0.0595613288460299\\
9505.4	0.0835014698495797\\
9505.5	0.0630535806922126\\
9505.6	0.0338547125356854\\
9505.7	0.0352721182625828\\
9505.8	0.0394689356817253\\
9505.9	0.0191640058619669\\
9506	-0.0156583388561558\\
9506.1	0.0115867236836493\\
9506.2	0.0185569434233912\\
9506.3	0.00625386393585359\\
9506.5	0.023150168131906\\
9506.6	-0.00189499256521231\\
9506.7	-0.00284995786751097\\
9506.8	-0.015201707587039\\
9506.9	-0.00660790054462268\\
9507	0.000418667828853359\\
9507.1	0.0477910324098048\\
9507.2	0.0232563291865517\\
9507.3	0.0179554208298214\\
9507.4	0.0260393127628049\\
9507.5	-0.0347869110955799\\
9507.6	-0.0545428446766891\\
9507.7	-0.0642061739636119\\
9507.8	-0.095795428911515\\
9507.9	-0.0641856096171978\\
9508	-0.0771781672428915\\
9508.1	-0.0817685097408685\\
9508.2	-0.0815215192724281\\
9508.3	-0.0592197961359489\\
9508.4	-0.069459048247154\\
9508.5	-0.0899414828127192\\
9508.6	-0.113737320141809\\
9508.7	-0.0791697512195242\\
9508.8	-0.0996436853074556\\
9508.9	-0.102492489888391\\
9509	-0.112004394793985\\
9509.1	-0.131355286848702\\
9509.2	-0.123942207850632\\
9509.3	-0.1122009278115\\
9509.4	-0.139176128994222\\
9509.5	-0.126692131168966\\
9509.6	-0.160959947002993\\
9509.7	-0.151573888895655\\
9509.8	-0.188496264492642\\
9509.9	-0.159920062003948\\
9510	-0.135726128983151\\
9510.1	-0.167175163396678\\
9510.2	-0.201795133174528\\
9510.3	-0.185772170776545\\
9510.5	-0.183933518581398\\
9510.6	-0.181848864560379\\
9510.7	-0.215191115217749\\
9510.8	-0.202025726284774\\
9510.9	-0.197574991385409\\
9511	-0.189825634410226\\
9511.1	-0.226488058287941\\
9511.2	-0.212588115820836\\
9511.3	-0.237317287932456\\
9511.4	-0.257642543450856\\
9511.5	-0.234944773063035\\
9511.6	-0.20807053396129\\
9511.7	-0.241509225646951\\
9511.8	-0.236069727534414\\
9511.9	-0.215301835791252\\
9512	-0.213031264842357\\
9512.1	-0.199752670730959\\
9512.2	-0.23013963880112\\
9512.3	-0.221030192495164\\
9512.4	-0.222950169596515\\
9512.5	-0.212938858396228\\
9512.6	-0.218254871779209\\
9512.7	-0.263759785866569\\
9512.8	-0.275730319935974\\
9512.9	-0.269097954505924\\
9513	-0.265344222694694\\
9513.1	-0.242670471847305\\
9513.2	-0.233175681823923\\
9513.3	-0.238156599374634\\
9513.4	-0.219219532064017\\
9513.5	-0.215078202259974\\
9513.6	-0.224872827673607\\
9513.7	-0.209738738898523\\
9513.8	-0.190817003924167\\
9513.9	-0.194716584661364\\
9514	-0.183379506641359\\
9514.1	-0.191892492424813\\
9514.2	-0.193000520261194\\
9514.3	-0.190956930257016\\
9514.4	-0.203254697164084\\
9514.5	-0.243601357649823\\
9514.6	-0.260026724168711\\
9514.7	-0.247557809101636\\
9514.8	-0.249651368205377\\
9514.9	-0.235016295497189\\
9515	-0.240934508628925\\
9515.1	-0.275104193529842\\
9515.2	-0.294723781484208\\
9515.3	-0.309857976697458\\
9515.4	-0.315110895990074\\
9515.5	-0.304655428943079\\
9515.6	-0.291437360525379\\
9515.8	-0.31330233474182\\
9515.9	-0.317062407595586\\
9516	-0.295789994490406\\
9516.1	-0.260564599795543\\
9516.2	-0.271623083432132\\
9516.3	-0.297461593154367\\
9516.4	-0.260749454415418\\
9516.5	-0.2463459350638\\
9516.6	-0.256241608905839\\
9516.7	-0.229599212310859\\
9516.8	-0.214713859080803\\
9516.9	-0.237195865436661\\
9517	-0.246313676529098\\
9517.1	-0.265753894695081\\
9517.2	-0.266929112616708\\
9517.3	-0.272851617202832\\
9517.4	-0.276396532110084\\
9517.5	-0.27057333538869\\
9517.6	-0.247081768435237\\
9517.8	-0.268610933620948\\
9517.9	-0.288495840102769\\
9518	-0.309975200363624\\
9518.1	-0.293906887263802\\
9518.2	-0.283411924687243\\
9518.3	-0.281777606029209\\
9518.4	-0.253935582906706\\
9518.5	-0.253036230769794\\
9518.6	-0.255123981833094\\
9518.7	-0.268287907920239\\
9518.8	-0.240871355083073\\
9518.9	-0.245043799071937\\
9519	-0.232880912562905\\
9519.1	-0.233075146805277\\
9519.2	-0.266051521039117\\
9519.3	-0.230783737859383\\
9519.4	-0.2130095829325\\
9519.5	-0.204700773401782\\
9519.6	-0.186776573791576\\
9519.7	-0.194483252713326\\
9519.9	-0.171315610346937\\
9520	-0.141920359003052\\
9520.1	-0.130745114649471\\
9520.2	-0.15967173588615\\
9520.3	-0.146137892292245\\
9520.4	-0.185680438718919\\
9520.5	-0.170008883878836\\
9520.6	-0.177881602563502\\
9520.7	-0.191311703663814\\
9520.8	-0.218429592401662\\
9520.9	-0.205528276232144\\
9521.1	-0.213790881452951\\
9521.2	-0.209157909490386\\
9521.3	-0.1873516266769\\
9521.4	-0.174368265170415\\
9521.5	-0.149806805578919\\
9521.6	-0.161104715754846\\
9521.7	-0.155049983670324\\
9521.8	-0.153553229238241\\
9521.9	-0.146668092920663\\
9522	-0.149702512850126\\
9522.2	-0.129203276092085\\
9522.4	-0.122201853053411\\
9522.5	-0.135285627264238\\
9522.6	-0.145913132138958\\
9522.7	-0.127880111307604\\
9522.8	-0.128833482238406\\
9522.9	-0.12767278305364\\
9523	-0.131502527492557\\
9523.1	-0.140673429335948\\
9523.2	-0.123630204812798\\
9523.3	-0.131108433599366\\
9523.4	-0.142015877314407\\
9523.5	-0.136816541926237\\
9523.6	-0.125585421033975\\
9523.7	-0.12175027068588\\
9523.8	-0.126019885257847\\
9523.9	-0.132262738346981\\
9524	-0.129415704415806\\
9524.1	-0.142798361783207\\
9524.2	-0.146592107490505\\
9524.3	-0.152847011435369\\
9524.5	-0.128046646974326\\
9524.6	-0.105527543328208\\
9524.7	-0.11666311933368\\
9524.8	-0.135711745489971\\
9524.9	-0.116821915769833\\
9525	-0.133431918437054\\
9525.1	-0.104507902142359\\
9525.2	-0.0879525195814495\\
9525.3	-0.0673109167819348\\
9525.4	-0.088983014193218\\
9525.5	-0.080934211737258\\
9525.6	-0.0546355174210476\\
9525.7	-0.0339416336919385\\
9525.8	-0.0115919840791321\\
9525.9	0.0267821682191425\\
9526	0.0248209800120094\\
9526.1	0.0374405842794658\\
9526.2	0.0438640944576036\\
9526.3	0.0478936764375248\\
9526.4	0.0281206283470965\\
9526.5	0.0239917813487409\\
9526.6	0.0439875784813921\\
9526.7	0.0587731685645849\\
9526.9	0.0810446333198342\\
9527	0.0578296053317899\\
9527.1	0.0756444630860642\\
9527.2	0.0888675357036846\\
9527.3	0.0958048511893139\\
9527.4	0.091541442914604\\
9527.5	0.0820097023261042\\
9527.6	0.0849112966971006\\
9527.7	0.124526849513131\\
9527.8	0.107247193240255\\
9527.9	0.122094493799523\\
9528	0.117272815368779\\
9528.1	0.124765258879052\\
9528.2	0.111626915218949\\
9528.3	0.150453855891101\\
9528.4	0.143257599762364\\
9528.5	0.173402602689748\\
9528.6	0.159110739936295\\
9528.7	0.152052732877564\\
9528.8	0.157809484095196\\
9528.9	0.154485582299458\\
9529	0.162162048183745\\
9529.1	0.165279167744302\\
9529.2	0.157890103773752\\
9529.3	0.163706862549589\\
9529.4	0.162136950628337\\
9529.5	0.136179055769389\\
9529.6	0.149645496812809\\
9529.7	0.12869024970496\\
9529.8	0.120611887094128\\
9529.9	0.142531031238832\\
9530	0.128530017011144\\
9530.1	0.141908566272832\\
9530.2	0.172760833509528\\
9530.3	0.149999742936416\\
9530.4	0.137711143424895\\
9530.5	0.146433381059978\\
9530.6	0.147982995245911\\
9530.7	0.136516100581503\\
9530.8	0.137170617592346\\
9530.9	0.0944462484058022\\
9531	0.117732255988813\\
9531.1	0.0889990583691542\\
9531.2	0.0785632696206449\\
9531.3	0.126411920507962\\
9531.4	0.157004084101573\\
9531.5	0.152997214023344\\
9531.6	0.163513067242093\\
9531.7	0.137171469981695\\
9531.8	0.0840920062291843\\
9531.9	0.0562405027412751\\
9532	0.094554771332696\\
9532.1	0.117146665814289\\
9532.2	0.0959164908563253\\
9532.3	0.130915052364799\\
9532.4	0.132401646667859\\
9532.5	0.142492431743449\\
9532.6	0.143659950841538\\
9532.7	0.208477111309548\\
9532.8	0.210382355988258\\
9532.9	0.220060806834226\\
9533	0.200563473512375\\
9533.1	0.201478766195578\\
9533.2	0.196940886065931\\
9533.4	0.221810241337153\\
9533.5	0.193502541771522\\
9533.6	0.181877093500589\\
9533.7	0.214489950511052\\
9533.8	0.1987351746684\\
9533.9	0.20228324278105\\
9534	0.228602609757218\\
9534.1	0.227278315567673\\
9534.2	0.235512745515734\\
9534.3	0.231076380876402\\
9534.4	0.235879004409071\\
9534.5	0.242273599000328\\
9534.6	0.229004020347929\\
9534.7	0.213373907536152\\
9534.8	0.204366791816938\\
9534.9	0.179129149490109\\
9535	0.166385663475012\\
9535.1	0.146242526458082\\
9535.2	0.152027679139792\\
9535.3	0.156566705602017\\
9535.4	0.151598198175634\\
9535.5	0.173509247773836\\
9535.6	0.185248399342527\\
9535.7	0.169306746212897\\
9535.8	0.19563478503369\\
9535.9	0.200794953179866\\
9536	0.219293612010006\\
9536.1	0.200193242008027\\
9536.2	0.197855565338614\\
9536.3	0.210212201622198\\
9536.4	0.206063143603387\\
9536.5	0.192843359638573\\
9536.6	0.196188488747794\\
9536.7	0.169605045186472\\
9536.8	0.181367677634626\\
9536.9	0.182015082509679\\
9537	0.208110182509699\\
9537.1	0.196511782974994\\
9537.2	0.19857737521852\\
9537.3	0.222416059092211\\
9537.4	0.234327975091219\\
9537.5	0.242693439920913\\
9537.6	0.257842267190426\\
9537.7	0.248257033876143\\
9537.8	0.208319829815082\\
9537.9	0.197468478638257\\
9538	0.221780037198187\\
9538.1	0.204828272615487\\
9538.2	0.19635645822018\\
9538.3	0.196903112195287\\
9538.4	0.179357311459171\\
9538.5	0.182985282377558\\
9538.6	0.162240505547743\\
9538.7	0.13892356838187\\
9538.8	0.142349616908177\\
9538.9	0.117128656902423\\
9539	0.0886477825770271\\
9539.1	0.0939758950225951\\
9539.2	0.0783587514961255\\
9539.4	0.0404388926217507\\
9539.5	0.0465263919431891\\
9539.6	0.00943770722005866\\
9539.7	0.000928066669075633\\
9539.8	-0.0356186171011359\\
9539.9	-0.0218253731381992\\
9540	-0.0403424407850252\\
9540.1	-0.0496772251499351\\
9540.2	-0.0634092121563299\\
9540.3	-0.0711553042347077\\
9540.4	-0.0652347217455826\\
9540.5	-0.0580278050729248\\
9540.6	-0.0399756406714005\\
9540.7	-0.0364822039846331\\
9540.8	-0.0285946467229223\\
9540.9	-0.0437694721440494\\
9541	-0.0271984692408296\\
9541.1	-0.0186169791704742\\
9541.2	-0.0121520135890023\\
9541.3	-0.0120660097891232\\
9541.4	-0.0300778767959855\\
9541.5	-0.0769307193459099\\
9541.6	-0.0809261294234602\\
9541.7	-0.0896259703222313\\
9541.8	-0.07953756943607\\
9541.9	-0.0565061129109381\\
9542	-0.0436415521326126\\
9542.1	-0.0498211309241015\\
9542.2	-0.0424474056108011\\
9542.4	-0.0447823647373298\\
9542.5	-0.0632980356258486\\
9542.6	-0.0858525444327825\\
9542.7	-0.0529431707800541\\
9542.8	-0.0658624753250479\\
9542.9	-0.0596406688382558\\
9543	-0.043677127607225\\
9543.1	-0.0645340238643257\\
9543.2	-0.0890807058640348\\
9543.3	-0.0742925415288482\\
9543.4	-0.105684899377593\\
9543.5	-0.131748584926754\\
9543.6	-0.119874014439119\\
9543.7	-0.156476416639634\\
9543.8	-0.155286060944491\\
9543.9	-0.167456437364308\\
9544	-0.166665910781376\\
9544.1	-0.168816134191729\\
9544.2	-0.143842644372853\\
9544.3	-0.127235807660327\\
9544.4	-0.150813978085353\\
9544.6	-0.166136710609862\\
9544.7	-0.190539456254555\\
9544.8	-0.168853510405825\\
9544.9	-0.174452152703452\\
9545.1	-0.195096041506986\\
9545.2	-0.18464557184052\\
9545.4	-0.180615211076656\\
9545.5	-0.207359255971824\\
9545.6	-0.227625598627128\\
9545.7	-0.229209491197253\\
9545.8	-0.223214918943995\\
9545.9	-0.257132816896046\\
9546	-0.259433358163733\\
9546.1	-0.293321526585714\\
9546.2	-0.31722880621237\\
9546.3	-0.314350313135947\\
9546.5	-0.345401531267271\\
9546.6	-0.344332469740039\\
9546.7	-0.345363734757484\\
9546.8	-0.357167600413959\\
9546.9	-0.377802413398967\\
9547	-0.400955183597034\\
9547.1	-0.410437344928141\\
9547.2	-0.359829327673651\\
9547.3	-0.35864458431206\\
9547.4	-0.355369896102275\\
9547.5	-0.361136250730851\\
9547.6	-0.35794159299985\\
9547.7	-0.362505106513709\\
9547.8	-0.383289361579955\\
9547.9	-0.371806483444743\\
9548	-0.385052239978904\\
9548.1	-0.385946011052511\\
9548.2	-0.409073687895216\\
9548.3	-0.373024593407536\\
9548.4	-0.355406130511255\\
9548.5	-0.350691614130483\\
9548.6	-0.406686979747974\\
9548.7	-0.421558770613046\\
9548.8	-0.405764382423513\\
9548.9	-0.406911601074171\\
9549	-0.422007779363412\\
9549.1	-0.463293047485422\\
9549.2	-0.444898663994536\\
9549.3	-0.471833631363552\\
9549.4	-0.451622671120276\\
9549.5	-0.434362440417317\\
9549.6	-0.44470017934691\\
9549.7	-0.403435187907235\\
9549.8	-0.424089831269157\\
9549.9	-0.449014665535287\\
9550	-0.488804375399923\\
9550.1	-0.507126752607292\\
9550.2	-0.521745108126197\\
9550.3	-0.55058562022532\\
9550.4	-0.538834652345031\\
9550.5	-0.572052317873386\\
9550.6	-0.530381658654733\\
9550.7	-0.545686526256759\\
9550.8	-0.536542500776704\\
9550.9	-0.54182886705712\\
9551	-0.540006249617363\\
9551.1	-0.525275748139393\\
9551.2	-0.534215021581986\\
9551.3	-0.498346039445096\\
9551.4	-0.501020081159368\\
9551.5	-0.512979889492271\\
9551.6	-0.509494663532678\\
9551.7	-0.500208477213164\\
9551.8	-0.486191286649046\\
9551.9	-0.500326722063619\\
9552	-0.487896179491145\\
9552.1	-0.50158584703604\\
9552.2	-0.490296217370997\\
9552.3	-0.49773773834022\\
9552.4	-0.488569152859782\\
9552.5	-0.489659511076752\\
9552.6	-0.453658954176717\\
9552.7	-0.468668408784652\\
9552.8	-0.449875597771097\\
9552.9	-0.447831116274756\\
9553	-0.467358214085834\\
9553.1	-0.47130851336442\\
9553.2	-0.494873883235414\\
9553.3	-0.493898749185973\\
9553.4	-0.477304737798477\\
9553.5	-0.457923411451702\\
9553.6	-0.467210861110289\\
9553.8	-0.424620022064119\\
9553.9	-0.440727869450711\\
9554	-0.437396613519013\\
9554.1	-0.417012629919554\\
9554.3	-0.444276716052627\\
9554.4	-0.445040653165051\\
9554.5	-0.443602339893914\\
9554.6	-0.463583112823471\\
9554.7	-0.474809175742848\\
9554.8	-0.480252670689879\\
9554.9	-0.474173199769211\\
9555	-0.470764846964812\\
9555.1	-0.469933364793178\\
9555.2	-0.461163922806008\\
9555.3	-0.487945680022676\\
9555.4	-0.484084858073402\\
9555.5	-0.448767711173787\\
9555.6	-0.436859091387305\\
9555.7	-0.412340252640206\\
9555.8	-0.411334738546429\\
9555.9	-0.430670847978035\\
9556	-0.437194738671678\\
9556.1	-0.425059860423062\\
9556.2	-0.400145432951831\\
9556.4	-0.339779728428766\\
9556.5	-0.354256292073842\\
9556.6	-0.347455424163854\\
9556.7	-0.299103748846392\\
9556.8	-0.27428168751976\\
9556.9	-0.285269344240078\\
9557	-0.248607427689421\\
9557.1	-0.247722234786124\\
9557.2	-0.243063273284861\\
9557.3	-0.232479611648159\\
9557.4	-0.226937711157007\\
9557.5	-0.227009480702691\\
9557.6	-0.182278788883195\\
9557.7	-0.167722588996185\\
9557.8	-0.138449107644192\\
9557.9	-0.149158956975953\\
9558	-0.108028675109381\\
9558.1	-0.0825636935205694\\
9558.2	-0.109217760813408\\
9558.3	-0.095051144116951\\
9558.4	-0.0963026760018693\\
9558.5	-0.100556150709963\\
9558.6	-0.116192152145231\\
9558.7	-0.0842853975045728\\
9558.8	-0.0675288644815737\\
9558.9	-0.0906987473317713\\
9559	-0.0857511732592684\\
9559.1	-0.104671061417321\\
9559.2	-0.0907860026563867\\
9559.3	-0.0998887394707708\\
9559.4	-0.0889967729817727\\
9559.6	-0.110997772431801\\
9559.7	-0.0805074678082747\\
9559.8	-0.0991159786462958\\
9559.9	-0.0955656052301492\\
9560	-0.101867147392113\\
9560.1	-0.0723625854025158\\
9560.2	-0.102381334894744\\
9560.3	-0.0919081239808293\\
9560.4	-0.097868992079384\\
9560.5	-0.107547672709188\\
9560.6	-0.0887059848028002\\
9560.8	-0.109440900991103\\
9560.9	-0.0769812548660411\\
9561	-0.124498394590773\\
9561.1	-0.132644710303794\\
9561.2	-0.143648925837624\\
9561.3	-0.174161997885676\\
9561.4	-0.151282933658877\\
9561.5	-0.145974966735594\\
9561.6	-0.150021465928148\\
9561.7	-0.13223851588009\\
9561.8	-0.100024255893004\\
9561.9	-0.133321680612426\\
9562	-0.142326348885035\\
9562.1	-0.133566517837608\\
9562.2	-0.127356039509323\\
9562.3	-0.103533882775082\\
9562.4	-0.0947072297403793\\
9562.5	-0.099822763731936\\
9562.6	-0.0810547349246917\\
9562.7	-0.078742926416453\\
9562.8	-0.0630114200885146\\
9562.9	-0.0585642281330365\\
9563	-0.0610290720560442\\
9563.1	-0.0547223603225575\\
9563.2	-0.0463995572481508\\
9563.3	-0.0313531162537402\\
9563.4	-0.0189219529092952\\
9563.5	-0.0371967988066899\\
9563.6	-0.0229240190801647\\
9563.8	-0.0330280065845727\\
9563.9	-0.0261840068069432\\
9564	-0.0571999457788479\\
9564.1	-0.0723797698246926\\
9564.2	-0.0634018513210322\\
9564.3	-0.0747868476555595\\
9564.4	-0.0775576698833902\\
9564.5	-0.0558700276669697\\
9564.6	-0.0547592026578059\\
9564.7	-0.0504635452107323\\
9564.8	-0.0310982336650341\\
9564.9	-0.0504883434296062\\
9565	-0.0324103641960392\\
9565.1	-0.0205173842223303\\
9565.2	-0.0536002913868288\\
9565.3	-0.0299825896127004\\
9565.4	-0.0171080981363048\\
9565.5	-0.0470185864323867\\
9565.6	-0.0503050146344322\\
9565.7	-0.0760252788732032\\
9565.8	-0.075488441847483\\
9565.9	-0.0961753074952867\\
9566	-0.069482051565501\\
9566.1	-0.049107743659988\\
9566.2	-0.0676061794802081\\
9566.3	-0.0706611400091788\\
9566.4	-0.0956140713606146\\
9566.5	-0.0850485892333381\\
9566.6	-0.0775551424212608\\
9566.7	-0.0878749261428311\\
9566.8	-0.0652104747914564\\
9566.9	-0.0698073103303614\\
9567	-0.0445814274753502\\
9567.3	-0.107466261064474\\
9567.4	-0.109050637347536\\
9567.5	-0.0694614290841855\\
9567.6	-0.0697181561063189\\
9567.7	-0.0656966867863957\\
9567.8	-0.0714628962232382\\
9567.9	-0.0540263374605274\\
9568	-0.0433308776973718\\
9568.1	-0.0274637357360916\\
9568.2	0.00349065469526977\\
9568.3	-0.0205625512662664\\
9568.4	-0.0332357063834934\\
9568.5	-0.0353607827528322\\
9568.6	-0.024069158367638\\
9568.7	-0.0204910546162864\\
9568.8	0.00513442266674247\\
9568.9	0.043308351376254\\
9569	0.0663057514375396\\
9569.1	0.044223127872101\\
9569.2	0.0424910734272999\\
9569.3	0.0476155987016682\\
9569.4	0.0644904738655896\\
9569.5	0.0540274726827192\\
9569.6	0.0462214471044717\\
9569.7	0.0410613709664176\\
9569.8	0.0574432762241486\\
9569.9	0.0276780599779158\\
9570	0.0229477403954661\\
9570.1	0.00212008373637218\\
9570.2	0.00132159167696955\\
9570.3	-0.0288923269235966\\
9570.4	-0.0427687112041895\\
9570.5	-0.0116678434587811\\
9570.6	-0.0237744029054738\\
9570.7	-0.0281812598586839\\
9570.8	-0.0210966328650102\\
9570.9	-0.0542028862382722\\
9571	-0.0605737190071522\\
9571.1	-0.0600742961814831\\
9571.2	-0.0663388963948819\\
9571.3	-0.0768686877599976\\
9571.4	-0.0689833906835702\\
9571.5	-0.0633949983966886\\
9571.6	-0.0640550471962342\\
9571.7	-0.0871629829707672\\
9571.8	-0.113072558939166\\
9571.9	-0.120710302984662\\
9572	-0.112118063814705\\
9572.1	-0.0913813935312646\\
9572.2	-0.098050663335016\\
9572.3	-0.0925523778041679\\
9572.4	-0.085356085366584\\
9572.5	-0.0968287309369771\\
9572.6	-0.105713096603722\\
9572.7	-0.101800595572058\\
9572.8	-0.101270720393586\\
9572.9	-0.127401755684332\\
9573	-0.124259957610775\\
9573.2	-0.101331846446556\\
9573.3	-0.0569900681275612\\
9573.4	-0.0392374051189108\\
9573.5	-0.064190470309768\\
9573.6	-0.0940093289791548\\
9573.7	-0.0317489468579879\\
9573.8	-0.0396758106526249\\
9573.9	-0.0657325758147635\\
9574	-0.0859356364326231\\
9574.1	-0.0968161098753626\\
9574.2	-0.106135196154355\\
9574.3	-0.0861918666341808\\
9574.4	-0.0795522176795203\\
9574.5	-0.111411230605881\\
9574.6	-0.0902537486817891\\
9574.7	-0.0856301658095617\\
9574.8	-0.0513903960909374\\
9574.9	-0.0991531317540648\\
9575	-0.0602322594131692\\
9575.2	-0.0358795926968014\\
9575.3	-0.0425237404397194\\
9575.4	-0.0600927837876952\\
9575.5	-0.0730318954210816\\
9575.6	-0.0550285327262827\\
9575.7	-0.0280584461670514\\
9575.8	0.0112207243382727\\
9575.9	0.01961649988516\\
9576	0.0370085813756305\\
9576.1	0.0410048950488999\\
9576.2	0.0878609630799474\\
9576.3	0.0980970741693454\\
9576.4	0.132286731844943\\
9576.6	0.138361945266297\\
9576.7	0.117973624388469\\
9576.8	0.0947390451801766\\
9576.9	0.110617054684553\\
9577	0.153550106484545\\
9577.1	0.145587785806129\\
9577.2	0.129500033497607\\
9577.3	0.154266551586261\\
9577.4	0.117972571013524\\
9577.5	0.121727845715213\\
9577.6	0.144397582917009\\
9577.7	0.139866052557409\\
9577.8	0.17648970114351\\
9577.9	0.175658450398259\\
9578	0.14003871395289\\
9578.1	0.110943096471601\\
9578.2	0.103895652146093\\
9578.3	0.120771926031011\\
9578.4	0.134788044073503\\
9578.5	0.157310063810655\\
9578.6	0.175332405840891\\
9578.7	0.18935056816008\\
9578.8	0.192726863499047\\
9578.9	0.179555688926484\\
9579	0.180687859352474\\
9579.1	0.165936693392723\\
9579.2	0.197148836296037\\
9579.3	0.186641587066333\\
9579.4	0.181376520320555\\
9579.5	0.18668635101676\\
9579.6	0.203440145040076\\
9579.7	0.221900254933644\\
9579.8	0.186215272484333\\
9579.9	0.165767869437332\\
9580	0.184562794545855\\
9580.1	0.179049597030826\\
9580.2	0.195451989704452\\
9580.3	0.180519513274703\\
9580.4	0.187273987869048\\
9580.5	0.189035417675768\\
9580.6	0.224268039604794\\
9580.7	0.234839637116238\\
9580.8	0.214489619505912\\
9580.9	0.204312404617667\\
9581	0.204246193236031\\
9581.1	0.223480716200356\\
9581.2	0.231478366737065\\
9581.3	0.214212170967585\\
9581.4	0.219874196760429\\
9581.5	0.222272578774209\\
9581.6	0.213667071573582\\
9581.7	0.185566921863938\\
9581.8	0.18512354145787\\
9581.9	0.200510759676035\\
9582	0.209680623782333\\
9582.1	0.207406979718144\\
9582.2	0.223454878256234\\
9582.3	0.223727186636097\\
9582.4	0.192877297848099\\
9582.5	0.183822776481975\\
9582.6	0.162938807861792\\
9582.7	0.144507635901391\\
9582.8	0.117782206216361\\
9582.9	0.130621111082291\\
9583	0.11728806935389\\
9583.1	0.128474890860161\\
9583.2	0.133424881769315\\
9583.3	0.14975989884806\\
9583.4	0.169283569844993\\
9583.5	0.177155598896206\\
9583.6	0.187056918206508\\
9583.7	0.157935015397015\\
9583.8	0.161441121219468\\
9583.9	0.172706434217616\\
9584	0.165928860136773\\
9584.1	0.147187298827703\\
9584.2	0.148431848587279\\
9584.3	0.166473233974102\\
9584.4	0.153805928715883\\
9584.5	0.15526417259025\\
9584.6	0.154150275120628\\
9584.7	0.172002784829601\\
9584.8	0.169147718434033\\
9584.9	0.133926961949328\\
9585	0.145705461931357\\
9585.1	0.142129286990894\\
9585.2	0.162445132255016\\
9585.3	0.114523454632945\\
9585.6	0.0942756895274215\\
9585.7	0.0433743122375745\\
9585.8	0.0295536105204519\\
9585.9	0.00578659293387318\\
9586	0.0143464639459125\\
9586.1	-0.00182302256325784\\
9586.2	-0.00999101277557202\\
9586.3	-0.0193497841792123\\
9586.4	-0.0237559686920576\\
9586.5	-0.0242388934511837\\
9586.6	-0.0169762305959011\\
9586.7	-0.00717359915324778\\
9586.8	-0.00857489977897785\\
9586.9	0.0154506057442632\\
9587	0.0594856564657675\\
9587.1	0.0565324011222401\\
9587.2	0.0724331594628893\\
9587.3	0.0630030018492107\\
9587.4	0.0509854192750936\\
9587.5	0.0799685118072375\\
9587.6	0.0655947939958423\\
9587.7	0.0590007462797075\\
9587.8	0.0759168895019684\\
9587.9	0.0834398960487306\\
9588	0.0845302066918521\\
9588.1	0.0989688737718097\\
9588.2	0.0815178568354895\\
9588.3	0.0948934154002927\\
9588.4	0.106385765746381\\
9588.5	0.0928620226113708\\
9588.6	0.072789793352058\\
9588.7	0.0779491122902982\\
9588.8	0.08140446591824\\
9588.9	0.0557125254927087\\
9589	0.0658247869851039\\
9589.1	0.0276099906259333\\
9589.2	0.00960078827120014\\
9589.3	-0.00628996649720648\\
9589.4	-0.0107856586346315\\
9589.5	-0.00769720483549463\\
9589.6	-0.0464438292783598\\
9589.7	-0.0516251556800853\\
9589.8	-0.0148676018725382\\
9589.9	0.000345482305419864\\
9590	-0.00773622040651389\\
9590.1	-0.0256892594261444\\
9590.2	-0.0145987604028051\\
9590.3	-0.0228937330739427\\
9590.4	0.0167767213224579\\
9590.5	0.00575312345790735\\
9590.6	0.0560653993652522\\
9590.7	0.0709054706876486\\
9590.8	0.0492964836103056\\
9590.9	0.0525285378116678\\
9591	0.0389787466338021\\
9591.1	0.047063229361811\\
9591.2	0.0183774893212103\\
9591.3	0.0143621370425535\\
9591.4	-0.00222081822357723\\
9591.5	0.00375597444326559\\
9591.7	-0.0374172828724113\\
9591.8	0.00221488942952419\\
9591.9	-0.00233282594308548\\
9592	-0.0029793652574881\\
9592.1	-0.0126494015021308\\
9592.2	-0.0144104412156594\\
9592.3	-0.000625012080490706\\
9592.4	0.00296908775271731\\
9592.5	0.0112714306196722\\
9592.6	0.000844815127493348\\
9592.7	-0.00607826686791668\\
9592.8	-0.029055994720693\\
9592.9	-0.0462430803454481\\
9593	-0.0267908497098688\\
9593.1	-0.0396242980659736\\
9593.3	-0.0573208729038015\\
9593.4	-0.0347710955393268\\
9593.5	-0.0319341700342193\\
9593.6	-0.0361336246423889\\
9593.7	-0.0730100351847796\\
9593.9	-0.120975619716774\\
9594.1	-0.146428424226542\\
9594.2	-0.154907306032328\\
9594.3	-0.175581637457071\\
9594.4	-0.194554115727442\\
9594.5	-0.187553765488701\\
9594.6	-0.211215295059446\\
9594.7	-0.224962159774805\\
9594.8	-0.227416282576087\\
9594.9	-0.259683456108178\\
9595	-0.273066936568284\\
9595.1	-0.27106640859347\\
9595.2	-0.230257290835652\\
9595.3	-0.259935663061697\\
9595.4	-0.252629491162224\\
9595.5	-0.246986917030881\\
9595.6	-0.232453232920307\\
9595.7	-0.270531498721539\\
9595.8	-0.25520231723749\\
9596	-0.261336656099957\\
9596.1	-0.253568890462702\\
9596.2	-0.26088857616196\\
9596.3	-0.245489532555439\\
9596.4	-0.248341451202577\\
9596.5	-0.244667237773683\\
9596.6	-0.215005138046763\\
9596.7	-0.203880148763346\\
9596.8	-0.212448108022727\\
9596.9	-0.226072138411837\\
9597	-0.193707016223925\\
9597.1	-0.202205210152897\\
9597.2	-0.22435876725649\\
9597.3	-0.223272589159023\\
9597.4	-0.205668858701756\\
9597.5	-0.199812398592258\\
9597.6	-0.198235927218775\\
9597.7	-0.177249897242291\\
9597.8	-0.204366877376742\\
9597.9	-0.235112435855626\\
9598	-0.224708542131339\\
9598.1	-0.207936308883291\\
9598.2	-0.219876150555137\\
9598.3	-0.233375701491241\\
9598.4	-0.220108269581033\\
9598.5	-0.220878317450115\\
9598.6	-0.213851542635894\\
9598.7	-0.197617101797732\\
9598.8	-0.179080070509372\\
9598.9	-0.211979178347974\\
9599	-0.218381826103723\\
9599.1	-0.205870814112131\\
9599.2	-0.233788882540466\\
9599.3	-0.25062791199889\\
9599.4	-0.243375558964544\\
9599.6	-0.235463541628633\\
9599.7	-0.250391075638618\\
9599.8	-0.229592593890629\\
9599.9	-0.220075102619376\\
9600	-0.182512299841619\\
9600.1	-0.180168305631014\\
9600.3	-0.226729400608747\\
9600.4	-0.225745331865255\\
9600.5	-0.20200218978971\\
9600.6	-0.198153633020411\\
9600.7	-0.227561900797809\\
9600.8	-0.221729832654091\\
9600.9	-0.230718163393249\\
9601.1	-0.228686885668139\\
9601.2	-0.21402406049674\\
9601.3	-0.197276082772078\\
9601.4	-0.202859708648248\\
9601.5	-0.178641912396415\\
9601.6	-0.147680412739646\\
9601.7	-0.141943032282143\\
9601.8	-0.131493014800071\\
9601.9	-0.152947217684414\\
9602	-0.162643913468855\\
9602.1	-0.177899820437233\\
9602.3	-0.190315950974764\\
9602.4	-0.194131728756474\\
9602.5	-0.191951385835637\\
9602.6	-0.176561568274337\\
9602.7	-0.156984960422051\\
9602.8	-0.160556312363042\\
9602.9	-0.126073857314623\\
9603	-0.122377319730731\\
9603.1	-0.126677801437836\\
9603.2	-0.0996312560964725\\
9603.3	-0.109206617733435\\
9603.4	-0.117152702156091\\
9603.5	-0.120722010249665\\
9603.6	-0.119102804317663\\
9603.7	-0.0837898923291505\\
9603.8	-0.0953033279038209\\
9603.9	-0.0926536566421419\\
9604	-0.0969926329744339\\
9604.1	-0.0937562929902924\\
9604.2	-0.0478030142276111\\
9604.3	-0.0478934457605646\\
9604.5	-0.063468614287558\\
9604.6	-0.06133705555294\\
9604.7	-0.0242127027158858\\
9604.8	0.00549361099183443\\
9604.9	0.0150445968592976\\
9605	0.0147314722689771\\
9605.1	0.0159151173338614\\
9605.2	0.0142470016890002\\
9605.3	0.0089584323031886\\
9605.4	0.0168078169099317\\
9605.5	0.0323303486111399\\
9605.6	0.0151166704345087\\
9605.7	0.0510594299121294\\
9605.8	0.0517973308251385\\
9605.9	0.0580894719623757\\
9606	0.0729091315115511\\
9606.1	0.0506915166315594\\
9606.2	0.0743223372046486\\
9606.3	0.0916098182897258\\
9606.4	0.0895052578653122\\
9606.6	0.102999219099729\\
9606.7	0.102903708962913\\
9606.8	0.074716875271406\\
9606.9	0.104836110620454\\
9607	0.10847108935377\\
9607.1	0.127474694552802\\
9607.2	0.129547920631012\\
9607.3	0.148784088485627\\
9607.4	0.147698181863234\\
9607.5	0.12195979756325\\
9607.6	0.0826470952961245\\
9607.8	0.0891874273729627\\
9607.9	0.0706573320057942\\
9608	0.0556614308788994\\
9608.1	0.0690102267071779\\
9608.2	0.0620390755084372\\
9608.3	0.0879722246299934\\
9608.4	0.07467957883091\\
9608.5	0.0944423271266714\\
9608.6	0.0448894614200981\\
9608.7	0.0222441719033668\\
9608.8	0.03137955400598\\
9608.9	-0.00554288466264552\\
9609	0.00141491557042173\\
9609.2	-0.0451333635028277\\
9609.3	-0.0341564619156998\\
9609.4	-0.0373168621572404\\
9609.5	-0.0652905323076993\\
9609.6	-0.029661319897059\\
9609.7	-0.0357010697534861\\
9609.8	-0.0300006944016786\\
9609.9	-0.0525059801639145\\
9610	-0.0432087177705398\\
9610.1	-0.0573022590615437\\
9610.2	-0.0568122829918138\\
9610.3	-0.046919825457735\\
9610.4	-0.0507336452319578\\
9610.5	-0.0427451635041507\\
9610.6	-0.0291827178698441\\
9610.8	0.0305675556646747\\
9610.9	0.0389811008062679\\
9611	0.0111576444032835\\
9611.1	-0.0268010712043179\\
9611.2	-0.0210628387467295\\
9611.3	-0.0402821429397591\\
9611.5	-0.0700873010937357\\
9611.6	-0.0964245134618977\\
9611.7	-0.132488858653232\\
9611.8	-0.130309168940585\\
9611.9	-0.134659937237302\\
9612	-0.12179874296271\\
9612.1	-0.104246463102754\\
9612.2	-0.0993597806373145\\
9612.3	-0.104249688076379\\
9612.4	-0.123190995542245\\
9612.5	-0.145722524992379\\
9612.6	-0.11471624875594\\
9612.7	-0.100625429860884\\
9612.8	-0.129128533200856\\
9612.9	-0.108768587664599\\
9613	-0.109683953156491\\
9613.1	-0.119884174471736\\
9613.2	-0.14760543286684\\
9613.3	-0.177406194732612\\
9613.4	-0.176748340714767\\
9613.5	-0.181322060789171\\
9613.6	-0.192896358041253\\
9613.7	-0.181497389201468\\
9613.8	-0.159448608219463\\
9613.9	-0.160022705409574\\
9614	-0.153978546302824\\
9614.1	-0.161073079536436\\
9614.2	-0.130621013648124\\
9614.3	-0.128273406500739\\
9614.4	-0.119878593719477\\
9614.5	-0.150891583572957\\
9614.6	-0.128981636506069\\
9614.7	-0.0944571745094436\\
9614.8	-0.111476312838931\\
9614.9	-0.103178743145691\\
9615	-0.0997820518914523\\
9615.1	-0.0894327241912833\\
9615.2	-0.100013558561841\\
9615.3	-0.105698602968914\\
9615.4	-0.114280091358523\\
9615.5	-0.107161865993476\\
9615.6	-0.0817662082754396\\
9615.7	-0.0411039137270564\\
9615.8	-0.0324092404534895\\
9615.9	-0.0424911467707716\\
9616	-0.0294807237260102\\
9616.1	0.00236322817363543\\
9616.2	0.0103197999214899\\
9616.3	0.0271882256529352\\
9616.4	0.000802277463662904\\
9616.5	-0.0132848413231841\\
9616.6	-0.0163276864004729\\
9616.7	-0.0727941330806061\\
9616.8	-0.0791821588809398\\
9616.9	-0.118020260053527\\
9617	-0.106202053691959\\
9617.1	-0.116705024589464\\
9617.2	-0.128440213366048\\
9617.3	-0.115393998376021\\
9617.4	-0.147317994618788\\
9617.5	-0.139643275493654\\
9617.6	-0.136737035572878\\
9617.7	-0.143787703882481\\
9617.8	-0.129154242773438\\
9617.9	-0.135383327391537\\
9618	-0.125317126565278\\
9618.1	-0.10723483775655\\
9618.2	-0.110853947759097\\
9618.3	-0.148027409222777\\
9618.4	-0.156153407095189\\
9618.5	-0.168506552345207\\
9618.6	-0.133381033292608\\
9618.7	-0.1616825774272\\
9618.8	-0.16360642937434\\
9618.9	-0.170414318674375\\
9619.1	-0.17263092945177\\
9619.2	-0.186950471956152\\
9619.3	-0.190496385435836\\
9619.4	-0.206026930993175\\
9619.5	-0.234399383789423\\
9619.6	-0.212069971204983\\
9619.7	-0.195553141773416\\
9619.8	-0.186403115318171\\
9619.9	-0.19653159740119\\
9620.1	-0.218385634298102\\
9620.2	-0.215813474416791\\
9620.3	-0.180625933635383\\
9620.4	-0.163698625250618\\
9620.5	-0.181366118389633\\
9620.6	-0.189323919805247\\
9620.7	-0.213567272669025\\
9620.8	-0.230585894887554\\
9620.9	-0.235429333681168\\
9621	-0.208608976265168\\
9621.1	-0.209215899707488\\
9621.2	-0.231107055818939\\
9621.3	-0.225132886938809\\
9621.4	-0.215542505869962\\
9621.5	-0.221864326033028\\
9621.6	-0.210531036826069\\
9621.7	-0.201372440940759\\
9621.8	-0.204753205362067\\
9621.9	-0.178962168256476\\
9622	-0.18736116310356\\
9622.1	-0.176669643771675\\
9622.2	-0.167430621208041\\
9622.3	-0.180908192436618\\
9622.4	-0.205297677804992\\
9622.5	-0.231967069970779\\
9622.6	-0.228951635575868\\
9622.8	-0.205625415443137\\
9622.9	-0.228027727047447\\
9623	-0.219326295078645\\
9623.1	-0.185561021740796\\
9623.2	-0.173476875266715\\
9623.3	-0.154267499749039\\
9623.4	-0.160481107925079\\
9623.5	-0.162114186941835\\
9623.7	-0.141024199254389\\
9623.8	-0.147735031952834\\
9623.9	-0.172721605156767\\
9624	-0.173142122441277\\
9624.1	-0.203909887421105\\
9624.2	-0.204874249309796\\
9624.3	-0.20737054334495\\
9624.4	-0.195785088941193\\
9624.5	-0.19593660512146\\
9624.7	-0.162571454335193\\
9624.8	-0.189587505881718\\
9624.9	-0.20484435416256\\
9625	-0.209150551336279\\
9625.1	-0.189930459649986\\
9625.2	-0.204922797271138\\
9625.3	-0.188424348887565\\
9625.4	-0.177183674319167\\
9625.5	-0.147941489036384\\
9625.6	-0.149307453826623\\
9625.7	-0.132125097297831\\
9625.8	-0.139580435112293\\
9625.9	-0.141473981851959\\
9626	-0.116958876353237\\
9626.1	-0.13762841656353\\
9626.2	-0.136672949989588\\
9626.3	-0.145199039659929\\
9626.4	-0.143329513211938\\
9626.5	-0.134139064140982\\
9626.6	-0.129872473589785\\
9626.7	-0.114972344079433\\
9626.8	-0.132679514987103\\
9626.9	-0.123758524303412\\
9627	-0.120648914946287\\
9627.3	-0.106214494777305\\
9627.4	-0.0823019973249757\\
9627.5	-0.100904145849199\\
9627.6	-0.117583408848077\\
9627.7	-0.128410224135223\\
9627.8	-0.123568745369994\\
9627.9	-0.129433865073224\\
9628	-0.118397887366882\\
9628.1	-0.105976149830894\\
9628.2	-0.10642656287564\\
9628.3	-0.102348350785178\\
9628.4	-0.0881677925590338\\
9628.5	-0.063614488039093\\
9628.6	-0.0748486700558715\\
9628.7	-0.0689471736004634\\
9628.8	-0.035822124706101\\
9628.9	-0.0297001622784592\\
9629	-0.0155991609299235\\
9629.1	-0.0160540678207326\\
9629.2	-0.011160439624291\\
9629.3	-0.00485169619605585\\
9629.4	0.00961425657442305\\
9629.5	0.0115055655023752\\
9629.6	0.0116436631797114\\
9629.7	0.0154636009428941\\
9629.8	0.022235773916691\\
9629.9	0.0202104224645154\\
9630	0.00177284978417447\\
9630.2	0.0341956251431839\\
9630.3	0.0244983396369207\\
9630.4	0.0174436368615716\\
9630.5	0.0234434562353272\\
9630.6	0.0259378249829751\\
9630.7	0.0407176894477743\\
9630.8	0.0443609356716479\\
9630.9	0.0724919508338644\\
9631	0.0911797786393436\\
9631.1	0.0600620428922412\\
9631.3	0.0952481992517278\\
9631.4	0.0766069828951004\\
9631.6	0.0859609121107496\\
9631.7	0.0705729885903565\\
9631.8	0.0811672074833041\\
9631.9	0.0614386238394218\\
9632	0.0447829796157748\\
9632.1	0.025042741881407\\
9632.2	0.0222439434492117\\
9632.3	0.0264221459074179\\
9632.4	0.039813885008698\\
9632.5	0.0563274925407313\\
9632.6	0.0698782695435511\\
9632.7	0.0808361472245451\\
9632.8	0.0805527485008497\\
9632.9	0.0744849851616891\\
9633	0.0838197285556816\\
9633.1	0.0825887614046223\\
9633.2	0.124850087564482\\
9633.3	0.0930481558261818\\
9633.4	0.0597148435717827\\
9633.5	0.0477111535892618\\
9633.6	0.0780107099817542\\
9633.7	0.0527630093456537\\
9633.8	0.0377314132783795\\
9633.9	0.0667289762732253\\
9634	0.0760761070869194\\
9634.1	0.050689945826889\\
9634.2	0.0393822514670319\\
9634.3	0.0217807518711197\\
9634.4	-0.000347761437296867\\
9634.5	0.0153181346795463\\
9634.6	-0.00848881435922522\\
9634.7	-0.00291861185360176\\
9634.8	-0.0204523153261107\\
9634.9	0.00992559675614757\\
9635	-0.0214573056855443\\
9635.1	-0.00573959050052508\\
9635.2	-0.0128009982236108\\
9635.3	0.0153260072620469\\
9635.4	0.022328996547003\\
9635.5	0.0388454460826324\\
9635.6	0.044267344621403\\
9635.7	0.029404303037154\\
9635.8	0.0372465382461087\\
9635.9	0.0539057473761204\\
9636	0.0362176965700201\\
9636.1	0.0568928303582652\\
9636.2	0.005562411099163\\
9636.3	0.0683540070895106\\
9636.4	0.066929634220287\\
9636.5	0.0429276800750813\\
9636.6	0.00568556457801606\\
9636.7	-0.0149918372862885\\
9636.8	-0.0179283291054162\\
9636.9	-0.0100905397048336\\
9637	-0.035071089370831\\
9637.1	-0.00106316896744829\\
9637.2	0.0219288726675586\\
9637.3	0.0419907461746334\\
9637.4	0.0307665877644467\\
9637.5	0.0250937846267334\\
9637.6	0.0492481802575639\\
9637.7	0.0396146638486243\\
9637.8	0.00969994744264113\\
9637.9	0.00842069119244115\\
9638	-0.000284029711110634\\
9638.1	0.0214033564207057\\
9638.2	0.0465488325298793\\
9638.3	0.0506471634344052\\
9638.4	0.0484240637088078\\
9638.5	0.0507568429529783\\
9638.6	0.0829357809197973\\
9638.7	0.0993129045400565\\
9638.8	0.045737015630948\\
9638.9	0.0443380318592972\\
9639	0.0704153035003401\\
9639.1	0.0800560758780193\\
9639.2	0.0763716957699216\\
9639.3	0.0898583897742355\\
9639.4	0.0950931383249554\\
9639.5	0.111512093177225\\
9639.6	0.1156892704239\\
9639.7	0.0949832534915913\\
9639.8	0.133459137845421\\
9639.9	0.148702111928287\\
9640	0.159157210071498\\
9640.1	0.181898073731645\\
9640.2	0.138435188357107\\
9640.3	0.137232185636094\\
9640.4	0.163223063696933\\
9640.5	0.143072596925776\\
9640.6	0.158986587630352\\
9640.7	0.165500340142898\\
9640.8	0.155066752897255\\
9641	0.173282515237588\\
9641.1	0.157436954474178\\
9641.2	0.136534377958014\\
9641.4	0.146972903818096\\
9641.5	0.164973910748813\\
9641.6	0.211969753852827\\
9641.7	0.229650674667937\\
9641.8	0.226378654055225\\
9641.9	0.24505403362673\\
9642	0.260356634234995\\
9642.1	0.278253109132493\\
9642.2	0.323805636126053\\
9642.3	0.320765915983429\\
9642.4	0.349707305662378\\
9642.5	0.336606366903652\\
9642.6	0.297864686490357\\
9642.7	0.287199423812126\\
9642.8	0.314157460012211\\
9642.9	0.303793151197169\\
9643	0.314755294877614\\
9643.3	0.293013836186219\\
9643.4	0.325017663699327\\
9643.5	0.325797022273036\\
9643.6	0.320192703664361\\
9643.7	0.335801409626583\\
9643.8	0.332748723676559\\
9643.9	0.313393649961654\\
9644	0.325586408802337\\
9644.1	0.340479287266135\\
9644.2	0.327100292623072\\
9644.3	0.357294264571465\\
9644.4	0.351034802652066\\
9644.5	0.35088481549792\\
9644.6	0.360967130694917\\
9644.7	0.364774981486335\\
9644.8	0.361148758962372\\
9644.9	0.344564317900222\\
9645	0.332998645415501\\
9645.1	0.348548294869033\\
9645.3	0.355565492229289\\
9645.4	0.383698613752131\\
9645.5	0.369609382780254\\
9645.6	0.390254075256962\\
9645.7	0.395776757235581\\
9645.8	0.408910862724952\\
9645.9	0.424701125199135\\
9646	0.409688165616899\\
9646.1	0.399145230458089\\
9646.2	0.409503245966334\\
9646.3	0.392599873432118\\
9646.4	0.409458827783965\\
9646.5	0.405708751246493\\
9646.6	0.392928834260601\\
9646.8	0.34832301366805\\
9646.9	0.362092285136896\\
9647	0.337640457226371\\
9647.1	0.336937288819172\\
9647.2	0.315733608749724\\
9647.3	0.321709466383254\\
9647.4	0.332437037122872\\
9647.5	0.333219063151773\\
9647.6	0.34590710077282\\
9647.7	0.305183542244777\\
9647.8	0.294845444523162\\
9647.9	0.279947865670692\\
9648	0.3161029633211\\
9648.1	0.276999737810911\\
9648.2	0.280935980315917\\
9648.3	0.292693399527707\\
9648.4	0.289369697788061\\
9648.6	0.285631715096315\\
9648.7	0.297257710864869\\
9648.8	0.297629073689677\\
9648.9	0.29304977751417\\
9649	0.311531403025583\\
9649.1	0.309640564619258\\
9649.2	0.32259565197819\\
9649.3	0.339627723971716\\
9649.4	0.316562783338668\\
9649.5	0.323446019214316\\
9649.6	0.363504552788072\\
9649.7	0.370785620827519\\
9649.8	0.36531730311799\\
9649.9	0.354714950772177\\
9650	0.336271601765475\\
9650.1	0.308573630896717\\
9650.2	0.311742316178425\\
9650.3	0.309374992071753\\
9650.4	0.335750511449078\\
9650.5	0.339231812808066\\
9650.6	0.334153539426552\\
9650.7	0.309270363675751\\
9650.8	0.281509653381363\\
9650.9	0.258426321310253\\
9651.1	0.299010256982001\\
9651.2	0.308588541640347\\
9651.3	0.298343518781621\\
9651.4	0.293676778768713\\
9651.5	0.303048492038215\\
9651.6	0.296299805222588\\
9651.7	0.296904104145142\\
9651.8	0.306768512027702\\
9651.9	0.289342532263618\\
9652	0.279885094216297\\
9652.1	0.284396613458739\\
9652.2	0.294305718090982\\
9652.3	0.308429422620975\\
9652.4	0.324073644373129\\
9652.5	0.2977109104595\\
9652.6	0.294443655988289\\
9652.7	0.279533529852415\\
9652.8	0.290348738428293\\
9652.9	0.312364874231207\\
9653.1	0.320386801731729\\
9653.2	0.316515592572614\\
9653.3	0.332448809718699\\
9653.4	0.311307477748414\\
9653.5	0.317256845683005\\
9653.6	0.328380571365415\\
9653.7	0.302890637822202\\
9653.8	0.279639568067068\\
9654.1	0.275716095384269\\
9654.2	0.293914517393205\\
9654.3	0.292631213636923\\
9654.4	0.289628564501982\\
9654.5	0.277683552312737\\
9654.7	0.230869381925004\\
9654.8	0.218771849436962\\
9654.9	0.232857725688518\\
9655	0.256782773389205\\
9655.1	0.284259612093592\\
9655.2	0.274825286476698\\
9655.3	0.248272533264753\\
9655.4	0.245701256793836\\
9655.5	0.248344793561046\\
9655.6	0.241086749398164\\
9655.7	0.244716293418605\\
9655.8	0.27683036914641\\
9656	0.287161644157095\\
9656.2	0.300870665572802\\
9656.3	0.289499442456872\\
9656.4	0.297197320740452\\
9656.5	0.265939648857966\\
9656.6	0.229932609800017\\
9656.8	0.210932220472387\\
9656.9	0.193041651968088\\
9657	0.195100265025758\\
9657.1	0.203712341397477\\
9657.2	0.177030773655133\\
9657.3	0.19058734785358\\
9657.4	0.174855306078825\\
9657.5	0.193037512997762\\
9657.6	0.181379536139502\\
9657.7	0.164468461558499\\
9657.8	0.139034492911378\\
9657.9	0.140862930173171\\
9658	0.108212938950601\\
9658.1	0.086508130598304\\
9658.2	0.0994475340885401\\
9658.3	0.134074212268388\\
9658.4	0.113040468626423\\
9658.5	0.114023818119676\\
9658.6	0.127401631651082\\
9658.7	0.134219921439581\\
9658.8	0.147993492155365\\
9658.9	0.156853675089224\\
9659	0.132923790677523\\
9659.1	0.140911178501483\\
9659.2	0.127506286595235\\
9659.3	0.099739532575768\\
9659.4	0.0969221163650218\\
9659.5	0.10222058871841\\
9659.6	0.118525131842034\\
9659.7	0.141971209317489\\
9659.8	0.155577594110582\\
9659.9	0.126062402219759\\
9660	0.153282023600696\\
9660.1	0.151212655044219\\
9660.2	0.169205788019099\\
9660.3	0.210089338248508\\
9660.4	0.214822227211698\\
9660.5	0.197017023594526\\
9660.6	0.246063493672409\\
9660.7	0.248059457357158\\
9660.8	0.236571541243393\\
9660.9	0.259806623507757\\
9661	0.316465371406593\\
9661.1	0.345035862048462\\
9661.2	0.354080254528526\\
9661.4	0.383042522807955\\
9661.5	0.387539440474939\\
9661.6	0.421459265679005\\
9661.7	0.433637636617277\\
9661.8	0.408109202347987\\
9661.9	0.408942405083508\\
9662	0.415975419729875\\
9662.1	0.42668877162032\\
9662.2	0.412999254980605\\
9662.3	0.384637625154937\\
9662.4	0.405498596155667\\
9662.5	0.394585536443628\\
9662.6	0.365863149036159\\
9662.7	0.361307393377501\\
9662.8	0.335990931554988\\
9662.9	0.3360214889708\\
9663	0.326142242853166\\
9663.1	0.3057303772257\\
9663.2	0.292463126994335\\
9663.3	0.270189537746774\\
9663.4	0.277328475234754\\
9663.5	0.297125205079283\\
9663.6	0.281557229232931\\
9663.7	0.269297552891658\\
9663.8	0.268743433814961\\
9663.9	0.257845147618355\\
9664	0.242537728603565\\
9664.1	0.266936344976784\\
9664.2	0.231482814211631\\
9664.3	0.216243914972438\\
9664.4	0.207597820812225\\
9664.5	0.196073002427511\\
9664.6	0.245488801801912\\
9664.7	0.248475436745139\\
9664.8	0.241421827819067\\
9664.9	0.227152000636124\\
9665	0.226918927181032\\
9665.1	0.228024907622967\\
9665.2	0.202942745587279\\
9665.3	0.188243163422158\\
9665.4	0.178523764310739\\
9665.5	0.181301008835362\\
9665.6	0.212534213647814\\
9665.7	0.195279716423101\\
9665.8	0.174052095535444\\
9665.9	0.173685778436266\\
9666	0.186548579287773\\
9666.1	0.171718019759282\\
9666.2	0.164975674792004\\
9666.3	0.153022463016896\\
9666.4	0.142409216996384\\
9666.6	0.156345792849606\\
9666.7	0.135152462484257\\
9666.8	0.150214091256203\\
9666.9	0.149969254402095\\
9667	0.157899159354201\\
9667.1	0.122127583823385\\
9667.2	0.124272699367793\\
9667.3	0.131598514359212\\
9667.4	0.145785662951312\\
9667.5	0.156411391177244\\
9667.6	0.174655624965453\\
9667.7	0.181197665853688\\
9667.8	0.244539351271669\\
9667.9	0.231538018042556\\
9668	0.179260733857518\\
9668.1	0.19007494870857\\
9668.2	0.189487213750908\\
9668.3	0.168026710733102\\
9668.4	0.189771774132169\\
9668.5	0.162033582810182\\
9668.6	0.169509458595712\\
9668.7	0.19529782704376\\
9668.8	0.196425098270993\\
9668.9	0.177954692680942\\
9669	0.178794829640538\\
9669.1	0.171105512252325\\
9669.2	0.19162495265482\\
9669.3	0.170725513480647\\
9669.4	0.170620681874425\\
9669.5	0.173821806023625\\
9669.6	0.154777449128233\\
9669.7	0.171698480980922\\
9669.8	0.180301607895672\\
9669.9	0.208453527684469\\
9670	0.213789775083569\\
9670.1	0.224325813209362\\
9670.2	0.227110805228222\\
9670.3	0.242048460369915\\
9670.4	0.252710909582675\\
9670.5	0.247149488097421\\
9670.6	0.248754973847099\\
9670.8	0.231697746248756\\
9670.9	0.210376247196109\\
9671	0.209904847441067\\
9671.1	0.171588102148235\\
9671.2	0.145645944478019\\
9671.3	0.159509934228481\\
9671.4	0.169557275443367\\
9671.5	0.173640507460732\\
9671.6	0.182251390991951\\
9671.7	0.17463667303673\\
9671.8	0.138393928831647\\
9671.9	0.121475376225135\\
9672	0.0988524686381425\\
9672.1	0.074002616591315\\
9672.2	0.0846007445179566\\
9672.3	0.10274319493692\\
9672.4	0.0832174931892951\\
9672.5	0.0985445507976692\\
9672.6	0.0688863539235172\\
9672.7	0.0659867722661147\\
9672.8	0.0646919641767454\\
9672.9	0.0671390055304073\\
9673	0.0674808768017101\\
9673.1	0.0831012600738177\\
9673.2	0.0727815839782124\\
9673.3	0.0512818258084735\\
9673.4	0.0581546873563639\\
9673.5	0.0753576088354748\\
9673.6	0.0697958680248121\\
9673.7	0.0759435974687221\\
9673.8	0.0854511010820715\\
9673.9	0.0690475422525196\\
9674	0.0933091813549254\\
9674.1	0.0878451130629401\\
9674.2	0.0921610306977527\\
9674.3	0.110929101985676\\
9674.4	0.085633940743719\\
9674.5	0.0918825829030538\\
9674.7	0.0608632781713823\\
9674.8	0.037832307327335\\
9674.9	0.0499828661122592\\
9675	0.0422034168295795\\
9675.1	-0.0135186110001086\\
9675.2	-0.0274286779567774\\
9675.3	-0.0331944014506007\\
9675.4	-0.024389484531639\\
9675.5	-0.0508705180272955\\
9675.6	-0.0558792578194698\\
9675.7	-0.084936971328716\\
9675.8	-0.0880074548385892\\
9675.9	-0.0896810042104335\\
9676	-0.102536897193204\\
9676.1	-0.0757069032279105\\
9676.2	-0.108809334191392\\
9676.3	-0.104657868061622\\
9676.4	-0.0989761681212258\\
9676.5	-0.090649570693131\\
9676.6	-0.0683127639076702\\
9676.7	-0.0663968866956566\\
9676.8	-0.0680092901275202\\
9676.9	-0.0930596375692403\\
9677	-0.101497317369649\\
9677.1	-0.0986225565720815\\
9677.2	-0.102694268140112\\
9677.3	-0.100230607153208\\
9677.4	-0.0950970981830324\\
9677.5	-0.0791622284978075\\
9677.6	-0.0777885952938959\\
9677.7	-0.091711497732831\\
9677.8	-0.0807072721127042\\
9677.9	-0.0753282176192442\\
9678	-0.0528238591450645\\
9678.1	-0.0416186765851307\\
9678.2	-0.0443180171332642\\
9678.3	-0.0555493043430033\\
9678.4	-0.0472558628116531\\
9678.5	-0.0643070839887514\\
9678.6	-0.0836337651398935\\
9678.7	-0.0817373172976659\\
9678.8	-0.0663266329520411\\
9678.9	-0.0851869839225401\\
9679	-0.110570307391754\\
9679.1	-0.138369614007388\\
9679.2	-0.143257608453496\\
9679.3	-0.126986417075386\\
9679.4	-0.14460767160017\\
9679.5	-0.157468683561092\\
9679.8	-0.176265150363179\\
9679.9	-0.173507032857742\\
9680	-0.186998954020964\\
9680.1	-0.191890559313833\\
9680.2	-0.199463370508965\\
9680.3	-0.231190389498806\\
9680.4	-0.241368729330134\\
9680.5	-0.247193726640035\\
9680.6	-0.256173480265716\\
9680.7	-0.257503453958634\\
9680.8	-0.289865785431175\\
9680.9	-0.264899724545103\\
9681	-0.256571106410775\\
9681.1	-0.262215397315231\\
9681.2	-0.285005156369152\\
9681.4	-0.328018686952419\\
9681.5	-0.351241747343011\\
9681.6	-0.34526924693273\\
9681.7	-0.346499510113063\\
9681.8	-0.338299911802096\\
9681.9	-0.324552615016728\\
9682	-0.29650307607335\\
9682.1	-0.296580401514802\\
9682.2	-0.288588294362853\\
9682.3	-0.313856769400445\\
9682.4	-0.321046130387913\\
9682.5	-0.309052328186226\\
9682.6	-0.301342448408832\\
9682.7	-0.297742804121299\\
9682.8	-0.333674045441512\\
9682.9	-0.327192232285597\\
9683	-0.368898736804113\\
9683.1	-0.364311577652188\\
9683.2	-0.372045703772528\\
9683.3	-0.369268704656861\\
9683.4	-0.350440391890515\\
9683.5	-0.375541615274415\\
9683.6	-0.379263532224286\\
9683.7	-0.35481931988943\\
9683.8	-0.356313183265229\\
9683.9	-0.360013302462903\\
9684	-0.399973978934213\\
9684.1	-0.421392552665566\\
9684.2	-0.411100987364989\\
9684.3	-0.41223470532168\\
9684.4	-0.369739144165578\\
9684.5	-0.369395329706094\\
9684.6	-0.373621080889279\\
9684.7	-0.36593387130597\\
9684.8	-0.376007924971418\\
9684.9	-0.33427871697495\\
9685	-0.296937302588049\\
9685.1	-0.251389729490256\\
9685.2	-0.261234759098443\\
9685.3	-0.280362511457497\\
9685.4	-0.28101194199553\\
9685.5	-0.270095125251828\\
9685.6	-0.257967443287271\\
9685.7	-0.265048249615575\\
9685.8	-0.267886378125695\\
9685.9	-0.27281027753088\\
9686	-0.298266347499521\\
9686.1	-0.305816145944846\\
9686.2	-0.294262346478718\\
9686.3	-0.270422118688657\\
9686.4	-0.266918350243941\\
9686.5	-0.229856204949101\\
9686.6	-0.197930415641167\\
9686.7	-0.197106476922272\\
9686.8	-0.165891172940974\\
9686.9	-0.16467413439932\\
9687	-0.186772824357831\\
9687.1	-0.169939121367861\\
9687.2	-0.182226587896366\\
9687.3	-0.184117678629264\\
9687.4	-0.200702642558099\\
9687.5	-0.199016441732965\\
9687.6	-0.194073475207915\\
9687.7	-0.198882115482775\\
9687.8	-0.198883946377464\\
9687.9	-0.185177237872267\\
9688	-0.178093967080713\\
9688.1	-0.201297426949168\\
9688.2	-0.194402334827828\\
9688.3	-0.190133987853187\\
9688.4	-0.17479129718231\\
9688.5	-0.152863009490829\\
9688.6	-0.166045096024391\\
9688.7	-0.153425196082026\\
9688.8	-0.130398981667895\\
9688.9	-0.115866804408142\\
9689	-0.114596101710049\\
9689.1	-0.105473916082701\\
9689.2	-0.0642362433572998\\
9689.3	-0.0467967746008071\\
9689.4	-0.0489576103864238\\
9689.5	-0.0528593437065865\\
9689.6	-0.0724587343593157\\
9689.7	-0.0423602547507471\\
9689.8	-0.0228871662529855\\
9689.9	-0.0152477624305902\\
9690	-0.0171455853778752\\
9690.1	-0.0122883530075342\\
9690.2	-0.00110789188147464\\
9690.3	0.00356529175587639\\
9690.4	-0.0141303933378367\\
9690.5	-0.0257930999687233\\
9690.6	-0.0297602522223315\\
9690.7	0.00398718519500108\\
9690.8	-0.0122305922177475\\
9691	-0.0268681344605284\\
9691.1	0.00310490771880723\\
9691.2	0.00757216722377052\\
9691.3	0.0141752819781686\\
9691.4	0.0219466069647751\\
9691.5	0.0351078727526328\\
9691.6	0.028614765009479\\
9691.7	0.0558717483017972\\
9691.8	0.0613792510903295\\
9691.9	0.0709910608547943\\
9692	0.0869569112273894\\
9692.1	0.112967276985728\\
9692.2	0.100956004191175\\
9692.3	0.158324312926197\\
9692.5	0.167242379809977\\
9692.6	0.163543101931282\\
9692.7	0.166687837609061\\
9692.8	0.157824775165864\\
9692.9	0.142082840571675\\
9693	0.15712217449618\\
9693.1	0.153136909093519\\
9693.2	0.143949212302687\\
9693.3	0.152260593260507\\
9693.4	0.145291588785767\\
9693.5	0.113513991514992\\
9693.6	0.0973145981606649\\
9693.7	0.0979696366557619\\
9693.8	0.112765048266738\\
9693.9	0.124688378215069\\
9694	0.142326410008536\\
9694.1	0.158590983332033\\
9694.2	0.161042928380994\\
9694.3	0.169542730985995\\
9694.4	0.183174476796921\\
9694.6	0.182312370980071\\
9694.7	0.20023771270462\\
9694.8	0.209612498689239\\
9694.9	0.230556406728283\\
9695	0.208277320514753\\
9695.1	0.221150682429652\\
9695.2	0.216840253940973\\
9695.4	0.220174258354746\\
9695.5	0.235150468446591\\
9695.6	0.215918675388821\\
9695.7	0.226280659531767\\
9695.9	0.19401269487571\\
9696	0.172044139893842\\
9696.1	0.228894554787985\\
9696.2	0.235481067518776\\
9696.3	0.231776189317316\\
9696.4	0.223467306219391\\
9696.5	0.197029591310638\\
9696.6	0.199666929576779\\
9696.7	0.210966320746593\\
9696.8	0.191526982544019\\
9696.9	0.159649956236535\\
9697	0.184546550532104\\
9697.1	0.17226434031727\\
9697.2	0.147828715347714\\
9697.3	0.141933225122557\\
9697.4	0.145635699753257\\
9697.5	0.125906899287656\\
9697.6	0.140639666629795\\
9697.7	0.100928317086073\\
9697.8	0.133451032957964\\
9698	0.183785851655557\\
9698.1	0.188754566943317\\
9698.2	0.180917782096003\\
9698.3	0.161056417144209\\
9698.4	0.194240145345248\\
9698.5	0.200204995269814\\
9698.6	0.174031627233489\\
9698.7	0.172649068186729\\
9698.8	0.150155464363706\\
9698.9	0.177310915350972\\
9699	0.171202929221181\\
9699.1	0.200921854409899\\
9699.2	0.202270593119465\\
9699.3	0.22537285467115\\
9699.5	0.200925798657408\\
9699.7	0.139768942330193\\
9699.8	0.132698609140789\\
9699.9	0.124125583812202\\
9700	0.121899455223684\\
9700.1	0.137909119664982\\
9700.2	0.163594161062065\\
9700.3	0.156367389297884\\
9700.4	0.140764775214848\\
9700.5	0.133470983755615\\
9700.7	0.150695669733977\\
9700.8	0.167199267369142\\
9700.9	0.167787500506165\\
9701	0.165137522886653\\
9701.1	0.222534803069721\\
9701.2	0.234727952671165\\
9701.3	0.259111704046518\\
9701.4	0.251758828138918\\
9701.5	0.279226155193101\\
9701.6	0.292367163010567\\
9701.7	0.30034691907349\\
9701.8	0.322137676455895\\
9701.9	0.301120482456099\\
9702	0.293187699875489\\
9702.1	0.303155401303229\\
9702.2	0.321536998470037\\
9702.3	0.297813914465223\\
9702.4	0.289253219292732\\
9702.5	0.321326016730382\\
9702.6	0.338523378006357\\
9702.7	0.381011535355356\\
9702.8	0.395635175209463\\
9702.9	0.412467758331331\\
9703	0.402553726180486\\
9703.1	0.410018797843804\\
9703.2	0.40999031859792\\
9703.3	0.415036808233708\\
9703.4	0.441070137974748\\
9703.6	0.475949795554698\\
9703.7	0.461884187221585\\
9703.8	0.446141712884128\\
9703.9	0.433668602994658\\
9704	0.433682654638687\\
9704.1	0.439566375927825\\
9704.2	0.480636858737853\\
9704.3	0.494219458907537\\
9704.4	0.501266433544515\\
9704.5	0.493765337016157\\
9704.6	0.470102919318379\\
9704.7	0.48388199708279\\
9704.9	0.502360519709327\\
9705	0.465318805687275\\
9705.1	0.42323484816734\\
9705.2	0.435025809621948\\
9705.3	0.44859233182251\\
9705.4	0.459731699811528\\
9705.5	0.475332652536963\\
9705.6	0.441862272411527\\
9705.7	0.425581509194672\\
9705.8	0.419132337599876\\
9705.9	0.394842758887535\\
9706	0.415387365133938\\
9706.1	0.388350735769563\\
9706.2	0.417924259867505\\
9706.3	0.414404756376825\\
9706.4	0.408139697392471\\
9706.5	0.414872697525425\\
9706.6	0.410419950674623\\
9706.7	0.382809729480869\\
9706.8	0.380651677580317\\
9706.9	0.383852235576342\\
9707	0.399088778716759\\
9707.1	0.411523923408822\\
9707.2	0.380741351640609\\
9707.3	0.383717698343389\\
9707.4	0.393163879660278\\
9707.5	0.384249130132957\\
9707.6	0.388566307590736\\
9707.7	0.359377286835297\\
9707.8	0.345632566966742\\
9707.9	0.35306246093387\\
9708	0.347127613620614\\
9708.2	0.380067921048976\\
9708.3	0.391911419012104\\
9708.4	0.364046030552345\\
9708.5	0.34941724280543\\
9708.6	0.385771724104416\\
9708.7	0.365650958417973\\
9708.8	0.356390110733628\\
9708.9	0.334888741554096\\
9709	0.335646256848122\\
9709.1	0.354185239968501\\
9709.2	0.338918018067488\\
9709.3	0.291859006059894\\
9709.4	0.304575126958298\\
9709.5	0.296782315193923\\
9709.6	0.272011224242306\\
9709.7	0.268133535782908\\
9709.8	0.307704287624802\\
9709.9	0.300018728301438\\
9710	0.303828484695259\\
9710.1	0.3177434628833\\
9710.2	0.267840937765868\\
9710.3	0.274214804700023\\
9710.4	0.260511793499973\\
9710.5	0.282832004866577\\
9710.6	0.294334861506286\\
9710.7	0.294940111867618\\
9710.8	0.25142195684748\\
9711	0.257168442160037\\
9711.1	0.234681084464682\\
9711.2	0.219432047253576\\
9711.3	0.255522060992007\\
9711.4	0.261362822846422\\
9711.5	0.277841754883411\\
9711.6	0.304069862728284\\
9711.7	0.299899136731256\\
9711.8	0.271806130111145\\
9712	0.255771225343778\\
9712.1	0.239275241990981\\
9712.2	0.260649325611666\\
9712.3	0.254837272668738\\
9712.4	0.292409898058395\\
9712.5	0.327131235058914\\
9712.6	0.325301565733753\\
9712.7	0.305226256994501\\
9712.8	0.321059297704778\\
9712.9	0.273743919611661\\
9713	0.284957644626047\\
9713.1	0.286980492186558\\
9713.2	0.27954792771925\\
9713.3	0.298340646904762\\
9713.4	0.284134730409278\\
9713.5	0.275563920511559\\
9713.6	0.27450355648034\\
9713.7	0.268868902177928\\
9713.8	0.267499996904007\\
9713.9	0.282753259176388\\
9714	0.300274515559067\\
9714.1	0.34531949099437\\
9714.2	0.329034202439288\\
9714.3	0.303747217551063\\
9714.4	0.268210520383946\\
9714.5	0.262400851543134\\
9714.6	0.261375788635632\\
9714.7	0.269889942248483\\
9714.8	0.27584618979381\\
9714.9	0.277118276891997\\
9715	0.238563386514215\\
9715.1	0.243768762302352\\
9715.2	0.225197146155551\\
9715.3	0.222400220078271\\
9715.4	0.203165173843445\\
9715.5	0.222768943758638\\
9715.6	0.218153661173346\\
9715.7	0.232986760041968\\
9715.8	0.206901766798183\\
9715.9	0.228499627533893\\
9716	0.198371676142415\\
9716.1	0.222940834533802\\
9716.2	0.219492783593523\\
9716.3	0.22590077986024\\
9716.4	0.234835245593786\\
9716.5	0.225837722184224\\
9716.6	0.257119888077796\\
9716.7	0.25259423845273\\
9716.8	0.287124772727111\\
9716.9	0.28939688346145\\
9717	0.287642053339368\\
9717.1	0.257319719039515\\
9717.2	0.279921990209914\\
9717.4	0.264812658213486\\
9717.6	0.236060171484496\\
9717.7	0.264185423700837\\
9717.8	0.251604076494914\\
9717.9	0.255739236237787\\
9718	0.269214481864765\\
9718.1	0.304452371303341\\
9718.2	0.312002584198126\\
9718.3	0.316058909673302\\
9718.4	0.310046049529774\\
9718.5	0.265333184957854\\
9718.6	0.298317037344532\\
9718.7	0.313467059582763\\
9718.8	0.307399991310376\\
9718.9	0.263113310275003\\
9719	0.270001623148346\\
9719.1	0.288144956870383\\
9719.2	0.291301041665065\\
9719.3	0.270468048196562\\
9719.5	0.29130187417104\\
9719.6	0.267325141459878\\
9719.7	0.245409588333132\\
9719.8	0.256754202613592\\
9719.9	0.225219067211583\\
9720.2	0.21937195868486\\
9720.3	0.205804867662664\\
9720.4	0.182123365651933\\
9720.5	0.170664415940337\\
9720.6	0.172453536413741\\
9720.7	0.157203304932409\\
9720.8	0.135614522065225\\
9720.9	0.126764266447935\\
9721.1	0.142438111050069\\
9721.2	0.134913748594045\\
9721.3	0.142606106626772\\
9721.4	0.126204461701491\\
9721.5	0.100896873465899\\
9721.6	0.072488992513172\\
9721.7	0.0465372930884769\\
9721.8	0.0389776707797864\\
9721.9	0.0254222964358632\\
9722	0.0232837169041886\\
9722.1	0.0352460338654055\\
9722.2	0.0304520589961612\\
9722.3	0.00848034003320208\\
9722.4	-9.39472247409867e-05\\
9722.5	-0.0231456318761047\\
9722.6	-0.0104211304951605\\
9722.7	-0.0411077627049963\\
9722.9	-0.0460927556323441\\
9723	-0.0562144446903403\\
9723.1	-0.0503838274507871\\
9723.2	-0.0670375218505797\\
9723.3	-0.0883168971249688\\
9723.4	-0.101000982796904\\
9723.5	-0.104551315089338\\
9723.6	-0.0940024757328501\\
9723.7	-0.0991274839816469\\
9723.8	-0.096382529616676\\
9723.9	-0.0904947462240671\\
9724	-0.123147215974313\\
9724.1	-0.118362659250124\\
9724.2	-0.160947540349298\\
9724.3	-0.166996794969236\\
9724.4	-0.164998238709813\\
9724.5	-0.155713547479536\\
9724.6	-0.154918971638836\\
9724.7	-0.133952808322647\\
9724.8	-0.15055620559724\\
9724.9	-0.157107920445924\\
9725	-0.13620223599537\\
9725.1	-0.154289525931745\\
9725.2	-0.184375135000664\\
9725.3	-0.177498720193398\\
9725.4	-0.206570142370765\\
9725.5	-0.20397134218365\\
9725.6	-0.203282989148647\\
9725.7	-0.189976047398886\\
9725.8	-0.190571108418226\\
9725.9	-0.185973697103691\\
9726	-0.21185140311718\\
9726.1	-0.229643258082433\\
9726.2	-0.236661615101184\\
9726.4	-0.226333878845253\\
9726.5	-0.21142046694149\\
9726.6	-0.190091725446109\\
9726.7	-0.212570673931623\\
9726.8	-0.194045236861712\\
9726.9	-0.178747526733787\\
9727	-0.182372386057978\\
9727.1	-0.220894472786313\\
9727.2	-0.241602831194541\\
9727.3	-0.253060303220991\\
9727.4	-0.235697483532931\\
9727.5	-0.193281003341326\\
9727.6	-0.203013745598582\\
9727.7	-0.205267721290511\\
9727.8	-0.211860602486922\\
9727.9	-0.192286892233824\\
9728	-0.156564580243867\\
9728.1	-0.173975536614307\\
9728.2	-0.19666696981767\\
9728.3	-0.172526208700219\\
9728.4	-0.167976787985026\\
9728.5	-0.185157658683238\\
9728.6	-0.195316488725439\\
9728.7	-0.199039911556611\\
9728.8	-0.226466173431618\\
9728.9	-0.217015924907173\\
9729	-0.22758131610135\\
9729.1	-0.214965426834169\\
9729.2	-0.218104269559262\\
9729.3	-0.195986211600029\\
9729.4	-0.177725248109709\\
9729.5	-0.198999877229653\\
9729.6	-0.179863724115421\\
9729.7	-0.189147600913202\\
9729.8	-0.189751739088024\\
9729.9	-0.194571994721628\\
9730	-0.194974571299099\\
9730.1	-0.239341568258169\\
9730.2	-0.229342451861157\\
9730.3	-0.213743711012285\\
9730.4	-0.215115470653473\\
9730.5	-0.211631518059221\\
9730.6	-0.2233659032172\\
9730.7	-0.201379718133467\\
9730.8	-0.210583804839189\\
9730.9	-0.191931379260495\\
9731	-0.197160710360549\\
9731.1	-0.192988504681125\\
9731.2	-0.176374048241996\\
9731.3	-0.186789077795765\\
9731.4	-0.170914332929897\\
9731.5	-0.193366739293197\\
9731.6	-0.219188020375441\\
9731.7	-0.243414792574185\\
9731.8	-0.255669525349731\\
9731.9	-0.249994132644133\\
9732	-0.257816320990969\\
9732.1	-0.275389396045284\\
9732.2	-0.295320851295401\\
9732.3	-0.289487380441642\\
9732.4	-0.304251172670774\\
9732.5	-0.299021073929907\\
9732.6	-0.292282625910957\\
9732.7	-0.280445149437583\\
9732.8	-0.252015324811509\\
9732.9	-0.221207842007061\\
9733	-0.217655261436448\\
9733.1	-0.212534132690053\\
9733.2	-0.221382155603351\\
9733.3	-0.196272484738074\\
9733.4	-0.184359412107369\\
9733.5	-0.210485252753642\\
9733.6	-0.224269583306523\\
9733.7	-0.234372705301212\\
9733.8	-0.21750068772235\\
9733.9	-0.221677799214376\\
9734	-0.221884374803267\\
9734.1	-0.242480331819024\\
9734.2	-0.222243263107885\\
9734.3	-0.191039009787346\\
9734.4	-0.190796158643934\\
9734.5	-0.185866871071994\\
9734.6	-0.183563235434121\\
9734.7	-0.166329551533636\\
9734.8	-0.175645830862777\\
9734.9	-0.153126781422543\\
9735	-0.16522600868484\\
9735.1	-0.150887990737829\\
9735.2	-0.175929487630128\\
9735.3	-0.158132625390863\\
9735.4	-0.155712375255462\\
9735.5	-0.127908207829023\\
9735.6	-0.139690447093017\\
9735.7	-0.1551146692982\\
9735.8	-0.124570546371615\\
9735.9	-0.12329937540926\\
9736	-0.140174672649664\\
9736.1	-0.127287998515385\\
9736.2	-0.100909646773289\\
9736.3	-0.0759646255373809\\
9736.4	-0.0615462360437959\\
9736.5	-0.0404091517830238\\
9736.6	-0.0346006163854327\\
9736.7	-0.0404346178438573\\
9736.8	-0.0542282097831048\\
9736.9	-0.0645881968976028\\
9737	-0.0779330319946894\\
9737.1	-0.0486813212810375\\
9737.2	-0.0983390492547187\\
9737.3	-0.114470518956296\\
9737.4	-0.10933187073897\\
9737.5	-0.121598393619934\\
9737.6	-0.157658774442098\\
9737.7	-0.189503858389799\\
9737.8	-0.166051550533666\\
9737.9	-0.140042191709654\\
9738	-0.182766326215642\\
9738.1	-0.160981013004857\\
9738.2	-0.173886404791119\\
9738.3	-0.159834765707274\\
9738.4	-0.163210031647395\\
9738.5	-0.163112696563985\\
9738.6	-0.169088954342442\\
9738.7	-0.184644811823091\\
9738.8	-0.165038074152108\\
9738.9	-0.187066288684946\\
9739.1	-0.186325765491347\\
9739.2	-0.182720485559912\\
9739.3	-0.188036237277629\\
9739.4	-0.197813147784473\\
9739.5	-0.18407982541612\\
9739.6	-0.165029512829278\\
9739.7	-0.138112219077811\\
9739.9	-0.139198131815647\\
9740	-0.109905827628609\\
9740.1	-0.125202409266421\\
9740.2	-0.107926245978888\\
9740.3	-0.139969157507949\\
9740.4	-0.124449565790201\\
9740.5	-0.124148610704651\\
9740.6	-0.100603188964669\\
9740.7	-0.11501511161805\\
9740.8	-0.144875361354934\\
9740.9	-0.125478274616398\\
9741	-0.139848143098789\\
9741.1	-0.126939158495588\\
9741.2	-0.111158923216863\\
9741.3	-0.119756139572928\\
9741.4	-0.11473568445399\\
9741.5	-0.0982875581157714\\
9741.6	-0.0887724064959912\\
9741.7	-0.103100312007882\\
9741.8	-0.127526248606955\\
9741.9	-0.108751123942056\\
9742	-0.11055763548211\\
9742.1	-0.109685400646413\\
9742.2	-0.1069379156379\\
9742.3	-0.137083361811165\\
9742.4	-0.161326863340946\\
9742.5	-0.180702359268253\\
9742.6	-0.185410942545786\\
9742.7	-0.204640008858405\\
9742.8	-0.200373557541752\\
9742.9	-0.225632870233312\\
9743	-0.222768169869596\\
9743.1	-0.225017744207435\\
9743.2	-0.23593506720681\\
9743.3	-0.250775675098339\\
9743.4	-0.244699743991077\\
9743.5	-0.23690365569928\\
9743.6	-0.233094587043524\\
9743.7	-0.232778620129466\\
9743.8	-0.237046721273146\\
9743.9	-0.208603081242472\\
9744	-0.172110967083427\\
9744.1	-0.170829220078303\\
9744.2	-0.15453579199675\\
9744.3	-0.152675170895236\\
9744.4	-0.135697501033064\\
9744.5	-0.126605382007256\\
9744.6	-0.12411431649889\\
9744.7	-0.146115653456945\\
9744.8	-0.17020767583017\\
9744.9	-0.176882298110286\\
9745	-0.187706767464988\\
9745.1	-0.204322355464683\\
9745.2	-0.222900220129304\\
9745.3	-0.237620101128414\\
9745.4	-0.22074341287589\\
9745.5	-0.205662484997447\\
9745.6	-0.230483410403394\\
9745.7	-0.219475506675735\\
9745.8	-0.228575965129494\\
9745.9	-0.23314723771\\
9746	-0.219557713764516\\
9746.1	-0.219244415195135\\
9746.2	-0.248406989105206\\
9746.3	-0.248337295133751\\
9746.4	-0.265296153804229\\
9746.5	-0.265969966627381\\
9746.6	-0.27986041531949\\
9746.7	-0.270727435507069\\
9746.8	-0.267395437103914\\
9746.9	-0.255307775280016\\
9747	-0.297994067786931\\
9747.1	-0.26401705153512\\
9747.2	-0.251373919400066\\
9747.3	-0.240029397133185\\
9747.4	-0.207774248694477\\
9747.5	-0.172682876700492\\
9747.6	-0.184919059262029\\
9747.7	-0.189240202191286\\
9747.8	-0.173960722522679\\
9748	-0.156223090252752\\
9748.1	-0.167528515805316\\
9748.2	-0.149289682711242\\
9748.3	-0.14191347720589\\
9748.4	-0.125606103825703\\
9748.5	-0.136596186956012\\
9748.6	-0.112539547269989\\
9748.7	-0.111052888023551\\
9748.8	-0.118934644628098\\
9748.9	-0.117612393118179\\
9749	-0.0785788083612715\\
9749.1	-0.0849631775745365\\
9749.2	-0.0738157729738305\\
9749.3	-0.0713811629884731\\
9749.4	-0.0581722453352995\\
9749.5	-0.0732140960790275\\
9749.6	-0.082505005186249\\
9749.7	-0.0773504430799221\\
9749.8	-0.078367273137701\\
9749.9	-0.0979536682643811\\
9750	-0.095473162311464\\
9750.1	-0.0683079195732716\\
9750.2	-0.067606427550345\\
9750.3	-0.0417211127787596\\
9750.4	-0.0263611611644592\\
9750.5	0.0154728205561696\\
9750.6	0.0213216600568558\\
9750.7	0.0492317602529511\\
9750.8	0.0518989895954292\\
9750.9	0.0495989266855759\\
9751	0.0348986206190602\\
9751.1	0.0313905641578458\\
9751.2	0.0530751505666558\\
9751.3	0.0836269922801876\\
9751.4	0.110261244059075\\
9751.5	0.150229059876438\\
9751.6	0.133905372382287\\
9751.7	0.128240122265197\\
9751.8	0.124686251490857\\
9751.9	0.159744834880257\\
9752	0.161281093534853\\
9752.2	0.176590974091596\\
9752.3	0.170453756003553\\
9752.4	0.156665249052821\\
9752.5	0.169541085093442\\
9752.6	0.161528028767862\\
9752.7	0.178860880163484\\
9752.8	0.143381942230917\\
9752.9	0.163412584672187\\
9753	0.195042060566266\\
9753.1	0.1958574547225\\
9753.2	0.198783572433967\\
9753.3	0.179153439261427\\
9753.4	0.183929055587214\\
9753.5	0.179725736437831\\
9753.6	0.190633078871542\\
9753.7	0.180482974077677\\
9753.8	0.203590169301606\\
9753.9	0.19200915903275\\
9754	0.167795437393579\\
9754.1	0.191706105970297\\
9754.2	0.213057708684573\\
9754.3	0.197101225516235\\
9754.4	0.171771059976891\\
9754.5	0.190801724998892\\
9754.6	0.178271718870747\\
9754.7	0.201501156348968\\
9754.8	0.211498463913813\\
9754.9	0.178735938656246\\
9755	0.159664648419493\\
9755.1	0.172147428045719\\
9755.2	0.178702217037426\\
9755.3	0.234376683132723\\
9755.4	0.235907619169666\\
9755.5	0.247804391538011\\
9755.7	0.29646039207546\\
9755.8	0.303753986674565\\
9755.9	0.31382070305699\\
9756	0.304350590711692\\
9756.1	0.337127806902572\\
9756.2	0.321734155935701\\
9756.3	0.31454316784766\\
9756.4	0.321528799287989\\
9756.5	0.341011962393168\\
9756.6	0.339770933131149\\
9756.7	0.374779967633003\\
9756.8	0.382592651747473\\
9756.9	0.388395061638221\\
9757	0.389314590147478\\
9757.1	0.369543657883696\\
9757.2	0.38662289630156\\
9757.3	0.400320371854832\\
9757.4	0.405100246738584\\
9757.5	0.408149870934722\\
9757.6	0.43914622928969\\
9757.7	0.429825062277814\\
9757.8	0.439505081891184\\
9757.9	0.442151801697037\\
9758	0.41451859992776\\
9758.1	0.399451333531033\\
9758.2	0.38869362159312\\
9758.3	0.41247096117695\\
9758.4	0.411167639787891\\
9758.5	0.439505560721955\\
9758.6	0.448315217547133\\
9758.7	0.44431320417425\\
9758.8	0.446081587389926\\
9758.9	0.454734337688933\\
9759	0.43768049895516\\
9759.1	0.44494861743442\\
9759.2	0.470888391782864\\
9759.3	0.50807385943699\\
9759.4	0.508891586372556\\
9759.5	0.505593212017629\\
9759.6	0.509384722921823\\
9759.7	0.478031274782552\\
9759.8	0.459579654789195\\
9759.9	0.465843282188871\\
9760	0.444838230474488\\
9760.1	0.446378822087354\\
9760.2	0.42913944990687\\
9760.3	0.459992350261018\\
9760.4	0.453210690877313\\
9760.5	0.464074709187116\\
9760.6	0.46136739405847\\
9760.7	0.464999244642968\\
9760.8	0.452028806241287\\
9760.9	0.443698866112754\\
9761	0.439715028860519\\
9761.1	0.449687017695396\\
9761.2	0.440973283244602\\
9761.3	0.415980707000926\\
9761.4	0.384725997195346\\
9761.5	0.401023428537883\\
9761.6	0.423235583906717\\
9761.7	0.41534274825608\\
9761.8	0.398830118940168\\
9761.9	0.388120611050908\\
9762	0.384611493778721\\
9762.1	0.373366442587212\\
9762.2	0.367785239686782\\
9762.3	0.343798939420594\\
9762.4	0.332187095753397\\
9762.5	0.341231438365867\\
9762.6	0.345716518202607\\
9762.7	0.351778602767808\\
9762.8	0.342754017952757\\
9762.9	0.374805737075803\\
9763.1	0.327596481367436\\
9763.2	0.294540190494445\\
9763.3	0.304427739065432\\
9763.4	0.300736155484628\\
9763.5	0.280866786770275\\
9763.6	0.256227876008779\\
9763.7	0.302310403514639\\
9763.8	0.318855410927426\\
9763.9	0.342184167553569\\
9764	0.330710234955404\\
9764.1	0.31149300371726\\
9764.2	0.303211659871522\\
9764.3	0.274450065579003\\
9764.4	0.271896780825045\\
9764.5	0.272748865056201\\
9764.6	0.288042471422159\\
9764.7	0.235419683258442\\
9764.8	0.260542028914642\\
9764.9	0.262907846597955\\
9765	0.231995776759504\\
9765.1	0.249563703086096\\
9765.2	0.271745609970822\\
9765.3	0.252731665987085\\
9765.4	0.265348801704022\\
9765.5	0.243694405477072\\
9765.6	0.225680393765288\\
9765.7	0.259742417247253\\
9765.8	0.226205983850377\\
9765.9	0.223313397171296\\
9766	0.239402540475567\\
9766.1	0.231852759407047\\
9766.2	0.21978849117113\\
9766.3	0.191641837413044\\
9766.4	0.227340720499342\\
9766.5	0.254265347759429\\
9766.6	0.250896152007044\\
9766.7	0.241399436466963\\
9766.8	0.290599703741464\\
9766.9	0.292129628924158\\
9767	0.257952389381899\\
9767.1	0.265759625533974\\
9767.2	0.267065289284801\\
9767.3	0.26610969356625\\
9767.4	0.242325197978062\\
9767.5	0.248467618668656\\
9767.6	0.263794089227304\\
9767.7	0.244444221221784\\
9767.8	0.265730219005491\\
9767.9	0.278720957599944\\
9768	0.2405595902801\\
9768.1	0.239767319097155\\
9768.3	0.196930183210497\\
9768.4	0.196050714044759\\
9768.6	0.162661590704374\\
9768.7	0.168169625581868\\
9768.8	0.145526409514787\\
9768.9	0.143971340343342\\
9769	0.152661931948387\\
9769.1	0.185516971861944\\
9769.2	0.165204520049883\\
9769.3	0.202287153473662\\
9769.4	0.186391819632263\\
9769.5	0.193303940330225\\
9769.6	0.219427550853652\\
9769.7	0.234423627698561\\
9769.8	0.236799967748084\\
9769.9	0.212406912636652\\
9770	0.198958499331638\\
9770.1	0.176260580166854\\
9770.2	0.136952817982092\\
9770.3	0.182392204898861\\
9770.4	0.142536500376082\\
9770.5	0.137521610977274\\
9770.6	0.129713530322988\\
9770.7	0.113527506438913\\
9770.8	0.11586666311814\\
9771	0.111119473838698\\
9771.1	0.148112509175917\\
9771.2	0.147017578245141\\
9771.3	0.133933613262343\\
9771.4	0.137104398179872\\
9771.5	0.138129566674252\\
9771.6	0.130396432434281\\
9771.7	0.119727839361076\\
9771.8	0.128010333017301\\
9771.9	0.11490444469564\\
9772	0.12964301143802\\
9772.1	0.108465465194968\\
9772.2	0.128896110631104\\
9772.3	0.118963738294042\\
9772.4	0.135003229743234\\
9772.5	0.137776034243871\\
9772.6	0.133507563123203\\
9772.7	0.101771950154216\\
9772.8	0.113111690388905\\
9772.9	0.105020146826064\\
9773	0.0935657582504064\\
9773.1	0.0781309940866777\\
9773.2	0.0925567689973832\\
9773.3	0.103711086490875\\
9773.4	0.0953670779235836\\
9773.5	0.0918925299265538\\
9773.6	0.0983395522616775\\
9773.7	0.087728609356418\\
9773.8	0.105562936372735\\
9773.9	0.130004744611142\\
9774	0.117056984756346\\
9774.1	0.106977553614342\\
9774.2	0.0897684319443215\\
9774.3	0.0919108948619396\\
9774.4	0.105809750544722\\
9774.5	0.102690166781031\\
9774.6	0.0785020587609324\\
9774.7	0.060723950211468\\
9774.8	0.0530288238296635\\
9774.9	0.0850128649835824\\
9775	0.111416322022706\\
9775.1	0.11095655607096\\
9775.2	0.107297806291172\\
9775.3	0.115606392622794\\
9775.4	0.104886857685415\\
9775.5	0.0866627715113282\\
9775.6	0.0720843815743137\\
9775.7	0.093373822985086\\
9775.8	0.0891396518582042\\
9775.9	0.0671642074557894\\
9776	0.0666833042014332\\
9776.1	0.0466558073530905\\
9776.2	0.0116740959456365\\
9776.3	0.0146422959332995\\
9776.4	-0.0134633003708586\\
9776.5	0.00517505748393887\\
9776.6	0.00587367585103493\\
9776.7	0.0217926759214606\\
9776.8	0.0477402733486088\\
9776.9	0.0479416310863598\\
9777	0.076607770541159\\
9777.1	0.0755579411761573\\
9777.2	0.0848905474795174\\
9777.3	0.0866212359633209\\
9777.4	0.0765909905494482\\
9777.5	0.0779109188169969\\
9777.6	0.0984479198377812\\
9777.7	0.151658155687983\\
9777.8	0.137995790055356\\
9777.9	0.151073342765812\\
9778	0.143022093518084\\
9778.1	0.162506385366214\\
9778.2	0.163080792233814\\
9778.3	0.175583103080498\\
9778.4	0.176851586937119\\
9778.5	0.191896452077344\\
9778.6	0.18702153905906\\
9778.7	0.199592003440557\\
9778.8	0.186338944846284\\
9778.9	0.202611073966182\\
9779	0.169784888072172\\
9779.1	0.165252315709949\\
9779.2	0.184637543809004\\
9779.3	0.163678770570186\\
9779.4	0.167711771588074\\
9779.5	0.181115392671927\\
9779.6	0.180186848308949\\
9779.7	0.182249165130997\\
9779.8	0.204080845249337\\
9779.9	0.185360963792846\\
9780	0.206234528775894\\
9780.1	0.202011770579702\\
9780.2	0.222002976477597\\
9780.3	0.212760659718697\\
9780.4	0.210242221064618\\
9780.5	0.212532274283149\\
9780.6	0.207206670711457\\
9780.7	0.184117141381648\\
9780.8	0.127246298241516\\
9780.9	0.12094016242736\\
9781	0.143452664868164\\
9781.1	0.138305452717759\\
9781.2	0.111491033381753\\
9781.3	0.111809293955957\\
9781.4	0.108203453060923\\
9781.5	0.082349266140227\\
9781.6	0.0969698183107539\\
9781.7	0.0907948662188574\\
9781.8	0.124388483114672\\
9781.9	0.132492856972021\\
9782	0.117049395295908\\
9782.1	0.0959568559537729\\
9782.2	0.0952385205928294\\
9782.3	0.0822998697258299\\
9782.4	0.0830280853861041\\
9782.5	0.0905973092030763\\
9782.6	0.0883272422979644\\
9782.7	0.0437738576511038\\
9782.8	0.0449045819677849\\
9782.9	0.031857795023825\\
9783	0.0474866186978034\\
9783.1	0.0460447714285692\\
9783.2	0.0143015606718109\\
9783.3	-0.00454957823239965\\
9783.4	-0.0017698221727187\\
9783.5	0.00793248167974525\\
9783.6	0.00213979931504582\\
9783.8	-0.0162535189756454\\
9783.9	-0.014977696861024\\
9784	-0.000798780511104269\\
9784.1	-0.0254936726996675\\
9784.2	-0.0273897210354335\\
9784.3	-0.000827293153633946\\
9784.4	-0.0165818313816999\\
9784.5	-0.0238179002226389\\
9784.6	-0.0176649009099492\\
9784.7	-0.00209225905564381\\
9784.8	0.0110791342194716\\
9784.9	0.00100575467513409\\
9785	-0.0107001909818791\\
9785.1	-0.00890123534190934\\
9785.2	-0.0201601246099017\\
9785.3	-0.0137918326599902\\
9785.4	-0.0238162837013078\\
9785.5	-0.00219633464621438\\
9785.6	-0.00797002709805383\\
9785.7	0.00296553741645766\\
9785.8	-0.020650793263485\\
9785.9	-0.0138820066222252\\
9786.1	-0.0457893666025484\\
9786.2	-0.024001019573916\\
9786.3	-0.0313408432903088\\
9786.4	-0.0100614798775496\\
9786.6	0.0109834889153717\\
9786.7	0.0412439714855282\\
9786.8	0.0819035163858644\\
9786.9	0.0627770582104858\\
9787	0.0190549960516364\\
9787.1	0.0334259837618447\\
9787.2	0.0376133738991484\\
9787.3	0.00236589154337707\\
9787.4	0.0156497244097409\\
9787.5	0.00431084165938955\\
9787.6	0.0182035258312681\\
9787.7	-0.00250869885167049\\
9787.8	-0.00932863756497682\\
9787.9	-0.00816431943894713\\
9788	-0.0254226445904351\\
9788.1	-0.00461874737993639\\
9788.2	-0.0364546607652301\\
9788.3	-0.0420815215620678\\
9788.4	-0.0409196731507109\\
9788.5	-0.0116713641782553\\
9788.7	-0.00788829510383948\\
9788.8	-0.0199533438644721\\
9788.9	-0.00610369670175714\\
9789	-0.0466033502416394\\
9789.1	-0.0583699802009505\\
9789.2	-0.104421578535039\\
9789.3	-0.105680918502912\\
9789.4	-0.0469244698651892\\
9789.5	-0.0434868339325476\\
9789.6	-0.0377332755106181\\
9789.7	-0.0475259487484436\\
9789.8	-0.0757154257426009\\
9789.9	-0.0876570355558215\\
9790	-0.111007408815567\\
9790.1	-0.127745775187577\\
9790.2	-0.0971853781557002\\
9790.3	-0.0747393716737861\\
9790.4	-0.109998410323897\\
9790.5	-0.134681743293186\\
9790.6	-0.100255106597615\\
9790.7	-0.125031107410905\\
9790.8	-0.153346405120828\\
9790.9	-0.153292450895606\\
9791	-0.139641746271082\\
9791.1	-0.115463874932175\\
9791.2	-0.1479469392998\\
9791.3	-0.123421218437215\\
9791.4	-0.114760562219089\\
9791.5	-0.117936537741116\\
9791.6	-0.105988174678714\\
9791.7	-0.0728212853628065\\
9791.8	-0.0911099976765399\\
9791.9	-0.0859527891934704\\
9792	-0.0671767665171501\\
9792.1	-0.102828535485969\\
9792.2	-0.102329779792854\\
9792.3	-0.116427536189804\\
9792.4	-0.139037157074199\\
9792.5	-0.139536735605361\\
9792.6	-0.183244772961189\\
9792.7	-0.172485236185821\\
9792.8	-0.15713847913139\\
9792.9	-0.188847408497168\\
9793	-0.200317117041777\\
9793.1	-0.247084510205241\\
9793.2	-0.254553528593533\\
9793.3	-0.266133389228344\\
9793.4	-0.275915610609445\\
9793.5	-0.27554693953789\\
9793.6	-0.257787656371875\\
9793.7	-0.281229106447427\\
9793.8	-0.300381283645038\\
9793.9	-0.295867658433053\\
9794	-0.307247119657404\\
9794.1	-0.306820170942956\\
9794.3	-0.287045631930596\\
9794.4	-0.308284696491683\\
9794.6	-0.29125742839642\\
9794.7	-0.303669172477385\\
9794.8	-0.320495676613064\\
9794.9	-0.312494648458596\\
9795	-0.288814043993625\\
9795.2	-0.31693513711798\\
9795.3	-0.323202974799642\\
9795.4	-0.360166825930719\\
9795.5	-0.370714788779878\\
9795.6	-0.352505089929764\\
9795.7	-0.342479798538989\\
9795.8	-0.322403690042847\\
9795.9	-0.332514070769321\\
9796	-0.345243141342507\\
9796.1	-0.369545640191063\\
9796.2	-0.337415193143897\\
9796.3	-0.333221445314848\\
9796.4	-0.340352023154992\\
9796.5	-0.330385133152959\\
9796.6	-0.375649631499982\\
9796.7	-0.373300816590927\\
9796.8	-0.373315566612291\\
9796.9	-0.35191380580909\\
9797	-0.287339412063375\\
9797.1	-0.267076746740713\\
9797.2	-0.257673919544686\\
9797.3	-0.236206832583775\\
9797.4	-0.235977847456525\\
9797.5	-0.21537360127877\\
9797.6	-0.19664627920065\\
9797.7	-0.207157108157844\\
9797.8	-0.171197601126551\\
9797.9	-0.157780623529106\\
9798	-0.168605281553027\\
9798.1	-0.142261129476537\\
9798.2	-0.100628241501909\\
9798.3	-0.105938943777801\\
9798.4	-0.127620130275318\\
9798.5	-0.143118879732356\\
9798.6	-0.133323633630425\\
9798.7	-0.115696151784505\\
9798.8	-0.116326415609365\\
9799.1	-0.163234720883338\\
9799.2	-0.169745595025233\\
9799.3	-0.182382993081774\\
9799.4	-0.158062204745875\\
9799.5	-0.156397441918671\\
9799.6	-0.14595952163836\\
9799.7	-0.0965078113040363\\
9799.9	-0.0874473069961823\\
9800	-0.0982826424497034\\
9800.1	-0.106937664830184\\
9800.2	-0.0988816194512765\\
9800.3	-0.107849833126238\\
9800.4	-0.122091413275484\\
9800.7	-0.129555064817396\\
9800.8	-0.109797367100327\\
9800.9	-0.118375753907458\\
9801	-0.133010659177671\\
9801.1	-0.130684589335942\\
9801.2	-0.106569745892557\\
9801.3	-0.0803733387529064\\
9801.4	-0.0508469558953948\\
9801.5	-0.0315710116356058\\
9801.6	-0.040302624414835\\
9801.7	-0.0301890122864279\\
9801.8	-0.0449873559537082\\
9801.9	-0.00783271407817665\\
9802	-0.0167645822348277\\
9802.1	0.00161816267791437\\
9802.3	-0.0131421746500564\\
9802.4	-0.0597974263891956\\
9802.5	-0.0414725585924316\\
9802.6	-0.0701320250154822\\
9802.7	-0.0632650144452782\\
9802.8	-0.073781639961453\\
9802.9	-0.103636411087791\\
9803	-0.101754636365513\\
9803.1	-0.115575538164194\\
9803.2	-0.130727097104682\\
9803.3	-0.119230611193416\\
9803.4	-0.102365550394097\\
9803.5	-0.0948005508089409\\
9803.6	-0.0892825965202064\\
9803.7	-0.105922387681858\\
9803.8	-0.118255827443136\\
9803.9	-0.134219437490174\\
9804	-0.131743861184077\\
9804.1	-0.134461984456721\\
9804.2	-0.170629440348421\\
9804.3	-0.192496241987101\\
9804.4	-0.17754854208215\\
9804.5	-0.153838873991845\\
9804.6	-0.17767659853962\\
9804.7	-0.114377953181247\\
9804.8	-0.132765666578052\\
9804.9	-0.112338552817164\\
9805	-0.0937296875508764\\
9805.1	-0.107388092023029\\
9805.2	-0.0955993830611988\\
9805.3	-0.0798955628888507\\
9805.5	-0.0566938611027581\\
9805.6	-0.0596868019183603\\
9805.7	-0.0716592031858454\\
9805.8	-0.0806643747655471\\
9805.9	-0.0760709994719946\\
9806	-0.0456229167684796\\
9806.1	-0.0523200500447274\\
9806.3	-0.0204786851500103\\
9806.4	-0.01958154764543\\
9806.5	-0.0363083289557835\\
9806.6	-0.0550627098673431\\
9806.7	-0.0424294395488687\\
9806.8	-0.0470606273574958\\
9806.9	-0.040455623602611\\
9807	-0.0563596933334338\\
9807.1	-0.0457824521799921\\
9807.2	-0.0494392025957495\\
9807.3	-0.0758082328156888\\
9807.4	-0.0837546200273209\\
9807.5	-0.0516912641687668\\
9807.6	-0.0262412096435582\\
9807.7	-0.0492556671979401\\
9807.8	-0.0707672483786155\\
9807.9	-0.0773860114131821\\
9808	-0.0986679806555912\\
9808.1	-0.0866371123574936\\
9808.2	-0.0951956146400335\\
9808.3	-0.0889961648754252\\
9808.4	-0.0995804015856265\\
9808.5	-0.0779278127629368\\
9808.6	-0.0750160679854162\\
9808.7	-0.0393093585316819\\
9808.8	-0.0484794228323153\\
9808.9	-0.0445098034779221\\
9809	-0.0592101078327687\\
9809.1	-0.0365557005679875\\
9809.2	-0.026662922658943\\
9809.3	-0.0571518583201396\\
9809.4	-0.0320057809240097\\
9809.5	-0.0440995518401905\\
9809.6	-0.0403759203836671\\
9809.7	-0.0315174006591405\\
9809.8	-0.0498650852223363\\
9809.9	-0.057704598253622\\
9810	-0.049764782859711\\
9810.1	-0.0617809409777692\\
9810.2	-0.0706801417763927\\
9810.3	-0.0777328746007697\\
9810.4	-0.0864768478750193\\
9810.5	-0.0769912081123039\\
9810.6	-0.0686554080148198\\
9810.7	-0.00884731548103446\\
9810.8	-0.00640925590778352\\
9810.9	0.0220092977106106\\
9811	0.0688444696188526\\
9811.1	0.0808518887024547\\
9811.2	0.0837190743714018\\
9811.3	0.0899818254129059\\
9811.4	0.073037210284383\\
9811.5	0.0801618005207274\\
9811.6	0.0899837105553161\\
9811.7	0.0892906951139594\\
9811.8	0.0620604404957703\\
9811.9	0.0842150556964043\\
9812	0.0602472885893803\\
9812.1	0.0444719761380838\\
9812.2	0.0459793803383945\\
9812.3	0.010411823683171\\
9812.4	0.014066238552914\\
9812.5	0.0206938062146946\\
9812.6	0.0413934613552556\\
9812.7	0.0411943941253412\\
9812.8	0.0386920766759431\\
9812.9	0.0334765995758062\\
9813	0.0329711854046764\\
9813.1	0.0516676391471265\\
9813.2	0.057748013341552\\
9813.3	0.0444786893222044\\
9813.4	0.0558180249081488\\
9813.5	0.0578527796842536\\
9813.6	0.08881367603135\\
9813.7	0.081454081380798\\
9813.8	0.090870864874887\\
9813.9	0.115403041760146\\
9814	0.092404033166531\\
9814.2	0.0578415374639007\\
9814.3	0.0234729499206878\\
9814.4	0.00240182525158161\\
9814.5	-0.0206668364808138\\
9814.6	-0.00562114011518133\\
9814.7	0.00567506875995605\\
9814.8	0.00398694082650763\\
9814.9	-0.0127267925290653\\
9815	-0.00923093934034114\\
9815.1	-0.00965643676499894\\
9815.2	0.000627088042165269\\
9815.3	-0.0335660286218626\\
9815.5	-0.0175647808355279\\
9815.6	0.00860713626025245\\
9815.7	0.00104800022381824\\
9815.8	0.0121470263620722\\
9815.9	-0.00323932636456448\\
9816	0.00905440161659499\\
9816.1	0.0390534594753262\\
9816.2	0.0353025409021939\\
9816.3	0.0047444713072764\\
9816.4	-0.00175444049637008\\
9816.5	-0.0097978936501022\\
9816.6	-0.00883588612668973\\
9816.7	-0.0388891857346607\\
9816.8	-0.0338356786323857\\
9816.9	-0.00936978205754713\\
9817	0.0211299088568921\\
9817.1	0.0208346300114499\\
9817.2	0.0320053258983535\\
9817.3	0.0385637605377269\\
9817.4	0.0506592063902644\\
9817.5	0.0939451599533641\\
9817.6	0.0591791882980033\\
9817.7	0.0289494696407928\\
9817.8	0.0270616991201678\\
9817.9	0.00210059608252777\\
9818	0.0245645658524154\\
9818.2	0.0100212895849836\\
9818.3	-0.00121772430065903\\
9818.4	0.0198958106684586\\
9818.5	0.0262554820728838\\
9818.6	0.0449328220383904\\
9818.7	0.00701856556588609\\
9818.8	0.0318324397667311\\
9818.9	0.0306193853484729\\
9819.1	0.0206250215524051\\
9819.2	-0.00201432558787928\\
9819.3	-0.0328779913324979\\
9819.4	-0.0379087548899406\\
9819.5	-0.0262476260686526\\
9819.6	-0.0230260593889398\\
9819.7	-0.0396100439083966\\
9819.8	-0.0372625565742055\\
9819.9	-0.0973357870334439\\
9820	-0.110307705077503\\
9820.1	-0.107908251657136\\
9820.2	-0.120209242553756\\
9820.3	-0.122515604607543\\
9820.4	-0.132503106835429\\
9820.5	-0.119881149446883\\
9820.6	-0.136951233262153\\
9820.7	-0.100680670537258\\
9820.8	-0.08907018598984\\
9821	-0.0774384102842305\\
9821.1	-0.0569455564182135\\
9821.2	-0.0498150040602923\\
9821.3	-0.0688286204003816\\
9821.4	-0.0731180878901796\\
9821.5	-0.0813391447809408\\
9821.6	-0.0700584292608255\\
9821.7	-0.055264127031478\\
9821.8	-0.0564087722905242\\
9821.9	-0.0654937743074697\\
9822	-0.0544434004168579\\
9822.1	-0.0759850266676949\\
9822.2	-0.0583710034152318\\
9822.3	-0.0484217224748136\\
9822.4	-0.0696736204899935\\
9822.5	-0.0666999932273029\\
9822.7	-0.13047777414431\\
9822.8	-0.112787478881728\\
9822.9	-0.100688664610061\\
9823	-0.0918765664537204\\
9823.1	-0.0763245245507278\\
9823.2	-0.105754035217615\\
9823.3	-0.0986825959171256\\
9823.4	-0.062085177305562\\
9823.5	-0.0395350774615508\\
9823.6	-0.0945881682982872\\
9823.7	-0.0894774356784183\\
9823.8	-0.101947498878872\\
9823.9	-0.103653877809847\\
9824	-0.117651070691863\\
9824.1	-0.104480978947322\\
9824.2	-0.125536295267011\\
9824.3	-0.104778235969206\\
9824.4	-0.111448433972328\\
9824.5	-0.11061139118101\\
9824.6	-0.104733494514221\\
9824.7	-0.0920427082201059\\
9824.8	-0.0748673187226814\\
9824.9	-0.0742472031342913\\
9825	-0.0861210460698203\\
9825.1	-0.0947271499571798\\
9825.2	-0.0743613522699889\\
9825.3	-0.0801586360121291\\
9825.4	-0.121763514755003\\
9825.5	-0.128650409153124\\
9825.6	-0.118535634986983\\
9825.7	-0.103050227311542\\
9825.8	-0.0705131173017435\\
9825.9	-0.0426284039476741\\
9826	0.00730719013154157\\
9826.1	0.0222193531189987\\
9826.2	0.0176221286055807\\
9826.3	0.0107944391984347\\
9826.4	-0.016232244850471\\
9826.5	-0.00492607648993726\\
9826.6	0.00299654698028462\\
9826.7	0.00080818054266274\\
9826.8	0.0150703672061354\\
9826.9	0.022996650355708\\
9827	0.0607391529483721\\
9827.1	0.0659386847255519\\
9827.2	0.0486993648592033\\
9827.3	0.0589533295933506\\
9827.4	0.0725552797721321\\
9827.5	0.0497159712667781\\
9827.6	0.0167327003819082\\
9827.7	-0.00103657161344017\\
9827.8	0.00416424447030295\\
9827.9	0.00809644088076311\\
9828	0.0306970693054609\\
9828.1	0.0204185069433152\\
9828.2	0.0433028823263157\\
9828.3	0.0258553693965951\\
9828.4	0.0342261005098408\\
9828.5	0.0467563902384427\\
9828.6	0.0644714254121936\\
9828.7	0.0575061782710691\\
9828.8	0.0270015008009068\\
9828.9	0.00556788458379742\\
9829	0.0555224683030247\\
9829.1	0.0527633055426122\\
9829.2	0.0553653185434086\\
9829.3	0.0694677127758041\\
9829.4	0.070754598307758\\
9829.5	0.0700858560230699\\
9829.6	0.0707244602563151\\
9829.7	0.0860062772935635\\
9829.8	0.0835761261205334\\
9829.9	0.0656206390922307\\
9830	0.0773799658745702\\
9830.1	0.0824878786370391\\
9830.2	0.0603599048845354\\
9830.3	0.0356740086408536\\
9830.4	0.0775082910931815\\
9830.5	0.0700502942181629\\
9830.6	0.106865995741828\\
9830.7	0.0887541207193863\\
9830.8	0.100710383831029\\
9830.9	0.110722722594801\\
9831	0.0837564404519071\\
9831.1	0.120522860706842\\
9831.3	0.126346681869109\\
9831.5	0.118621854697267\\
9831.6	0.127891682319387\\
9831.7	0.125550991744603\\
9831.8	0.12743339939334\\
9831.9	0.123668689586339\\
9832	0.142388182532159\\
9832.1	0.107240364071913\\
9832.2	0.0983022409091063\\
9832.3	0.0868438883935596\\
9832.4	0.0631052804747014\\
9832.5	0.0579160657671309\\
9832.6	0.0775267688186432\\
9832.7	0.0640186658783932\\
9832.8	0.0803302127515053\\
9832.9	0.0693666757888423\\
9833	0.0518237774813315\\
9833.1	0.0691388047162036\\
9833.2	0.0626771549432306\\
9833.3	0.0496176681481302\\
9833.4	0.0550903410330648\\
9833.5	0.0572185605014965\\
9833.6	0.0543572621172643\\
9833.7	0.0547025379964907\\
9833.8	0.0755195958809054\\
9833.9	0.10448175856618\\
9834	0.0820280144507706\\
9834.1	0.0669960639916098\\
9834.2	0.0651286673128197\\
9834.3	0.0591746743157273\\
9834.4	0.0663544776434719\\
9834.6	0.0700905619833065\\
9834.7	0.0679143584111443\\
9834.8	0.10190322618655\\
9834.9	0.102392889164548\\
9835	0.119902206863117\\
9835.1	0.0893670331170142\\
9835.2	0.103648580174195\\
9835.3	0.0966395839277538\\
9835.4	0.0973150138506753\\
9835.5	0.087875669103596\\
9835.6	0.0487375352186064\\
9835.8	0.0155258398990554\\
9835.9	-0.0201988780263491\\
9836	-0.0142465213375544\\
9836.1	-0.0308599104064342\\
9836.2	-0.0337631826441793\\
9836.3	-0.0217697947246052\\
9836.4	-0.011114909171738\\
9836.5	-0.0061148989625508\\
9836.6	0.0175021335544443\\
9836.8	0.0971933575547155\\
9837.1	0.110258893282662\\
9837.3	0.113537644869211\\
9837.4	0.118559252836349\\
9837.5	0.0854124666930147\\
9837.6	0.116567656448751\\
9837.7	0.117928987761843\\
9837.8	0.0899694504987565\\
9837.9	0.0960543796718412\\
9838	0.0652753218037105\\
9838.1	0.0914076129956811\\
9838.4	0.0783069468652684\\
9838.5	0.0793112335322803\\
9838.6	0.0735282799723791\\
9838.8	0.0589184494492656\\
9838.9	0.0391632828723232\\
9839	0.0395671942806075\\
9839.1	0.0169104292908742\\
9839.2	0.0333074307509378\\
9839.4	0.0482097568019526\\
9839.5	0.0607673065751442\\
9839.6	0.0535164413777238\\
9839.7	0.0359683722526825\\
9839.8	0.0255480050527694\\
9839.9	0.00478873613246833\\
9840	0.0144462624448352\\
9840.1	0.000723064064004575\\
9840.2	-0.0455986948581995\\
9840.3	-0.0549011325583706\\
9840.4	-0.0752048121175903\\
9840.5	-0.054543515203477\\
9840.7	-0.0869994603744999\\
9840.8	-0.107146099062447\\
9840.9	-0.114341096865246\\
9841	-0.134216704980645\\
9841.1	-0.142532705729536\\
9841.2	-0.143649738036402\\
9841.3	-0.125472602232549\\
9841.4	-0.146767958900455\\
9841.5	-0.203978826422826\\
9841.6	-0.205071854856214\\
9841.7	-0.220979255896964\\
9841.8	-0.230937343287223\\
9841.9	-0.224759742841343\\
9842	-0.213895111726742\\
9842.1	-0.211928452334178\\
9842.2	-0.252682779280804\\
9842.3	-0.243418579941135\\
9842.4	-0.228921155054195\\
9842.5	-0.211210829638731\\
9842.7	-0.275213056422217\\
9842.8	-0.264134351737084\\
9842.9	-0.269740078405448\\
9843	-0.2503886348386\\
9843.1	-0.2401150218775\\
9843.2	-0.226008100324179\\
9843.3	-0.234347393996359\\
9843.4	-0.205855842788878\\
9843.5	-0.223956183366681\\
9843.6	-0.233598777645966\\
9843.7	-0.285869079752956\\
9843.8	-0.294632190323682\\
9843.9	-0.327169686070192\\
9844	-0.341430174274137\\
9844.1	-0.330156201056525\\
9844.2	-0.343825829533671\\
9844.3	-0.302527085859765\\
9844.4	-0.283381916025974\\
9844.5	-0.321322454030451\\
9844.7	-0.329916308483007\\
9844.8	-0.345539498192011\\
9844.9	-0.358351612381739\\
9845	-0.342771326741058\\
9845.1	-0.366857494336728\\
9845.2	-0.376369042947772\\
9845.3	-0.406486168158153\\
9845.5	-0.35856206225435\\
9845.6	-0.356355086143594\\
9845.7	-0.345264860494353\\
9845.8	-0.351128587835774\\
9845.9	-0.355366450443398\\
9846	-0.334542181317374\\
9846.1	-0.344249759706145\\
9846.2	-0.339954671348096\\
9846.3	-0.316431698198357\\
9846.4	-0.312130791693562\\
9846.5	-0.309269695089824\\
9846.6	-0.302941998006645\\
9846.7	-0.292477596034587\\
9846.8	-0.306583693562061\\
9846.9	-0.325806412138263\\
9847	-0.34959954315309\\
9847.1	-0.355105252196154\\
9847.2	-0.371145633744163\\
9847.3	-0.333583849718707\\
9847.4	-0.316825812260504\\
9847.5	-0.284477760780646\\
9847.6	-0.249255246060784\\
9847.7	-0.231980847396699\\
9847.8	-0.234477800957393\\
9847.9	-0.249616171116941\\
9848	-0.243146336964855\\
9848.1	-0.243815114094105\\
9848.2	-0.222549022819294\\
9848.3	-0.236170959104129\\
9848.4	-0.200223905980238\\
9848.5	-0.245780063361963\\
9848.7	-0.264769036879443\\
9848.8	-0.279183185741203\\
9848.9	-0.295028116079266\\
9849	-0.329904514765076\\
9849.1	-0.300718194754154\\
9849.2	-0.275204756144376\\
9849.4	-0.298798120078573\\
9849.5	-0.284088928274286\\
9849.6	-0.30515016433128\\
9849.8	-0.309227157615169\\
9849.9	-0.337779777524702\\
9850	-0.328988005336214\\
9850.1	-0.325190725154243\\
9850.2	-0.354229268083145\\
9850.3	-0.352248425397192\\
9850.4	-0.381217168098374\\
9850.5	-0.358587711585642\\
9850.6	-0.364852247785166\\
9850.7	-0.345287251566333\\
9850.8	-0.36075355673529\\
9850.9	-0.331766203376901\\
9851	-0.327565484769366\\
9851.1	-0.335299611502705\\
9851.2	-0.339412198114587\\
9851.3	-0.348829111524537\\
9851.4	-0.345612330762378\\
9851.5	-0.336641369804056\\
9851.6	-0.291077608115302\\
9851.7	-0.298955481701341\\
9851.8	-0.26745450571434\\
9851.9	-0.274320452581378\\
9852	-0.287912721809334\\
9852.1	-0.271539671237406\\
9852.2	-0.245748050350812\\
9852.3	-0.226371290144016\\
9852.4	-0.244099286484925\\
9852.5	-0.242977006662841\\
9852.6	-0.221901306329528\\
9852.7	-0.217958169516351\\
9852.8	-0.184736917673945\\
9852.9	-0.193598871592258\\
9853	-0.193010613777005\\
9853.1	-0.156778077991476\\
9853.2	-0.141208713757806\\
9853.3	-0.120049517170628\\
9853.4	-0.115447090229281\\
9853.5	-0.106234789353039\\
9853.6	-0.0769941591715906\\
9853.7	-0.0857195223125018\\
9853.8	-0.0864352741609764\\
9853.9	-0.0779346412364248\\
9854	-0.0667862452355621\\
9854.2	-0.0940834905723023\\
9854.3	-0.0897432271267462\\
9854.4	-0.0700293103382137\\
9854.5	-0.0731485323030938\\
9854.6	-0.0824441219065193\\
9854.7	-0.084705801869859\\
9854.8	-0.0791971572016337\\
9854.9	-0.0834320424091857\\
9855	-0.0922184088085487\\
9855.1	-0.105076008070682\\
9855.2	-0.106787920027273\\
9855.3	-0.120318889248665\\
9855.4	-0.105632889430126\\
9855.5	-0.107197936362354\\
9855.6	-0.0813700976286782\\
9855.7	-0.0842148844767507\\
9855.8	-0.0788184349348739\\
9855.9	-0.0610579123531352\\
9856	-0.0518336218137847\\
9856.1	-0.0664907030040922\\
9856.2	-0.0685476833568828\\
9856.3	-0.0223309270022582\\
9856.4	0.00439809383533429\\
9856.6	0.000529295793967322\\
9856.7	-0.0116113716103428\\
9856.8	-0.0140004486329417\\
9856.9	-0.00224835560584324\\
9857	-0.00895059956201294\\
9857.1	0.00930964272447454\\
9857.2	0.00178457999572856\\
9857.3	0.00206861209153431\\
9857.5	0.0169707609875331\\
9857.6	0.00529968872251629\\
9857.7	0.0205035911531013\\
9857.8	0.056855594541048\\
9857.9	0.0428182222658506\\
9858	0.0404527967493777\\
9858.1	0.0630548291373998\\
9858.2	0.0591292506051104\\
9858.3	0.0604427555990696\\
9858.4	0.0518740633997368\\
9858.5	0.0491526830282965\\
9858.6	0.0568279259387054\\
9858.7	0.0604399312705937\\
9858.8	0.0804195473865548\\
9858.9	0.0853117908409331\\
9859	0.0886833716613182\\
9859.1	0.121004235064902\\
9859.2	0.119796017710541\\
9859.3	0.0953000735407841\\
9859.4	0.113981133836205\\
9859.5	0.13787599733223\\
9859.6	0.144649305791972\\
9859.7	0.118258858239642\\
9859.8	0.127480458348145\\
9859.9	0.121836167269066\\
9860	0.114554548383239\\
9860.1	0.104948162563232\\
9860.2	0.120343137261443\\
9860.4	0.0804450927971629\\
9860.5	0.0920311947920709\\
9860.6	0.135516128391828\\
9860.7	0.146529067582378\\
9860.8	0.138319771705937\\
9860.9	0.124627726339895\\
9861	0.140263215023879\\
9861.1	0.134539393920932\\
9861.2	0.127113957434631\\
9861.3	0.131682839855785\\
9861.4	0.118336562854893\\
9861.5	0.127207387951785\\
9861.6	0.144248428381616\\
9861.8	0.133110448117804\\
9861.9	0.118660223488405\\
9862	0.132385069638985\\
9862.1	0.141226704836299\\
9862.2	0.167946063222189\\
9862.3	0.148537046236015\\
9862.4	0.150355880874486\\
9862.5	0.171957026554082\\
9862.6	0.15794251153784\\
9862.7	0.13707906219679\\
9862.8	0.150651730664322\\
9862.9	0.150849024452327\\
9863	0.145962552949641\\
9863.1	0.172039213479366\\
9863.2	0.164359698095723\\
9863.3	0.149279955840029\\
9863.4	0.158537910843734\\
9863.5	0.143375827527052\\
9863.6	0.134183648471662\\
9863.7	0.117472172445559\\
9863.8	0.138088511077513\\
9863.9	0.124759843047286\\
9864	0.094165617661929\\
9864.1	0.104892032311909\\
9864.2	0.0952029347645293\\
9864.3	0.0621970168067492\\
9864.4	0.0402426835262304\\
9864.5	0.0300418404403899\\
9864.6	0.0406846785390371\\
9864.7	0.0669763017667719\\
9864.8	0.0585576968805981\\
9864.9	0.0616955703299027\\
9865	0.0552475583463092\\
9865.1	0.0192408872189844\\
9865.2	0.0205213825411192\\
9865.3	0.0096243567604688\\
9865.4	0.0102051876183396\\
9865.5	-0.0071560538290214\\
9865.6	0.0139292252297309\\
9865.7	0.0212671856716042\\
9865.8	0.0347612736877636\\
9865.9	0.0408351394471538\\
9866	0.0289788122136088\\
9866.1	0.0272578571039048\\
9866.2	-0.00474706309432804\\
9866.3	-0.0163709393000318\\
9866.4	-0.0392590988722077\\
9866.5	-0.0726382844331965\\
9866.6	-0.0780545128782251\\
9866.7	-0.0885839683942322\\
9866.8	-0.0650673843010736\\
9866.9	-0.0805590453328477\\
9867	-0.0643221679747512\\
9867.1	-0.0797920552431606\\
9867.2	-0.0719051976757328\\
9867.3	-0.106399122421863\\
9867.4	-0.122798787191641\\
9867.5	-0.161161973812341\\
9867.6	-0.196396787367121\\
9867.7	-0.179873199924259\\
9867.8	-0.182060819424805\\
9867.9	-0.19987345840309\\
9868	-0.229133232225649\\
9868.1	-0.256609429163291\\
9868.2	-0.2879007270476\\
9868.3	-0.274881721183192\\
9868.4	-0.274180161160984\\
9868.5	-0.291924875102268\\
9868.6	-0.304088936321932\\
9868.7	-0.280435526661677\\
9868.8	-0.298088239309436\\
9868.9	-0.322691653031143\\
9869	-0.32165615303893\\
9869.1	-0.311450196855731\\
9869.2	-0.321868850272949\\
9869.3	-0.321482750714495\\
9869.4	-0.304824854498293\\
9869.5	-0.309628769200572\\
9869.6	-0.307363020077901\\
9869.7	-0.303592159514665\\
9869.8	-0.305620585482757\\
9869.9	-0.327725204475428\\
9870	-0.339991237407958\\
9870.1	-0.309372925205025\\
9870.2	-0.287245901137794\\
9870.3	-0.271715502341976\\
9870.4	-0.308847919521213\\
9870.5	-0.302762820561838\\
9870.6	-0.326879548701982\\
9870.7	-0.341460796584215\\
9870.8	-0.319952072430169\\
9870.9	-0.331597180031167\\
9871	-0.334987596246719\\
9871.1	-0.31693994640591\\
9871.2	-0.343946320705072\\
9871.3	-0.393722265098404\\
9871.4	-0.386578371602809\\
9871.5	-0.354245699119929\\
9871.6	-0.348711944428942\\
9871.7	-0.353686442656908\\
9871.8	-0.352334043496739\\
9871.9	-0.326156687826369\\
9872	-0.262782907615474\\
9872.1	-0.264788152073379\\
9872.2	-0.259772109335245\\
9872.3	-0.252966859359731\\
9872.4	-0.241062120750939\\
9872.5	-0.248219787730704\\
9872.6	-0.219125047437046\\
9872.7	-0.231396144850805\\
9872.8	-0.217802149700219\\
9872.9	-0.214970230321342\\
9873	-0.182469306937492\\
9873.1	-0.143831728866644\\
9873.2	-0.168628255805743\\
9873.3	-0.153602472362763\\
9873.4	-0.164608043840417\\
9873.5	-0.166262557549999\\
9873.6	-0.156494517399551\\
9873.7	-0.137617667689483\\
9873.8	-0.127586216189229\\
9873.9	-0.143945310917843\\
9874	-0.156740196267492\\
9874.1	-0.155159032212396\\
9874.2	-0.141436529702332\\
9874.3	-0.113819726950169\\
9874.4	-0.105569021061456\\
9874.5	-0.0999842915225599\\
9874.6	-0.0598198893949302\\
9874.7	-0.0302246226165153\\
9874.8	-0.0179506355507328\\
9874.9	-0.0206954354543996\\
9875	-0.0325871334316616\\
9875.1	-0.0293494033485331\\
9875.2	-0.0490029443790263\\
9875.3	-0.0514092450121097\\
9875.4	-0.0314802649390913\\
9875.5	-0.0282246182068775\\
9875.6	-0.0361863796388207\\
9875.7	-0.0469639085622475\\
9875.8	-0.0845536705146515\\
9875.9	-0.0707655599344434\\
9876	-0.0803480080357986\\
9876.1	-0.0978525097179954\\
9876.2	-0.0960461356571614\\
9876.3	-0.0630866961582797\\
9876.4	-0.0570025677570811\\
9876.5	-0.0858326374545868\\
9876.6	-0.0794200681866641\\
9876.7	-0.0681077802564687\\
9876.8	-0.0793573558112257\\
9876.9	-0.0776582828657411\\
9877	-0.08422601093298\\
9877.2	-0.0558516634609987\\
9877.3	-0.0480058342545817\\
9877.4	-0.0415773718214041\\
9877.5	-0.0108572095396084\\
9877.6	-0.0429172100775759\\
9877.7	-0.0203141273723304\\
9877.8	-0.0158916450927791\\
9877.9	0.0161518617824186\\
9878	0.0175514870661573\\
9878.1	0.015207415797704\\
9878.2	0.0369243985041976\\
9878.3	0.0558284369108151\\
9878.4	0.0838930044374138\\
9878.5	0.0658580654908292\\
9878.6	0.0663715416940249\\
9878.7	0.0410240745950432\\
9878.8	0.0472268420289765\\
9878.9	0.0628032537933905\\
9879	0.0440039547502238\\
9879.1	0.0680746958332747\\
9879.2	0.0690793023168226\\
9879.3	0.0737810562350205\\
9879.4	0.0847491217318748\\
9879.5	0.0572776228382281\\
9879.6	0.0583369990035862\\
9879.7	0.0618037615422509\\
9879.8	0.059296463847204\\
9879.9	0.0390019330570794\\
9880	0.0265938171178277\\
9880.1	0.0319767480887094\\
9880.2	0.0354434346736525\\
9880.3	0.0220063602737355\\
9880.4	0.027795388152299\\
9880.5	0.0497262838489405\\
9880.6	0.0503323843659018\\
9880.7	0.0524774365694611\\
9880.8	0.0326072179268522\\
9880.9	0.0346876802577754\\
9881	0.0445890340397455\\
9881.1	0.0569833362806094\\
9881.2	0.0497881616174709\\
9881.3	0.0701583035624935\\
9881.4	0.0315900495024835\\
9881.5	0.0412113399179361\\
9881.6	0.0363004828668636\\
9881.7	0.0285522104186384\\
9881.8	0.0327416044583515\\
9881.9	0.00272161121938552\\
9882	-0.0141131882392074\\
9882.1	-0.0417713703554909\\
9882.2	-0.0530276578429039\\
9882.3	-0.0570624189767841\\
9882.4	-0.0442582066916657\\
9882.5	0.00469107059689122\\
9882.6	0.0174439352031186\\
9882.7	0.0070294774704962\\
9882.8	-0.00752318262493645\\
9882.9	-0.0392599031656573\\
9883	-0.032792667099784\\
9883.1	-0.0286662939215603\\
9883.2	-0.00758681222578161\\
9883.3	-0.0377810952777509\\
9883.4	-0.00965703212568769\\
9883.5	-0.0397269423883699\\
9883.6	-0.00785245805127488\\
9883.7	-0.0380494472683495\\
9883.8	-0.0308887487699394\\
9883.9	-0.041585284678149\\
9884	-0.107048196403412\\
9884.1	-0.108071710285003\\
9884.2	-0.105851157888537\\
9884.3	-0.131458817542807\\
9884.4	-0.119673068662451\\
9884.5	-0.112968654624638\\
9884.6	-0.143280995078385\\
9884.7	-0.137348824051514\\
9884.8	-0.153375649271766\\
9884.9	-0.156786839881534\\
9885	-0.191588300463991\\
9885.1	-0.211710061254053\\
9885.2	-0.218475205658251\\
9885.3	-0.231558573801522\\
9885.4	-0.25456814188874\\
9885.5	-0.24299026994413\\
9885.6	-0.236877078250473\\
9885.7	-0.238627326822098\\
9885.8	-0.232263400304873\\
9885.9	-0.243636039387638\\
9886	-0.302294871557024\\
9886.1	-0.327960155651454\\
9886.2	-0.328891645371186\\
9886.3	-0.314841912564589\\
9886.4	-0.316422787560441\\
9886.5	-0.30826350058669\\
9886.6	-0.329976289798651\\
9886.7	-0.319300799612392\\
9886.8	-0.324289676085755\\
9886.9	-0.312751466310146\\
9887	-0.315660610422128\\
9887.1	-0.344789218514052\\
9887.3	-0.379356172597909\\
9887.4	-0.374746266590591\\
9887.5	-0.383400985134358\\
9887.6	-0.348335253216646\\
9887.7	-0.367273017585831\\
9887.8	-0.350461956011713\\
9887.9	-0.335420273275304\\
9888	-0.329804908444203\\
9888.2	-0.348864882356793\\
9888.3	-0.35117265284498\\
9888.4	-0.363199151292065\\
9888.5	-0.343940806469618\\
9888.7	-0.365990088237595\\
9888.8	-0.35178623257525\\
9888.9	-0.357716928991067\\
9889	-0.36243282279429\\
9889.1	-0.362787367208512\\
9889.2	-0.369835505865922\\
9889.3	-0.364087341753475\\
9889.4	-0.35544673779259\\
9889.5	-0.343019706455379\\
9889.6	-0.319880673167063\\
9889.7	-0.326778803808338\\
9889.8	-0.31139905152304\\
9889.9	-0.305362296323437\\
9890	-0.315038573868151\\
9890.1	-0.33193285094967\\
9890.2	-0.342747119306296\\
9890.3	-0.363585934192088\\
9890.4	-0.35006498083203\\
9890.5	-0.34281997069229\\
9890.6	-0.324810071568209\\
9890.7	-0.351136279183265\\
9890.8	-0.349936371576405\\
9890.9	-0.337805344288427\\
9891	-0.330205673513774\\
9891.2	-0.273411094211042\\
9891.3	-0.27659878654049\\
9891.4	-0.282775182275145\\
9891.5	-0.296493011115672\\
9891.6	-0.260239036060739\\
9891.7	-0.270897662327116\\
9891.8	-0.284307269628698\\
9892	-0.295150049891163\\
9892.1	-0.287071503878906\\
9892.2	-0.264487409480353\\
9892.3	-0.289516085726063\\
9892.4	-0.285703730192836\\
9892.5	-0.279338327480218\\
9892.6	-0.252271175028\\
9892.7	-0.240791786880436\\
9892.8	-0.225557845873482\\
9892.9	-0.215277733335824\\
9893	-0.202555234720421\\
9893.1	-0.206425998359919\\
9893.2	-0.221506289235549\\
9893.3	-0.195885416218516\\
9893.4	-0.183543443365124\\
9893.5	-0.160043976527959\\
9893.6	-0.167345851959908\\
9893.7	-0.190242645623584\\
9893.8	-0.187570467513069\\
9893.9	-0.158320222062684\\
9894	-0.189400434785057\\
9894.1	-0.176712549102376\\
9894.2	-0.167020812359624\\
9894.3	-0.171692669355252\\
9894.4	-0.14914025980579\\
9894.5	-0.179885373552679\\
9894.6	-0.168499556541065\\
9894.7	-0.150366745994688\\
9894.8	-0.165555994446549\\
9894.9	-0.193412539978453\\
9895	-0.16391663338436\\
9895.1	-0.166958837999118\\
9895.2	-0.167310366769016\\
9895.3	-0.192657661171324\\
9895.4	-0.171083638399068\\
9895.5	-0.157967139130051\\
9895.6	-0.161943312252333\\
9895.7	-0.157739125035732\\
9895.8	-0.132912424220194\\
9895.9	-0.138611960412163\\
9896	-0.136724845282515\\
9896.1	-0.15127627340371\\
9896.2	-0.151471211773242\\
9896.3	-0.14101823285273\\
9896.4	-0.121327977654801\\
9896.5	-0.0809487085316505\\
9896.6	-0.0654584215462819\\
9896.7	-0.0439022403934359\\
9896.8	-0.0302335724936711\\
9896.9	-0.0187912129022152\\
9897	-0.0296756872539845\\
9897.1	-0.0544586278865609\\
9897.2	-0.033628925717494\\
9897.3	-0.0174034429564927\\
9897.4	-0.00381673029005469\\
9897.5	-0.00183695823943708\\
9897.6	0.0361097434488329\\
9897.7	0.0767780254645913\\
9897.8	0.0660889617738576\\
9897.9	0.0913283725658403\\
9898	0.120159011188662\\
9898.1	0.105961586044941\\
9898.2	0.109288592380835\\
9898.3	0.121269671550181\\
9898.4	0.0988869607244851\\
9898.5	0.109207146950212\\
9898.6	0.0829840951155347\\
9898.7	0.0919338682197122\\
9898.8	0.12527317925742\\
9898.9	0.15247017371621\\
9899	0.160048714451477\\
9899.1	0.180877091401271\\
9899.2	0.19234187141592\\
9899.3	0.197945982345118\\
9899.4	0.190881607584743\\
9899.5	0.171035403345741\\
9899.6	0.167627806673408\\
9899.7	0.162479059983525\\
9899.8	0.172302804043284\\
9899.9	0.174148154610521\\
9900	0.118490182878304\\
9900.1	0.091508826792051\\
9900.2	0.0877049253649602\\
9900.3	0.0691759797045961\\
9900.5	0.0348685857225064\\
9900.6	0.0326984929342871\\
9900.7	0.0194124725130678\\
9900.8	0.0237444420563406\\
9900.9	-0.00312046248654951\\
9901	0.043091063376778\\
9901.1	0.0636514218876982\\
9901.2	0.0453774461857392\\
9901.3	0.0554592674343439\\
9901.4	0.00148178635936347\\
9901.5	0.0356737499751034\\
9901.6	0.0178134030047659\\
9901.7	0.0113193109955319\\
9901.8	0.0171189837783459\\
9901.9	0.0147786184461438\\
9902	0.0271341085699532\\
9902.1	0.0347804291086504\\
9902.2	0.0342867216149898\\
9902.3	0.0808231421942764\\
9902.4	0.0892179046022648\\
9902.5	0.0994392526608863\\
9902.6	0.103615609088592\\
9902.7	0.126334383083304\\
9902.8	0.153023239206959\\
9902.9	0.127318961745914\\
9903	0.115745646719006\\
9903.2	0.0690202311543544\\
9903.3	0.0607734586919833\\
9903.4	0.0569558844053972\\
9903.5	0.0827274318144191\\
9903.8	0.0172823167504248\\
9903.9	0.0122057210683124\\
9904	0.0127446274018439\\
9904.1	0.0232067456763616\\
9904.2	0.0245700036994094\\
9904.3	0.0508292507693113\\
9904.4	0.0668206158952671\\
9904.5	0.0810756568716897\\
9904.6	0.103266004049146\\
9904.7	0.117888736956957\\
9904.8	0.136577402590774\\
9904.9	0.12781846825601\\
9905	0.134389581760843\\
9905.1	0.157577038016825\\
9905.2	0.145335517572676\\
9905.3	0.168749587523052\\
9905.4	0.188083030168855\\
9905.5	0.179094662096759\\
9905.6	0.179716749817089\\
9905.7	0.164939833559401\\
9905.8	0.177882836696881\\
9905.9	0.156976283991753\\
9906	0.162668785718779\\
9906.1	0.166540559652276\\
9906.2	0.15452278651901\\
9906.4	0.103606447561106\\
9906.5	0.129120528381463\\
9906.6	0.147714363150953\\
9906.7	0.153850975206296\\
9906.8	0.179961753965472\\
9906.9	0.174482949256344\\
9907	0.140393498462799\\
9907.1	0.153802803477447\\
9907.2	0.169284564775808\\
9907.3	0.154415743849313\\
9907.5	0.206098696529807\\
9907.6	0.219427556903611\\
9907.7	0.227833763301533\\
9907.8	0.234058720356188\\
9907.9	0.212263656818322\\
9908	0.208544667510068\\
9908.1	0.212659795555737\\
9908.2	0.247009112374144\\
9908.3	0.280143841187964\\
9908.4	0.250863096724061\\
9908.5	0.217130737448315\\
9908.6	0.247699808924153\\
9908.7	0.255269759667499\\
9908.8	0.281396113019582\\
9908.9	0.270459868977923\\
9909	0.253916752446457\\
9909.1	0.264473263570835\\
9909.2	0.260426660983285\\
9909.3	0.271042550330094\\
9909.4	0.250768142479501\\
9909.5	0.226148257330351\\
9909.6	0.239425416171798\\
9909.7	0.223710553227647\\
9909.8	0.214970954266391\\
9909.9	0.221022516272569\\
9910	0.237376643395692\\
9910.1	0.233607726437185\\
9910.2	0.234197787163794\\
9910.3	0.229871162731797\\
9910.4	0.231234373184634\\
9910.5	0.195966083852909\\
9910.6	0.19770465845977\\
9910.7	0.21203413224066\\
9910.8	0.213166173238278\\
9910.9	0.222462156019901\\
9911	0.233058510913907\\
9911.1	0.249226149224341\\
9911.2	0.249475680760952\\
9911.3	0.258202623894249\\
9911.4	0.262767613070537\\
9911.6	0.267091978770623\\
9911.7	0.283230690014534\\
9911.8	0.327720474257148\\
9911.9	0.353929741178945\\
9912	0.326289286442261\\
9912.1	0.316635765126193\\
9912.2	0.290754375013421\\
9912.3	0.282584099020823\\
9912.5	0.280509181360685\\
9912.6	0.276734448118077\\
9912.7	0.281253741939508\\
9912.8	0.315304449419273\\
9912.9	0.309736172559496\\
9913	0.286608117176002\\
9913.1	0.268223260698505\\
9913.2	0.278123079569923\\
9913.4	0.30564383230012\\
9913.5	0.296127564226481\\
9913.6	0.277566494210987\\
9913.7	0.295443817138221\\
9913.8	0.307560886752981\\
9913.9	0.307600175039624\\
9914	0.31019634317272\\
9914.1	0.341048089032483\\
9914.2	0.336755048943814\\
9914.3	0.339464259750457\\
9914.4	0.326172634502655\\
9914.5	0.309719552502429\\
9914.6	0.332267101934121\\
9914.7	0.315715014845409\\
9914.8	0.311324910169787\\
9914.9	0.292563140617858\\
9915	0.275440969036936\\
9915.1	0.290617274424221\\
9915.2	0.248772866054424\\
9915.3	0.251501678483692\\
9915.4	0.242284700523669\\
9915.5	0.277157553908182\\
9915.6	0.263796218765492\\
9915.7	0.248322517471024\\
9915.8	0.270383982950079\\
9915.9	0.248665316030383\\
9916	0.25598751686266\\
9916.1	0.259319753824457\\
9916.2	0.278437322600439\\
9916.3	0.273406738671838\\
9916.4	0.258584853931097\\
9916.5	0.308487923315624\\
9916.6	0.320922494061961\\
9916.8	0.31350876934448\\
9916.9	0.365623509036595\\
9917	0.378643175876277\\
9917.1	0.395948793337084\\
};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
9917.1	0.395948793337084\\
9917.2	0.411603049791665\\
9917.3	0.399200929277868\\
9917.4	0.404713053583691\\
9917.5	0.442167404389693\\
9917.6	0.476848093467197\\
9917.7	0.482942606116922\\
9917.8	0.473411622744607\\
9917.9	0.475530939160308\\
9918	0.462798862510681\\
9918.1	0.463140032508818\\
9918.2	0.441062365307516\\
9918.3	0.422000776874484\\
9918.4	0.413654926933305\\
9918.5	0.410340122265552\\
9918.6	0.41624339793816\\
9918.7	0.430597021666472\\
9918.8	0.436899296182673\\
9918.9	0.449660222948296\\
9919	0.443693874802193\\
9919.1	0.42546216367009\\
9919.2	0.394152706636305\\
9919.3	0.359153309957037\\
9919.4	0.385639591335348\\
9919.5	0.396156506267289\\
9919.6	0.37256514400724\\
9919.7	0.382493409868403\\
9919.8	0.382408841231154\\
9919.9	0.377639811824338\\
9920	0.359401603904189\\
9920.1	0.339526936024413\\
9920.2	0.325282756937668\\
9920.3	0.31575266677828\\
9920.4	0.310592257976168\\
9920.5	0.295444772327755\\
9920.6	0.300206521880682\\
9920.7	0.287598131864797\\
9920.8	0.342683874681825\\
9920.9	0.314155830763411\\
9921	0.296094579211058\\
9921.1	0.311993237190109\\
9921.2	0.305425880686016\\
9921.3	0.29515860259562\\
9921.4	0.28732656919783\\
9921.5	0.300740834582029\\
9921.6	0.316498048909125\\
9921.7	0.309729719410825\\
9921.8	0.301638957598698\\
9921.9	0.271278052357957\\
9922	0.271230465150438\\
9922.1	0.284472741559512\\
9922.2	0.260552567850027\\
9922.3	0.286693837791972\\
9922.4	0.292288680731872\\
9922.5	0.282368429154303\\
9922.7	0.215528304328473\\
9922.8	0.225511785669369\\
9922.9	0.189563639120024\\
9923	0.202770362286174\\
9923.1	0.231439715760644\\
9923.2	0.244201035058722\\
9923.3	0.273518922935182\\
9923.4	0.287641694061676\\
9923.5	0.289356643039355\\
9923.6	0.270420366376129\\
9923.7	0.268533792121161\\
9923.8	0.236535526220905\\
9923.9	0.229855012514236\\
9924	0.236346339750526\\
9924.1	0.263161313814635\\
9924.2	0.256845106119727\\
9924.3	0.244553407428612\\
9924.4	0.23753035955815\\
9924.7	0.234702655256115\\
9924.8	0.225078800298434\\
9924.9	0.199912281701472\\
9925	0.183292972682466\\
9925.1	0.177871144438541\\
9925.2	0.191119087574407\\
9925.3	0.174357360676368\\
9925.4	0.19046330105266\\
9925.5	0.199106847008807\\
9925.6	0.205385918288812\\
9925.7	0.18687655843496\\
9925.8	0.194412269525856\\
9926	0.236024147121498\\
9926.1	0.208810222651664\\
9926.2	0.186927796370583\\
9926.3	0.143354986437771\\
9926.4	0.135384736138803\\
9926.5	0.126153826329755\\
9926.6	0.144560408358302\\
9926.7	0.167532396637398\\
9926.8	0.143369682911725\\
9926.9	0.150890405759128\\
9927	0.152498967887368\\
9927.1	0.126128517647885\\
9927.2	0.106412866789469\\
9927.3	0.0900495538371615\\
9927.4	0.103160729951924\\
9927.5	0.107775180718818\\
9927.6	0.117384705685254\\
9927.7	0.0991049243384623\\
9927.8	0.0880942564817815\\
9927.9	0.0968920891955349\\
9928	0.0824480242918071\\
9928.2	0.0341310609546781\\
9928.3	0.0342605172536423\\
9928.4	0.0198467983846058\\
9928.5	-0.00652620664004644\\
9928.6	0.00442606074648211\\
9928.7	-0.00646457945731527\\
9928.8	-0.0101551437437593\\
9928.9	0.00202126430849603\\
9929	-0.0229382561574312\\
9929.1	-0.0178398784482852\\
9929.2	-0.00668884334481845\\
9929.3	-0.0136522029861226\\
9929.4	-0.0301738707003096\\
9929.5	-0.0500333131203661\\
9929.6	-0.0419550378828717\\
9929.7	-0.0322444711819116\\
9929.8	-0.0479755936084985\\
9929.9	-0.0439371168122307\\
9930	-0.0511062947771279\\
9930.1	-0.0349698422451183\\
9930.2	-0.00452546812266519\\
9930.3	0.0391894723634323\\
9930.4	0.0277909255091799\\
9930.5	0.0248734981068992\\
9930.6	0.00560744822178094\\
9930.7	0.0181717336290603\\
9930.8	-0.0197225126321428\\
9930.9	0.00288523978633748\\
9931	-0.0362390046411747\\
9931.1	-0.00608992705929268\\
9931.2	-0.0259780017877347\\
9931.3	0.00544726619773428\\
9931.4	0.0258393092954066\\
9931.5	0.000607351954386104\\
9931.6	-0.0144218522364099\\
9931.7	0.00380621104523016\\
9931.9	0.0445632701448631\\
9932	0.0477860006012634\\
9932.1	0.0679371030128095\\
9932.2	0.0981088374446699\\
9932.3	0.0883981485985714\\
9932.4	0.0559779364975839\\
9932.5	0.0377259851902636\\
9932.6	0.0489161045170476\\
9932.7	0.0583379649451672\\
9932.8	0.0302663396705611\\
9932.9	0.0280982882941316\\
9933	0.0406890255635517\\
9933.1	0.0056455405356246\\
9933.2	-0.0141918415574764\\
9933.3	0.0001668734694249\\
9933.4	-0.0291199009880074\\
9933.5	-0.0162168421775277\\
9933.6	-0.0229385187376465\\
9933.7	-0.00795120252769266\\
9933.8	-0.0172423868134501\\
9933.9	-0.0386392611053452\\
9934	-0.0536972956015234\\
9934.1	-0.060833209365228\\
9934.2	-0.0806771475727146\\
9934.3	-0.104889382744659\\
9934.4	-0.0978937964791839\\
9934.5	-0.111543309350964\\
9934.6	-0.0879518263882346\\
9934.7	-0.0498512952835881\\
9934.8	-0.0823659194757056\\
9934.9	-0.0656672619879828\\
9935	-0.0627519618683436\\
9935.2	-0.0850644170677697\\
9935.3	-0.0718218477704795\\
9935.4	-0.0359006326125382\\
9935.5	-0.0426537076200475\\
9935.6	-0.047324136541647\\
9935.7	-0.0784752060990286\\
9935.8	-0.0591040231174702\\
9935.9	-0.0587051615748351\\
9936	-0.063226966176444\\
9936.1	-0.0480653181912203\\
9936.2	-0.0283031798007869\\
9936.3	-0.0220024339487281\\
9936.4	-0.00339532044563384\\
9936.5	-0.0322037338737573\\
9936.6	-0.0246421351439494\\
9936.7	-0.0481289263134386\\
9936.8	-0.0842815626219817\\
9936.9	-0.0866989224177814\\
9937	-0.12802011030908\\
9937.1	-0.108925190872469\\
9937.2	-0.105878457987274\\
9937.3	-0.076781121926615\\
9937.4	-0.0982568198069202\\
9937.5	-0.135343964675485\\
9937.6	-0.123545099066177\\
9937.7	-0.137408904831318\\
9937.8	-0.127456925620208\\
9937.9	-0.126112865966206\\
9938	-0.12315635885534\\
9938.1	-0.157726098093917\\
9938.2	-0.188819382507063\\
9938.3	-0.210598141489754\\
9938.4	-0.190871957584022\\
9938.5	-0.167272317976312\\
9938.6	-0.147516187620568\\
9938.7	-0.139173777333781\\
9938.8	-0.151446127638337\\
9938.9	-0.174475057454401\\
9939	-0.177463232486843\\
9939.1	-0.20341644410837\\
9939.2	-0.200674978812458\\
9939.3	-0.183838004950303\\
9939.4	-0.186214113475216\\
9939.5	-0.144845644830639\\
9939.6	-0.152449283648821\\
9939.7	-0.122268629174869\\
9939.8	-0.124720223708209\\
9939.9	-0.122308172665726\\
9940	-0.157327130589692\\
9940.3	-0.180390704459569\\
9940.4	-0.156242833381839\\
9940.5	-0.182221300086894\\
9940.6	-0.20689722444331\\
9940.7	-0.186540109385533\\
9940.8	-0.172621712110413\\
9940.9	-0.196167196891111\\
9941	-0.180041463612724\\
9941.1	-0.203864165938285\\
9941.2	-0.18432640354149\\
9941.3	-0.186665105615248\\
9941.4	-0.224019774448607\\
9941.5	-0.23420542284839\\
9941.6	-0.22503874908034\\
9941.7	-0.220760514759604\\
9941.8	-0.228256207274171\\
9941.9	-0.238927606811558\\
9942	-0.204420354835747\\
9942.1	-0.229371108838677\\
9942.2	-0.216383797187518\\
9942.3	-0.228309173593516\\
9942.4	-0.243257449110388\\
9942.5	-0.233310604977305\\
9942.6	-0.228297781379297\\
9942.7	-0.242423469913774\\
9942.8	-0.259875492540232\\
9942.9	-0.236400148756729\\
9943	-0.268261130671817\\
9943.1	-0.256665713615803\\
9943.2	-0.281445930952032\\
9943.3	-0.312786177863018\\
9943.4	-0.290757377286354\\
9943.5	-0.283867557378471\\
9943.6	-0.283114404805019\\
9943.7	-0.298519204650802\\
9943.8	-0.285899802909626\\
9943.9	-0.30657448501006\\
9944	-0.313366952619617\\
9944.1	-0.28935500616717\\
9944.2	-0.286149691984974\\
9944.3	-0.311498151129854\\
9944.4	-0.338333825466179\\
9944.5	-0.358560183372902\\
9944.6	-0.402254234608336\\
9944.7	-0.423502476316571\\
9944.8	-0.448807620135995\\
9944.9	-0.433968948042093\\
9945	-0.414522491706521\\
9945.1	-0.403068826326489\\
9945.2	-0.386056373570682\\
9945.3	-0.371153239540945\\
9945.4	-0.342832471000293\\
9945.5	-0.345256915543359\\
9945.6	-0.29521302716239\\
9945.7	-0.304376975942432\\
9945.8	-0.335140345317996\\
9945.9	-0.341374092702608\\
9946	-0.35061429828238\\
9946.1	-0.345124054652842\\
9946.2	-0.349772154033417\\
9946.3	-0.338462718238588\\
9946.4	-0.303228892278639\\
9946.5	-0.304355403455702\\
9946.6	-0.29588211675582\\
9946.7	-0.285041298178839\\
9946.8	-0.281250674002877\\
9946.9	-0.270685111076091\\
9947	-0.239919584255404\\
9947.1	-0.220856291785822\\
9947.2	-0.21039217148973\\
9947.3	-0.229805448967454\\
9947.4	-0.234946165046495\\
9947.5	-0.226281811343142\\
9947.6	-0.208850858683945\\
9947.7	-0.1866260019724\\
9947.8	-0.191953784697034\\
9947.9	-0.188200775499354\\
9948	-0.177229085938961\\
9948.1	-0.192849367556846\\
9948.2	-0.211398547284261\\
9948.3	-0.182860519797032\\
9948.4	-0.222267311426549\\
9948.5	-0.159992410139239\\
9948.6	-0.140071717201863\\
9948.7	-0.135701695036914\\
9948.8	-0.136136260796775\\
9948.9	-0.152670064931954\\
9949	-0.15723497770523\\
9949.1	-0.119769357486803\\
9949.2	-0.0792545851836621\\
9949.3	-0.0981951328485593\\
9949.4	-0.0711215227602224\\
9949.5	-0.0771114804119861\\
9949.6	-0.0928172713774984\\
9949.7	-0.0748913605184498\\
9949.8	-0.0403947476570465\\
9949.9	0.0103308748402924\\
9950	0.0407415646641311\\
9950.1	0.00423269773818902\\
9950.2	0.0236895349808037\\
9950.3	-0.00113107138167834\\
9950.4	0.00538072760537034\\
9950.5	0.028150558924608\\
9950.6	0.0453661987376108\\
9950.7	0.041808448437223\\
9950.8	0.0422535339312162\\
9950.9	0.0632212521577458\\
9951	0.0651673012253013\\
9951.1	0.111042513961365\\
9951.2	0.142454661867305\\
9951.3	0.151070784708281\\
9951.4	0.132136885738873\\
9951.5	0.139662113571831\\
9951.6	0.158947358202568\\
9951.8	0.111206743486036\\
9951.9	0.0837824371319584\\
9952.2	0.1487853912422\\
9952.3	0.159807890369848\\
9952.5	0.136422941352066\\
9952.6	0.143352215487539\\
9952.7	0.155519202613505\\
9952.8	0.200080094165969\\
9953	0.180298714252785\\
9953.2	0.200391741987914\\
9953.3	0.219532885485023\\
9953.4	0.192060968944133\\
9953.5	0.194685411326645\\
9953.6	0.18963485391032\\
9953.7	0.165960992047985\\
9953.8	0.169227236519873\\
9953.9	0.166386646129467\\
9954	0.201078481848526\\
9954.1	0.186680580296525\\
9954.2	0.193834972204058\\
9954.3	0.206576062451859\\
9954.4	0.16941877091449\\
9954.6	0.184056026781036\\
9954.7	0.1853340451853\\
9954.8	0.18801326807079\\
9954.9	0.184367011686845\\
9955	0.157842076603629\\
9955.1	0.174226985249334\\
9955.2	0.205839141910474\\
9955.3	0.187904841661293\\
9955.4	0.193071583344135\\
9955.5	0.205443046106666\\
9955.6	0.212996647609543\\
9955.7	0.194239518054019\\
9955.9	0.187513917991964\\
9956	0.205141075472056\\
9956.1	0.232669078246545\\
9956.2	0.213800134886696\\
9956.3	0.221307703428465\\
9956.4	0.204807462821918\\
9956.5	0.172523169352644\\
9956.6	0.178925735781377\\
9956.7	0.195804093895276\\
9956.8	0.190935157454078\\
9956.9	0.195792497273942\\
9957	0.208945898380989\\
9957.1	0.226467271750153\\
9957.2	0.218071543014958\\
9957.4	0.220360729610547\\
9957.5	0.245584537684408\\
9957.6	0.268711778726356\\
9957.7	0.261323355241984\\
9957.8	0.238304056281777\\
9957.9	0.223262973588135\\
9958	0.250051153458116\\
9958.1	0.221392015893798\\
9958.2	0.216210684373436\\
9958.3	0.214356096117626\\
9958.4	0.224283781173654\\
9958.5	0.192034310219242\\
9958.6	0.187118645795636\\
9958.8	0.180705291368213\\
9958.9	0.18138834732963\\
9959	0.175809805758036\\
9959.1	0.145670234740464\\
9959.2	0.104371237152009\\
9959.3	0.110812305994841\\
9959.4	0.119407846937975\\
9959.5	0.123110953098148\\
9959.7	0.0984880279956997\\
9959.8	0.126705115149889\\
9959.9	0.107725736246721\\
9960	0.114710253979865\\
9960.1	0.151391538964162\\
9960.2	0.130733490781495\\
9960.3	0.120264432123804\\
9960.4	0.102516465452936\\
9960.5	0.0907521372209885\\
9960.6	0.105085541918015\\
9960.7	0.0938345189697429\\
9960.8	0.0908529568205267\\
9960.9	0.0834564089855121\\
9961	0.0885493661699002\\
9961.1	0.095667628080264\\
9961.2	0.100349474110772\\
9961.3	0.0868944145022397\\
9961.4	0.0628444865105848\\
9961.5	0.0327573558370204\\
9961.6	0.0227223872916511\\
9961.7	0.0140789228407812\\
9961.8	-0.00965765678301977\\
9961.9	-0.0257584248647618\\
9962	-0.0291088371686783\\
9962.1	-0.0507668705213291\\
9962.2	-0.0638172925009712\\
9962.3	-0.0471493819750322\\
9962.4	-0.0685273783874436\\
9962.5	-0.0965505466847389\\
9962.6	-0.0992386342222744\\
9962.7	-0.105094085662131\\
9962.8	-0.114010668070478\\
9962.9	-0.112259457300752\\
9963.1	-0.081251131303361\\
9963.2	-0.115576239131769\\
9963.3	-0.12406222687423\\
9963.5	-0.117363715527972\\
9963.6	-0.163127353884192\\
9963.7	-0.188763514548555\\
9963.8	-0.181245874777233\\
9963.9	-0.190416316145274\\
9964	-0.203924163008196\\
9964.1	-0.182522483904904\\
9964.2	-0.19040250492435\\
9964.3	-0.202159639189631\\
9964.4	-0.191673807017651\\
9964.5	-0.172909892589814\\
9964.6	-0.164853258664152\\
9964.7	-0.195147919925148\\
9964.8	-0.201313397823469\\
9964.9	-0.193634648092484\\
9965	-0.172780497432541\\
9965.1	-0.176529713166019\\
9965.3	-0.136493842181153\\
9965.4	-0.13157316376055\\
9965.5	-0.10663479894356\\
9965.6	-0.0728467753160658\\
9965.7	-0.0504782649277331\\
9965.8	-0.0485839162774937\\
9965.9	-0.0309424503575428\\
9966	-0.0248203812516294\\
9966.1	-0.0175368937307212\\
9966.2	-0.0282439673792396\\
9966.3	-0.0105901090755651\\
9966.4	-0.00637410001218086\\
9966.5	-0.0244930266235315\\
9966.6	-0.0204449257635133\\
9966.7	-0.0206746863059379\\
9966.8	-0.030665989010231\\
9966.9	-0.054585126836173\\
9967	-0.0543926088103035\\
9967.1	-0.0604227055737283\\
9967.2	-0.078033427687842\\
9967.3	-0.0771477851776581\\
9967.4	-0.0731979704560217\\
9967.5	-0.0598605554878304\\
9967.6	-0.0520929707490723\\
9967.7	-0.0342349887723685\\
9967.8	-0.0184648777831171\\
9967.9	-0.00772191625401319\\
9968	-0.0202136991592852\\
9968.1	-0.0341370818550786\\
9968.2	-0.0391537992800295\\
9968.3	-0.0245607705510338\\
9968.4	-0.0585179202826112\\
9968.5	-0.0554938451623457\\
9968.6	-0.0655481467038044\\
9968.7	-0.0775652601096226\\
9968.8	-0.0482796708711248\\
9968.9	-0.0396934378586593\\
9969	-0.0334415561192145\\
9969.1	-0.010499251593501\\
9969.2	-0.0287366504053352\\
9969.3	-0.0189125616907404\\
9969.4	0.00673003222982516\\
9969.5	0.0398411259211571\\
9969.6	0.0254217852616421\\
9969.7	0.0418261830891424\\
9969.8	0.0268738262166153\\
9969.9	0.0298481826412171\\
9970	0.0567274369586812\\
9970.1	0.0635638020230544\\
9970.2	0.0865469333093642\\
9970.4	0.109516526104926\\
9970.5	0.143102819331034\\
9970.6	0.145180688883556\\
9970.7	0.156114808552957\\
9970.8	0.172866052347672\\
9970.9	0.171517512102582\\
9971	0.141278454579151\\
9971.1	0.160808053789879\\
9971.2	0.162307890421289\\
9971.3	0.117900526478479\\
9971.4	0.124256521115967\\
9971.5	0.148695740630501\\
9971.6	0.147919346862182\\
9971.7	0.158863777174702\\
9971.8	0.161296893666076\\
9971.9	0.136072728893851\\
9972	0.143416476375933\\
9972.1	0.182119006954963\\
9972.2	0.152903543203138\\
9972.3	0.129923020327624\\
9972.4	0.108172486636249\\
9972.5	0.104899666321217\\
9972.6	0.075999473396223\\
9972.7	0.0966709330368758\\
9972.8	0.0793714261690184\\
9972.9	0.0651413019259053\\
9973	0.0891673237474606\\
9973.1	0.090161694895869\\
9973.2	0.123031577764777\\
9973.3	0.133114238173221\\
9973.5	0.110192495310912\\
9973.6	0.0616882426602388\\
9973.7	0.0596451228848309\\
9973.8	0.0508186258102796\\
9973.9	0.0291813367894065\\
9974	0.0542329103136581\\
9974.1	0.036451311343626\\
9974.2	0.0511942390712647\\
9974.3	0.0231474973097647\\
9974.4	0.0324527464072162\\
9974.5	0.0401745980470878\\
9974.6	0.0704643507651781\\
9974.7	0.0720193110573746\\
9974.8	0.0663137478441058\\
9974.9	0.0657152278818103\\
9975	0.0969632721717062\\
9975.1	0.0996455762578989\\
9975.2	0.111448245959764\\
9975.3	0.106056358687056\\
9975.4	0.0980275779656949\\
9975.5	0.109103662132839\\
9975.6	0.0772937083020224\\
9975.7	0.0424635766521533\\
9975.8	0.069076447713087\\
9975.9	0.0630418921755336\\
9976	0.065158884955963\\
9976.1	0.0834589934547694\\
9976.2	0.120869041549668\\
9976.3	0.0979886333552713\\
9976.4	0.107815891380596\\
9976.5	0.118945855067068\\
9976.6	0.137706269497357\\
9976.7	0.141028631518566\\
9976.8	0.128075430073295\\
9976.9	0.13805535004758\\
9977	0.136758551878302\\
9977.1	0.115107294892368\\
9977.2	0.105033360068774\\
9977.3	0.150452521769694\\
9977.4	0.144616332026999\\
9977.5	0.125539256663615\\
9977.6	0.112046710371942\\
9977.7	0.103086193948911\\
9977.8	0.0572340633534623\\
9977.9	0.111794659011139\\
9978	0.125720997046301\\
9978.1	0.1651619455115\\
9978.2	0.179730943684262\\
9978.3	0.192982536478667\\
9978.4	0.22563223040197\\
9978.5	0.243011949882202\\
9978.6	0.244253140892397\\
9978.7	0.225501191265721\\
9978.8	0.232539497737889\\
9978.9	0.186537592002423\\
9979	0.175319061372647\\
9979.1	0.161030849329109\\
9979.2	0.159727027115878\\
9979.3	0.140336558801209\\
9979.4	0.11710584192042\\
9979.5	0.102431600651471\\
9979.6	0.0928520682009548\\
9979.7	0.0594553765113233\\
9979.8	0.101342600357384\\
9979.9	0.083779414268065\\
9980	0.097884220405831\\
9980.1	0.0933224598156812\\
9980.2	0.0570763044761406\\
9980.3	0.0561616474460607\\
9980.4	-0.00530250342308136\\
9980.5	-0.0237111267579166\\
9980.6	-0.0165013564346737\\
9980.7	-0.0289590830743691\\
9980.8	-0.030395164661968\\
9980.9	-0.0256398592027836\\
9981	-0.0389630007939559\\
9981.1	0.00223972318417509\\
9981.2	0.0468035266621882\\
9981.3	0.0556770054263325\\
9981.4	0.0812176658691897\\
9981.5	0.0827891068929603\\
9981.6	0.0556924477587017\\
9981.7	0.0394031599334994\\
9981.8	0.0180619680140808\\
9981.9	0.0289451320422813\\
9982	-0.00390611736111168\\
9982.1	-0.0270041952189786\\
9982.3	-0.0542009815526399\\
9982.4	-0.0865993070183322\\
9982.5	-0.0928707321363618\\
9982.6	-0.0919074294724851\\
9982.7	-0.0824591160344426\\
9982.8	-0.069935152947437\\
9982.9	-0.111612859562229\\
9983	-0.125262187748376\\
9983.1	-0.131201600654094\\
9983.2	-0.166087790492384\\
9983.3	-0.154772650252198\\
9983.4	-0.181303632203708\\
9983.5	-0.195022126514232\\
9983.6	-0.187110308643241\\
9983.7	-0.165930848308562\\
9983.8	-0.146647203458997\\
9983.9	-0.12017042014304\\
9984	-0.097519478536924\\
9984.1	-0.105190395566751\\
9984.2	-0.105922709948572\\
9984.3	-0.103594896208961\\
9984.4	-0.118311816042478\\
9984.5	-0.126615369903448\\
9984.6	-0.136565041315407\\
9984.7	-0.161902579278831\\
9984.8	-0.143975990991748\\
9984.9	-0.14778873567775\\
9985	-0.138352795858736\\
9985.1	-0.152202655766814\\
9985.2	-0.129438053236299\\
9985.3	-0.120924927659871\\
9985.4	-0.111108959883495\\
9985.5	-0.130102312205054\\
9985.6	-0.15339191905332\\
9985.7	-0.144686940817337\\
9985.8	-0.145957251830623\\
9985.9	-0.143112805322744\\
9986	-0.124140735526453\\
9986.1	-0.110137816356655\\
9986.2	-0.127017232123762\\
9986.3	-0.126854280575571\\
9986.4	-0.161673384678579\\
9986.5	-0.128570883629436\\
9986.6	-0.144889158933438\\
9986.7	-0.132571077458124\\
9986.8	-0.153803126469938\\
9986.9	-0.144108999696982\\
9987	-0.153653284840402\\
9987.1	-0.192286012194018\\
9987.2	-0.167026665536468\\
9987.3	-0.159287019294425\\
9987.4	-0.143439519226376\\
9987.5	-0.122107949455312\\
9987.6	-0.117740829053218\\
9987.7	-0.103336252581357\\
9987.8	-0.0977935307510052\\
9987.9	-0.0331819822877151\\
9988	-0.0318972226614278\\
9988.1	-0.0510765737562906\\
9988.2	-0.0360846754210797\\
9988.3	-0.00098911101667909\\
9988.4	-0.00783671349381621\\
9988.5	-0.0168716209554987\\
9988.6	0.0113891180317296\\
9988.7	0.0328059769744868\\
9988.8	0.0313334148722788\\
9988.9	0.0168290591391269\\
9989	0.0261731466507626\\
9989.1	0.024825502474414\\
9989.2	0.0369437386216305\\
9989.3	0.0573153266068402\\
9989.5	0.0308545744519506\\
9989.7	0.049697497202942\\
9989.8	0.0443007465273695\\
9989.9	0.0520529334407911\\
9990	0.0651665229361242\\
9990.1	0.0615953800570423\\
9990.2	0.076781636402302\\
9990.3	0.0679653306178807\\
9990.4	0.0512940493499627\\
9990.5	0.0723262236060691\\
9990.6	0.0903553420757817\\
9990.7	0.112553286004186\\
9990.8	0.0925761282087478\\
9990.9	0.0909315783028433\\
9991	0.0845343329510797\\
9991.2	0.0642366047813994\\
9991.3	0.0734912338157301\\
9991.4	0.0926852955017239\\
9991.5	0.101052552263354\\
9991.6	0.078670806475202\\
9991.8	0.0898521506096586\\
9991.9	0.119183803919441\\
9992	0.134534736633213\\
9992.1	0.122676326836881\\
9992.2	0.11424378160882\\
9992.3	0.133613697671535\\
9992.4	0.121948573980262\\
9992.5	0.124172972766246\\
9992.6	0.112090030303079\\
9992.7	0.13292238518261\\
9992.8	0.117804090557911\\
9992.9	0.104541268279718\\
9993	0.11167355984071\\
9993.1	0.137659637504839\\
9993.2	0.189405194400024\\
9993.3	0.203049243478745\\
9993.4	0.181918381269497\\
9993.5	0.17472759395605\\
9993.6	0.193943477961511\\
9993.7	0.226113945122052\\
9993.8	0.193904589330486\\
9993.9	0.155309026918985\\
9994	0.173378091860286\\
9994.1	0.184033791501861\\
9994.2	0.211230800821795\\
9994.3	0.202164608448584\\
9994.4	0.203657484793439\\
9994.5	0.219058437405693\\
9994.6	0.22286875442478\\
9994.7	0.240705676162179\\
9994.8	0.23244922332924\\
9994.9	0.225659151867148\\
9995	0.205870160356426\\
9995.2	0.202370141636493\\
9995.3	0.16630941880976\\
9995.4	0.19763679476273\\
9995.5	0.212012445374057\\
9995.6	0.215673663362395\\
9995.7	0.225780760936686\\
9995.8	0.232244044324034\\
9995.9	0.24046926257688\\
9996	0.245901251308169\\
9996.1	0.239344215513484\\
9996.2	0.228489272989464\\
9996.3	0.230526621331592\\
9996.4	0.218374058114932\\
9996.5	0.179678943237377\\
9996.6	0.172430762080694\\
9996.7	0.141550467802517\\
9996.8	0.159703469546002\\
9996.9	0.14687787321418\\
9997.1	0.134201359844155\\
9997.2	0.150937891896319\\
9997.3	0.152535485054614\\
9997.4	0.167578486129059\\
9997.5	0.179959180977676\\
9997.6	0.152423811434346\\
9997.7	0.163281415831079\\
9997.8	0.177798981125306\\
9997.9	0.173567777272183\\
9998	0.154290659844264\\
9998.1	0.15111042776698\\
9998.2	0.133019509687074\\
9998.3	0.0898037275055685\\
9998.4	0.0835100610729569\\
9998.5	0.0955369007569971\\
9998.6	0.0893423807428917\\
9998.7	0.103211750027185\\
9998.8	0.0841227572527714\\
9998.9	0.0838917834880704\\
9999	0.0706532083822822\\
9999.1	0.0759453424616368\\
9999.2	0.0986311717970239\\
9999.3	0.115659914767093\\
9999.4	0.12043835078839\\
9999.5	0.0861369602789637\\
9999.6	0.0876900561070215\\
9999.7	0.0672233585628419\\
9999.8	0.0646500909278984\\
9999.9	0.0367741967711481\\
10000	0.0395493712221651\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
title={\footnotesize Broadcast},
width=2.8in,
height=0.5in,
at={(0.511in,1.542in)},
scale only axis,
xmin=9500,
xmax=10000,
ymin=-0.3,
ymax=0.3,
ytick={-0.3,-0.15, 0, 0.15, 0.3},
axis background/.style={fill=white},
ymajorgrids,
xmajorgrids,
every axis plot/.append style={line width=1pt},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
9499.8	0.04312530770585\\
9500	0.0445148446196981\\
9500.2	0.0463997644874325\\
9500.5	0.0480609230198752\\
9500.7	0.0495782731286454\\
9501	0.0502088333942083\\
9501.2	0.0512541004736704\\
9501.8	0.0530549433533452\\
9502.2	0.0520947121331119\\
9502.4	0.0523465456099075\\
9503	0.0535260200831544\\
9503.2	0.0549756398413592\\
9503.5	0.0566311352067714\\
9504.2	0.0634410175771336\\
9504.6	0.0645551463076117\\
9504.8	0.064521957136094\\
9505.1	0.0632867634521972\\
9505.3	0.0627680394682102\\
9505.8	0.0620610967962421\\
9506.5	0.0593687660621072\\
9507.1	0.0552665780487587\\
9507.6	0.0523369038073724\\
9507.7	0.0513098454430292\\
9507.9	0.0480976414946781\\
9508.3	0.0420019459234027\\
9508.4	0.0408515204417199\\
9508.9	0.0367137820612697\\
9509.1	0.0361985406143503\\
9509.3	0.036891479159749\\
9509.4	0.036604083770726\\
9510.4	0.0278062425368262\\
9510.9	0.022837572674689\\
9511.1	0.0204433889884967\\
9511.3	0.0184583091704553\\
9511.7	0.013605146226837\\
9512.1	0.0111812314698909\\
9512.2	0.0101653543188149\\
9513	-0.00101078967418289\\
9513.4	-0.00476880483256537\\
9513.7	-0.0062305260944413\\
9513.8	-0.00614387872701627\\
9514	-0.00536513148290396\\
9514.2	-0.00573307480044605\\
9514.8	-0.00423568820588116\\
9515.1	-0.000784457697591279\\
9515.3	-8.44373753352556e-05\\
9515.5	-0.00018243878002977\\
9516	-0.00243454105111596\\
9516.2	-0.00228751074791944\\
9516.7	-0.00101379768966581\\
9517	0.000237151582041406\\
9517.4	-0.00098193821759196\\
9517.6	-0.000631362376225297\\
9517.8	-0.00132495547950384\\
9518.3	-0.00408335152496875\\
9518.4	-0.00400478839219431\\
9518.6	-0.00308560356461385\\
9518.8	-0.00356174662556441\\
9519.7	-0.00622399227540882\\
9520	-0.00848955652145378\\
9520.1	-0.00856559256317269\\
9520.3	-0.00797543426597258\\
9520.5	-0.00806114077204256\\
9520.6	-0.00851437541132327\\
9521.4	-0.0148894058875157\\
9521.7	-0.0152284665291518\\
9522	-0.0168685555145203\\
9522.8	-0.0194878651363979\\
9523.5	-0.0240019491593557\\
9523.7	-0.0240447512387618\\
9523.9	-0.0246598320536577\\
9524.1	-0.0246833354049159\\
9524.6	-0.0256731965364452\\
9524.7	-0.0262638127260288\\
9525	-0.0288048336642532\\
9525.2	-0.0296958630988229\\
9525.3	-0.0297939478859917\\
9525.5	-0.0291860960314807\\
9525.9	-0.026172956049777\\
9526.9	-0.0217314442033967\\
9527.7	-0.0198344038381038\\
9527.9	-0.0200829852892639\\
9528.6	-0.0228470956008096\\
9529.1	-0.0229371915356751\\
9529.5	-0.0264914642139047\\
9529.7	-0.0275143290018605\\
9529.8	-0.0276620693657605\\
9529.9	-0.0273517578680185\\
9530.2	-0.0254256630159944\\
9530.5	-0.0246226021281473\\
9530.9	-0.0247739274836931\\
9531.5	-0.0269180994728231\\
9531.7	-0.0261278309080808\\
9531.8	-0.0260966668556648\\
9532.1	-0.0274516575191228\\
9532.3	-0.0276120030848688\\
9532.5	-0.0271336656223866\\
9532.6	-0.0272448929681559\\
9532.7	-0.0266672789239237\\
9532.9	-0.0246494958792027\\
9533	-0.0243169389159448\\
9533.2	-0.0240440442612453\\
9533.6	-0.0220790749390289\\
9533.9	-0.0195115781261848\\
9534	-0.0191303989249718\\
9534.2	-0.0195514074603125\\
9535.2	-0.0238768894778332\\
9535.5	-0.025528981233947\\
9535.6	-0.0257583537677419\\
9535.7	-0.0262840117575251\\
9536.1	-0.030096735647021\\
9536.4	-0.0315380098218156\\
9536.7	-0.0311600504446687\\
9536.9	-0.0324984518720157\\
9537.5	-0.0348974680309766\\
9538	-0.0354889018526592\\
9538.3	-0.0363932077598292\\
9538.6	-0.0383021379657293\\
9539.5	-0.0399536665827327\\
9539.9	-0.0432016215509066\\
9540.2	-0.0445531672412471\\
9540.9	-0.0496492901802412\\
9541.1	-0.0503782466312259\\
9541.2	-0.0510599194039969\\
9541.4	-0.0516379580330977\\
9541.5	-0.0522994892708084\\
9541.6	-0.052411328535527\\
9542.2	-0.0506699078832753\\
9542.4	-0.0494933190202573\\
9542.6	-0.0478534496178327\\
9543.2	-0.044197923692991\\
9544	-0.0440975718993286\\
9544.3	-0.0431303780915187\\
9544.7	-0.0405017268840311\\
9544.9	-0.039755090700055\\
9545.1	-0.0396324444263882\\
9545.3	-0.0398865509887401\\
9545.6	-0.0382839316698664\\
9545.8	-0.0363336633072322\\
9545.9	-0.0359351081733621\\
9546	-0.0358384787214163\\
9546.2	-0.0364558618384763\\
9546.5	-0.0383334157941135\\
9546.8	-0.0390150935891143\\
9547.2	-0.0385264787691995\\
9547.3	-0.0378601332158723\\
9547.6	-0.037159631618124\\
9547.8	-0.0372997975009639\\
9548.1	-0.0369810658194183\\
9548.3	-0.0357850144937402\\
9548.5	-0.0340034915952856\\
9548.7	-0.032962512681479\\
9548.8	-0.032810322347359\\
9549.2	-0.0335407089060027\\
9549.4	-0.0332426140084863\\
9549.7	-0.0311718025368464\\
9549.8	-0.0308911502852425\\
9550.3	-0.0310646947509667\\
9550.6	-0.0321903420062881\\
9551.1	-0.0310924542609428\\
9551.4	-0.0294645806243352\\
9551.9	-0.0280920778059226\\
9552.2	-0.0278604934774194\\
9552.4	-0.0285921275244618\\
9552.6	-0.0300979956446099\\
9552.8	-0.0307657362682221\\
9553.5	-0.032056167103292\\
9554.4	-0.032137225893166\\
9554.7	-0.03282202563787\\
9555.4	-0.036041065101017\\
9555.6	-0.0364841987211548\\
9556	-0.0359580631811696\\
9556.6	-0.0390272945242032\\
9556.7	-0.0390740794318845\\
9556.9	-0.0379520810311078\\
9557.1	-0.037482157940758\\
9557.2	-0.0376975736962777\\
9557.5	-0.0368676710186264\\
9558.1	-0.0323667367338203\\
9558.4	-0.029646760716787\\
9558.5	-0.0292506552232226\\
9558.8	-0.0293333859353879\\
9559.1	-0.028656958918873\\
9559.4	-0.0311648428960325\\
9559.6	-0.032262069033095\\
9560.1	-0.0354310395541688\\
9560.6	-0.0401442082602443\\
9560.7	-0.0403725630058034\\
9561.1	-0.0395394655442942\\
9561.3	-0.0396408103388239\\
9561.8	-0.0432731096934731\\
9562.1	-0.0457339664735628\\
9562.2	-0.0462344733059581\\
9562.4	-0.0466037200549181\\
9562.6	-0.0476532324792061\\
9562.8	-0.048297098639523\\
9563	-0.0480001615815127\\
9563.4	-0.0489995034895401\\
9563.7	-0.0486421016121312\\
9563.8	-0.0489289866836771\\
9564.5	-0.048962862798362\\
9564.6	-0.048784168831844\\
9565	-0.0495411786851037\\
9565.2	-0.0492700096256158\\
9565.4	-0.0495108410341345\\
9565.9	-0.0510148176417715\\
9566.3	-0.0490383234700857\\
9566.7	-0.0457906349893165\\
9566.9	-0.0445448419013701\\
9567.2	-0.041722856254637\\
9567.3	-0.0411680820961919\\
9567.6	-0.0401388779137051\\
9568.1	-0.0381286227875535\\
9568.4	-0.0362910745843692\\
9568.9	-0.0348475805785711\\
9570.1	-0.0260779700056446\\
9570.2	-0.025961746363464\\
9570.5	-0.0276039267573651\\
9570.6	-0.0276577540789731\\
9570.8	-0.0272491630730656\\
9571	-0.0277446863383375\\
9571.1	-0.0284938871136546\\
9571.6	-0.0337050231755711\\
9571.9	-0.0375808047301689\\
9572	-0.0383156597490597\\
9572.4	-0.0393573810597445\\
9572.9	-0.0422182764705212\\
9573	-0.04318271122429\\
9573.3	-0.0444578908118274\\
9573.7	-0.0445165049732168\\
9574.1	-0.0436054000510921\\
9574.5	-0.0454806243324128\\
9574.7	-0.0452128685010393\\
9575	-0.0437983388601424\\
9575.2	-0.0440744395164074\\
9575.4	-0.0428556106398901\\
9575.8	-0.0434502427033294\\
9576.1	-0.0424645130642602\\
9576.2	-0.0414973856641154\\
9576.6	-0.0367217363163945\\
9576.7	-0.0359827034899354\\
9576.8	-0.0359172079133714\\
9576.9	-0.036354795402076\\
9577	-0.0364418097015005\\
9577.6	-0.0345790122137259\\
9578	-0.0327748648742272\\
9578.1	-0.0326989474233415\\
9578.3	-0.0330790842726856\\
9578.4	-0.0329194134992576\\
9578.7	-0.0316927877320268\\
9579.1	-0.0311860679958045\\
9579.7	-0.0317393109235127\\
9579.9	-0.0306481081261154\\
9580.1	-0.0304040857026848\\
9580.5	-0.0278088053983083\\
9580.8	-0.0274543847899622\\
9581.4	-0.0246281323143194\\
9581.6	-0.0243425155331352\\
9581.8	-0.0234055448963773\\
9582.4	-0.0219673426054214\\
9583.1	-0.0237224748852896\\
9583.3	-0.0233988256550219\\
9583.5	-0.0239319944666931\\
9583.8	-0.025102045841777\\
9584	-0.0247578746293584\\
9584.1	-0.0242573776886275\\
9584.5	-0.0205937721457303\\
9584.7	-0.0201078072459495\\
9584.9	-0.0186184427293483\\
9585.1	-0.0176107724564645\\
9585.3	-0.0159912702747533\\
9585.8	-0.0149075497374724\\
9585.9	-0.0150265070551541\\
9586.1	-0.0146382422426541\\
9586.2	-0.0151817570367712\\
9586.7	-0.0199087640357902\\
9586.8	-0.0200339035782235\\
9587.4	-0.0182029973620956\\
9587.8	-0.0190054883096309\\
9588.2	-0.0187495269910869\\
9588.6	-0.0195158976093808\\
9588.8	-0.0203161165027268\\
9589.4	-0.0218914827510162\\
9589.5	-0.0228162164039531\\
9589.8	-0.0269972647492978\\
9590.5	-0.0309429844928673\\
9591	-0.0322622036546818\\
9591.2	-0.0335662069901446\\
9591.8	-0.0385965735131322\\
9591.9	-0.0390565389025141\\
9592	-0.0398655963126657\\
9592.2	-0.0420546250879852\\
9592.3	-0.0427302512616734\\
9592.6	-0.0426511408149963\\
9592.7	-0.0429919575581152\\
9592.9	-0.0429372130711272\\
9593.3	-0.0426491877715307\\
9593.6	-0.0415759866045846\\
9594.2	-0.0437066201684502\\
9594.4	-0.0448437597133307\\
9594.7	-0.0477464024461369\\
9594.8	-0.0481682450536027\\
9595.5	-0.0473681330367981\\
9596.1	-0.0447618478065124\\
9596.4	-0.0430243398259336\\
9596.5	-0.042960705142832\\
9597.2	-0.0450005939692346\\
9597.6	-0.0444010129122034\\
9598	-0.040942308072772\\
9598.4	-0.0394551388326363\\
9598.7	-0.0402240154307947\\
9599.5	-0.0400700191348733\\
9599.7	-0.0393691714834858\\
9599.9	-0.0383736524527194\\
9600.1	-0.038063238880568\\
9600.2	-0.0375231608577451\\
9600.4	-0.0372159943108272\\
9600.8	-0.0344744735921267\\
9601	-0.0347172119782044\\
9601.3	-0.0357732847041916\\
9601.5	-0.0356197815144697\\
9602	-0.0337344639992807\\
9602.2	-0.0339357795546675\\
9602.6	-0.034775779255142\\
9602.9	-0.0342361107377656\\
9603.3	-0.0349460882825952\\
9603.8	-0.034318934640396\\
9603.9	-0.0348419874189858\\
9604	-0.0350759386947175\\
9604.5	-0.0334031787315325\\
9605.7	-0.0354200978381414\\
9606	-0.0367842371015286\\
9606.1	-0.0365686700242804\\
9606.3	-0.0355424759763991\\
9607.1	-0.0358775857857836\\
9607.5	-0.0364122281207528\\
9607.8	-0.037580306388918\\
9607.9	-0.0382682969466259\\
9608	-0.0384544523749355\\
9608.1	-0.0383038705695071\\
9608.3	-0.038652799470583\\
9608.6	-0.0373158898983093\\
9609	-0.0364776498827268\\
9609.2	-0.0357521163132333\\
9609.3	-0.0357377522559545\\
9609.4	-0.0360127163403376\\
9609.5	-0.0359657179233182\\
9610.4	-0.0305984306869505\\
9610.9	-0.0289807781791751\\
9611.1	-0.029066751803839\\
9611.5	-0.0301358971082664\\
9611.9	-0.031783114774953\\
9612.1	-0.0308998338114179\\
9612.4	-0.0292634453380742\\
9612.6	-0.0292314421440096\\
9612.9	-0.0304605413166428\\
9613.1	-0.029963213873998\\
9613.2	-0.0303506375385041\\
9613.4	-0.0317676881477382\\
9613.7	-0.0323253904243757\\
9613.8	-0.0319986180838896\\
9614	-0.0307091214199318\\
9614.2	-0.0302279204006481\\
9614.5	-0.0288381636419217\\
9614.7	-0.0283904549378349\\
9615	-0.0268813704351487\\
9615.4	-0.0264432853055041\\
9615.7	-0.0250852870758536\\
9616.2	-0.0239929101244343\\
9616.5	-0.022014986623617\\
9616.6	-0.0208919576816697\\
9617	-0.0171930832220824\\
9617.5	-0.0153982290867134\\
9617.7	-0.0137212319095852\\
9617.9	-0.0136424317352066\\
9618.2	-0.0141098962558317\\
9618.3	-0.0137958743598574\\
9618.6	-0.0121633291655598\\
9618.7	-0.0120535691330588\\
9618.8	-0.0126125179594965\\
9618.9	-0.0135189392731263\\
9619.2	-0.0153027861524606\\
9619.5	-0.0179744190809288\\
9619.8	-0.0192576802110125\\
9620.2	-0.0224097564023396\\
9621	-0.0250168080310686\\
9621.6	-0.022525748836415\\
9622.1	-0.0223692490108078\\
9622.6	-0.0236284065194923\\
9622.8	-0.0234531773567141\\
9623.4	-0.0259142783124844\\
9623.8	-0.0265508604898059\\
9624.3	-0.0240171684854431\\
9624.6	-0.0242159534791426\\
9624.9	-0.0230520653767599\\
9625.5	-0.0235880337277194\\
9625.8	-0.0222154269285966\\
9626	-0.0216851746336033\\
9626.2	-0.0207532942877151\\
9626.5	-0.0207291747283307\\
9627.1	-0.0175201161346195\\
9627.4	-0.0149312396752066\\
9628.1	-0.0125728471721231\\
9628.2	-0.0126962852136785\\
9628.6	-0.0149214126413426\\
9628.7	-0.0150924311983545\\
9629.1	-0.0145439298139536\\
9629.2	-0.0148366522862489\\
9629.8	-0.0148511545594374\\
9630	-0.0151525107612542\\
9630.5	-0.0134562342500431\\
9630.7	-0.0136398878894397\\
9630.9	-0.0144594157827669\\
9631.1	-0.0155962691169407\\
9632.2	-0.0199794590553211\\
9632.4	-0.0211687505834561\\
9632.5	-0.0213636931748624\\
9632.8	-0.02101875975859\\
9634.1	-0.0221573991311743\\
9634.7	-0.0214932639573817\\
9635.1	-0.0233944361698377\\
9635.2	-0.0233408046351542\\
9635.4	-0.0227240975091263\\
9635.6	-0.0227796859562659\\
9635.7	-0.0231395761929889\\
9635.9	-0.0245179825051309\\
9636.3	-0.0251893833519716\\
9637	-0.0203649037375726\\
9637.1	-0.0200463053042768\\
9637.5	-0.0213598708778591\\
9637.9	-0.0205777553510416\\
9638.2	-0.0177855748188449\\
9638.5	-0.0132910610536783\\
9638.9	-0.0102065376577229\\
9639.2	-0.00636416463385103\\
9639.4	-0.00531781728750502\\
9639.5	-0.00526712837381638\\
9639.7	-0.00647408967961383\\
9640	-0.00673457561970281\\
9640.4	-0.00585706344463688\\
9641	-0.00278265633824049\\
9641.1	-0.00290816096458002\\
9641.2	-0.00365608112224436\\
9641.5	-0.00670575852018374\\
9641.6	-0.00715053437306779\\
9641.8	-0.00703296234860318\\
9642.1	-0.00610044218228722\\
9642.5	-0.00351468233020569\\
9642.7	-0.0031986992162274\\
9642.8	-0.00241524406555982\\
9643.2	0.00225906829291489\\
9643.7	0.00643234698145534\\
9644.3	0.00937550592789194\\
9644.5	0.0108270016862662\\
9644.8	0.0126589723367942\\
9644.9	0.013658895772096\\
9645.4	0.0168780002186395\\
9646	0.0223365896454197\\
9646.1	0.0227392174110719\\
9646.3	0.0229225178445631\\
9646.6	0.0239796082005341\\
9647.1	0.0233391712063167\\
9647.4	0.0215680976398289\\
9647.6	0.0212168577818375\\
9648	0.0194720947893074\\
9648.4	0.0162553174031927\\
9648.5	0.015893304371275\\
9649.4	0.0165768390797894\\
9649.5	0.0164151140215836\\
9649.7	0.0174156873799802\\
9650.2	0.0212611075839959\\
9650.9	0.0209197664298699\\
9651.5	0.0170135738644603\\
9651.8	0.0158324363310385\\
9652.1	0.0157890033879085\\
9652.4	0.0164978348293516\\
9652.8	0.0150383990439877\\
9653.1	0.0152138253633893\\
9653.2	0.0149155778199201\\
9653.4	0.0151599437576806\\
9653.6	0.0159631910028111\\
9654.6	0.0133248077327153\\
9654.8	0.0122417554212007\\
9654.9	0.0124094027360115\\
9655.1	0.0137956039543496\\
9655.3	0.0155380289543245\\
9655.8	0.0175021806990117\\
9656.2	0.0200170093667111\\
9656.4	0.0203883404228691\\
9656.6	0.0199498354595562\\
9657.1	0.0184971575345116\\
9657.2	0.0188593909861083\\
9657.8	0.0238855984298425\\
9657.9	0.024001191570278\\
9658	0.0237275910130847\\
9658.2	0.0225507862178347\\
9658.3	0.0223780680098571\\
9658.7	0.0231068558423431\\
9658.8	0.0235780304010405\\
9659.5	0.0322025263085379\\
9659.6	0.0330941013380652\\
9660.1	0.038791418854089\\
9660.2	0.0395279980111809\\
9660.4	0.0403158796125354\\
9660.6	0.0414526367021608\\
9660.9	0.0422228006682417\\
9661	0.0432004196136404\\
9661.5	0.0500986194911093\\
9661.7	0.053714480398412\\
9661.8	0.0549048978045903\\
9662.2	0.0572494121661293\\
9662.5	0.0569835203896218\\
9663.2	0.056115523324479\\
9663.6	0.0576099207009975\\
9664.3	0.0585852196054475\\
9664.8	0.0540006169576372\\
9665.2	0.0512547091366287\\
9665.5	0.0475789491247269\\
9666	0.0429571731037868\\
9666.3	0.041379231683095\\
9666.6	0.0405338762448082\\
9667.2	0.0374513167189434\\
9667.5	0.0366495872385713\\
9668.1	0.036898510870742\\
9668.2	0.0366036847590294\\
9668.5	0.0346030635955685\\
9669.1	0.0341520324982412\\
9669.6	0.0363516399538639\\
9669.8	0.0363538322490058\\
9669.9	0.0359363068564562\\
9670.1	0.0343729923006322\\
9670.2	0.0340497652196063\\
9670.4	0.0342055749697465\\
9670.6	0.034788970822774\\
9670.7	0.0345676098895638\\
9670.9	0.0337189308938832\\
9671	0.034077216829246\\
9671.1	0.0350027226650127\\
9671.2	0.0353147094374435\\
9671.6	0.0345133067712595\\
9671.8	0.0353325515770848\\
9672.2	0.0377776792574878\\
9672.6	0.0419867449782032\\
9672.9	0.0447007877755823\\
9673.2	0.0470815594417218\\
9673.4	0.0492317940643261\\
9673.7	0.0516208786011703\\
9674	0.0545657096317882\\
9674.1	0.0558606516096916\\
9674.4	0.0585487297594227\\
9674.8	0.0610424053502356\\
9675.1	0.0618868509718595\\
9675.3	0.0616748194952379\\
9675.6	0.0622277606908028\\
9675.9	0.0631178891344462\\
9676.1	0.0630299070144247\\
9676.5	0.0640790312299941\\
9676.7	0.0656169553694781\\
9677.1	0.0689888339638856\\
9677.9	0.0723125570384582\\
9678.4	0.0761545477635082\\
9678.6	0.076389472844312\\
9679	0.0789842673693784\\
9679.3	0.0801861814416043\\
9679.5	0.0803620850438165\\
9679.7	0.0802157159341732\\
9680	0.0787992475270585\\
9680.1	0.0787492486833798\\
9680.2	0.0790203669821494\\
9680.4	0.0802168188765791\\
9680.7	0.0801401612097834\\
9680.8	0.0807544035960746\\
9681	0.0826710333367373\\
9681.1	0.0829540758404619\\
9681.2	0.0829215362409741\\
9681.3	0.0825630420949892\\
9681.5	0.0813527779810101\\
9681.6	0.0812175594892324\\
9682.4	0.0827776673795597\\
9682.5	0.0824837444470177\\
9683.1	0.0777448324533907\\
9683.8	0.075423815906106\\
9684	0.0739746286162699\\
9684.2	0.0728278674832836\\
9684.3	0.0716987739306205\\
9684.5	0.068608396961281\\
9684.6	0.0675624728228286\\
9684.7	0.0668850472629856\\
9684.8	0.0665054112978396\\
9685	0.0669133849223726\\
9685.4	0.0686323419322434\\
9686	0.0692702476990235\\
9686.4	0.0677254693946452\\
9686.7	0.0680345907003357\\
9686.9	0.0686160549139458\\
9687.3	0.0673255115289066\\
9687.6	0.0679066089414846\\
9687.9	0.0665769251136226\\
9688.3	0.0634069990846911\\
9688.4	0.0628789997463173\\
9689.1	0.062847818577211\\
9689.4	0.0646781911927974\\
9690.2	0.0654539232655225\\
9690.4	0.0664668425160926\\
9690.8	0.069814952708839\\
9691	0.0702114883242757\\
9691.3	0.0699676292388176\\
9691.5	0.0705002285139926\\
9691.6	0.0703677733508812\\
9692.2	0.0716340204744483\\
9692.4	0.0728876097164175\\
9692.8	0.0732182950960123\\
9692.9	0.0736645670458529\\
9693	0.0737630793701101\\
9693.3	0.0723991128579655\\
9693.5	0.0720670090340718\\
9694	0.0688512149172311\\
9694.1	0.0687595868057542\\
9694.8	0.0707734878560586\\
9695	0.0723928732822969\\
9695.4	0.0767503843781014\\
9695.6	0.0777053754154622\\
9695.9	0.0773417391555995\\
9696.3	0.0747775383606495\\
9697	0.0736693566705071\\
9697.3	0.0752055685406958\\
9697.5	0.075031424734334\\
9697.6	0.0746416370693623\\
9697.9	0.0723692997817125\\
9698	0.0720409707882936\\
9698.5	0.0691719943224598\\
9698.9	0.0676357763095439\\
9699.1	0.0672014339725138\\
9699.4	0.0679920266284171\\
9699.8	0.0678196930348349\\
9699.9	0.0670878313376306\\
9700.1	0.0650450811008341\\
9700.2	0.0647464841986221\\
9700.5	0.0656831710057304\\
9700.6	0.0654517224520532\\
9700.7	0.0648371585339191\\
9701	0.062094565055304\\
9701.3	0.0627502265524527\\
9701.4	0.0633845440133882\\
9701.6	0.0652612121266429\\
9702	0.0676481513528415\\
9702.4	0.072030098292089\\
9702.6	0.0745993805903709\\
9702.8	0.0755352638316253\\
9703.5	0.0774278663429868\\
9704.4	0.0783872886167956\\
9704.7	0.0781214656344673\\
9704.8	0.0775471077868133\\
9704.9	0.0773333734832704\\
9705	0.0775079996437853\\
9705.3	0.0767096701511036\\
9705.7	0.0744475253104611\\
9706.5	0.0736436740244244\\
9706.6	0.0726174507435644\\
9706.7	0.0711821046897967\\
9706.8	0.0701843375718454\\
9707	0.0689566366654617\\
9707.6	0.0663645463428111\\
9707.7	0.0654189808119554\\
9707.8	0.0641701719705452\\
9708.8	0.0535597109756054\\
9709.4	0.050035705900882\\
9709.5	0.0492057886895054\\
9709.6	0.0489072912660049\\
9709.7	0.0490672938067291\\
9709.8	0.0496958853073011\\
9710	0.0519096387906757\\
9710.1	0.0525108792935498\\
9710.2	0.0521707812076784\\
9710.7	0.0466348174122686\\
9710.8	0.0461679356103559\\
9710.9	0.0451170984888449\\
9711.2	0.0408189223380759\\
9711.4	0.0387806667313271\\
9711.6	0.0377713834568567\\
9711.7	0.0366376270594628\\
9711.9	0.0337357673124643\\
9712	0.032850818366569\\
9712.4	0.0313687829275295\\
9712.6	0.0316731404127495\\
9712.8	0.0323122391164361\\
9712.9	0.0321749745671696\\
9713.1	0.0314537896192633\\
9713.4	0.0323950754172984\\
9713.6	0.0319670943990786\\
9713.8	0.0312251233626739\\
9714	0.0318416753525526\\
9714.3	0.0341814412113308\\
9714.4	0.0344252772702021\\
9714.5	0.0343009850748786\\
9714.6	0.033741300663678\\
9714.8	0.0320697581519198\\
9715.1	0.0303659036017052\\
9715.4	0.0296519794155756\\
9715.7	0.0277254201973847\\
9716.2	0.0273965039523318\\
9716.3	0.0266041812519688\\
9716.5	0.0243403765143739\\
9716.6	0.0236529375615646\\
9716.7	0.0232937181353918\\
9716.8	0.0237709125485708\\
9716.9	0.0245813271885709\\
9717.3	0.0252140106567822\\
9717.5	0.024989897665364\\
9717.7	0.0242910790602764\\
9717.9	0.0247878687496268\\
9718.2	0.0249815040751855\\
9718.6	0.0281118731054448\\
9718.9	0.0312975283268315\\
9719	0.0318343466497026\\
9719.2	0.0338516986812465\\
9719.4	0.0362425540897675\\
9720.4	0.0445636948006722\\
9720.6	0.0465184155291354\\
9720.9	0.0480682348133996\\
9721.2	0.0483397585885541\\
9721.8	0.0443385452617804\\
9721.9	0.0443442117957602\\
9722	0.0447340066984907\\
9722.1	0.0455364603076305\\
9722.2	0.0459866787623469\\
9722.3	0.0461014911779785\\
9722.6	0.0478236617473158\\
9722.7	0.0478090015731141\\
9722.8	0.0475037595915637\\
9723.1	0.0475166200521926\\
9723.4	0.0487546277799993\\
9724.1	0.0496969020368851\\
9724.6	0.0477621802656358\\
9725	0.0476097588707489\\
9725.1	0.04716051244759\\
9725.3	0.0450885529080551\\
9725.6	0.0412612482177792\\
9725.9	0.0393140760279493\\
9726.2	0.0362544646613969\\
9726.3	0.0357401344099344\\
9726.6	0.0353099175663374\\
9726.8	0.0354133814344095\\
9727.1	0.0332134942691482\\
9727.3	0.030958736761022\\
9727.5	0.029610706053063\\
9727.8	0.0290661881772394\\
9728	0.0293050948730524\\
9728.1	0.0288728419382096\\
9728.3	0.0272440192147769\\
9728.5	0.0264448559610173\\
9728.7	0.0251093670449336\\
9728.9	0.0246758544162731\\
9729.4	0.0267075976425986\\
9729.5	0.0262715944954834\\
9729.9	0.0220395760607062\\
9730.3	0.0181553042802989\\
9730.7	0.0157399688541773\\
9730.9	0.0138547782808018\\
9731	0.0134926203500072\\
9731.3	0.013559422292019\\
9731.5	0.0128608546874602\\
9732.2	0.00893430773066939\\
9732.4	0.00696122890440165\\
9732.6	0.00589763768948615\\
9733	0.00257304653132451\\
9733.3	0.00110647493238503\\
9733.4	0.00103414899967902\\
9733.6	0.00150546011718689\\
9733.8	0.00165475564426742\\
9734.1	0.00118439626749023\\
9734.3	0.000426383458034252\\
9734.5	-4.66178425995167e-06\\
9735	0.00158472270959464\\
9735.2	0.00180859922875243\\
9735.4	0.00283755558120902\\
9735.5	0.00298934669990558\\
9736.2	0.000521575593666057\\
9736.3	0.000805156174465083\\
9736.4	0.00166879284552124\\
9736.8	0.00669843320611108\\
9737.1	0.00901974971202435\\
9737.3	0.00938436011711019\\
9737.7	0.00732019044153276\\
9737.9	0.00773038657098368\\
9738.2	0.00949793252402742\\
9738.9	0.0121053022230626\\
9739	0.0121561786945676\\
9739.7	0.0152983155003312\\
9740.5	0.0216615022054611\\
9740.7	0.0226431867959036\\
9741.4	0.0270371184979012\\
9741.7	0.0286760301150935\\
9741.8	0.0288763561420637\\
9742.1	0.027900133482035\\
9742.3	0.0283271063672146\\
9742.4	0.0280747619635804\\
9742.9	0.0239931045616686\\
9743.3	0.021734761312473\\
9743.5	0.0209959288531536\\
9743.9	0.0204362110707734\\
9744	0.0209178077184333\\
9744.1	0.0217133821588504\\
9744.5	0.0262544421584607\\
9744.6	0.026494937525058\\
9744.8	0.0257973191874044\\
9745.2	0.0267510413068521\\
9746.2	0.0250117312625662\\
9746.5	0.0257698953682848\\
9746.9	0.0255470265547046\\
9747.3	0.0231883345022652\\
9747.4	0.0233070562062494\\
9747.8	0.0260217030991043\\
9748.2	0.0297130021353951\\
9748.3	0.0310060570445785\\
9748.6	0.0363837265795155\\
9748.8	0.0407693812376237\\
9749.2	0.0476949210478779\\
9749.6	0.0533808103282354\\
9750	0.059328297202228\\
9750.6	0.0702613848643523\\
9750.9	0.0733254818896967\\
9751	0.0747191963546356\\
9751.2	0.0782594298598269\\
9751.6	0.0871078891213983\\
9751.8	0.0900332536311907\\
9751.9	0.0909448514830729\\
9752.2	0.0926536348561058\\
9752.5	0.0948695781244169\\
9753.5	0.107414780874024\\
9753.6	0.108248121252473\\
9754	0.109610362094827\\
9754.1	0.110324710396526\\
9754.2	0.11135176231619\\
9754.3	0.111999369190016\\
9755.7	0.112423664520975\\
9755.9	0.113046834616398\\
9756.1	0.113088874142704\\
9756.3	0.113721696923676\\
9756.7	0.113182140585195\\
9757	0.113633246344762\\
9757.4	0.114700987163815\\
9757.9	0.113203988999885\\
9758	0.112277796160924\\
9758.2	0.1097485783921\\
9758.3	0.109320736815789\\
9759	0.10810440244677\\
9759.6	0.105846349664716\\
9759.9	0.103741995617384\\
9760.1	0.102839268038224\\
9760.2	0.102736330009066\\
9760.5	0.103437105693956\\
9760.6	0.103300927306918\\
9760.8	0.102237058119499\\
9761.2	0.0979054635863577\\
9761.5	0.0955504811772698\\
9761.7	0.0948236846998043\\
9762	0.0953487311671779\\
9762.6	0.0945747753467003\\
9762.9	0.095196280422897\\
9763	0.0950860775847104\\
9763.1	0.0946377447617124\\
9763.3	0.0927369668152096\\
9763.5	0.0904055498158414\\
9763.7	0.0870008483034326\\
9764.1	0.082032924545274\\
9764.3	0.0806704826482019\\
9764.5	0.0802488823483145\\
9764.8	0.0801893472707889\\
9765	0.0796555317028833\\
9765.2	0.0785299166163895\\
9765.4	0.0778658461131272\\
9766.1	0.0772996147861704\\
9766.4	0.0758256770332082\\
9766.7	0.0755552085520321\\
9766.9	0.0746004390839516\\
9767.2	0.0742825474480924\\
9767.5	0.074332717953439\\
9767.6	0.0747272785047244\\
9767.8	0.075891403696005\\
9768	0.0763136988844053\\
9768.2	0.0762092015847884\\
9768.4	0.0752246927004308\\
9768.8	0.0720126814339892\\
9769	0.0711857205897104\\
9769.5	0.071160994903039\\
9769.8	0.0704924789770303\\
9770.1	0.0704905764541763\\
9770.3	0.0692855850011256\\
9770.4	0.0693737903075089\\
9770.5	0.0690958021259576\\
9771	0.0665294307545992\\
9771.1	0.0667983224702766\\
9771.3	0.0680141750672192\\
9771.4	0.0680780784859962\\
9771.5	0.0676465141987137\\
9771.7	0.0662403143924166\\
9771.9	0.0657775783747638\\
9772.3	0.0661902141946484\\
9772.5	0.0652543270898605\\
9772.8	0.0626968367741938\\
9773.2	0.0606019066508452\\
9773.7	0.0609934320473258\\
9773.8	0.060307890531476\\
9773.9	0.0599974504766578\\
9774.1	0.0600822521191731\\
9774.4	0.0589635459491546\\
9774.8	0.0588043670122715\\
9775	0.0582154119892948\\
9775.3	0.0568168568679539\\
9775.5	0.0571683328471408\\
9775.9	0.05902991711082\\
9776.1	0.0606156694357196\\
9776.2	0.0607340101796581\\
9776.4	0.0603268050326733\\
9776.8	0.0602986987723853\\
9777	0.0608461937190441\\
9777.6	0.0637553763044707\\
9777.8	0.0655388305658562\\
9777.9	0.066018448680552\\
9778.1	0.0661268212406867\\
9779.5	0.068287684554889\\
9779.7	0.068964711847002\\
9779.9	0.070007424819778\\
9780.2	0.0724035421571898\\
9780.3	0.072726581893221\\
9780.4	0.0727400486975966\\
9780.7	0.0718934569031262\\
9781.2	0.0687742995305598\\
9781.3	0.0677441130064835\\
9781.5	0.0652630897839117\\
9781.8	0.0618721554910735\\
9782	0.058744937994561\\
9782.7	0.0515276933929272\\
9782.8	0.050868461617938\\
9783	0.0487980388206779\\
9783.4	0.0471318207783042\\
9784.4	0.0468129268265329\\
9784.6	0.0478215614039073\\
9785	0.048951958955513\\
9785.2	0.0487383675299498\\
9785.3	0.0483382103248005\\
9785.4	0.0482376709296659\\
9785.6	0.0488740392665932\\
9785.8	0.0498433699467569\\
9786	0.051738999061854\\
9786.4	0.0538928656769713\\
9786.7	0.0561060693653417\\
9786.9	0.058433500566025\\
9787.3	0.0611344275985175\\
9787.6	0.0612125264669885\\
9788.1	0.0650788988277782\\
9788.2	0.0651867562719417\\
9788.3	0.0647574550748686\\
9788.7	0.0650906823466357\\
9789.1	0.0630723884605686\\
9789.5	0.0623509519573417\\
9789.7	0.0623629172969231\\
9789.9	0.0619392702792538\\
9790.3	0.0622148491256667\\
9790.4	0.0618550320959912\\
9790.6	0.0599907586074551\\
9790.9	0.0584306029959407\\
9791.8	0.0588143605818914\\
9792.7	0.0609623479049333\\
9793	0.0608254888029478\\
9793.2	0.0599854833963036\\
9793.3	0.060007116111592\\
9793.5	0.060762032864659\\
9793.7	0.0603975142639683\\
9794	0.0588263927056687\\
9794.3	0.0579911778677342\\
9794.5	0.0589207713310316\\
9794.6	0.0586862507916521\\
9794.9	0.0570273704579449\\
9795.5	0.0548058461699839\\
9795.8	0.0553857377581153\\
9795.9	0.0560918861337996\\
9796	0.0563323675214633\\
9796.3	0.0558969638186682\\
9797.2	0.0535672252262884\\
9797.5	0.0543094734548504\\
9797.7	0.0553990894295566\\
9797.9	0.0560500698738906\\
9798	0.0560286984182312\\
9798.1	0.0564507105427765\\
9798.2	0.0571851069562399\\
9799	0.0582221617933101\\
9799.6	0.057930108241635\\
9799.8	0.0566963696619496\\
9800	0.0550348631113593\\
9800.6	0.0518685703173105\\
9800.9	0.0509922897927026\\
9801	0.0502102192967868\\
9801.3	0.046122627953082\\
9801.4	0.0454657771060738\\
9801.8	0.0456844833079231\\
9802.5	0.0439807285511051\\
9802.6	0.0433348463211587\\
9802.9	0.0406815123315027\\
9803.3	0.0378137063289614\\
9803.8	0.0358632082607073\\
9804.1	0.0359852774017781\\
9804.3	0.0346212740259944\\
9804.9	0.0322621171380888\\
9805.5	0.0289321822474449\\
9805.7	0.0287891583102464\\
9805.8	0.0283126127087598\\
9806.3	0.024610474893052\\
9806.4	0.0245994338274613\\
9806.6	0.0251170034898678\\
9806.8	0.0252213801613834\\
9806.9	0.0249350438734837\\
9807.6	0.0208876462584158\\
9808.7	0.0180535278941534\\
9808.8	0.0171350208929653\\
9809.2	0.0117678418155265\\
9809.4	0.0100724762851314\\
9809.6	0.00907121175987413\\
9810.4	0.00610496134322602\\
9810.6	0.00600773718178971\\
9810.8	0.00550880171613244\\
9811.6	0.00428288146940758\\
9811.9	0.00585293446238211\\
9812.1	0.00757908623927506\\
9812.3	0.00842154321071575\\
9812.5	0.00827149944962002\\
9813.2	0.00694624411880795\\
9813.3	0.00638953226007288\\
9814.1	0.00459451131246169\\
9814.5	0.00440446468201117\\
9814.7	0.00279743049031822\\
9815.1	0.000424197609390831\\
9815.5	0.00182714644142834\\
9816.6	-0.00106187257915735\\
9816.8	-0.00250007049726264\\
9817.3	-0.00710095347130846\\
9817.4	-0.00755081612260255\\
9817.7	-0.00758753068475926\\
9818.2	-0.00901890715613263\\
9818.3	-0.00883094570963294\\
9818.8	-0.00651064514568134\\
9819	-0.00644579377149057\\
9819.3	-0.0075168220573687\\
9819.5	-0.00870611616846872\\
9819.8	-0.0116334733429539\\
9820.2	-0.0168703186463972\\
9820.4	-0.0189873151321081\\
9820.7	-0.0226576711902453\\
9821.2	-0.0277504420755577\\
9821.5	-0.0313870420086459\\
9821.6	-0.0322075556487107\\
9821.9	-0.0337611860031757\\
9822.2	-0.0328895989241573\\
9822.4	-0.0314776010654896\\
9822.5	-0.0312729124816542\\
9822.7	-0.0315789538908575\\
9823.3	-0.0346573859951604\\
9823.4	-0.03454422834875\\
9823.6	-0.0330182269299257\\
9823.8	-0.0322656327498407\\
9824	-0.0306698613640037\\
9824.2	-0.0299175219442986\\
9824.4	-0.02952649969302\\
9824.9	-0.0262835252142395\\
9825.3	-0.022540238849615\\
9825.7	-0.0210078252730455\\
9825.9	-0.0195721117761423\\
9826.2	-0.0162645896070899\\
9827.1	-0.00915970435380586\\
9827.2	-0.00899590583139798\\
9827.7	-0.0100619238364743\\
9827.9	-0.00956595560091955\\
9828.3	-0.00997968568299257\\
9828.5	-0.0108104634928168\\
9828.9	-0.0130793718817586\\
9829	-0.0132558282584796\\
9829.2	-0.0128164143843605\\
9829.3	-0.0131651669416897\\
9829.5	-0.0147746524999093\\
9829.8	-0.0153257460078748\\
9830.2	-0.0177977140338044\\
9830.4	-0.0201536853928701\\
9830.5	-0.0207769684166124\\
9830.6	-0.0207507854265714\\
9830.7	-0.0202423396913218\\
9830.8	-0.0202174683199701\\
9831.1	-0.0220998199893074\\
9831.2	-0.0219382330997178\\
9831.4	-0.0209101083855785\\
9831.5	-0.020059017562744\\
9831.6	-0.0195179009169806\\
9831.9	-0.0198300859556184\\
9832.4	-0.0234950156864215\\
9832.8	-0.0236425614166365\\
9833.8	-0.0277775168015069\\
9834	-0.027879468514584\\
9834.1	-0.0275293317281466\\
9834.5	-0.0240388908150635\\
9834.8	-0.0228579951162828\\
9835.2	-0.0187289512814459\\
9835.6	-0.0154338266911509\\
9836	-0.0148856412615714\\
9836.3	-0.0139474548795988\\
9836.7	-0.0155620058303612\\
9836.8	-0.0154093277906213\\
9837	-0.0143089375887939\\
9837.6	-0.0106334186348249\\
9837.7	-0.00965858407289488\\
9837.9	-0.00719563912025478\\
9838	-0.00651523663691478\\
9838.5	-0.00508875158266164\\
9838.7	-0.00555623182117415\\
9838.9	-0.00645613720917027\\
9839.2	-0.00907198469030845\\
9839.5	-0.0100224934849393\\
9839.7	-0.0102266189260263\\
9840.2	-0.0137034417166433\\
9840.6	-0.0186890746936115\\
9840.8	-0.0219617138882313\\
9841	-0.0246447261415597\\
9841.6	-0.029120368841177\\
9842	-0.0329684220614581\\
9842.3	-0.0343700233370328\\
9842.7	-0.0348608438580413\\
9842.9	-0.0362092039904383\\
9843	-0.0372084273712971\\
9843.7	-0.0412971107271005\\
9843.9	-0.041463557865427\\
9844.2	-0.0439675275993068\\
9844.3	-0.044399641936252\\
9844.5	-0.0440496787068696\\
9844.7	-0.0441166350919957\\
9845.1	-0.0429827933312481\\
9845.5	-0.04153818146915\\
9845.7	-0.0404895645551733\\
9846.1	-0.0373254817277484\\
9846.5	-0.0346126878594077\\
9846.7	-0.0326845691961353\\
9847	-0.0287438377672515\\
9847.2	-0.0267216179727257\\
9847.8	-0.0231874994460668\\
9848.2	-0.0187510554042092\\
9848.6	-0.0183887331822916\\
9848.8	-0.0185440372315497\\
9849	-0.0181770161034365\\
9849.2	-0.0191266382480535\\
9849.4	-0.0209325318592164\\
9849.6	-0.02368134777862\\
9849.7	-0.0245224810914806\\
9850.2	-0.0266039395628468\\
9850.5	-0.0292366466183012\\
9850.8	-0.0307809041278233\\
9851.8	-0.038163362780324\\
9852.1	-0.0429755382174335\\
9852.3	-0.045269801386894\\
9852.5	-0.0469087601268257\\
9852.6	-0.0472492551380128\\
9852.7	-0.047264074359191\\
9852.8	-0.0476009730955411\\
9853	-0.0488730173910881\\
9853.1	-0.0491939466901385\\
9853.7	-0.0493528479582892\\
9854.2	-0.0526577602449834\\
9854.5	-0.053290985248168\\
9855	-0.0549507843006722\\
9855.2	-0.0544386545370799\\
9855.3	-0.0548386081300123\\
9855.5	-0.0562841626833688\\
9855.7	-0.0580315167226217\\
9856	-0.0593137629293778\\
9856.1	-0.0601215907427104\\
9856.3	-0.0623610537459172\\
9856.5	-0.0636549468345038\\
9856.7	-0.0636701487255777\\
9857.3	-0.0643396037430648\\
9857.6	-0.0653704869382636\\
9858.2	-0.066209705424626\\
9858.3	-0.066048963672074\\
9858.6	-0.0645808779863728\\
9858.8	-0.064724921450761\\
9859.3	-0.0632795428755344\\
9859.4	-0.0626256821160496\\
9859.5	-0.061648780509131\\
9859.8	-0.0578225220033346\\
9860	-0.0566262283518881\\
9860.4	-0.0566897431363032\\
9860.5	-0.0562652523294673\\
9860.7	-0.0543159290009498\\
9860.8	-0.0537461970870936\\
9861	-0.0533358775810484\\
9861.2	-0.0520208647430991\\
9861.6	-0.0506969311609282\\
9862.3	-0.0501589465620782\\
9863.2	-0.0516769651585491\\
9863.7	-0.0493487650401221\\
9863.9	-0.0490735394887452\\
9864.2	-0.0483609850198263\\
9864.6	-0.048947908802802\\
9864.8	-0.049819280167867\\
9865.2	-0.0493820963438338\\
9865.8	-0.0499673765280022\\
9866	-0.0516409542797192\\
9866.2	-0.0525801450894505\\
9866.4	-0.0527059083597123\\
9867.2	-0.0509819805483858\\
9867.4	-0.0516025562792493\\
9868.2	-0.0562205000933318\\
9868.4	-0.0582864693824376\\
9868.9	-0.063755464318092\\
9869	-0.0644619944596343\\
9869.1	-0.0645793204548681\\
9869.5	-0.063641203169027\\
9869.9	-0.0642675079252513\\
9870.1	-0.0637358603325993\\
9870.5	-0.0619859374382941\\
9871	-0.0575147555955482\\
9871.1	-0.0570213142564171\\
9871.2	-0.057010858450667\\
9871.4	-0.0579677091845952\\
9871.8	-0.0580206803970214\\
9872.3	-0.0552690929616801\\
9872.6	-0.0551027099972998\\
9872.8	-0.0541396746248211\\
9873.1	-0.0519537541640602\\
9873.5	-0.0501807333293982\\
9873.7	-0.0501137374703831\\
9874.3	-0.046118281336021\\
9874.4	-0.0459424623131781\\
9874.6	-0.0462024036241928\\
9875	-0.0434791604420752\\
9875.5	-0.0409997495844436\\
9875.7	-0.0392977388182771\\
9875.9	-0.0395276608414861\\
9876.2	-0.0403536573940073\\
9876.5	-0.0390273138600605\\
9876.8	-0.0391256475850241\\
9876.9	-0.0388717414280109\\
9877.4	-0.0358309652237949\\
9877.8	-0.0355555362693849\\
9878.3	-0.0342611828964436\\
9878.5	-0.0330863269191468\\
9878.8	-0.0334901422684197\\
9879	-0.0342285408987664\\
9879.8	-0.0346821642615396\\
9880.3	-0.0330369391631393\\
9880.4	-0.033053572915378\\
9880.6	-0.0341940970629366\\
9880.8	-0.0348247955535044\\
9881	-0.0363005273065937\\
9881.4	-0.0377144978629076\\
9881.5	-0.0375184746881132\\
9881.8	-0.0355563751036243\\
9882	-0.0351906398209394\\
9882.1	-0.0355862685264583\\
9882.2	-0.0364159057171491\\
9882.4	-0.0385264428696246\\
9882.6	-0.0394555549373763\\
9882.9	-0.0398710954668786\\
9883.3	-0.0400015551931574\\
9883.5	-0.0407716424469982\\
9883.8	-0.0407604958127195\\
9884.4	-0.0387504230184277\\
9885	-0.0401774444544571\\
9885.6	-0.0445819050128193\\
9885.8	-0.0465334918117151\\
9886.5	-0.0492792078548518\\
9886.7	-0.0509329767228337\\
9887	-0.0516784558221843\\
9887.2	-0.0518840024415113\\
9887.6	-0.0505878551830392\\
9887.8	-0.051099448783134\\
9887.9	-0.0506827442586655\\
9888.2	-0.0481728150061826\\
9888.8	-0.0456138514218765\\
9889	-0.0441399198734871\\
9889.1	-0.0438168809159833\\
9889.2	-0.043852193701241\\
9889.5	-0.0458293406227313\\
9889.6	-0.0458299809688469\\
9889.7	-0.0453185618844145\\
9889.8	-0.0444884312510112\\
9890.2	-0.0398336222369835\\
9890.5	-0.0381760140862752\\
9890.8	-0.0386812625201856\\
9891.2	-0.0382591674515425\\
9891.4	-0.0369594192343357\\
9891.6	-0.0368191522338748\\
9892	-0.0335656125444075\\
9892.2	-0.03116937498271\\
9892.4	-0.0292619933970855\\
9893.1	-0.0271702071349864\\
9893.4	-0.0251141021362855\\
9893.6	-0.0246569973587611\\
9893.8	-0.0248466756365815\\
9894.1	-0.0246056186697388\\
9894.3	-0.0254786885307112\\
9894.6	-0.0274657459158334\\
9894.8	-0.0272036031128664\\
9894.9	-0.0267666315285169\\
9895.1	-0.0249178373833274\\
9895.2	-0.0243527186303254\\
9895.3	-0.0243231953973009\\
9895.4	-0.0246233187990583\\
9895.8	-0.0234680678131554\\
9896	-0.0218026239890605\\
9896.4	-0.0208129331513192\\
9896.7	-0.018423228057145\\
9896.8	-0.0180244449638849\\
9897.2	-0.0148040566637064\\
9897.4	-0.0136037019583455\\
9897.6	-0.0112471136417298\\
9897.9	-0.00701790453786089\\
9898.3	-5.16641939611873e-05\\
9898.4	0.00130624852863548\\
9898.8	0.00495079898792028\\
9899.2	0.010281821114404\\
9899.5	0.0126921574501466\\
9900	0.0185733365124179\\
9900.1	0.0189995526052371\\
9900.4	0.0185793433156505\\
9900.6	0.0174820979555079\\
9901.3	0.0191014404135785\\
9901.5	0.0185321196549921\\
9901.9	0.0186596324165293\\
9902.1	0.0172166999309411\\
9902.3	0.0154061934717902\\
9902.6	0.0143915357075457\\
9903.5	0.00609228104622161\\
9903.8	0.00256405266736692\\
9904.1	-0.000546734261661186\\
9904.3	-0.00157445193326566\\
9904.7	-0.00211715873774665\\
9905.3	0.0014595480151911\\
9905.9	0.00557856037266902\\
9906.1	0.00590699428357766\\
9906.7	0.00486082974384772\\
9906.8	0.00507154274964705\\
9906.9	0.00567914822931925\\
9907	0.00596230492010363\\
9907.4	0.00458298981357075\\
9907.6	0.00508867245298461\\
9907.8	0.00639525872975355\\
9908.2	0.0076997108735668\\
9908.3	0.00745334611201542\\
9909.1	0.00142334184056381\\
9909.2	0.00169811366504291\\
9909.4	0.00274098310728732\\
9910.2	0.00151269370689988\\
9910.5	0.00263145327517122\\
9910.7	0.00293700073416403\\
9910.9	0.00205325896968134\\
9911.3	-0.000312226544338046\\
9911.8	-0.00120476667143521\\
9912.3	0.000864822564835777\\
9913	0.000745147868656204\\
9913.3	0.00201095647025795\\
9913.8	0.00173109941169969\\
9914	0.00247943484100688\\
9914.2	0.00266574599299929\\
9914.3	0.00359984373608313\\
9914.4	0.0048420674593217\\
9914.5	0.00572240416840941\\
9914.6	0.00600446800490317\\
9914.9	0.00570820142820594\\
9915.1	0.00475003222709347\\
9915.3	0.00306512740280596\\
9915.4	0.00282362417055992\\
9915.9	0.00357312710184488\\
9916.3	0.00191856548190117\\
9917.4	0.00388104852390825\\
9917.5	0.00474855290485721\\
9917.8	0.00824416803880013\\
9918.4	0.010307075253877\\
9918.6	0.0115675045053649\\
9919.1	0.0128787233243202\\
9919.4	0.0128871740544128\\
9919.7	0.0132403309580695\\
9919.9	0.0128973106347985\\
9920.2	0.0106489154259179\\
9920.7	0.00938063497233088\\
9920.9	0.0093262970494834\\
9921	0.00863294192095054\\
9921.2	0.00680034671859175\\
9921.4	0.00599551925733977\\
9922.2	0.00470955283162766\\
9922.4	0.0041057205562538\\
9922.5	0.00437984735435748\\
9922.6	0.00495712702831952\\
9922.9	0.00484047381542041\\
9923.6	0.00729746405886544\\
9923.9	0.00872813184832921\\
9924.1	0.00891769648660556\\
9924.6	0.0111552597445552\\
9924.7	0.0112558937071299\\
9925	0.0103565227818763\\
9925.2	0.0111559993820265\\
9925.5	0.0126940428162925\\
9925.8	0.0133009458586457\\
9925.9	0.013882319752156\\
9926	0.0149597366089438\\
9926.1	0.0156503837806667\\
9926.6	0.0144939985784731\\
9926.8	0.0135973697088048\\
9926.9	0.0138608827437565\\
9927.1	0.0155752657265111\\
9927.5	0.0176603840354801\\
9927.8	0.0199638300218794\\
9928.1	0.0212565901365451\\
9928.3	0.0212753695941501\\
9928.9	0.0231674745955388\\
9929.3	0.0233613681557472\\
9929.4	0.0240947992715519\\
9929.5	0.0251367063774524\\
9929.7	0.0268876184909459\\
9929.8	0.0281190508030704\\
9930.5	0.0346775452962902\\
9931	0.0410626505417895\\
9931.1	0.0418024801838328\\
9931.3	0.0424220966870053\\
9931.5	0.0443791648776823\\
9931.7	0.0451957490422501\\
9932	0.0458756896186969\\
9932.2	0.0469434275782987\\
9932.4	0.0486388141162024\\
9932.6	0.0498861540327198\\
9932.8	0.0518140064050385\\
9933.1	0.0536431174368772\\
9933.2	0.053549315989585\\
9933.4	0.0519414731425059\\
9933.6	0.049874655504027\\
9933.8	0.0490864874918771\\
9934.1	0.0476047799456865\\
9934.5	0.0432125659244775\\
9934.6	0.0432876062204741\\
9934.8	0.0440294804775476\\
9935.6	0.0414250734447705\\
9935.8	0.040063035181447\\
9936	0.0401886070358159\\
9936.4	0.0416313464847917\\
9936.9	0.0420980848648469\\
9937.3	0.0407348499138607\\
9937.5	0.0397606996575632\\
9937.8	0.0375030011418858\\
9938.2	0.0349768208689056\\
9938.6	0.0294925494035851\\
9939.2	0.0247392295950704\\
9939.4	0.0242266251480032\\
9939.6	0.0227454315154318\\
9939.8	0.0206279049834848\\
9940.4	0.0113725217270257\\
9940.6	0.0092010990883864\\
9940.9	0.00806594842470076\\
9941.3	0.00450735216327303\\
9941.7	0.00011517485108925\\
9941.8	-0.000500093225127785\\
9942.2	-0.00152454745330033\\
9942.4	-0.00234468316375569\\
9943.4	-0.00809507395752007\\
9943.6	-0.00853645553434035\\
9943.8	-0.00961170845766901\\
9944.5	-0.0161543001158861\\
9944.9	-0.0190582041814196\\
9945.2	-0.0209111244348605\\
9945.7	-0.0232539132375678\\
9945.9	-0.0237648142338003\\
9946.5	-0.0226674567147711\\
9946.9	-0.0206310799476341\\
9947.3	-0.0190756102601881\\
9947.5	-0.0190582617651671\\
9947.6	-0.0186538512043626\\
9947.7	-0.0177394914499018\\
9947.8	-0.0164353521322482\\
9948	-0.0131984894287598\\
9948.1	-0.0119943896606856\\
9948.2	-0.0112313190002169\\
9948.4	-0.0112136045663647\\
9948.7	-0.012009286772809\\
9949	-0.0110739133633615\\
9949.1	-0.0102900802230579\\
9949.4	-0.00662272449517332\\
9949.5	-0.00590315354384074\\
9949.8	-0.00519775842985837\\
9950	-0.00400366730900714\\
9950.2	-0.00398288804353797\\
9950.8	-0.00493414965785632\\
9951.1	-0.0042363370575913\\
9951.7	0.000214708328712732\\
9952.1	0.00150029508949956\\
9952.2	0.00127861506553018\\
9952.3	0.000652198983516428\\
9952.5	-0.00119178911518247\\
9952.6	-0.00177978792453359\\
9952.8	-0.00219328894127102\\
9953.1	-0.00195729722145188\\
9953.5	-0.00297049508117198\\
9953.6	-0.00268680722547288\\
9954.1	0.000167560980116832\\
9954.2	0.00032896983793762\\
9954.3	1.93815376405837e-05\\
9954.5	-0.00191632870883041\\
9954.6	-0.00244325525818567\\
9955.1	-0.0033893966319738\\
9955.3	-0.00208413332802593\\
9955.6	0.000148832286868128\\
9956.1	0.00174348286418535\\
9956.8	0.00148651680865441\\
9956.9	0.00183518494668533\\
9957	0.00254808419958863\\
9957.3	0.00547591110262147\\
9957.7	0.00873070455054403\\
9957.8	0.00984414283084334\\
9957.9	0.0106227420783398\\
9958.2	0.0123605714888981\\
9958.6	0.0133841559036227\\
9959	0.0132366487268882\\
9959.8	0.00919108423840953\\
9960.1	0.00724465223720472\\
9960.7	0.00659100762459275\\
9960.9	0.00560981494527368\\
9961	0.00540738009658526\\
9961.8	0.00724520314543042\\
9962	0.0071961049179663\\
9962.3	0.00651913234287349\\
9962.9	0.00856399862823309\\
9963.1	0.0102596693686792\\
9963.2	0.0104103203939303\\
9963.4	0.0101099931744102\\
9963.5	0.0103690046707925\\
9963.6	0.0101865088672639\\
9963.8	0.00906892169950879\\
9964.2	0.00563730444628163\\
9964.3	0.00564521612795943\\
9964.8	0.00853992174961604\\
9965	0.0088608153637324\\
9965.2	0.0083903316026408\\
9965.6	0.0104634343006182\\
9966	0.0156780845227331\\
9966.1	0.016768267385487\\
9966.7	0.0213260718664969\\
9966.9	0.024023064181165\\
9967.1	0.0252806683784002\\
9967.6	0.026441475682077\\
9967.8	0.028055390010195\\
9968.2	0.0294653951750661\\
9968.3	0.0303421405078552\\
9968.5	0.0326829913137772\\
9968.7	0.0337570333686017\\
9968.9	0.0344656029974431\\
9969.3	0.0348695215816406\\
9969.6	0.0358223407329206\\
9970	0.0393482831968868\\
9970.3	0.0404986795492732\\
9970.4	0.0402712885661458\\
9970.6	0.0391101116310892\\
9970.7	0.0389755600444914\\
9971.1	0.0412078811859828\\
9971.3	0.0418343267047021\\
9971.6	0.0424032712944609\\
9971.7	0.0429004611523851\\
9972.6	0.0433343952099676\\
9972.9	0.0418687372839486\\
9973	0.0421059625314228\\
9973.3	0.0439829354654648\\
9973.4	0.0441419527978724\\
9973.7	0.0431958406134072\\
9973.8	0.0423208434403932\\
9974.1	0.0382807665973814\\
9974.2	0.0376055233537045\\
9974.7	0.0358053910313174\\
9974.8	0.0350174168870581\\
9975	0.0328204402849224\\
9975.1	0.0321915350741619\\
9975.3	0.0313494244091999\\
9975.7	0.0279940024083771\\
9975.9	0.0271889609357459\\
9976.4	0.0248661422810983\\
9976.5	0.024793267421046\\
9976.6	0.0253948820354708\\
9976.8	0.0272311428416288\\
9977.4	0.0298298973084457\\
9977.5	0.0298457045155374\\
9977.8	0.0288549218530534\\
9977.9	0.0289353336029308\\
9978.2	0.0310585031184019\\
9978.6	0.0315140496386448\\
9978.9	0.0306833106660633\\
9979.3	0.0277163388946065\\
9979.7	0.02441535784601\\
9980.1	0.0226382246346475\\
9980.4	0.0230359645865974\\
9981.2	0.0187803211174469\\
9981.8	0.0177485892854747\\
9982	0.0189203072986857\\
9982.1	0.0188094786371948\\
9982.8	0.0159126509006455\\
9983.1	0.0138194577848481\\
9983.5	0.0126318785114563\\
9983.8	0.0126405552546203\\
9984.2	0.0111449183350487\\
9984.4	0.0108795090927742\\
9984.8	0.0117935065336496\\
9985.3	0.0139434300290304\\
9985.9	0.0131460111024353\\
9986.3	0.0151700116730353\\
9986.5	0.0165990079494804\\
9986.7	0.0189220911433949\\
9986.8	0.0196597688445763\\
9987.5	0.0206371530293836\\
9988.1	0.0244477898304467\\
9988.4	0.0267964807553653\\
9988.6	0.0278294398522121\\
9988.7	0.0277584970735916\\
9988.9	0.0269775479609962\\
9989.1	0.0268531220099248\\
9989.4	0.027985186470687\\
9989.8	0.028745566309226\\
9990	0.0298416448931675\\
9990.2	0.0301416662969132\\
9990.4	0.031212227888318\\
9990.6	0.0316146441018645\\
9990.7	0.0313880766589136\\
9990.8	0.030819782470644\\
9990.9	0.0298510930497287\\
9991	0.0285417153263552\\
9991.3	0.0239990035315714\\
9991.6	0.0207394621575077\\
9991.8	0.0181717215709796\\
9993	0.00438298131302872\\
9993.1	0.0039108770833991\\
9993.2	0.00374584643941489\\
9993.3	0.003943618021367\\
9993.5	0.00344620298346854\\
9994.1	0.00128152243451041\\
9994.5	0.00175565603785799\\
9995	0.00438248000500607\\
9995.5	0.00524651315026858\\
9995.9	0.00778624308077269\\
9996.1	0.00836184863146627\\
9996.6	0.00902310061792377\\
9997.1	0.00788882020424353\\
9997.3	0.00659695961621765\\
9997.6	0.0039541959122289\\
9997.7	0.00353147830719536\\
9997.8	0.00356516004285368\\
9998	0.0043617132705549\\
9998.1	0.00513862245497876\\
9998.2	0.00628177790349582\\
9998.3	0.00698017557078856\\
9998.7	0.00639339944791573\\
9998.9	0.00573089693716611\\
9999	0.00580787397484528\\
9999.7	0.00378463421111519\\
10000	0.00202965596690774\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
9499.9	0.0655471084719466\\
9500.2	0.0695996467293298\\
9500.4	0.0709449846235657\\
9500.7	0.0743674096920586\\
9501	0.075313250090403\\
9501.2	0.0768811507114151\\
9501.5	0.0781260012245184\\
9501.7	0.0793294324685121\\
9501.8	0.0795824150300177\\
9502.2	0.0781420682014868\\
9502.4	0.0785198184166802\\
9503	0.0802890301238222\\
9503.2	0.0824634597629483\\
9503.5	0.0849467028110666\\
9503.8	0.0893444488337991\\
9504	0.0928189206751995\\
9504.1	0.094147608095227\\
9504.2	0.0951615263657004\\
9504.6	0.0968327194623271\\
9504.8	0.0967829357032315\\
9505.1	0.0949301451782958\\
9505.3	0.0941520592023153\\
9505.5	0.0940194971262827\\
9505.8	0.0930916451943631\\
9506.1	0.0911344197320432\\
9506.5	0.0890531490931608\\
9506.8	0.0863936930909404\\
9507	0.0837440133473137\\
9507.2	0.0820267542967485\\
9507.4	0.0799216655959754\\
9507.6	0.0785053557101492\\
9507.7	0.0769647681645438\\
9507.8	0.0747547204464354\\
9507.9	0.0721464622401982\\
9508.3	0.063002918885104\\
9508.4	0.0612772806616704\\
9508.7	0.0579481211043458\\
9508.9	0.0550706730919046\\
9509	0.0544935582965991\\
9509.1	0.054297810922435\\
9509.3	0.055337218740533\\
9509.4	0.0549061256551795\\
9509.7	0.0510344121430535\\
9510.5	0.0402310807548929\\
9511.4	0.0259356014103105\\
9511.7	0.0204077193411649\\
9511.8	0.0193268102430011\\
9512	0.0178999157196813\\
9512.1	0.0167718472039269\\
9512.2	0.0152480314773129\\
9512.3	0.0131131779999123\\
9512.5	0.00843619027182285\\
9513	-0.00151618450945534\\
9513.4	-0.00715320725066704\\
9513.7	-0.00934578914166195\\
9513.8	-0.0092158180923434\\
9514	-0.00804769722526544\\
9514.2	-0.00859961220157857\\
9514.5	-0.00718553802835231\\
9514.7	-0.00723264207772445\\
9514.8	-0.00635353230973124\\
9515	-0.00245979080682446\\
9515.1	-0.00117668654638692\\
9515.3	-0.000126656063002883\\
9515.4	-2.68472485913662e-05\\
9515.6	-0.000762924320952152\\
9516	-0.00365181157576444\\
9516.1	-0.00375334843374731\\
9516.6	-0.00206727703152865\\
9517	0.000355727373971604\\
9517.1	0.000164170882271719\\
9517.4	-0.00147290732638794\\
9517.6	-0.000947043563428451\\
9517.7	-0.00132191484408395\\
9517.9	-0.00285159908162314\\
9518.2	-0.00562179631560866\\
9518.3	-0.00612502728654363\\
9518.4	-0.00600718258647248\\
9518.6	-0.00462840534783027\\
9518.7	-0.00482230317538779\\
9518.9	-0.00575712351565016\\
9519.3	-0.00730011456471402\\
9519.7	-0.00933598841402272\\
9520	-0.0127343347812712\\
9520.1	-0.0128483888438495\\
9520.3	-0.0119631513989589\\
9520.4	-0.0118343154317699\\
9520.5	-0.0120917111598828\\
9520.6	-0.0127715631151659\\
9520.8	-0.0154930927910755\\
9521.4	-0.0223341088294546\\
9521.5	-0.0225502707617125\\
9521.6	-0.0224690113354882\\
9521.7	-0.0228426997928182\\
9522	-0.0253028332717804\\
9522.7	-0.0285616658329673\\
9522.9	-0.0300522790421383\\
9523.5	-0.0360029237381241\\
9523.7	-0.0360671268590522\\
9523.9	-0.0369897480813961\\
9524.1	-0.0370250031082833\\
9524.6	-0.0385097948055773\\
9524.7	-0.0393957190881338\\
9525	-0.0432072504954704\\
9525.2	-0.0445437946473248\\
9525.3	-0.044690921828078\\
9525.4	-0.0444064138773683\\
9525.5	-0.0437791440472211\\
9525.9	-0.039259434073756\\
9526.8	-0.0329288982957223\\
9527.2	-0.031557050480842\\
9527.4	-0.0313917868006683\\
9527.8	-0.029780231496261\\
9527.9	-0.0301244779329863\\
9528.3	-0.0331235741032287\\
9528.6	-0.0342706434021238\\
9528.8	-0.0341619820865162\\
9528.9	-0.0337799122589786\\
9529	-0.0336849129562324\\
9529.1	-0.0344057873026031\\
9529.5	-0.039737196319038\\
9529.7	-0.0412714935027907\\
9529.8	-0.0414931040468218\\
9529.9	-0.0410276368038467\\
9530.2	-0.038138494524901\\
9530.6	-0.0367726113072422\\
9530.9	-0.0371608912264492\\
9531.1	-0.0381717454765749\\
9531.4	-0.0405283882664662\\
9531.5	-0.0403771492110536\\
9531.7	-0.0391917463639402\\
9531.8	-0.0391450002844067\\
9531.9	-0.0398313549067097\\
9532	-0.0408060502268199\\
9532.3	-0.0414180046282127\\
9532.4	-0.0409133182383812\\
9532.5	-0.0407004984353989\\
9532.6	-0.0408673394540529\\
9532.7	-0.0400009183867951\\
9532.9	-0.0369742438197136\\
9533	-0.0364754083748267\\
9533.1	-0.0364652932639729\\
9533.2	-0.0360660663918679\\
9533.6	-0.0331186124076339\\
9533.9	-0.0292673671883676\\
9534	-0.0286955983883672\\
9534.2	-0.0293271111913782\\
9534.3	-0.0300476211978093\\
9534.5	-0.0318428842983849\\
9534.7	-0.032414892613815\\
9534.9	-0.0341416385344928\\
9535.1	-0.0350172793750971\\
9535.4	-0.0376990006443521\\
9535.7	-0.0394260176362877\\
9536.1	-0.045145103471441\\
9536.4	-0.0473070147309045\\
9536.6	-0.0465129774365778\\
9536.7	-0.0467400756679126\\
9536.9	-0.0487476778071141\\
9537.5	-0.0523462020464649\\
9537.9	-0.0527854361534992\\
9538.3	-0.0545898116397439\\
9538.5	-0.0567598587022076\\
9538.6	-0.0574532069476845\\
9539	-0.0584117738653731\\
9539.2	-0.0592616129706585\\
9539.4	-0.0592206031233218\\
9539.5	-0.059930499874099\\
9539.9	-0.0648024323254504\\
9540.2	-0.0668297508618707\\
9540.7	-0.0726572914172721\\
9540.9	-0.0744739352703618\\
9541	-0.0748099485899729\\
9541.5	-0.0784492339043936\\
9541.6	-0.0786169928032905\\
9542.2	-0.076004861824913\\
9542.4	-0.074239978528567\\
9542.6	-0.071780174428568\\
9543.2	-0.0662968855413055\\
9543.3	-0.0661657854161604\\
9543.5	-0.0663583561836276\\
9543.8	-0.0661631330112868\\
9543.9	-0.066425608116333\\
9544.2	-0.0655114444598439\\
9544.8	-0.0600887166147004\\
9545	-0.0593460923701059\\
9545.3	-0.0598298264831101\\
9545.6	-0.0574258975047997\\
9545.8	-0.0545004949617578\\
9545.9	-0.0539026622591336\\
9546	-0.0537577180821245\\
9546.1	-0.0540505439730623\\
9546.2	-0.0546837927577144\\
9546.5	-0.0575001236902608\\
9546.7	-0.0583863927950006\\
9547.1	-0.0584512456316588\\
9547.2	-0.0577897181556182\\
9547.3	-0.0567901998238085\\
9547.6	-0.055739447427186\\
9547.7	-0.0560155366110848\\
9548.1	-0.0554715987291274\\
9548.2	-0.0547506262319075\\
9548.3	-0.0536775217406102\\
9548.5	-0.0510052373938379\\
9548.7	-0.049443769023128\\
9548.8	-0.0492154835228575\\
9548.9	-0.0495428631675168\\
9549	-0.0502436631231831\\
9549.1	-0.0506045744277799\\
9549.4	-0.0498639210109104\\
9549.7	-0.0467577038052696\\
9549.8	-0.0463367254269542\\
9550.1	-0.0468834660259745\\
9550.3	-0.0465970421282691\\
9550.4	-0.0469992529488081\\
9550.5	-0.0477962146687787\\
9550.6	-0.0482855130085227\\
9550.7	-0.0481025240223971\\
9550.9	-0.047030328096298\\
9551	-0.0470073897977272\\
9551.1	-0.0466386813895951\\
9551.3	-0.0447962986545463\\
9551.4	-0.0441968709365028\\
9551.6	-0.0436026377374219\\
9551.9	-0.0421381167107029\\
9552.2	-0.0417907402170385\\
9552.3	-0.0421774485566857\\
9552.4	-0.0428881912848738\\
9552.6	-0.0451469934669149\\
9552.8	-0.0461486044041521\\
9552.9	-0.0463430795971362\\
9553.3	-0.0480402962566586\\
9553.5	-0.0480842506531189\\
9553.8	-0.0477584304153424\\
9554.1	-0.0481604455289926\\
9554.4	-0.0482058388406585\\
9554.7	-0.0492330384568049\\
9555.2	-0.05320056787059\\
9555.6	-0.0547262980817322\\
9556	-0.0539370947699354\\
9556.6	-0.0585409417872143\\
9556.7	-0.0586111191478267\\
9556.9	-0.0569281215448427\\
9557.1	-0.0562232369102276\\
9557.2	-0.056546360545326\\
9557.3	-0.0563664629626146\\
9557.5	-0.0553015065270301\\
9557.6	-0.0542274248509784\\
9557.7	-0.0527395860026445\\
9557.8	-0.0517973968399019\\
9557.9	-0.0512174692285043\\
9558.1	-0.0485501051007304\\
9558.3	-0.045557883933725\\
9558.4	-0.0444701410742709\\
9558.5	-0.0438759828339244\\
9558.8	-0.0440000789021724\\
9559	-0.0428940338188113\\
9559.1	-0.0429854383783095\\
9559.4	-0.0467472643431392\\
9559.5	-0.0474258911945071\\
9559.9	-0.0508183821511921\\
9560.1	-0.0531465593303437\\
9560.6	-0.060216312391276\\
9560.7	-0.0605588445087051\\
9561.2	-0.0591964337017998\\
9561.3	-0.0594612155073264\\
9561.5	-0.0615624408073927\\
9561.7	-0.0640179052552412\\
9561.8	-0.0649096645393001\\
9562	-0.0677256986709835\\
9562.2	-0.0693517099589371\\
9562.4	-0.0699055800832866\\
9562.5	-0.0708484888473322\\
9562.8	-0.072445647960194\\
9563	-0.0720002423713595\\
9563.3	-0.0734252561251196\\
9563.5	-0.0735136184703151\\
9563.7	-0.0729631524172873\\
9563.8	-0.0733934800246061\\
9564.2	-0.0733324174070731\\
9564.4	-0.0736300012267748\\
9564.6	-0.0731762532486755\\
9565	-0.074311768028565\\
9565.2	-0.0739050144366047\\
9565.4	-0.0742662615521112\\
9565.7	-0.0756587230789592\\
9565.8	-0.0764208399341442\\
9565.9	-0.0765222264635668\\
9566.3	-0.0735574852042191\\
9566.7	-0.0686859524830652\\
9566.8	-0.0679454820328829\\
9566.9	-0.0668172628520551\\
9567.2	-0.0625842843819555\\
9567.3	-0.0617521231451974\\
9567.5	-0.0610364520325675\\
9567.7	-0.0594643255171832\\
9567.8	-0.059109642101248\\
9568	-0.0575987314150552\\
9568.1	-0.0571929341822397\\
9568.4	-0.0544366118774633\\
9568.6	-0.0535576495694841\\
9568.7	-0.0534837398990931\\
9568.9	-0.0522713708687661\\
9569.2	-0.0488888190866419\\
9569.3	-0.0481264101563283\\
9569.8	-0.0418418103690783\\
9570.1	-0.0391169550075574\\
9570.2	-0.0389426195470151\\
9570.4	-0.0408811410197814\\
9570.5	-0.0414058901369572\\
9570.6	-0.0414866311166406\\
9570.8	-0.0408737446105079\\
9570.9	-0.0410782008984825\\
9571	-0.0416170295065967\\
9571.1	-0.0427408306713914\\
9571.5	-0.0488450129141711\\
9571.9	-0.0563712070943438\\
9572	-0.0574734896254085\\
9572.4	-0.0590360715887073\\
9572.8	-0.0621011182574875\\
9573.1	-0.0656468822235183\\
9573.3	-0.0666868362168316\\
9573.5	-0.0666290231129096\\
9573.6	-0.0669089681341575\\
9573.9	-0.0663438678602688\\
9574.1	-0.0654081000757287\\
9574.5	-0.0682209364986193\\
9574.6	-0.0681965983112605\\
9574.7	-0.0678193027524685\\
9575	-0.0656975082893041\\
9575.2	-0.0661116592746112\\
9575.4	-0.0642834159589256\\
9575.5	-0.0646053605960333\\
9575.6	-0.0652194431131647\\
9575.8	-0.0651753640540846\\
9576.1	-0.0636967695954809\\
9576.2	-0.0622460784961731\\
9576.6	-0.0550826044727728\\
9576.7	-0.0539740552339936\\
9576.8	-0.0538758118691476\\
9576.9	-0.0545321931040235\\
9577	-0.0546627145522507\\
9577.6	-0.0518685183196794\\
9577.7	-0.0510895583029196\\
9577.8	-0.0499866849258979\\
9577.9	-0.0492989978774858\\
9578.1	-0.0490484211368312\\
9578.3	-0.0496186264099379\\
9578.4	-0.049379120247977\\
9578.7	-0.0475391815980402\\
9579.1	-0.0467791019946162\\
9579.2	-0.0471050894284417\\
9579.4	-0.047213143117915\\
9579.6	-0.0479159072001494\\
9579.7	-0.0476089663843595\\
9579.9	-0.0459721621882636\\
9580.1	-0.0456061285549367\\
9580.5	-0.041713208096553\\
9580.6	-0.0415418840966595\\
9580.7	-0.0416753464996873\\
9580.8	-0.0411815771858528\\
9581	-0.0397365452336089\\
9581.2	-0.0385777464725834\\
9581.3	-0.0375992432946077\\
9581.4	-0.0369421984723886\\
9581.6	-0.0365137733006122\\
9581.8	-0.0351083173445659\\
9582	-0.0343257434451516\\
9582.2	-0.033986031456152\\
9582.4	-0.0329510139090416\\
9582.5	-0.033241734476178\\
9582.6	-0.0338377735788526\\
9582.9	-0.0346423121518455\\
9583.1	-0.0355837123297533\\
9583.3	-0.0350982384825329\\
9583.4	-0.0353164555963303\\
9583.8	-0.0376530687644845\\
9583.9	-0.0376079812904209\\
9584.1	-0.0363860665329412\\
9584.5	-0.030890658219505\\
9584.7	-0.0301617108707433\\
9584.8	-0.0288966745865764\\
9584.9	-0.0279276640940225\\
9585	-0.0273704372157226\\
9585.1	-0.0264161586837872\\
9585.2	-0.0250503846127685\\
9585.3	-0.0239869054112205\\
9585.7	-0.022294264543234\\
9585.9	-0.0225397605827311\\
9586.1	-0.0219573633658001\\
9586.2	-0.0227726355551567\\
9586.7	-0.0298631460555043\\
9586.8	-0.0300508553682448\\
9587.4	-0.0273044960431434\\
9587.5	-0.0273898160940007\\
9587.8	-0.0285082324644463\\
9588.2	-0.0281242904857208\\
9589	-0.0308643768094043\\
9589.4	-0.0328372241256147\\
9589.5	-0.0342243246068392\\
9589.8	-0.0404958971230371\\
9590.5	-0.0464144767393009\\
9591	-0.0483933054802037\\
9591.1	-0.049217342015254\\
9591.8	-0.0578948602687888\\
9591.9	-0.0585848083537712\\
9592	-0.0597983944699081\\
9592.2	-0.0630819376310683\\
9592.3	-0.0640953768925101\\
9592.6	-0.0639767112224945\\
9592.7	-0.0644879363371729\\
9592.9	-0.0644058196066908\\
9593.2	-0.0637768817978213\\
9593.3	-0.0639737816582056\\
9593.5	-0.0625060852362367\\
9593.6	-0.0623639799068769\\
9593.7	-0.0627030120849668\\
9593.9	-0.0640064182043716\\
9594.1	-0.0647393101316993\\
9594.4	-0.0672656395690865\\
9594.7	-0.0716196036682959\\
9594.8	-0.0722523675813136\\
9595.2	-0.0708531619511632\\
9595.5	-0.0710521995570161\\
9595.6	-0.0705692037281551\\
9596.2	-0.0661772133626073\\
9596.3	-0.0651690591075749\\
9596.4	-0.0645365097389003\\
9596.5	-0.0644410577133385\\
9596.8	-0.0655230068696255\\
9597	-0.066732099337969\\
9597.2	-0.0675008909529424\\
9597.6	-0.0666015193673957\\
9598	-0.0614134621100675\\
9598.4	-0.0591827082480449\\
9598.7	-0.0603360231452825\\
9598.9	-0.0600601572805317\\
9599.4	-0.0603713027321646\\
9599.6	-0.0596955783839803\\
9599.7	-0.0590537572243193\\
9599.8	-0.0581069236777694\\
9599.9	-0.0575604786790791\\
9600	-0.0575065226566949\\
9600.1	-0.0570948583208519\\
9600.2	-0.0562847412875271\\
9600.4	-0.0558239914662408\\
9600.8	-0.0517117103863711\\
9600.9	-0.0516880082832358\\
9601.3	-0.0536599270581064\\
9601.4	-0.0536932453651389\\
9601.6	-0.0530101201784419\\
9602	-0.0506016959989211\\
9602.2	-0.0509036693310918\\
9602.6	-0.052163668882713\\
9602.9	-0.0513541661075578\\
9603	-0.0514972968139773\\
9603.2	-0.0522802260093158\\
9603.4	-0.0523877289579104\\
9603.8	-0.0514784019596846\\
9603.9	-0.0522629811275692\\
9604	-0.0526139080429857\\
9604.5	-0.0501047680954798\\
9604.9	-0.0511441664166341\\
9605.3	-0.051875477494832\\
9605.4	-0.0524348743838345\\
9605.7	-0.0531301467581216\\
9606	-0.0551763556522928\\
9606.1	-0.0548530050364207\\
9606.3	-0.0533137139645987\\
9607.2	-0.0539109376531997\\
9607.3	-0.0543398255922511\\
9607.5	-0.0546183421811293\\
9607.8	-0.0563704595842864\\
9607.9	-0.0574024454199389\\
9608	-0.0576816785633127\\
9608.1	-0.0574558058542607\\
9608.3	-0.0579791992058745\\
9608.4	-0.0575703664435423\\
9608.6	-0.0559738348474639\\
9609	-0.0547164748240903\\
9609.2	-0.0536281744698499\\
9609.3	-0.0536066283839318\\
9609.4	-0.0540190745105065\\
9609.5	-0.0539485768858867\\
9610.3	-0.0465117053754511\\
9610.7	-0.0442764043655188\\
9610.9	-0.0434711672696722\\
9611	-0.04339190560313\\
9611.3	-0.0441697395945084\\
9611.6	-0.0457614869355893\\
9611.8	-0.047423600235561\\
9611.9	-0.047674672163339\\
9612	-0.0471650019662775\\
9612.4	-0.0438951680062019\\
9612.5	-0.0436972046172741\\
9612.6	-0.043847163215105\\
9612.7	-0.0445217389933532\\
9612.8	-0.0455525819852483\\
9612.9	-0.0456908119758737\\
9613	-0.0451469461822853\\
9613.1	-0.044944820810997\\
9613.2	-0.0455259563095751\\
9613.4	-0.0476515322206978\\
9613.5	-0.0482580319549015\\
9613.7	-0.0484880856365635\\
9613.8	-0.0479979271258344\\
9614	-0.0460636821298976\\
9614.2	-0.0453418806009722\\
9614.5	-0.0432572454628826\\
9614.7	-0.0425856824058428\\
9615	-0.0403220556509041\\
9615.3	-0.0401635877769877\\
9615.5	-0.0389177421966451\\
9615.8	-0.0373568789946148\\
9615.9	-0.0374166236251767\\
9616.2	-0.0359893651857419\\
9616.5	-0.033022479934516\\
9616.6	-0.0313379365215951\\
9616.7	-0.0301388000279985\\
9616.9	-0.0268635786742379\\
9617	-0.0257896248331235\\
9617.5	-0.0230973436318891\\
9617.7	-0.0205818478643778\\
9617.8	-0.0203778598697681\\
9618.2	-0.0211648443837475\\
9618.3	-0.0206938115388766\\
9618.5	-0.0188542788855557\\
9618.6	-0.0182449937474303\\
9618.7	-0.0180803537004977\\
9618.8	-0.0189187769374257\\
9618.9	-0.020278408910599\\
9619.2	-0.0229541792286909\\
9619.5	-0.0269616286223027\\
9619.8	-0.0288865203146997\\
9619.9	-0.0301210884354077\\
9620	-0.0317056465664791\\
9620.1	-0.0329513100477925\\
9620.5	-0.0354968171141081\\
9620.7	-0.0360824717281503\\
9620.9	-0.0374942268208542\\
9621	-0.037525212046603\\
9621.4	-0.0349327086478297\\
9621.5	-0.0340002329157869\\
9621.8	-0.0335302168750786\\
9622.1	-0.0335538735143928\\
9622.5	-0.0354368615680869\\
9622.8	-0.0351797660350712\\
9623.3	-0.0387108020222513\\
9623.7	-0.0398963348088728\\
9623.8	-0.0398262907347089\\
9624.1	-0.0377260292898427\\
9624.2	-0.0366704048683459\\
9624.3	-0.0360257527281647\\
9624.6	-0.0363239302187139\\
9624.7	-0.0357906603385345\\
9624.8	-0.0349226272865053\\
9624.9	-0.0345780980660493\\
9625.5	-0.0353820505915792\\
9625.8	-0.0333231403910759\\
9626	-0.032527761950405\\
9626.2	-0.0311299414315727\\
9626.5	-0.031093762092496\\
9627.1	-0.0262801742028387\\
9627.2	-0.0250304383444018\\
9627.3	-0.0234244293824304\\
9627.4	-0.0223968595128099\\
9628.1	-0.0188592707581847\\
9628.2	-0.0190444278214272\\
9628.5	-0.0219141726265661\\
9628.7	-0.0226386467966222\\
9629.1	-0.0218158947209304\\
9629.2	-0.0222549784284638\\
9629.3	-0.0222194201414823\\
9629.6	-0.0218081124530727\\
9630	-0.0227287661418814\\
9630.1	-0.0224534854751255\\
9630.5	-0.0201843513750646\\
9630.6	-0.0201317881910654\\
9630.8	-0.020937874845913\\
9631.2	-0.0238620902619004\\
9631.3	-0.0240491691329225\\
9631.4	-0.0247047454922722\\
9631.6	-0.026424399269672\\
9632	-0.0283607167129958\\
9632.4	-0.0317531258751842\\
9632.5	-0.0320455397613841\\
9632.8	-0.031528139637885\\
9633.3	-0.0319671950874181\\
9633.6	-0.0329643496934295\\
9634.2	-0.0331515788493562\\
9634.4	-0.0325810171998455\\
9634.5	-0.0326531715400051\\
9634.7	-0.0322398959342536\\
9635.1	-0.0350916542538471\\
9635.2	-0.0350112069518218\\
9635.4	-0.0340861462645989\\
9635.5	-0.0339428138013318\\
9635.6	-0.0341695289353083\\
9635.7	-0.0347093642885739\\
9635.9	-0.0367769737567869\\
9636.3	-0.0377840750279574\\
9636.4	-0.0368987484180252\\
9636.7	-0.0331827032241563\\
9637	-0.0305473556054494\\
9637.1	-0.0300694579582341\\
9637.5	-0.0320398063176981\\
9637.9	-0.0308666330274718\\
9638	-0.0297598080633179\\
9638.2	-0.0266783622282674\\
9638.3	-0.024375015820624\\
9638.4	-0.0217845355000463\\
9638.5	-0.0199365915796079\\
9638.9	-0.0153098064856749\\
9639	-0.0135353173864132\\
9639.2	-0.00954624695077655\\
9639.4	-0.00797672593034804\\
9639.5	-0.00790069256254355\\
9639.7	-0.00971113452033023\\
9640	-0.0101018634286447\\
9640.5	-0.00807667168373882\\
9640.7	-0.00638493914811988\\
9640.8	-0.00588902653726109\\
9641	-0.00417398450554174\\
9641.1	-0.00436224144687003\\
9641.2	-0.00548412168245704\\
9641.4	-0.00879668405286793\\
9641.5	-0.0100586377811851\\
9641.6	-0.0107258015614207\\
9641.8	-0.0105494435229048\\
9642.1	-0.00915066327252134\\
9642.4	-0.0059959909904137\\
9642.5	-0.00527202349439904\\
9642.7	-0.0047980488234316\\
9642.8	-0.00362286609924922\\
9643.2	0.00338860243937233\\
9643.4	0.00594365612414549\\
9643.5	0.00686839776244597\\
9643.7	0.009648520474002\\
9644.2	0.0130004439797631\\
9644.6	0.0170270709277247\\
9644.7	0.0176617181132315\\
9645	0.0213924155868881\\
9645.3	0.0241572266986623\\
9645.5	0.0266138042934472\\
9645.7	0.0295539882554294\\
9646	0.0335048844681296\\
9646.1	0.0341088261156983\\
9646.3	0.0343837767668447\\
9646.6	0.0359694122998917\\
9647.1	0.035008756809475\\
9647.2	0.0341772169849719\\
9647.3	0.0329684463631565\\
9647.4	0.0323521464597434\\
9647.6	0.0318252866727562\\
9647.9	0.0301386710052611\\
9648	0.0292081421830517\\
9648.3	0.0251992410012463\\
9648.5	0.0238399565569125\\
9648.6	0.0238054639885377\\
9648.9	0.0246414347038808\\
9649.4	0.024865258621503\\
9649.5	0.0246226710332849\\
9649.6	0.0251822913596698\\
9649.8	0.0271864923070098\\
9650.1	0.0313053736790607\\
9650.2	0.0318916613778129\\
9650.8	0.0317880939601309\\
9650.9	0.0313796496466239\\
9651.3	0.0276951925316098\\
9651.4	0.0264555877511157\\
9651.5	0.0255203607976\\
9651.8	0.0237486544956482\\
9652.1	0.0236835050818627\\
9652.4	0.0247467522422085\\
9652.8	0.0225575985641626\\
9653	0.0231633438306744\\
9653.3	0.0224097165300918\\
9653.4	0.0227399156374304\\
9653.6	0.0239447865042166\\
9653.7	0.0238108887733688\\
9654.1	0.0215223613104172\\
9654.5	0.0205791885728104\\
9654.6	0.0199872116008919\\
9654.7	0.0189759765617055\\
9654.8	0.0183626331308915\\
9654.9	0.0186141041049268\\
9655.1	0.0206934059315245\\
9655.3	0.0233070434333058\\
9655.8	0.026253271047608\\
9656.2	0.0300255140500667\\
9656.3	0.0305008622926835\\
9656.4	0.0305825106333941\\
9656.6	0.0299247531911533\\
9657	0.0278112438118114\\
9657.1	0.027745736302677\\
9657.2	0.028289086478253\\
9657.3	0.0293196325510507\\
9657.8	0.0358283976438543\\
9657.9	0.036001787355417\\
9658	0.0355913865205366\\
9658.2	0.0338261793276615\\
9658.3	0.0335671020129666\\
9658.7	0.0346602837616956\\
9658.8	0.0353670456006512\\
9658.9	0.0370931158031453\\
9659.4	0.0468307222527073\\
9659.7	0.0514321815826406\\
9659.9	0.0548969989940815\\
9660.2	0.0592919970149524\\
9660.4	0.0604738194197125\\
9660.6	0.0621789550532412\\
9660.8	0.0626882968790596\\
9660.9	0.0633342010041815\\
9661	0.0648006294195511\\
9661.5	0.0751479292357544\\
9661.7	0.0805717205967085\\
9661.8	0.0823573467059759\\
9662.1	0.085295359882366\\
9662.2	0.085874118249194\\
9662.4	0.085654270627856\\
9662.7	0.084954540237959\\
9662.9	0.084077674548098\\
9663.2	0.084173284985809\\
9663.3	0.08465358317153\\
9663.5	0.0860905904464744\\
9664.2	0.0882544614541985\\
9664.3	0.0878778294063522\\
9664.4	0.086696367507102\\
9664.7	0.0823349631482415\\
9664.9	0.0799110187890619\\
9665.2	0.0768820637040335\\
9665.4	0.0729636492160353\\
9665.7	0.0684405933570815\\
9666.1	0.0635961447987938\\
9666.3	0.0620688475264615\\
9666.6	0.0608008143681218\\
9667.1	0.0566748711771652\\
9667.4	0.0551289164377522\\
9667.8	0.0549363381305739\\
9668	0.0556056296554743\\
9668.2	0.0549055271385441\\
9668.5	0.0519045953933528\\
9668.6	0.0518009382431046\\
9668.7	0.0521026955011621\\
9669	0.0509745111376105\\
9669.1	0.0512280487473618\\
9669.2	0.0519048675705562\\
9669.4	0.0536524266481138\\
9669.7	0.0547108905557252\\
9669.8	0.0545307483716897\\
9669.9	0.0539044602846843\\
9670.1	0.0515594884509483\\
9670.2	0.0510746478285\\
9670.4	0.0513083624537103\\
9670.6	0.0521834562350705\\
9670.7	0.0518514148352551\\
9670.8	0.0510396621630207\\
9670.9	0.0505783963417343\\
9671	0.0511158252429595\\
9671.1	0.0525040839966096\\
9671.2	0.0529720641570748\\
9671.4	0.0521987415704643\\
9671.6	0.0517699601568893\\
9671.7	0.0522054267948988\\
9672.2	0.0566665188871411\\
9672.6	0.0629801174673048\\
9672.9	0.0670511816642829\\
9673.2	0.0706223391625826\\
9673.4	0.0738476910973986\\
9673.6	0.0760979674541886\\
9673.9	0.0801395961843809\\
9674.2	0.0851624085134972\\
9674.5	0.0887842077590904\\
9674.6	0.0895244351195288\\
9674.8	0.091563608026263\\
9675	0.09267687846841\\
9675.1	0.0928302764568798\\
9675.3	0.0925122292410379\\
9675.6	0.0933416410352947\\
9675.9	0.0946768336998502\\
9676.1	0.094544860519818\\
9676.5	0.0961185468440817\\
9676.7	0.0984254330542171\\
9677.1	0.103483250944919\\
9677.2	0.104075604343961\\
9677.3	0.104302165664194\\
9677.7	0.107313467377026\\
9677.9	0.108468835556778\\
9678.3	0.113587623947751\\
9678.4	0.114231821646172\\
9678.6	0.114584209266468\\
9678.8	0.116414776093734\\
9678.9	0.117624808564869\\
9679	0.118476401055887\\
9679.1	0.118847619107328\\
9679.4	0.120578116899196\\
9679.7	0.12032357390126\\
9680	0.118198871290588\\
9680.1	0.118123873025979\\
9680.2	0.118530550473224\\
9680.4	0.120325228315778\\
9680.7	0.120210241813766\\
9680.8	0.121131605392293\\
9680.9	0.122713657858185\\
9681	0.124006550004196\\
9681.1	0.124431113759783\\
9681.2	0.124382304360552\\
9681.3	0.123844563142484\\
9681.5	0.122029166972425\\
9681.6	0.121826339234758\\
9682	0.122910201640479\\
9682.3	0.124166389385209\\
9682.4	0.124166501067521\\
9682.5	0.123725616669617\\
9683.1	0.116617248679177\\
9683.3	0.115526602536193\\
9683.5	0.114943151978878\\
9683.8	0.113135723859159\\
9684	0.110961942924405\\
9684.2	0.109241801224925\\
9684.3	0.107548160895021\\
9684.5	0.102912595442831\\
9684.6	0.101343709235152\\
9684.7	0.100327570895388\\
9684.8	0.0997581169467594\\
9684.9	0.0998519294480502\\
9685.1	0.100902243957535\\
9685.4	0.102948512896546\\
9686	0.103905371548535\\
9686.3	0.101862886387607\\
9686.4	0.101588204091968\\
9686.6	0.101803901345193\\
9686.9	0.102924082371828\\
9687.3	0.10098826729336\\
9687.6	0.101859913411317\\
9687.9	0.0998653876704338\\
9688	0.0988276307416527\\
9688.2	0.0961798321204697\\
9688.4	0.0943184996176569\\
9688.8	0.0944573282849888\\
9689	0.0939999200036254\\
9689.1	0.094271727866726\\
9689.4	0.0970172867910151\\
9689.6	0.0972270622132783\\
9689.8	0.0970871604768035\\
9690.2	0.0981808848991932\\
9690.4	0.0997002637741389\\
9690.8	0.104722429061439\\
9690.9	0.105228362077469\\
9691	0.105317232486414\\
9691.2	0.104842921818999\\
9691.3	0.104951443858226\\
9691.5	0.105750342770989\\
9691.6	0.105551660026322\\
9692.2	0.107451030709854\\
9692.4	0.109331414572807\\
9692.5	0.109395212204618\\
9692.6	0.10915212436521\\
9692.7	0.109265844508627\\
9692.9	0.110496850569689\\
9693	0.110644619053346\\
9693.3	0.108598669285129\\
9693.5	0.108100513551108\\
9693.9	0.103976469308691\\
9694	0.103276822375847\\
9694.1	0.103139380209541\\
9694.4	0.10445787003664\\
9694.5	0.10525527173013\\
9694.8	0.106160231784088\\
9695	0.108589309924355\\
9695.4	0.115125576565333\\
9695.5	0.116039732311037\\
9695.6	0.116558063122284\\
9695.7	0.116603330323414\\
9695.9	0.11601260873249\\
9696	0.115284506358876\\
9696.2	0.11294041246947\\
9696.3	0.112166307539155\\
9696.9	0.110184913242847\\
9697	0.11050403500667\\
9697.2	0.112331872327559\\
9697.3	0.112808352812863\\
9697.4	0.112826318580119\\
9697.5	0.112547137101501\\
9697.6	0.111962455603134\\
9697.7	0.110878914967543\\
9697.8	0.109392450383893\\
9697.9	0.108553949672569\\
9698	0.108061456181531\\
9698.3	0.105226648865937\\
9698.4	0.104650320396104\\
9698.6	0.1030871824114\\
9699.1	0.100802150958771\\
9699.3	0.101920100836651\\
9699.4	0.101988039941716\\
9699.6	0.101677548458611\\
9699.7	0.101935141046852\\
9699.8	0.101729539550433\\
9699.9	0.100631747005536\\
9700.1	0.0975676216512511\\
9700.2	0.0971197262988426\\
9700.3	0.0975344127382414\\
9700.4	0.0983101422079926\\
9700.5	0.0985247565076861\\
9700.6	0.0981775836771703\\
9700.7	0.0972557378008787\\
9701	0.093141847581137\\
9701.3	0.094125339828679\\
9701.4	0.0950768160200823\\
9701.6	0.0978918181899644\\
9702	0.101472227028353\\
9702.1	0.103052203836342\\
9702.2	0.104963399200642\\
9702.6	0.111899070883737\\
9702.7	0.112784450309846\\
9703.1	0.114689667223502\\
9703.8	0.117080544117925\\
9704	0.116785519721816\\
9704.5	0.117702619485499\\
9704.7	0.117182198451701\\
9704.8	0.116320661682039\\
9704.9	0.116000060224906\\
9705	0.116261999466587\\
9705.3	0.115064505227565\\
9705.7	0.111671287966601\\
9706	0.111303348658112\\
9706.2	0.11065971797143\\
9706.5	0.110465511035727\\
9706.6	0.108926176115347\\
9706.7	0.106773157034695\\
9706.8	0.105276506355949\\
9707	0.103434954997283\\
9707.3	0.101193625159794\\
9707.5	0.100315034023879\\
9707.6	0.0995468195160356\\
9707.7	0.0981284712179331\\
9707.8	0.0962552579567273\\
9708	0.0932439397820417\\
9708.2	0.0898621537580766\\
9708.8	0.0803395664643176\\
9709	0.0787007951894338\\
9709.2	0.0774598866264569\\
9709.3	0.0764348583397805\\
9709.5	0.0738086830351676\\
9709.6	0.0733609368999169\\
9709.7	0.0736009407100937\\
9709.8	0.0745438279627706\\
9710	0.0778644581878325\\
9710.1	0.0787663189403247\\
9710.2	0.0782561718096986\\
9710.6	0.0710964603258617\\
9710.7	0.0699522261184029\\
9710.8	0.0692519034146244\\
9710.9	0.0676756477332674\\
9711.2	0.0612283835071139\\
9711.3	0.059505878649361\\
9711.4	0.0581710000988096\\
9711.6	0.0566570751852851\\
9711.7	0.0549564405882847\\
9711.9	0.0506036509686965\\
9712	0.0492762275498535\\
9712.2	0.0480069363729854\\
9712.4	0.0470531743903848\\
9712.6	0.0475097106191242\\
9712.8	0.0484683586728352\\
9712.9	0.0482624618525733\\
9713	0.0475180682624341\\
9713.1	0.0471806844288949\\
9713.2	0.0473255068736762\\
9713.4	0.0485926131241285\\
9713.5	0.0484635559769231\\
9713.8	0.0468376850440109\\
9713.9	0.047103986111324\\
9714	0.0477625130297383\\
9714.3	0.0512721618179057\\
9714.4	0.0516379159053031\\
9714.5	0.0514514776114083\\
9714.6	0.050611950995517\\
9714.8	0.0481046372260607\\
9715.1	0.0455488554034673\\
9715.4	0.0444779691242729\\
9715.7	0.041588130297896\\
9715.8	0.0415262661463203\\
9715.9	0.0418145251314854\\
9716.2	0.0410947559284978\\
9716.3	0.0399062718770438\\
9716.5	0.0365105647706514\\
9716.6	0.0354794063441659\\
9716.7	0.0349405772030877\\
9716.8	0.0356563688237657\\
9716.9	0.0368719907837658\\
9717	0.0373891943600029\\
9717.4	0.037715125034083\\
9717.5	0.037484846498046\\
9717.6	0.0367573429866752\\
9717.7	0.0364366185895051\\
9717.9	0.0371818031235307\\
9718.2	0.0374722561136878\\
9718.6	0.0421678096590767\\
9718.8	0.0456409859834821\\
9718.9	0.0469462924920663\\
9719	0.047751519974554\\
9719.1	0.0491088912294799\\
9719.5	0.0555166522699437\\
9719.9	0.0607713719055027\\
9720.1	0.0625320768795063\\
9720.6	0.0697776232937031\\
9720.9	0.0721023522200994\\
9721.2	0.0725096378828312\\
9721.7	0.0670010148423898\\
9721.8	0.0665078178917611\\
9721.9	0.0665163176927308\\
9722	0.0671010100486455\\
9722.1	0.0683046904614457\\
9722.2	0.0689800181426108\\
9722.3	0.0691522367669677\\
9722.6	0.0717354926200642\\
9722.7	0.0717135023605806\\
9722.8	0.0712556393882551\\
9723.1	0.0712749300801079\\
9723.4	0.0731319416699989\\
9723.7	0.0735129660424718\\
9724.1	0.0745453530562372\\
9724.6	0.0716432703993632\\
9724.8	0.0717328522132448\\
9725	0.0714146383052139\\
9725.1	0.070740768671385\\
9725.3	0.0676328293629922\\
9725.6	0.0618918723284878\\
9725.9	0.058971114041924\\
9726.2	0.0543816969930049\\
9726.3	0.0536102016158111\\
9726.5	0.053007587817774\\
9726.8	0.0531200721525238\\
9726.9	0.0522672530059936\\
9727.1	0.0498202414037223\\
9727.3	0.0464381051406235\\
9727.5	0.0444160590795946\\
9727.8	0.0435992822658591\\
9728	0.0439576423104882\\
9728.1	0.0433092629082239\\
9728.3	0.0408660288230749\\
9728.5	0.039667283941526\\
9728.6	0.0384980347371311\\
9728.7	0.0376640505674004\\
9728.8	0.0371630019308213\\
9728.9	0.0370137816244096\\
9729.4	0.0400613964629883\\
9729.5	0.0394073917450442\\
9729.6	0.0379387453285744\\
9729.8	0.034438096690792\\
9730.1	0.0302859884759528\\
9730.2	0.0285506793825334\\
9730.3	0.0272329564195388\\
9730.7	0.0236099532812659\\
9730.9	0.0207821674212028\\
9731	0.0202389305250108\\
9731.3	0.0203391334398475\\
9731.4	0.0199740951611602\\
9731.7	0.017802577407565\\
9731.8	0.0166419090710406\\
9732.2	0.0134014615960041\\
9732.4	0.0104418433566025\\
9732.6	0.00884645653422922\\
9733	0.00385956979880575\\
9733.3	0.00165971239948703\\
9733.4	0.00155122349860903\\
9733.6	0.00225819017759932\\
9733.8	0.00248213346640114\\
9734.1	0.00177659440123534\\
9734.3	0.000639575187960872\\
9734.5	-6.99267729942221e-06\\
9734.8	0.00119022293984017\\
9735	0.00237708406530146\\
9735.2	0.00271289884403814\\
9735.4	0.00425633337363251\\
9735.5	0.00448402004985837\\
9736.2	0.00078236339140858\\
9736.3	0.00120773425987863\\
9736.4	0.00250318926737236\\
9736.5	0.0043918904120801\\
9736.7	0.00857265816557629\\
9736.8	0.0100476498082571\\
9737.1	0.0135296245680365\\
9737.3	0.0140765401756653\\
9737.4	0.0135102102467499\\
9737.7	0.0109802856641181\\
9737.8	0.0110885424091975\\
9738	0.0123476546668826\\
9738.3	0.0150596487328585\\
9739	0.0182342680418515\\
9739.4	0.0207176792991959\\
9739.5	0.0218481213996711\\
9739.7	0.0229474732495873\\
9740.1	0.0277374162105843\\
9740.2	0.0293527289559279\\
9740.4	0.0316837731970736\\
9741	0.03677700326989\\
9741.3	0.039774667680831\\
9741.7	0.0430140451717307\\
9741.8	0.0433145342121861\\
9742	0.041950943732445\\
9742.1	0.0418502002230525\\
9742.3	0.0424906595490029\\
9742.4	0.0421121429444611\\
9742.7	0.03882856319251\\
9742.9	0.0359896568425029\\
9743.2	0.033310218474071\\
9743.4	0.0319767600831256\\
9743.8	0.0304441206681076\\
9743.9	0.0306543166079791\\
9744	0.0313767115767405\\
9744.1	0.0325700732391851\\
9744.4	0.0379034975103423\\
9744.5	0.0393816632367816\\
9744.6	0.0397424062884966\\
9744.8	0.0386959787811065\\
9745.2	0.0401265619602782\\
9746.2	0.0375175968947588\\
9746.5	0.0386548430524272\\
9746.8	0.0386982060754235\\
9746.9	0.038320539832057\\
9747.2	0.0353393744844652\\
9747.3	0.0347825017524883\\
9747.4	0.0349605843093741\\
9747.8	0.0390325546504755\\
9748.2	0.0445695032030926\\
9748.3	0.0465090855668677\\
9748.5	0.0516462889190734\\
9748.6	0.0545755898692732\\
9748.8	0.0611540718564356\\
9749.2	0.0715423815727263\\
9749.5	0.0776774145633681\\
9749.7	0.0822638939935132\\
9749.9	0.0864847639386426\\
9750	0.0889924458024325\\
9750.2	0.0947266282964847\\
9750.4	0.10000112335365\\
9750.5	0.102981037520294\\
9750.6	0.105392077297438\\
9750.9	0.109988222833636\\
9751	0.112078794531044\\
9751.2	0.117389144788831\\
9751.3	0.120670967211481\\
9751.5	0.127630325112477\\
9751.6	0.130661833682097\\
9751.7	0.133057363897024\\
9751.8	0.135049880445877\\
9751.9	0.13641727722279\\
9752.2	0.138980452285978\\
9752.5	0.142304367187535\\
9752.9	0.150056987311473\\
9753.1	0.154522820334023\\
9753.2	0.156249202553226\\
9753.6	0.162372181879618\\
9753.7	0.162846063958568\\
9753.8	0.162969403463649\\
9754	0.16441554314224\\
9754.1	0.165487065596608\\
9754.2	0.167027643474285\\
9754.3	0.167999053785024\\
9754.6	0.168049982197772\\
9754.7	0.167660674342187\\
9755	0.167427290276464\\
9755.5	0.168212812113779\\
9755.6	0.168078734091978\\
9755.9	0.169570251922778\\
9756.1	0.169633311214056\\
9756.3	0.170582545386424\\
9756.7	0.169773210878702\\
9757	0.170449869518052\\
9757.4	0.172051480745722\\
9757.6	0.171295702781208\\
9757.9	0.169805983499828\\
9758	0.168416694239568\\
9758.1	0.166324828054712\\
9758.2	0.16462286758906\\
9758.3	0.163981105224593\\
9758.4	0.163831205609313\\
9758.5	0.164005749003991\\
9758.6	0.163679903489538\\
9758.7	0.162974832206601\\
9759.1	0.161644461484684\\
9759.2	0.160785771060546\\
9759.5	0.159693463549047\\
9759.8	0.156406769630848\\
9760.1	0.154258902057336\\
9760.2	0.154104495013598\\
9760.5	0.155155658541844\\
9760.6	0.154951390961287\\
9760.7	0.154302814811672\\
9760.8	0.15335558717743\\
9761.2	0.146858195379536\\
9761.5	0.143325721764995\\
9761.7	0.142235527051525\\
9761.8	0.142308844984655\\
9762	0.143023096752586\\
9762.5	0.141601893416009\\
9763	0.142629116378885\\
9763.1	0.141956617142569\\
9763.2	0.140729214504972\\
9763.5	0.135608324722853\\
9763.7	0.130501272455149\\
9763.9	0.126926264922076\\
9764	0.124789239094753\\
9764.1	0.123049386817002\\
9764.2	0.12183647679376\\
9764.3	0.121005723973212\\
9764.5	0.120373323523381\\
9764.9	0.120041249903807\\
9765	0.119483297554325\\
9765.2	0.117794874922765\\
9765.4	0.116798769169691\\
9766.1	0.115949422181075\\
9766.4	0.113738515548903\\
9766.7	0.113332812828958\\
9766.9	0.111900658625018\\
9767.1	0.11146993262264\\
9767.5	0.111499076929249\\
9767.6	0.112090917758906\\
9767.7	0.113135663485082\\
9767.9	0.114255565917119\\
9768.1	0.114496271704411\\
9768.2	0.114313802376273\\
9768.4	0.112837039050646\\
9768.5	0.111768409857177\\
9768.7	0.109019878003892\\
9768.8	0.108019022150984\\
9769	0.106778580882747\\
9769.5	0.106741492354558\\
9769.7	0.106012911828657\\
9769.9	0.105649950852239\\
9770	0.105890966906372\\
9770.1	0.105735864681265\\
9770.2	0.10464345544824\\
9770.3	0.103928377500779\\
9770.4	0.104060685462173\\
9770.5	0.103643703188936\\
9770.8	0.101090545816987\\
9771	0.0997941461337177\\
9771.1	0.100197483705415\\
9771.3	0.10202126259901\\
9771.4	0.102117117728994\\
9771.5	0.10146977129989\\
9771.7	0.0993604715877154\\
9771.9	0.0986663675612363\\
9772.1	0.0988501746815018\\
9772.2	0.0993174392951914\\
9772.3	0.0992853212937916\\
9772.5	0.0978814906357002\\
9772.6	0.0968234071315237\\
9772.8	0.0940452551622002\\
9773.2	0.0909028599780868\\
9773.3	0.0909168930447777\\
9773.6	0.0919081557149184\\
9773.7	0.0914901480718981\\
9773.8	0.0904618357981235\\
9773.9	0.0899961757168057\\
9774	0.0902155969652085\\
9774.1	0.0901233781787596\\
9774.3	0.0886676977133902\\
9774.5	0.0884327241892606\\
9774.6	0.0886482078149129\\
9774.8	0.0882065505193168\\
9775	0.0873231179848517\\
9775.2	0.0856685333474161\\
9775.3	0.0852252853019309\\
9775.4	0.0852934691320115\\
9775.6	0.086346545826018\\
9775.9	0.0885448756671394\\
9776.1	0.0909235041544889\\
9776.2	0.0911010152703966\\
9776.4	0.0904902075490099\\
9776.9	0.0907000618353777\\
9777.1	0.0920192157991551\\
9777.6	0.0956330644567061\\
9777.8	0.0983082458478748\\
9777.9	0.0990276730208279\\
9778	0.0993166482021479\\
9778.1	0.0991902318619395\\
9778.4	0.0994768946457043\\
9778.8	0.100974457800476\\
9778.9	0.100636660248711\\
9779.3	0.101862821462419\\
9779.4	0.102350874640251\\
9779.6	0.102771991985719\\
9779.9	0.105011137229667\\
9780	0.106063598821493\\
9780.2	0.108605313234875\\
9780.3	0.109089872838013\\
9780.4	0.109110073046395\\
9780.7	0.10784018535378\\
9780.9	0.105743905725831\\
9781.2	0.103161449296749\\
9781.3	0.101616169509725\\
9781.5	0.0978946346749581\\
9781.8	0.0928082332375197\\
9782	0.0881174069909321\\
9782.2	0.084908063076\\
9782.7	0.0772915400884813\\
9782.8	0.076302692425088\\
9783	0.0731970582310169\\
9783.4	0.0706977311674564\\
9784.2	0.0703704747738811\\
9784.3	0.0699351489620312\\
9784.4	0.0702193902397994\\
9784.6	0.0717323421049514\\
9785.1	0.0734120194738352\\
9785.2	0.0731075512940151\\
9785.3	0.0725073154862912\\
9785.4	0.0723565063944989\\
9785.5	0.0726836957437627\\
9785.8	0.0747650549201353\\
9786	0.0776084985936905\\
9786.3	0.0799588853969908\\
9786.5	0.0818966604965681\\
9786.7	0.0841591040480125\\
9786.9	0.0876502508490375\\
9787.3	0.0917016413968668\\
9787.4	0.0917512481373706\\
9787.5	0.0914032238124491\\
9787.6	0.0918187897004827\\
9788.1	0.0976183482416673\\
9788.2	0.0977801344070031\\
9788.3	0.0971361826141219\\
9788.4	0.0970501876163326\\
9788.7	0.0976360235199536\\
9788.9	0.0963041768482071\\
9789.1	0.0946085826908529\\
9789.4	0.0935371287323505\\
9789.7	0.0935443759462942\\
9789.9	0.0929089054188807\\
9790.2	0.0934542673076066\\
9790.3	0.0933222736894095\\
9790.4	0.0927825481448963\\
9790.6	0.0899861379130016\\
9790.9	0.0876459044939111\\
9791.1	0.0877135020164133\\
9791.2	0.0874110771201231\\
9791.3	0.0874833150573977\\
9791.4	0.0880278466975142\\
9791.5	0.0882456830568117\\
9791.7	0.0881721710229613\\
9791.9	0.0885222807446553\\
9792	0.08923325372416\\
9792.7	0.0914435218583094\\
9793	0.0912382332044217\\
9793.2	0.0899782250944554\\
9793.3	0.0900106741682976\\
9793.5	0.091143049297898\\
9793.7	0.090596271395043\\
9793.9	0.0887269503564312\\
9794.3	0.0869867668006918\\
9794.5	0.0883811569965474\\
9794.6	0.0880293761874782\\
9794.9	0.0855410556869174\\
9795.4	0.0824118536984315\\
9795.5	0.0822087692540663\\
9795.8	0.0830786066380824\\
9795.9	0.0841378292006993\\
9796	0.0844985512812855\\
9796.4	0.0835561010553647\\
9797.2	0.0803508378394326\\
9797.5	0.0814642101831851\\
9797.6	0.0824428972609894\\
9797.9	0.0840751048108359\\
9798	0.0840430476255278\\
9798.1	0.0846760658150743\\
9798.2	0.0857776604334504\\
9798.3	0.0861333808607014\\
9798.5	0.0863825541709957\\
9798.7	0.0873183630264975\\
9798.9	0.0874801599165949\\
9799.3	0.0869724877829867\\
9799.5	0.0872031340877584\\
9799.6	0.086895162361543\\
9799.7	0.0861576267798227\\
9800.1	0.0816987542202696\\
9800.6	0.0778028554777848\\
9800.9	0.0764884346881445\\
9801	0.0753153289460897\\
9801.1	0.0732817858715862\\
9801.2	0.0709120018709655\\
9801.3	0.0691839419305325\\
9801.4	0.0681986656600202\\
9801.5	0.0680405216880899\\
9801.8	0.0685267249627941\\
9802.1	0.0673419082104374\\
9802.5	0.0659710928266577\\
9802.6	0.0650022694808285\\
9802.8	0.0622582592877734\\
9803	0.059847270780665\\
9803.3	0.0567205594943516\\
9803.4	0.0560885723662068\\
9803.6	0.0553108811873244\\
9803.8	0.053794812391061\\
9803.9	0.0538153320540005\\
9804	0.0541974251464126\\
9804.1	0.0539779161044862\\
9804.3	0.0519319110389915\\
9804.9	0.0483931757062237\\
9805.5	0.0433982733702578\\
9805.7	0.0431837374635506\\
9805.8	0.0424689190640493\\
9806.2	0.0375272333585599\\
9806.3	0.0369157123386685\\
9806.4	0.0368991507402825\\
9806.6	0.0376755052329827\\
9806.8	0.0378320702420751\\
9806.9	0.037402565809316\\
9807.6	0.0313314693867142\\
9807.8	0.0303093334296136\\
9808.3	0.02871446010613\\
9808.7	0.0270802918403206\\
9808.8	0.0257025313403574\\
9809.2	0.0176517627223802\\
9809.3	0.0162038823655166\\
9809.5	0.0142464218060923\\
9810.2	0.00976878944675263\\
9810.5	0.00888852944444807\\
9810.6	0.00901160577450355\\
9810.7	0.00881239175396331\\
9811.1	0.00718354906166496\\
9811.5	0.00631335772595776\\
9811.6	0.00642432220411138\\
9811.9	0.00877940169448266\\
9812.1	0.0113686293589126\\
9812.2	0.0121692836219154\\
9812.3	0.0126323148178926\\
9812.5	0.01240724917443\\
9812.8	0.0113487822272873\\
9813	0.0115962951822439\\
9813.1	0.0112424297185498\\
9813.3	0.00958429839010932\\
9813.5	0.00902357308950741\\
9813.7	0.00792708419976407\\
9814.2	0.00689675395733502\\
9814.4	0.00731612912750279\\
9814.5	0.00660669702301675\\
9814.7	0.00419614573365834\\
9815.1	0.000636296414086246\\
9815.2	0.00126130283388193\\
9815.3	0.00221992586375563\\
9815.4	0.00283728580689058\\
9815.5	0.00274071966123302\\
9816.3	-0.000861757467646385\\
9816.6	-0.00159280887055502\\
9816.7	-0.00252306731090357\\
9816.9	-0.00519365310901776\\
9817.1	-0.00835203686983732\\
9817.3	-0.0106514302078722\\
9817.4	-0.0113262241829943\\
9817.5	-0.0115667545178439\\
9817.7	-0.0113812960262294\\
9818.2	-0.0135283607360179\\
9818.3	-0.0132464185662684\\
9818.8	-0.0097659677194315\\
9819	-0.00966869065632636\\
9819.3	-0.011275233086053\\
9819.5	-0.0130591742527031\\
9819.8	-0.0174502100126119\\
9819.9	-0.0194798301981791\\
9820	-0.0219065311630402\\
9820.1	-0.0238348364091507\\
9820.4	-0.0284809726981621\\
9820.6	-0.0324494250507996\\
9821.2	-0.041625663114246\\
9821.5	-0.0470805630120594\\
9821.6	-0.0483113334721565\\
9821.9	-0.050641779005673\\
9822.2	-0.0493343983871455\\
9822.4	-0.0472164015973249\\
9822.5	-0.0469093687243003\\
9822.7	-0.0473684308362863\\
9823.1	-0.0506759487489035\\
9823.3	-0.0519860789918312\\
9823.4	-0.0518163425240346\\
9823.6	-0.0495273403957981\\
9823.8	-0.0483984491256706\\
9824	-0.0460047920478246\\
9824.1	-0.0452750277654559\\
9824.5	-0.0434112991133588\\
9825	-0.0380351896892535\\
9825.4	-0.032961816430543\\
9825.7	-0.0315117379104777\\
9825.8	-0.0306163396326156\\
9825.9	-0.0293581676633039\\
9826.3	-0.0229660922123003\\
9826.6	-0.0196677170661133\\
9826.9	-0.0155437119283306\\
9827.1	-0.0137395565307088\\
9827.2	-0.013493858747097\\
9827.7	-0.0150928857528925\\
9827.9	-0.0143489334022888\\
9828.3	-0.0149695285235794\\
9828.5	-0.0162156952392252\\
9828.9	-0.0196190578244568\\
9829	-0.0198837423886289\\
9829.2	-0.0192246215774503\\
9829.3	-0.019747750413444\\
9829.5	-0.0221619787498639\\
9829.7	-0.0229121151605796\\
9829.8	-0.0229886190136313\\
9830.2	-0.0266965710507066\\
9830.4	-0.0302305280893052\\
9830.5	-0.0311654526249185\\
9830.6	-0.0311261781407666\\
9830.7	-0.0303635095369827\\
9830.8	-0.0303262024790456\\
9831.1	-0.0331497299848706\\
9831.2	-0.0329073496504861\\
9831.4	-0.0313651625783677\\
9831.5	-0.030088526344116\\
9831.6	-0.0292768513754709\\
9831.8	-0.0293048491403169\\
9831.9	-0.0297451289352466\\
9832	-0.0307488449525408\\
9832.3	-0.0345030380012759\\
9832.4	-0.0352425235287228\\
9832.5	-0.035404490377914\\
9832.8	-0.0354638421249547\\
9833.6	-0.0411484111209575\\
9833.8	-0.0416662752013508\\
9834	-0.041819202771876\\
9834.1	-0.04129399759222\\
9834.3	-0.0388802351735649\\
9834.5	-0.0360583362216857\\
9834.7	-0.0351987100966653\\
9834.8	-0.0342869926735148\\
9835.1	-0.0292715963660157\\
9835.3	-0.0267639344347117\\
9835.5	-0.0238257494856953\\
9835.6	-0.0231507400367263\\
9836	-0.0223284618914477\\
9836.3	-0.0209211823203077\\
9836.4	-0.0214450861458317\\
9836.6	-0.0229702499200357\\
9836.7	-0.0233430087446322\\
9836.8	-0.0231139916850225\\
9837	-0.0214634063831909\\
9837.2	-0.0193285807745269\\
9837.6	-0.0159501279522374\\
9837.7	-0.0144878761075233\\
9837.9	-0.0107934586812917\\
9838	-0.00977285495537217\\
9838.3	-0.00813507011844194\\
9838.6	-0.00780245062014728\\
9838.9	-0.0096842058137554\\
9839	-0.0109369360034179\\
9839.1	-0.0125847452090966\\
9839.2	-0.0136079770363722\\
9839.4	-0.0147177060498507\\
9839.7	-0.0153399283899489\\
9839.8	-0.0162516919972404\\
9839.9	-0.0175301612071053\\
9840.2	-0.0205551625749649\\
9840.5	-0.0257442998881743\\
9840.6	-0.0280336120395077\\
9840.7	-0.030700508161317\\
9841	-0.0369670892123395\\
9841.1	-0.0382744644248305\\
9841.5	-0.0423048612865387\\
9842	-0.0494526330930967\\
9842.2	-0.0509444335475564\\
9842.4	-0.0519308015627757\\
9842.7	-0.052291265787062\\
9842.9	-0.0543138059838384\\
9843	-0.0558126410560362\\
9843.1	-0.0567889002359152\\
9843.2	-0.0574282744364609\\
9843.3	-0.0584295611843118\\
9843.5	-0.0599634652553505\\
9843.6	-0.0612216201297997\\
9843.7	-0.0619456660897413\\
9843.9	-0.06219533679905\\
9844	-0.0632844245301385\\
9844.2	-0.0659512913989602\\
9844.3	-0.0665994629034685\\
9844.5	-0.0660745180593949\\
9844.6	-0.0662756991296192\\
9844.8	-0.0658323755142192\\
9845	-0.065031591188017\\
9845.7	-0.0607343468327599\\
9846.2	-0.0550429640916263\\
9846.3	-0.0542766255512106\\
9846.6	-0.0506347241534968\\
9846.7	-0.0490268537923839\\
9847	-0.0431157566508773\\
9847.1	-0.0414537902961456\\
9847.2	-0.040082426959998\\
9847.5	-0.0378010518797964\\
9847.6	-0.0365429488338123\\
9847.8	-0.0347812491691002\\
9847.9	-0.0332218159601325\\
9848.1	-0.0292897938179522\\
9848.2	-0.0281265831072233\\
9848.3	-0.0277449436343886\\
9848.8	-0.0278160558464151\\
9849	-0.0272655241551547\\
9849.1	-0.0278147943881777\\
9849.2	-0.0286899573729897\\
9849.3	-0.0298928358552075\\
9849.4	-0.0313987977879151\\
9849.6	-0.0355220216697489\\
9849.7	-0.0367837216381304\\
9849.9	-0.0378384005507542\\
9850	-0.0387342444373644\\
9850.2	-0.0399059093433607\\
9850.3	-0.040989152763359\\
9850.5	-0.0438549699265423\\
9851	-0.0478749354297179\\
9851.2	-0.0500210285354115\\
9851.5	-0.0537947010034259\\
9851.7	-0.0556148311025026\\
9851.8	-0.0572450441704859\\
9852.1	-0.0644633073243313\\
9852.3	-0.0679047020803409\\
9852.5	-0.0703631401902385\\
9852.6	-0.0708738827088382\\
9852.7	-0.070896111539696\\
9852.8	-0.0714014596433117\\
9853	-0.0733095260857226\\
9853.1	-0.0737909200361173\\
9853.7	-0.0740292719365243\\
9853.8	-0.0750622127125098\\
9853.9	-0.0763924697821494\\
9854.2	-0.0789866403665656\\
9854.4	-0.0794688468668028\\
9854.7	-0.0811046661256114\\
9855	-0.0824261764519179\\
9855.2	-0.0816579818038008\\
9855.3	-0.0822579121941089\\
9855.5	-0.0844262440259627\\
9855.7	-0.0870472750848421\\
9856	-0.0889706443940668\\
9856.1	-0.0901823861131561\\
9856.3	-0.0935415806197852\\
9856.4	-0.0947117373762012\\
9856.5	-0.0954824202526652\\
9856.6	-0.0956780429605715\\
9856.7	-0.0955052230892761\\
9857.2	-0.096067103660971\\
9857.5	-0.0978534010246221\\
9858.2	-0.0993145581360295\\
9858.3	-0.099073445508111\\
9858.6	-0.0968713169786497\\
9858.8	-0.0970873821752321\\
9859.3	-0.0949193143133016\\
9859.4	-0.0939385231722554\\
9859.5	-0.0924731707655155\\
9859.8	-0.0867337830059114\\
9860	-0.0849393425287417\\
9860.1	-0.0847856194541237\\
9860.4	-0.0850346147035452\\
9860.5	-0.084397878494201\\
9860.7	-0.0814738935005153\\
9860.8	-0.0806192956315499\\
9860.9	-0.0804710685952159\\
9861	-0.0800038163706631\\
9861.1	-0.0788164005207364\\
9861.5	-0.0762852440584538\\
9861.7	-0.0760003490577219\\
9861.9	-0.0761511916498421\\
9862.3	-0.0752384198422078\\
9862.7	-0.0763842953438143\\
9862.8	-0.0769863374262059\\
9863.1	-0.0776432315597049\\
9863.2	-0.0775154477360047\\
9863.6	-0.0742818480175629\\
9864.3	-0.072743458833429\\
9864.7	-0.0740990338636038\\
9864.8	-0.0747289202518004\\
9864.9	-0.0745506916100567\\
9865	-0.073975139463073\\
9865.1	-0.0738029889453173\\
9865.3	-0.0743542067339149\\
9865.7	-0.0741604762824863\\
9865.8	-0.0749510647910938\\
9866	-0.0774614314177597\\
9866.1	-0.0783639840810793\\
9866.3	-0.0791123602557491\\
9866.6	-0.0788150314474478\\
9867.2	-0.0764729708207597\\
9867.3	-0.0767950904628378\\
9867.5	-0.0782384712329076\\
9867.9	-0.0817282589287061\\
9868.1	-0.0831497470426257\\
9868.3	-0.0857810489524127\\
9868.9	-0.095633196478957\\
9869	-0.0966929916903609\\
9869.1	-0.0968689806813927\\
9869.5	-0.09546180475445\\
9869.6	-0.0956914303715166\\
9869.7	-0.0962716550257028\\
9869.9	-0.0964012618860579\\
9870.1	-0.0956037904998084\\
9870.5	-0.0929789061592601\\
9871	-0.0862721333942318\\
9871.1	-0.0855319713846256\\
9871.2	-0.0855162876760005\\
9871.4	-0.0869515637750737\\
9871.8	-0.087031020595532\\
9871.9	-0.0860994947834115\\
9872	-0.0848104426277132\\
9872.3	-0.0829036394407012\\
9872.6	-0.0826540649959497\\
9872.7	-0.0821145575919218\\
9873.1	-0.0779306312469998\\
9873.4	-0.0756665027111012\\
9873.5	-0.0752710999950068\\
9873.7	-0.0751706062073936\\
9873.8	-0.0743382788095914\\
9874.3	-0.069177422004941\\
9874.4	-0.0689136934706767\\
9874.5	-0.0693192326871213\\
9874.6	-0.0693036054362892\\
9874.7	-0.0684356472484069\\
9874.9	-0.0660065527099505\\
9875.1	-0.0646721126522607\\
9875.5	-0.0614996243748465\\
9875.7	-0.0589466082292347\\
9875.8	-0.0589178270274715\\
9876	-0.0596952414471161\\
9876.1	-0.0603839346167661\\
9876.2	-0.06053048609283\\
9876.3	-0.0600558749265474\\
9876.5	-0.0585409707910003\\
9876.7	-0.058871590274066\\
9876.9	-0.0583076121420163\\
9877.4	-0.0537464478347829\\
9877.5	-0.0536622245672334\\
9877.6	-0.053944706409311\\
9877.8	-0.0533333044040774\\
9878.1	-0.0520138377742114\\
9878.2	-0.0519664199146064\\
9878.3	-0.0513917743446655\\
9878.4	-0.0503652418901765\\
9878.5	-0.0496294903787202\\
9878.8	-0.0502352134026296\\
9879	-0.0513428113481496\\
9879.8	-0.0520232463913999\\
9880	-0.0507326893184654\\
9880.3	-0.049555408744709\\
9880.4	-0.0495803593712481\\
9880.6	-0.0512911455953144\\
9880.7	-0.0516084157934529\\
9880.8	-0.0522371933311661\\
9881	-0.0544507909580716\\
9881.2	-0.055852562212749\\
9881.4	-0.0565717467943614\\
9881.5	-0.0562777120303508\\
9881.7	-0.0540012724795815\\
9881.8	-0.0533345626554365\\
9882	-0.0527859597314091\\
9882.1	-0.0533794027905969\\
9882.2	-0.0546238585757237\\
9882.3	-0.0563675515913928\\
9882.4	-0.0577896643044369\\
9882.6	-0.0591833324069739\\
9882.9	-0.0598066431994084\\
9883.2	-0.0595956319139077\\
9883.3	-0.0600023327897361\\
9883.4	-0.0607229253801052\\
9883.5	-0.0611574636695877\\
9883.8	-0.0611407437190792\\
9884.4	-0.058125634526732\\
9884.5	-0.0582300962068985\\
9884.6	-0.0587544860445632\\
9884.9	-0.0595988223194581\\
9885	-0.0602661666816857\\
9885.6	-0.0668728575201385\\
9885.8	-0.0698002377193916\\
9886.4	-0.0730062114671455\\
9886.5	-0.0739188117840968\\
9886.6	-0.0753161257325701\\
9886.7	-0.0763994650824316\\
9887.1	-0.0777378274851799\\
9887.2	-0.0778260036604479\\
9887.3	-0.0775193145618687\\
9887.5	-0.0760691663999751\\
9887.6	-0.0758817827754683\\
9887.8	-0.0766491731737915\\
9887.9	-0.0760241163879982\\
9888.2	-0.0722592225101835\\
9888.8	-0.0684207771319052\\
9889	-0.0662098798111401\\
9889.1	-0.065725321373975\\
9889.2	-0.0657782905527711\\
9889.3	-0.0665892383694882\\
9889.4	-0.067825292240741\\
9889.5	-0.0687440109340969\\
9889.6	-0.0687449714550894\\
9889.7	-0.0679778428275313\\
9889.8	-0.0667326468774263\\
9889.9	-0.0649809579208522\\
9890.1	-0.0610656429653318\\
9890.2	-0.0597504333545658\\
9890.5	-0.0572640211285034\\
9890.8	-0.0580218937811878\\
9891.2	-0.0573887511764042\\
9891.4	-0.0554391288515035\\
9891.6	-0.0552287283499027\\
9891.9	-0.0522176095219038\\
9892.3	-0.0451384520602005\\
9892.4	-0.0438929900956282\\
9892.9	-0.0414432760953787\\
9893	-0.0412745841786091\\
9893.1	-0.0407553107015701\\
9893.4	-0.0376711532044283\\
9893.5	-0.0371181071495812\\
9893.6	-0.0369854960390512\\
9893.7	-0.0372934098668338\\
9894.1	-0.0369084280027892\\
9894.4	-0.0390547664064798\\
9894.6	-0.0411986188719311\\
9894.7	-0.0412040787814476\\
9894.9	-0.0401499472918658\\
9895.1	-0.0373767560759006\\
9895.2	-0.0365290779463976\\
9895.3	-0.0364847930977703\\
9895.4	-0.036934978199497\\
9895.7	-0.0359437317601987\\
9895.8	-0.0352021017188235\\
9895.9	-0.0337845635604026\\
9896	-0.0327039359854098\\
9896.4	-0.0312193997269787\\
9896.5	-0.0300483994869865\\
9896.6	-0.0284543329744338\\
9896.9	-0.0259628876137867\\
9897.2	-0.0222060849955596\\
9897.3	-0.0214578751038061\\
9897.4	-0.0204055529375182\\
9897.6	-0.0168706704625947\\
9897.9	-0.0105268568077008\\
9898.1	-0.00511054412163503\\
9898.3	-7.74962900322862e-05\\
9898.4	0.00195937279386271\\
9898.8	0.00742619848097092\\
9899.2	0.0154227316725155\\
9899.5	0.0190382361761294\\
9900	0.0278600047695363\\
9900.1	0.0284993289078557\\
9900.4	0.0278690149752947\\
9900.5	0.0268861039494368\\
9900.6	0.0262231469314429\\
9901	0.0271452439465065\\
9901.2	0.0283442835025198\\
9901.3	0.0286521606194583\\
9901.5	0.0277981794824882\\
9901.8	0.0282173208615859\\
9901.9	0.027989448624794\\
9902.1	0.0258250498973212\\
9902.3	0.0231092902067758\\
9902.6	0.0215873035613185\\
9902.8	0.0186182423931314\\
9903.5	0.00913842157024192\\
9903.7	0.00535022057010792\\
9904.1	-0.000820101391582284\\
9904.3	-0.0023616778998985\\
9904.6	-0.00355391440643871\\
9904.7	-0.00317573810752947\\
9904.8	-0.00208323730475968\\
9905.6	0.00470870101707987\\
9905.9	0.00836784055900353\\
9906.1	0.00886049142536649\\
9906.4	0.00770530885711196\\
9906.8	0.00760731412265159\\
9906.9	0.00851872234306938\\
9907	0.00894345737833646\\
9907.1	0.00868425589032995\\
9907.4	0.00687448472126562\\
9907.5	0.00706705347329262\\
9907.6	0.00763300867947692\\
9907.8	0.00959288809463033\\
9908.2	0.0115495663103502\\
9908.3	0.0111800191662041\\
9908.4	0.0102458029796253\\
9909	0.00267270902077144\\
9909.1	0.00213501276084571\\
9909.2	0.00254717049574538\\
9909.3	0.00350564805557951\\
9909.4	0.00411147466184048\\
9909.6	0.0037467916845344\\
9909.7	0.00393960818109917\\
9909.9	0.00328265302778163\\
9910.1	0.00219488636139431\\
9910.2	0.00226904056034982\\
9910.4	0.00359710452357831\\
9910.7	0.00440550110215554\\
9910.8	0.00393295115100045\\
9911.2	0.00016953205158643\\
9911.4	-0.000890970804903191\\
9911.6	-0.00158335031483148\\
9911.8	-0.00180715000715281\\
9912	-0.000729442139345338\\
9912.3	0.00129723384816316\\
9912.5	0.00140745710814372\\
9913	0.0011177218038938\\
9913.3	0.00301643470629642\\
9913.7	0.00211241342549329\\
9914	0.00371915226060082\\
9914.2	0.00399861898949894\\
9914.3	0.00539976560503419\\
9914.4	0.00726310118807305\\
9914.5	0.00858360625170462\\
9914.6	0.00900670200826426\\
9914.9	0.00856230214230891\\
9915.1	0.0071250483415497\\
9915.3	0.00459769110420893\\
9915.4	0.00423543625583989\\
9915.6	0.0046505149693985\\
9915.8	0.00544919721505721\\
9915.9	0.00535969065276731\\
9916	0.00467512901377631\\
9916.2	0.00289826333755627\\
9916.4	0.00310466148766864\\
9916.6	0.0038005913811503\\
9916.8	0.00413303173081658\\
9917.4	0.00582157278768136\\
9917.5	0.00712282935637631\\
9917.7	0.0110075988395693\\
9917.8	0.0123662520582002\\
9917.9	0.0129968360070052\\
9918.1	0.013693720644369\\
9918.6	0.0173512567562284\\
9918.9	0.0182937968784245\\
9919.1	0.0193180849855707\\
9919.3	0.0191068715757865\\
9919.8	0.0197733008899377\\
9919.9	0.0193459659512882\\
9920.2	0.0159733731379674\\
9920.3	0.0154138996276743\\
9920.9	0.0139894455751346\\
9921	0.0129494128814258\\
9921.1	0.0114080688599643\\
9921.2	0.0102005200787971\\
9921.3	0.00939648332314391\\
9921.4	0.00899327888691914\\
9922.1	0.00765742432304251\\
9922.4	0.0061585808343807\\
9922.5	0.00656977103244571\\
9922.6	0.00743569054247928\\
9922.7	0.007543717210865\\
9922.8	0.00722370829498686\\
9922.9	0.00726071072313061\\
9923.6	0.0109461960892077\\
9923.9	0.0130921977724938\\
9924.1	0.0133765447299083\\
9924.6	0.0167328896186518\\
9924.7	0.0168838405588758\\
9925	0.0155347841737239\\
9925.1	0.015929262030113\\
9925.5	0.0190410642244387\\
9925.8	0.0199514187879686\\
9925.9	0.0208234796282341\\
9926	0.0224396049125062\\
9926.1	0.0234755756700906\\
9926.6	0.0217409978668002\\
9926.8	0.0203960545622976\\
9926.9	0.0207913241156348\\
9927.1	0.0233628985897667\\
9927.2	0.0241277797595103\\
9927.3	0.0245051811507437\\
9927.4	0.0252379985486186\\
9927.8	0.0299457450328191\\
9928.1	0.0318848852057272\\
9928.2	0.0317335564413952\\
9928.3	0.0319130543921347\\
9928.8	0.0344995985014975\\
9929	0.0349375212972518\\
9929.3	0.0350420522336208\\
9929.4	0.0361421989073278\\
9929.5	0.037705059565269\\
9929.6	0.0388130484861904\\
9929.7	0.0403314277373283\\
9929.8	0.0421785762064246\\
9930.5	0.0520163179444353\\
9930.6	0.0538352721359843\\
9930.8	0.0579951512463595\\
9931	0.0615939758135937\\
9931.1	0.0627037202757492\\
9931.3	0.0636331450295984\\
9931.5	0.066568747317433\\
9931.6	0.0673758739831101\\
9931.9	0.0681623087220942\\
9932.1	0.0694715936624561\\
9932.2	0.0704151413665386\\
9932.4	0.0729582211752131\\
9932.6	0.0748292310490797\\
9932.8	0.0777210096075578\\
9933.1	0.0804646761553158\\
9933.2	0.080323973985287\\
9933.4	0.0779122097137588\\
9933.6	0.07481198325695\\
9933.7	0.0740700082478725\\
9934	0.072403333213515\\
9934.1	0.0714071699185297\\
9934.2	0.0698774472130026\\
9934.4	0.066008098769089\\
9934.5	0.0648188488867163\\
9934.6	0.0649314093298017\\
9934.7	0.0656502694182564\\
9934.8	0.0660442207172309\\
9934.9	0.0656968696330296\\
9935.1	0.0644857619863615\\
9935.6	0.0621376101662463\\
9935.8	0.0600945527730801\\
9935.9	0.0600208603791543\\
9936.1	0.060692587550875\\
9936.4	0.0624470197271876\\
9936.8	0.0633822125037113\\
9937	0.0627135337454092\\
9937.3	0.061102274870791\\
9937.5	0.0596410494872543\\
9937.7	0.0572003357865469\\
9938.1	0.0539575595994393\\
9938.2	0.0524652313033585\\
9938.5	0.0458354063212028\\
9938.6	0.0442388241044682\\
9939.2	0.037108844391696\\
9939.4	0.0363399377238238\\
9939.5	0.0353767477045039\\
9939.7	0.0327193020384584\\
9939.8	0.0309418574743177\\
9940.2	0.0219716607352893\\
9940.4	0.0170587825905386\\
9940.5	0.0152346539107384\\
9940.6	0.0138016486307606\\
9940.7	0.0131831317121396\\
9940.8	0.0128808092886175\\
9940.9	0.0120989226361417\\
9941.4	0.00527602513466263\\
9941.6	0.00162776291654154\\
9941.7	0.000172762276633875\\
9941.8	-0.000750139837691677\\
9942.2	-0.0022868211781315\\
9942.4	-0.00351702474472404\\
9942.5	-0.00454595018891268\\
9943	-0.00815249769402726\\
9943.3	-0.0114538985581021\\
9943.4	-0.0121426109362801\\
9943.7	-0.0134074923262233\\
9943.8	-0.0144175626846845\\
9944.4	-0.0230976904313138\\
9945	-0.0296532766915334\\
9945.3	-0.0321489338584797\\
9945.5	-0.0334251239492005\\
9945.6	-0.034379687078399\\
9945.9	-0.0356472213497909\\
9946.5	-0.0340011850712472\\
9946.8	-0.0314994931850379\\
9947	-0.0302838516363408\\
9947.2	-0.0287225624197163\\
9947.5	-0.0285873926477507\\
9947.6	-0.0279807768074534\\
9947.7	-0.0266092371748528\\
9947.8	-0.0246530281983723\\
9948	-0.0197977341431397\\
9948.1	-0.0179915844910283\\
9948.2	-0.0168469785003253\\
9948.3	-0.0166728693930054\\
9948.5	-0.0171752177830058\\
9948.6	-0.0178542791072687\\
9948.7	-0.0180139301573945\\
9949	-0.0166108700450422\\
9949.1	-0.0154351203364058\\
9949.4	-0.00993408674366947\\
9949.5	-0.00885473031485162\\
9949.8	-0.00779663764478755\\
9950	-0.00600550096351071\\
9950.2	-0.00597433206530695\\
9950.8	-0.00740122448587499\\
9951.1	-0.00635450558729644\\
9951.6	-0.000138575020173448\\
9952.1	0.00225044263606833\\
9952.2	0.00191792259829526\\
9952.3	0.000978298476184136\\
9952.5	-0.0017876836736832\\
9952.6	-0.00266968188770988\\
9952.8	-0.00328993341099704\\
9953.1	-0.00293594583308732\\
9953.2	-0.00313972589901823\\
9953.4	-0.00431661142829398\\
9953.5	-0.00445574262266746\\
9953.6	-0.00403021083729982\\
9954.1	0.000251341471084743\\
9954.2	0.000493454757815925\\
9954.3	2.90723073703703e-05\\
9954.5	-0.0028744930641551\\
9954.6	-0.003664882888188\\
9955	-0.00529416527569992\\
9955.1	-0.0050840949461417\\
9955.3	-0.0031261999902199\\
9955.5	-0.000611079905866063\\
9955.6	0.000223248429392697\\
9955.8	0.000942418217164231\\
9956.1	0.00261522429718752\\
9956.6	0.00203814163614879\\
9956.8	0.00222977521298162\\
9956.9	0.00275277741820901\\
9957	0.00382212629847345\\
9957.3	0.00821386665484169\\
9957.6	0.0115956761874259\\
9957.9	0.0159341131184192\\
9958	0.0165948447101982\\
9958.2	0.0185408572324377\\
9958.6	0.0200762338554341\\
9959	0.0198549730903324\\
9959.2	0.0184344643948862\\
9959.4	0.0166448795080214\\
9959.8	0.0137866263576143\\
9960	0.01150136673823\\
9960.1	0.0108669783567166\\
9960.7	0.00988651143779862\\
9960.9	0.00841472241700103\\
9961	0.00811107014487789\\
9961.1	0.00848499883431941\\
9961.2	0.00921595058207458\\
9961.8	0.0108678047181456\\
9962	0.0107941573769494\\
9962.3	0.00977869851521973\\
9962.9	0.0128459979423496\\
9963.1	0.0153895040530188\\
9963.2	0.015615480591805\\
9963.3	0.0152466235394968\\
9963.4	0.0151649897616153\\
9963.5	0.0155535070061887\\
9963.6	0.0152797632999864\\
9963.8	0.0136033825492632\\
9964	0.0112742513392732\\
9964.1	0.00969982310016348\\
9964.2	0.00845595666760346\\
9964.3	0.00846782419102965\\
9964.8	0.0128098826244241\\
9965	0.0132912230455986\\
9965.2	0.0125854974048707\\
9965.5	0.0146271305984556\\
9965.6	0.0156951514509274\\
9965.7	0.0175368727759633\\
9965.9	0.021738729581557\\
9966.1	0.0251524010800495\\
9966.7	0.0319891077997454\\
9966.8	0.0342070055194199\\
9966.9	0.0360345962708379\\
9967	0.0371644019323867\\
9967.1	0.0379210025676002\\
9967.6	0.0396622135231155\\
9967.8	0.042083085014383\\
9968.2	0.0441980927625991\\
9968.3	0.0455132107617828\\
9968.5	0.0490244869724847\\
9968.6	0.0499813865371834\\
9968.9	0.0516984044952551\\
9969.3	0.0523042823715514\\
9969.6	0.0537335110984714\\
9969.7	0.0549276299680059\\
9969.9	0.0580175254799542\\
9970	0.0590224247953302\\
9970.3	0.0607480193230003\\
9970.4	0.0604069328473997\\
9970.6	0.0586651674457244\\
9970.7	0.0584633400667371\\
9970.8	0.0592277399700833\\
9971	0.0611991309797304\\
9971.3	0.0627514900570532\\
9971.6	0.0636049069416913\\
9971.7	0.0643506917276682\\
9971.8	0.0646281420631567\\
9972	0.0645625315137295\\
9972.5	0.0653770896806236\\
9972.6	0.0650015928149514\\
9972.8	0.0633438916447631\\
9972.9	0.0628031059277419\\
9973	0.0631589437980438\\
9973.3	0.0659744031981973\\
9973.4	0.0662129291958991\\
9973.7	0.0647937609192013\\
9973.8	0.0634812651587708\\
9974	0.0591777201916557\\
9974.1	0.0574211498951627\\
9974.2	0.0564082850305567\\
9974.7	0.0537080865469761\\
9974.8	0.0525261253314966\\
9975	0.0492306604264741\\
9975.1	0.0482873026103334\\
9975.2	0.0478268420756649\\
9975.3	0.0470241366147093\\
9975.7	0.0419910036125657\\
9975.9	0.0407834414036188\\
9976.4	0.0372992134216474\\
9976.5	0.0371899011297501\\
9976.6	0.0380923230532062\\
9976.8	0.0408467142624431\\
9976.9	0.041694441857544\\
9977.4	0.044744845963578\\
9977.5	0.0447685567742155\\
9977.8	0.0432823827777611\\
9977.9	0.0434030004034867\\
9978	0.0442082039808156\\
9978.2	0.0465877546776028\\
9978.3	0.0470189148782083\\
9978.7	0.0469723219248408\\
9978.9	0.046024965999095\\
9979	0.04496765368458\\
9979.1	0.043613519252176\\
9979.3	0.0415745083410002\\
9979.7	0.036623036769015\\
9979.9	0.035501218677382\\
9980.1	0.0339573369528807\\
9980.3	0.0347287185741152\\
9980.4	0.0345539468798961\\
9981	0.0291870039200148\\
9981.1	0.0285077844109765\\
9981.7	0.0263902439655794\\
9981.8	0.0266228839300311\\
9982	0.0283804609462095\\
9982.1	0.0282142179548828\\
9982.8	0.0238689763518778\\
9983.1	0.0207291866772721\\
9983.5	0.0189478177671845\\
9983.8	0.0189608328837494\\
9983.9	0.0185512779644341\\
9984.1	0.0171002832848899\\
9984.3	0.016323974567058\\
9984.5	0.0165844876755727\\
9985	0.0189162917831709\\
9985.2	0.0206375438847317\\
9985.3	0.0209151450435456\\
9985.6	0.0196673114533041\\
9985.9	0.0197190166545624\\
9986	0.0204049244894122\\
9986.1	0.0214918098754424\\
9986.3	0.022755017507734\\
9986.5	0.0248985119251302\\
9986.7	0.0283831367141829\\
9986.8	0.0294896532686835\\
9987.5	0.0309557295440754\\
9988	0.0356181974166248\\
9988.4	0.0401947211321385\\
9988.6	0.0417441597783181\\
9988.7	0.0416377456094779\\
9988.9	0.0404663219414942\\
9989	0.040195090110501\\
9989.1	0.0402796830148873\\
9989.4	0.0419777797069401\\
9989.7	0.0424365297567419\\
9990.1	0.0449706965591758\\
9990.2	0.0452124994444603\\
9990.4	0.046818341832477\\
9990.6	0.0474219661518873\\
9990.7	0.0470821149883704\\
9990.8	0.046229673705966\\
9990.9	0.0447766395736835\\
9991	0.0428125729886233\\
9991.2	0.0378748093226022\\
9992.1	0.0220134638129821\\
9992.2	0.0200783103518916\\
9992.5	0.0153336341336399\\
9992.9	0.00784708077844698\\
9993	0.00657447196863359\\
9993.1	0.00586631562509865\\
9993.2	0.00561876965912234\\
9993.3	0.00591542703296\\
9993.4	0.0057482079937472\\
9994	0.00181926568075141\\
9994.2	0.00201440168711997\\
9994.3	0.00182176243106369\\
9994.4	0.00198948862635007\\
9994.8	0.00442475233103323\\
9994.9	0.00566265975248825\\
9995	0.00657372000750911\\
9995.2	0.00723711833597918\\
9995.5	0.00786976972449338\\
9995.7	0.00950304736034013\\
9995.9	0.011679364621159\\
9996.1	0.0125427729471994\\
9996.5	0.0135880751749937\\
9996.7	0.0132518012214859\\
9996.8	0.0127741456508375\\
9997	0.012436640328815\\
9997.1	0.0118332303063653\\
9997.3	0.00989543942523596\\
9997.6	0.00593129386834335\\
9997.7	0.00529721746170253\\
9997.8	0.00534774006337102\\
9998	0.00654256990492286\\
9998.1	0.00770793368246814\\
9998.2	0.00942266685524373\\
9998.3	0.0104702633580018\\
9998.4	0.0104292238011112\\
9999.1	0.00817208898843091\\
9999.3	0.00673971649666782\\
9999.7	0.00567695131758228\\
9999.8	0.00495542596945597\\
10000	0.00304448395036161\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
9499.9	0.0756872814417875\\
9500.2	0.0803667495511036\\
9500.4	0.081920211940087\\
9500.7	0.0858720880096371\\
9500.8	0.0864156638126587\\
9501	0.0869642504276271\\
9501.2	0.0887747061169648\\
9501.5	0.0902121356757561\\
9501.7	0.091601738380632\\
9501.8	0.0918938574795902\\
9502.2	0.090230688221709\\
9502.3	0.0902998091150948\\
9503	0.0927097863095696\\
9503.2	0.0952206013844261\\
9503.5	0.0980880034694565\\
9503.8	0.103166083170436\\
9504	0.107178057674901\\
9504.1	0.108712293755161\\
9504.2	0.109883065728354\\
9504.6	0.11181279329503\\
9504.7	0.111947615501776\\
9504.8	0.111755307963904\\
9505.1	0.109615889745328\\
9505.3	0.108717433451602\\
9505.5	0.108564363948972\\
9505.8	0.10749297282382\\
9506.1	0.105232963529488\\
9506.5	0.102829719202418\\
9506.8	0.0997588439240644\\
9507	0.0966992572975869\\
9507.2	0.0947163373493822\\
9507.4	0.0922855902917945\\
9507.6	0.0906501765039138\\
9507.7	0.0888712592350203\\
9507.8	0.0863193159457296\\
9507.9	0.0833075587906933\\
9508.3	0.0727495043574891\\
9508.4	0.0707569089699973\\
9508.7	0.0669127266373835\\
9508.9	0.0635901358673436\\
9509	0.0629237411030772\\
9509.1	0.0626977115043701\\
9509.3	0.0638979162722535\\
9509.4	0.06340013285444\\
9509.7	0.0589294631772646\\
9510.5	0.0464548506079154\\
9511.3	0.0319707293037936\\
9511.7	0.0235648045108974\\
9511.8	0.0223166781925102\\
9512	0.0206690423183318\\
9512.1	0.0193664609960251\\
9512.2	0.0176069101562462\\
9512.3	0.0151417936958751\\
9512.5	0.00974127344852604\\
9513	-0.0017507390693936\\
9513.4	-0.00825981226262229\\
9513.7	-0.0107915877542837\\
9513.8	-0.0106415101126913\\
9514	-0.0092926803190494\\
9514.2	-0.00992997683897556\\
9514.5	-0.00829714462997799\\
9514.7	-0.00835153570005787\\
9514.8	-0.00733642717932526\\
9515	-0.0028403217675077\\
9515.1	-0.00135872058854147\\
9515.3	-0.000146249823956168\\
9515.4	-3.10005325445672e-05\\
9515.6	-0.000880949124621111\\
9516	-0.00421674879362399\\
9516.1	-0.00433399345820362\\
9516.6	-0.00238708590222814\\
9517	0.000410758590078331\\
9517.1	0.000189568205314572\\
9517.4	-0.0017007668811857\\
9517.6	-0.00109355171116476\\
9517.7	-0.00152641578097246\\
9517.9	-0.00329274299474491\\
9518.2	-0.00649149123273673\\
9518.3	-0.00707257230533287\\
9518.4	-0.00693649696768261\\
9518.6	-0.00534442214666342\\
9518.7	-0.00556831607173081\\
9518.9	-0.00664775362383807\\
9519.3	-0.00842944621945207\\
9519.7	-0.0107802708480449\\
9519.8	-0.0119426616602141\\
9520	-0.0147043432280043\\
9520.1	-0.0148360415150819\\
9520.3	-0.0138138573602191\\
9520.4	-0.0136650904005364\\
9520.5	-0.0139623053855757\\
9520.6	-0.0147473308061308\\
9520.7	-0.0161575081856427\\
9520.9	-0.0193773665741901\\
9521.1	-0.0219769458417431\\
9521.3	-0.0248957871172024\\
9521.4	-0.0257892074896517\\
9521.5	-0.026038809790407\\
9521.6	-0.0259449794848479\\
9521.7	-0.026376477748272\\
9522	-0.0292171952005447\\
9522.7	-0.0329801709140156\\
9522.9	-0.0347013827886258\\
9523.5	-0.0415725954244408\\
9523.7	-0.041646730800494\\
9523.9	-0.0427120820240816\\
9524.1	-0.0427527910233039\\
9524.6	-0.0444672807952884\\
9524.7	-0.045490258040445\\
9524.9	-0.0486311340773682\\
9525	-0.0498914354084263\\
9525.2	-0.0514347436619573\\
9525.3	-0.0516046314951382\\
9525.4	-0.0512761100108037\\
9525.5	-0.0505518011996173\\
9525.9	-0.0453328896619496\\
9526	-0.0443791026664258\\
9526.2	-0.0430265244431212\\
9526.8	-0.0380230165919784\\
9527	-0.0372941074456321\\
9527.1	-0.0365568680535944\\
9527.4	-0.0362481131196546\\
9527.7	-0.0343541951860971\\
9527.8	-0.0343872493431263\\
9527.9	-0.0347847508874111\\
9528.1	-0.0365401492454112\\
9528.4	-0.0387986049427127\\
9528.6	-0.0395723303881823\\
9528.8	-0.0394468591075565\\
9528.9	-0.039005682872812\\
9529	-0.0388959871252155\\
9529.1	-0.0397283811234956\\
9529.5	-0.0458845619832573\\
9529.7	-0.047656215769166\\
9529.8	-0.0479121095831943\\
9529.9	-0.0473746343050152\\
9530.2	-0.0440385401616368\\
9530.6	-0.0424613540744758\\
9530.9	-0.0429097011056001\\
9531.1	-0.0440769350516348\\
9531.4	-0.0467981517504086\\
9531.5	-0.04662351593106\\
9531.7	-0.0452547306249471\\
9531.8	-0.0452007529038383\\
9531.9	-0.0459932869562181\\
9532	-0.0471187681650918\\
9532.3	-0.0478253922428848\\
9532.4	-0.0472426305968838\\
9532.5	-0.0469968874549522\\
9532.6	-0.0471895388691337\\
9532.7	-0.0461890819951805\\
9532.9	-0.0426941792447906\\
9533	-0.0421181736874132\\
9533.1	-0.0421064937636402\\
9533.2	-0.0416455062804744\\
9533.6	-0.0382420795776852\\
9533.9	-0.0337950446501054\\
9534	-0.0331348229065043\\
9534.2	-0.0338640310819756\\
9534.3	-0.0346960043734725\\
9534.4	-0.035893340173061\\
9534.5	-0.0367689956419781\\
9534.7	-0.0374294939520041\\
9534.9	-0.0394233683964558\\
9535.1	-0.0404344713479077\\
9535.5	-0.0442174925610743\\
9535.6	-0.0446147774455312\\
9535.7	-0.0455252437895979\\
9536.1	-0.0521290752840287\\
9536.4	-0.0546254353794211\\
9536.6	-0.0537085600881255\\
9536.7	-0.0539707905372779\\
9536.9	-0.056288969810339\\
9537.2	-0.0580859284473263\\
9537.4	-0.059950458298772\\
9537.5	-0.0604441876857891\\
9537.8	-0.0605054673433187\\
9538.2	-0.0622449244201562\\
9538.3	-0.0630348848899303\\
9538.5	-0.0655406394016609\\
9538.6	-0.0663412489939219\\
9539	-0.0674481067308079\\
9539.2	-0.0684294164020685\\
9539.4	-0.0683820623089559\\
9539.5	-0.0692017804685747\\
9539.9	-0.074827403495874\\
9540.2	-0.0771683493003366\\
9540.3	-0.0783485627071059\\
9540.6	-0.0826340975381754\\
9540.9	-0.0859950931517233\\
9541	-0.0863830879134184\\
9541.1	-0.0872576827623561\\
9541.2	-0.0884383746397361\\
9541.3	-0.0887812990567909\\
9541.4	-0.0894395669110963\\
9541.5	-0.0905853726253554\\
9541.6	-0.0907790839155496\\
9542.2	-0.0877628548678331\\
9542.4	-0.0857249431774108\\
9542.6	-0.0828846060576325\\
9543.2	-0.0765530494263658\\
9543.3	-0.0764016680423083\\
9543.5	-0.0766240296106844\\
9543.7	-0.0762473951253924\\
9543.9	-0.0767016854533722\\
9544.2	-0.0756461001874413\\
9544.3	-0.0747040062033193\\
9544.6	-0.0711287944777723\\
9544.8	-0.0693844734250888\\
9545	-0.0685269648092799\\
9545.1	-0.0686454073747882\\
9545.2	-0.0690854898493853\\
9545.3	-0.0690855328521138\\
9545.6	-0.0663097147644294\\
9545.8	-0.0629317508737586\\
9545.9	-0.0622414331301115\\
9546	-0.0620740660106094\\
9546.1	-0.0624121922246559\\
9546.2	-0.0631434049373638\\
9546.5	-0.0663954237825237\\
9546.7	-0.0674187991953659\\
9546.8	-0.0675761243583111\\
9547.1	-0.0674936848008656\\
9547.2	-0.0667298186672269\\
9547.3	-0.0655756743108213\\
9547.5	-0.0645617467434931\\
9547.6	-0.0643623699525051\\
9547.7	-0.0646811702827108\\
9548	-0.0644880312556779\\
9548.1	-0.0640530849177594\\
9548.2	-0.0632205775855255\\
9548.3	-0.0619814632518683\\
9548.5	-0.0588957750787813\\
9548.7	-0.057092746708804\\
9548.8	-0.05682914532008\\
9548.9	-0.057207170772017\\
9549	-0.0580163848590018\\
9549.1	-0.0584331293357536\\
9549.4	-0.0575778964375786\\
9549.7	-0.0539911457581184\\
9549.8	-0.0535050417984166\\
9550.1	-0.0541363634602021\\
9550.3	-0.0538056296318246\\
9550.4	-0.0542700626829173\\
9550.5	-0.0551903148098063\\
9550.6	-0.0557553078670026\\
9550.7	-0.0555440103853471\\
9550.9	-0.0543059451738372\\
9551	-0.0542794583070645\\
9551.1	-0.0538537105112482\\
9551.3	-0.0517263101755816\\
9551.4	-0.0510341506651457\\
9551.6	-0.05034798926863\\
9551.8	-0.0490598536143807\\
9552.2	-0.0482557902269036\\
9552.3	-0.0487023225559824\\
9552.4	-0.0495230175674806\\
9552.6	-0.0521312576620403\\
9552.7	-0.0528606747757294\\
9553.4	-0.0556135356146115\\
9553.9	-0.0553857860286371\\
9554.4	-0.055663308061412\\
9554.7	-0.0568494160124828\\
9555.2	-0.0614307243613439\\
9555.6	-0.0631924858589628\\
9556	-0.0622811923694826\\
9556.6	-0.0675972569988517\\
9556.7	-0.0676782908340101\\
9556.9	-0.0657349325974792\\
9557	-0.0651727655022114\\
9557.1	-0.0649210019291786\\
9557.2	-0.0652941129646933\\
9557.3	-0.065086385129689\\
9557.5	-0.0638566793604696\\
9557.6	-0.0626164366694866\\
9557.7	-0.0608984283517202\\
9557.8	-0.0598104820164735\\
9557.9	-0.059140839292013\\
9558.1	-0.0560608324976783\\
9558.3	-0.05260571310464\\
9558.4	-0.0513496958392352\\
9558.5	-0.0506636209993303\\
9558.8	-0.0508069147981587\\
9559	-0.0495297639445198\\
9559.1	-0.049635308838333\\
9559.4	-0.0539790913044271\\
9559.5	-0.054762702095104\\
9559.7	-0.0569252216573659\\
9559.9	-0.0586800132296048\\
9560.1	-0.0613683606716222\\
9560.6	-0.0695318083362508\\
9560.7	-0.0699273303580412\\
9561.2	-0.0683541538655845\\
9561.3	-0.0686598975589732\\
9561.4	-0.0697229848028655\\
9561.9	-0.0765294954981073\\
9562	-0.0782029007186793\\
9562.2	-0.080080456828\\
9562.4	-0.0807200109575206\\
9562.5	-0.0818087882162217\\
9562.7	-0.0832505286180094\\
9562.8	-0.0836530287015194\\
9563	-0.0831387186299253\\
9563.3	-0.084784182778094\\
9563.5	-0.0848862148250191\\
9563.6	-0.0844136301548133\\
9563.7	-0.0842505913788045\\
9563.8	-0.0847474908969161\\
9564.2	-0.0846769818599569\\
9564.4	-0.0850206020586484\\
9564.6	-0.0844966590229888\\
9565	-0.0858078385499539\\
9565.2	-0.0853381599590648\\
9565.4	-0.0857552921988827\\
9565.7	-0.0873631682716223\\
9565.8	-0.0882431850150169\\
9565.9	-0.0883602560952568\\
9566.3	-0.0849368677681923\\
9566.7	-0.0793117063112732\\
9566.8	-0.0784566846850794\\
9566.9	-0.0771539293891692\\
9567.2	-0.0722661068703019\\
9567.3	-0.0713052098417393\\
9567.5	-0.0704788240218477\\
9567.7	-0.0686634886897082\\
9567.8	-0.0682539355566405\\
9568	-0.0665092861745507\\
9568.1	-0.0660407118921285\\
9568.4	-0.0628579850435926\\
9568.6	-0.0618430467930011\\
9568.7	-0.0617577032553527\\
9568.9	-0.0603577800829953\\
9569	-0.059002756002883\\
9569.1	-0.0573180611263524\\
9569.3	-0.0555715917180351\\
9569.8	-0.0483147609611478\\
9570.1	-0.0451683690080245\\
9570.2	-0.0449670637553936\\
9570.4	-0.0472054755464342\\
9570.5	-0.047811403634114\\
9570.6	-0.0479046352866135\\
9570.8	-0.0471969349073333\\
9570.9	-0.0474330206925515\\
9571	-0.0480552063781943\\
9571.1	-0.049352860185536\\
9571.6	-0.0583788126114086\\
9571.9	-0.0650918631818058\\
9572	-0.0663646694119961\\
9572.4	-0.0681689836474106\\
9572.8	-0.0717081946859253\\
9573.1	-0.0758024902461329\\
9573.3	-0.0770033256831084\\
9573.5	-0.0769365688593098\\
9573.6	-0.0772598215262406\\
9573.9	-0.0766072999376775\\
9574.1	-0.0755267683725833\\
9574.2	-0.0764141811196168\\
9574.3	-0.0776065205845953\\
9574.4	-0.0783522918463859\\
9574.5	-0.0787747521044366\\
9574.6	-0.0787466487872734\\
9574.7	-0.0783109854000941\\
9575	-0.0758609481908934\\
9575.2	-0.0763391685577517\\
9575.3	-0.0754481080075493\\
9575.4	-0.0742280950180429\\
9575.5	-0.0745998446618614\\
9575.6	-0.0753089260761044\\
9575.8	-0.0752580279622634\\
9576.1	-0.0735506941455242\\
9576.2	-0.0718755803518434\\
9576.6	-0.0636039130404242\\
9576.7	-0.062323870637556\\
9576.8	-0.0622104289705021\\
9576.9	-0.0629683527367888\\
9577	-0.0631190659223648\\
9577.3	-0.0617241924082919\\
9577.4	-0.0608570613221673\\
9577.6	-0.0598926060301892\\
9577.7	-0.0589931404774688\\
9577.8	-0.0577196519952849\\
9577.9	-0.0569255793907359\\
9578.1	-0.0566362382924126\\
9578.3	-0.0572946546290041\\
9578.4	-0.0570180967351916\\
9578.7	-0.0548935185870505\\
9579.1	-0.0540158542571589\\
9579.2	-0.0543922721244599\\
9579.4	-0.054517041775398\\
9579.6	-0.0553285238402168\\
9579.7	-0.0549740991154977\\
9579.9	-0.0530840804294712\\
9580.1	-0.0526614211958076\\
9580.3	-0.0506971130707825\\
9580.5	-0.0481662638467242\\
9580.6	-0.0479684359324892\\
9580.7	-0.0481225450403144\\
9580.8	-0.0475523893474019\\
9581	-0.0458838101749279\\
9581.2	-0.0445457446203363\\
9581.3	-0.0434158664738789\\
9581.4	-0.0426571764655819\\
9581.6	-0.0421624736882222\\
9581.8	-0.0405395929392398\\
9582	-0.0396359544356528\\
9582.2	-0.0392436888196244\\
9582.4	-0.0380485535006301\\
9582.5	-0.0383842486971844\\
9582.6	-0.0390724953686004\\
9582.8	-0.0395589337840647\\
9583.1	-0.0410885317833163\\
9583.3	-0.0405279548722319\\
9583.4	-0.0407799302902276\\
9583.8	-0.043478018773385\\
9583.9	-0.0434259562443913\\
9584	-0.0428818967448024\\
9584.1	-0.0420150106165238\\
9584.5	-0.0356694596775924\\
9584.7	-0.0348277437806246\\
9584.8	-0.0333670057025302\\
9584.9	-0.0322480887643906\\
9585	-0.0316046585885488\\
9585.1	-0.0305027526537742\\
9585.2	-0.0289256925989321\\
9585.3	-0.0276976925924828\\
9585.7	-0.0257431992704369\\
9585.9	-0.0260266736804624\\
9586.1	-0.0253541792990291\\
9586.2	-0.0262955745347426\\
9586.7	-0.0344829908262909\\
9586.8	-0.0346997388733143\\
9587.4	-0.0315285162796499\\
9587.5	-0.0316270353905566\\
9587.8	-0.032918471373705\\
9588.2	-0.0324751333664608\\
9588.5	-0.0333130816834455\\
9588.9	-0.035538059533792\\
9589	-0.0356391125169466\\
9589.4	-0.0379171603763098\\
9589.5	-0.0395188460497593\\
9589.8	-0.0467606342099316\\
9590.5	-0.0535948212782387\\
9590.8	-0.0552707519618707\\
9590.9	-0.0553926672291709\\
9591	-0.0558797758931178\\
9591.1	-0.0568312913219415\\
9591.6	-0.0638371973072935\\
9591.7	-0.0655422001909756\\
9591.8	-0.0668512263218872\\
9591.9	-0.067647909745574\\
9592	-0.0690492382891534\\
9592.2	-0.0728407473452535\\
9592.3	-0.0740109662056057\\
9592.4	-0.073995165332235\\
9592.5	-0.0736579004824307\\
9592.6	-0.0738739428925328\\
9592.7	-0.074464254807026\\
9592.9	-0.0743694345728727\\
9593.2	-0.0736431997484033\\
9593.3	-0.073870560121577\\
9593.5	-0.0721758102736203\\
9593.6	-0.0720117211731122\\
9593.7	-0.0724032018115395\\
9593.9	-0.0739082455602329\\
9594.1	-0.0747545162630558\\
9594.4	-0.0776716702257545\\
9594.7	-0.0826991949143121\\
9594.8	-0.0834298477439006\\
9595.2	-0.0818141842519253\\
9595.5	-0.0820440130810312\\
9595.6	-0.081486297538504\\
9596.2	-0.0764148638972983\\
9596.3	-0.0752507476372557\\
9596.4	-0.074520342541291\\
9596.5	-0.0744101240343298\\
9596.8	-0.0756594513095479\\
9597	-0.0770555910312396\\
9597.2	-0.0779433151255944\\
9597.4	-0.0775754605147085\\
9597.6	-0.0769048102720262\\
9597.9	-0.071964748454775\\
9598	-0.0709141577626724\\
9598.4	-0.068338305076395\\
9598.7	-0.0696700384087308\\
9598.9	-0.0693514959475579\\
9599.4	-0.0697107757678168\\
9599.6	-0.0689305164996767\\
9599.7	-0.0681894052613643\\
9599.8	-0.0670960960542288\\
9599.9	-0.066465115718529\\
9600	-0.066402812672095\\
9600.1	-0.0659274636418559\\
9600.2	-0.0649920210671553\\
9600.4	-0.0644599930001277\\
9600.7	-0.0605238391781313\\
9600.8	-0.0597115398250025\\
9600.9	-0.0596841709921136\\
9601	-0.060131975043987\\
9601.3	-0.0619611466627248\\
9601.4	-0.0619996193290717\\
9601.6	-0.0612108143086516\\
9602	-0.0584298056128318\\
9602.3	-0.0591792529630766\\
9602.4	-0.0598699958209181\\
9602.5	-0.0602367333831353\\
9602.7	-0.0601065025475691\\
9602.9	-0.0592986832525639\\
9603	-0.0594639563551027\\
9603.2	-0.0603680051190167\\
9603.4	-0.0604921388330695\\
9603.6	-0.0599590840301971\\
9603.7	-0.0594042510965664\\
9603.8	-0.059442138459417\\
9603.9	-0.0603480924455653\\
9604	-0.0607533079437417\\
9604.5	-0.0578560026951891\\
9604.8	-0.0588736292284011\\
9605.3	-0.0599006417924102\\
9605.4	-0.060546577680725\\
9605.7	-0.0613494090666791\\
9606	-0.0637121675772505\\
9606.1	-0.0633387944471906\\
9606.3	-0.0615613742174901\\
9607.2	-0.0622509887325577\\
9607.3	-0.0627462258671585\\
9607.5	-0.0630678291236109\\
9607.8	-0.0650910000313161\\
9607.9	-0.0662826346306247\\
9608	-0.066605065290787\\
9608.1	-0.0663442499517259\\
9608.3	-0.0669486125370895\\
9608.4	-0.0664765331257513\\
9608.6	-0.0646330172330636\\
9608.8	-0.0639162051411404\\
9609.2	-0.0619244819317828\\
9609.3	-0.0618996026551031\\
9609.4	-0.0623758544188604\\
9609.5	-0.0622944507740613\\
9610.3	-0.0537070912378113\\
9610.7	-0.051125987958585\\
9610.9	-0.0501961802510777\\
9611	-0.0501046567624144\\
9611.3	-0.0510028220887762\\
9611.6	-0.0528408136015059\\
9611.8	-0.0547600567242625\\
9611.9	-0.0550499696128099\\
9612	-0.0544614531645493\\
9612.4	-0.0506857741293061\\
9612.5	-0.0504571856981784\\
9612.6	-0.0506303429719992\\
9612.7	-0.0514092759840423\\
9612.8	-0.0525995909429184\\
9612.9	-0.0527592051876127\\
9613	-0.0521312030632544\\
9613.1	-0.0518978087893629\\
9613.2	-0.0525688462603284\\
9613.4	-0.0550232499099366\\
9613.5	-0.0557235754786234\\
9613.7	-0.0559892185901845\\
9613.8	-0.0554232322920143\\
9614	-0.0531897585551633\\
9614.2	-0.0523562939415569\\
9614.5	-0.049949164624195\\
9614.7	-0.0491737104021013\\
9614.9	-0.0471271538426663\\
9615	-0.0465598993687308\\
9615.3	-0.0463769164289261\\
9615.4	-0.0458011136688583\\
9615.7	-0.0434489917370229\\
9615.8	-0.0431360082875472\\
9615.9	-0.0432049954451941\\
9616.2	-0.0415569393553596\\
9616.5	-0.0381310753600701\\
9616.6	-0.0361859321728843\\
9616.7	-0.0348012886188371\\
9616.9	-0.0310193887580681\\
9617	-0.0297792936798942\\
9617.4	-0.0276150975205383\\
9617.5	-0.0266705151261704\\
9617.7	-0.0237658708083472\\
9617.8	-0.023530325763204\\
9618	-0.0237141702127701\\
9618.2	-0.0244390572042903\\
9618.3	-0.0238951553255902\\
9618.5	-0.021771045980131\\
9618.6	-0.0210675041034847\\
9618.7	-0.020877394152194\\
9618.8	-0.0218455219164753\\
9618.9	-0.0234154896861583\\
9619.2	-0.0265052031136292\\
9619.5	-0.031132607084146\\
9619.8	-0.0333552805604995\\
9619.9	-0.0347808370315761\\
9620	-0.0366105271605193\\
9620.1	-0.0380488954524481\\
9620.5	-0.0409881938321632\\
9620.7	-0.0416644495307992\\
9620.9	-0.0432946038963564\\
9621	-0.0433303825539042\\
9621.1	-0.0427592295563954\\
9621.5	-0.0392600872510229\\
9621.8	-0.0387173594772321\\
9622.1	-0.0387446758122678\\
9622.5	-0.0409189631318441\\
9622.6	-0.0409256005932548\\
9622.8	-0.0406220947807014\\
9623.3	-0.0446993839359493\\
9623.7	-0.0460683192832221\\
9623.8	-0.0459874393527571\\
9624.1	-0.043562266331719\\
9624.2	-0.0423433362429932\\
9624.3	-0.0415989560715389\\
9624.6	-0.0419432617782149\\
9624.7	-0.0413274947622995\\
9624.8	-0.0403251765292225\\
9624.9	-0.039927348452693\\
9625.5	-0.0408556728671101\\
9625.8	-0.0384782481505681\\
9626	-0.037559824237178\\
9626.2	-0.0359457601316535\\
9626.3	-0.0359273026660958\\
9626.4	-0.036195360149577\\
9626.5	-0.0359039838276658\\
9627.1	-0.0303457313002582\\
9627.2	-0.0289026606315019\\
9627.3	-0.0270482012183493\\
9627.4	-0.025861665735647\\
9627.5	-0.0251926220425958\\
9627.6	-0.0248298773185525\\
9627.7	-0.0241099102731823\\
9627.8	-0.0230054606581689\\
9627.9	-0.0223547041678103\\
9628.2	-0.0219906110578449\\
9628.5	-0.0253043069296837\\
9628.7	-0.02614085764435\\
9629.1	-0.0251908253794682\\
9629.2	-0.0256978355737374\\
9629.3	-0.0256567764008651\\
9629.4	-0.0252502580242435\\
9629.6	-0.0251818391898269\\
9630	-0.0262449185011064\\
9630.1	-0.0259270517653931\\
9630.5	-0.0233068813995487\\
9630.6	-0.0232461866635276\\
9630.8	-0.0241769753574772\\
9631.2	-0.0275535684722854\\
9631.3	-0.0277695885451976\\
9631.4	-0.0285265829206764\\
9631.6	-0.0305122680638306\\
9632	-0.0327481348576839\\
9632.1	-0.033526834939039\\
9632.4	-0.0366653515429789\\
9632.5	-0.0370030020148988\\
9632.8	-0.0364055598147388\\
9633.4	-0.0372797632298898\\
9633.5	-0.0379439191165147\\
9634.2	-0.038280145945464\\
9634.3	-0.0378008743446117\\
9634.7	-0.0372274251931231\\
9635.1	-0.0405203520604118\\
9635.2	-0.0404274595166498\\
9635.4	-0.0393592914424516\\
9635.5	-0.039193785371026\\
9635.6	-0.0394555734583264\\
9635.7	-0.0400789216309931\\
9635.9	-0.0424663913963741\\
9636.3	-0.0436292917765968\\
9636.4	-0.0426070046651148\\
9636.7	-0.0383160852761648\\
9637	-0.0352730479626189\\
9637.1	-0.034721219291896\\
9637.5	-0.0369963816028758\\
9637.9	-0.0356417177736148\\
9638	-0.0343636663928919\\
9638.2	-0.030805519227215\\
9638.3	-0.0281458438912523\\
9638.4	-0.0251546148701891\\
9638.5	-0.0230207930308097\\
9638.9	-0.0176782417911454\\
9639	-0.0156292382725951\\
9639.1	-0.0131654055858235\\
9639.2	-0.0110230564951053\\
9639.3	-0.00997248373641924\\
9639.4	-0.00921072972596448\\
9639.5	-0.00912293395413144\\
9639.7	-0.0112134522587439\\
9640	-0.0116646271399077\\
9640.2	-0.010829257678779\\
9640.3	-0.0107060483787791\\
9640.5	-0.00932613714212494\\
9640.7	-0.007372692671197\\
9640.8	-0.00680006211223372\\
9641	-0.00481970215696492\\
9641.1	-0.00503708254655066\\
9641.2	-0.00633251826002379\\
9641.4	-0.0101575358112314\\
9641.5	-0.0116147144599381\\
9641.6	-0.0123850888376182\\
9641.8	-0.0121814481153706\\
9642.1	-0.0105662758087419\\
9642.3	-0.0079281542548415\\
9642.5	-0.00608760836803413\\
9642.7	-0.00554030955936469\\
9642.8	-0.00418332543449651\\
9643.2	0.00391282106102153\\
9643.4	0.00686314292761381\\
9643.5	0.00793094259461213\\
9643.7	0.0111411517846136\\
9644.2	0.015011619661891\\
9644.6	0.0196611679675698\\
9644.7	0.0203939954153611\\
9644.9	0.0236579014526797\\
9645.3	0.0278943626744876\\
9645.5	0.0307309741474455\\
9645.7	0.0341260061486537\\
9646	0.0386881081340107\\
9646.1	0.0393854798803659\\
9646.3	0.0397029655432561\\
9646.6	0.041533899748174\\
9646.9	0.0403485206625191\\
9647.1	0.0404246303351101\\
9647.2	0.0394644508523925\\
9647.3	0.0380686827647878\\
9647.4	0.0373570409356034\\
9647.6	0.0367486756549624\\
9647.9	0.034801139636329\\
9648	0.0337266575043031\\
9648.1	0.0322461032901629\\
9648.2	0.0304543723650568\\
9648.3	0.0290975771495141\\
9648.4	0.0281550356339721\\
9648.5	0.0275280106707214\\
9648.6	0.0274881820823794\\
9648.9	0.0284534779184469\\
9649.4	0.0287119275162695\\
9649.5	0.0284318114991038\\
9649.6	0.0290780053910566\\
9649.8	0.0313922573041054\\
9650.1	0.0361483318411047\\
9650.2	0.0368253185624781\\
9650.8	0.0367057292096433\\
9650.9	0.0362340983410832\\
9651.2	0.0334430543789495\\
9651.4	0.0305482814201241\\
9651.5	0.029468374352291\\
9651.8	0.0274225841312727\\
9652.1	0.027347356070095\\
9652.4	0.0285750881375861\\
9652.8	0.0260472712070623\\
9653	0.0267467255926022\\
9653.2	0.02583453861007\\
9653.3	0.0258765117432631\\
9653.4	0.0262577928297105\\
9653.6	0.0276490578689845\\
9653.7	0.0274944460852566\\
9654.1	0.0248518821936159\\
9654.5	0.0237628001232224\\
9654.6	0.0230792439961078\\
9654.7	0.0219115703530406\\
9654.8	0.021203342363151\\
9654.9	0.0214937160308182\\
9655.1	0.0238946869703796\\
9655.3	0.0269126555995172\\
9655.8	0.0303146662117797\\
9656.2	0.0346704772382509\\
9656.3	0.0352193621092738\\
9656.4	0.0353136414923938\\
9656.6	0.0345541286205844\\
9657	0.0321136582042527\\
9657.1	0.0320380166449468\\
9657.2	0.0326654233867885\\
9657.3	0.0338553954916279\\
9657.7	0.0401572902628686\\
9657.8	0.0413710700486263\\
9657.9	0.0415712832436839\\
9658	0.0410973931775516\\
9658.2	0.03905910748108\\
9658.3	0.0387599507666891\\
9658.7	0.0400222483203834\\
9658.8	0.0408383465965017\\
9658.9	0.0428314407890866\\
9659.4	0.0540754601988738\\
9659.7	0.059388767764176\\
9660.1	0.0671887083535694\\
9660.2	0.0684645008750522\\
9660.4	0.0698291518401675\\
9660.6	0.0717980728750263\\
9660.8	0.0723862101567647\\
9660.9	0.0731320359955134\\
9661	0.0748253216788726\\
9661.5	0.086773354347315\\
9661.7	0.0930362091512507\\
9661.8	0.095098072581095\\
9662.1	0.0984905979767063\\
9662.2	0.099158890576291\\
9662.4	0.0989050324078562\\
9662.7	0.0980970533510117\\
9662.9	0.097084536066177\\
9663.2	0.0971949374907126\\
9663.3	0.0977495380648179\\
9663.5	0.0994088511379232\\
9664.2	0.101907474156178\\
9664.3	0.101472576927335\\
9664.4	0.100108342236126\\
9664.6	0.096663203652497\\
9664.8	0.0935318122119497\\
9665.2	0.0887757603504724\\
9665.4	0.0842511650316737\\
9665.6	0.0806662758004677\\
9666	0.074404006365512\\
9666.3	0.0716709316548076\\
9666.6	0.0702067330857972\\
9667.1	0.0654425042612274\\
9667.4	0.0636573894917092\\
9667.8	0.0634350192158308\\
9668	0.0642078505006793\\
9668.2	0.063399441747606\\
9668.5	0.0599342642435658\\
9668.6	0.0598145712774567\\
9668.7	0.0601630105447839\\
9668.8	0.0597243857755529\\
9668.9	0.0589770014103124\\
9669	0.0588602954539965\\
9669.1	0.0591530554684141\\
9669.2	0.059934578526736\\
9669.4	0.0619524859357625\\
9669.6	0.0629628873375623\\
9669.7	0.063174694780173\\
9669.8	0.062966684503408\\
9669.9	0.0622435093118838\\
9670.1	0.0595357690745004\\
9670.2	0.0589759233462246\\
9670.3	0.0589588831826404\\
9670.6	0.0602562650092295\\
9670.7	0.0598728566255886\\
9670.8	0.0589355253778194\\
9670.9	0.0584029014862608\\
9671	0.0590234709288779\\
9671.1	0.0606264940579422\\
9671.2	0.0611668710007507\\
9671.4	0.0602739149944682\\
9671.6	0.0597788008653879\\
9671.7	0.060281634425337\\
9672.2	0.0654328598666325\\
9672.6	0.0727231755463436\\
9672.9	0.0774240355676739\\
9673.2	0.0815476530533488\\
9673.4	0.0852719686681667\\
9673.6	0.0878703639882588\\
9673.9	0.0925372348592646\\
9674.2	0.0983370789617766\\
9674.5	0.102519172498432\\
9674.6	0.103373913429095\\
9674.8	0.105728547483523\\
9675	0.107014041461298\\
9675.1	0.107191170203805\\
9675.2	0.10686165459083\\
9675.4	0.107041432813276\\
9675.6	0.107781643155249\\
9675.9	0.109323390846839\\
9676.1	0.109171001344293\\
9676.3	0.110135201039157\\
9676.4	0.110300365357034\\
9676.5	0.110988137788809\\
9676.7	0.113651900537661\\
9676.9	0.116735103325482\\
9677.1	0.119492165580596\\
9677.2	0.12017615636978\\
9677.3	0.120437766847317\\
9677.7	0.123914918554874\\
9677.9	0.125249022814387\\
9678.3	0.131159690525237\\
9678.4	0.131903545954628\\
9678.6	0.132310448130738\\
9678.7	0.133215833395298\\
9679	0.136804764082626\\
9679.1	0.13723340976685\\
9679.4	0.139231616500183\\
9679.7	0.138937695564891\\
9680	0.136484300315715\\
9680.1	0.136397699778172\\
9680.2	0.136867290446389\\
9680.4	0.138939605916676\\
9680.5	0.138931775451056\\
9680.6	0.138619490628116\\
9680.7	0.138806830942485\\
9680.8	0.139870729961331\\
9680.9	0.141697526794815\\
9681	0.143190430051618\\
9681.1	0.143680674049392\\
9681.2	0.143624313810506\\
9681.3	0.143003383736868\\
9681.5	0.140907144799712\\
9681.6	0.14067293950211\\
9682	0.141924476007262\\
9682.3	0.143374996672719\\
9682.4	0.143375125631792\\
9682.5	0.142866036179839\\
9682.7	0.140158569800406\\
9683	0.135767811907499\\
9683.1	0.134657999833507\\
9683.3	0.133398630146985\\
9683.5	0.13272491947464\\
9683.8	0.130637881251459\\
9684	0.12812781523462\\
9684.2	0.126141566686783\\
9684.3	0.124185919286901\\
9684.4	0.121365762535788\\
9684.5	0.1188332293641\\
9684.6	0.117021635614947\\
9684.7	0.115848300127254\\
9684.8	0.115190751346745\\
9684.9	0.115299076691372\\
9685.1	0.116511875421565\\
9685.4	0.118874703268375\\
9685.8	0.119568340684054\\
9685.9	0.120065691076888\\
9686	0.119979588467686\\
9686.3	0.117621129753388\\
9686.4	0.117303953958981\\
9686.7	0.117839367763736\\
9686.9	0.118846493325691\\
9687.1	0.117561779245079\\
9687.3	0.116611206613015\\
9687.6	0.117617696854722\\
9687.9	0.115314616909018\\
9688	0.114116318425658\\
9688.2	0.111058903930825\\
9688.3	0.109824143968581\\
9688.4	0.108909622287683\\
9688.8	0.109069927824748\\
9689	0.108541758236242\\
9689.1	0.108855614920685\\
9689.4	0.112025913289472\\
9689.6	0.112268141083405\\
9689.8	0.112106596470767\\
9690	0.113109444399015\\
9690.2	0.113369520651759\\
9690.4	0.115123948256951\\
9690.8	0.12092304521866\\
9690.9	0.121507246343754\\
9691	0.12160986505296\\
9691.2	0.121062178270222\\
9691.3	0.121187488726719\\
9691.5	0.122109977730361\\
9691.6	0.121880558659541\\
9692.2	0.124073763010529\\
9692.4	0.126245043269591\\
9692.5	0.126318710430496\\
9692.6	0.126038016769598\\
9692.7	0.126169329480035\\
9692.9	0.127590772843178\\
9693	0.127761401190583\\
9693.3	0.125398941891035\\
9693.5	0.124823721196663\\
9693.9	0.12006168508924\\
9694	0.119253802400635\\
9694.1	0.11909509785437\\
9694.4	0.120617558770391\\
9694.5	0.121538318933744\\
9694.8	0.122583276795922\\
9695	0.125388134631066\\
9695.4	0.132935565241496\\
9695.5	0.133991141372462\\
9695.6	0.134589658240657\\
9695.7	0.134641928301789\\
9695.9	0.133959821761891\\
9696	0.133119081559926\\
9696.2	0.130412355081717\\
9696.3	0.129518495703451\\
9696.6	0.128117885560641\\
9696.9	0.127230578642411\\
9697	0.127599068715426\\
9697.2	0.129709673454272\\
9697.3	0.130259865725748\\
9697.4	0.130280610806949\\
9697.5	0.129958239804182\\
9697.6	0.129283107762603\\
9697.7	0.128031942807866\\
9697.8	0.126315521352808\\
9697.9	0.125347304130628\\
9698	0.124778621629957\\
9698.3	0.12150526809819\\
9698.4	0.120839781302493\\
9698.6	0.119034825031122\\
9699	0.116584710867755\\
9699.1	0.116396297980828\\
9699.3	0.117687195306644\\
9699.4	0.117765644628889\\
9699.6	0.11740711994571\\
9699.7	0.117704562248036\\
9699.8	0.117467154088445\\
9699.9	0.116199532445535\\
9700.1	0.11266138524843\\
9700.2	0.112144200244074\\
9700.3	0.112623038898164\\
9700.4	0.113518774134718\\
9700.5	0.113766589383886\\
9700.6	0.113365708728452\\
9700.7	0.112301252798716\\
9701	0.107550941547743\\
9701.1	0.107736102941999\\
9701.3	0.108686580575522\\
9701.4	0.109785250644563\\
9701.6	0.113035735166704\\
9702	0.117170035180607\\
9702.1	0.118994435251807\\
9702.2	0.121201293566628\\
9702.6	0.129209917395201\\
9702.7	0.13023226549376\\
9703.1	0.132432220490955\\
9703.8	0.135192967325565\\
9704	0.134852302497166\\
9704.5	0.135911278088315\\
9704.7	0.135310347639461\\
9704.8	0.134315530667664\\
9704.9	0.133945331992436\\
9705	0.134247793375835\\
9705.3	0.132865046134611\\
9705.7	0.128946896336856\\
9705.9	0.129011739893031\\
9706.2	0.127778835918434\\
9706.5	0.127554585065809\\
9706.6	0.125777114204539\\
9706.7	0.123291021911427\\
9706.8	0.121562838568934\\
9706.9	0.120339164255711\\
9707.3	0.116848333453163\\
9707.5	0.115833823794674\\
9707.6	0.114946766088906\\
9707.7	0.113308998546927\\
9707.8	0.111145998183929\\
9708	0.107668827466114\\
9708.2	0.103763877325036\\
9708.8	0.0927681406501506\\
9709	0.090875850577504\\
9709.2	0.0894429727904935\\
9709.3	0.0882593720743898\\
9709.5	0.0852269260376488\\
9709.6	0.0847099133334268\\
9709.7	0.0849870458623627\\
9709.8	0.0860757982809446\\
9710	0.0899101317900204\\
9710.1	0.0909515108851338\\
9710.2	0.0903624437214603\\
9710.6	0.0820951210152998\\
9710.7	0.0807738731582504\\
9710.8	0.0799652101559332\\
9710.9	0.0781451068742172\\
9711.2	0.0707004473988491\\
9711.3	0.0687114701140672\\
9711.4	0.0671700851307833\\
9711.6	0.0654219552197901\\
9711.7	0.0634582315342413\\
9711.9	0.0584320630168804\\
9712	0.0568992864809843\\
9712.2	0.0554336352761311\\
9712.4	0.0543323258007149\\
9712.6	0.0548594884312479\\
9712.8	0.0559664398551831\\
9712.9	0.055728690684191\\
9713	0.0548691390049498\\
9713.1	0.0544795617115597\\
9713.2	0.0546467882668367\\
9713.4	0.0561099165370251\\
9713.5	0.0559608941766783\\
9713.8	0.0540835001356754\\
9713.9	0.0543909981224715\\
9714	0.0551513995087589\\
9714.3	0.0592039928542363\\
9714.4	0.0596263292973163\\
9714.5	0.0594110488982551\\
9714.6	0.0584416470628639\\
9714.8	0.0555464505050622\\
9715	0.053302310185245\\
9715.1	0.0525952878560929\\
9715.4	0.0513587348941655\\
9715.6	0.0487766880105482\\
9715.7	0.0480218364446046\\
9715.8	0.047950401874914\\
9715.9	0.0482832546804275\\
9716.1	0.0479325318992778\\
9716.2	0.0474521367941634\\
9716.3	0.0460797936211748\\
9716.4	0.0439637922227121\\
9716.5	0.0421587687978899\\
9716.6	0.0409680896063946\\
9716.7	0.0403459033059335\\
9716.8	0.0411724282766954\\
9716.9	0.0425761076094204\\
9717	0.0431733228579105\\
9717.4	0.0435496751815663\\
9717.5	0.0432837724329147\\
9717.6	0.0424437237361417\\
9717.7	0.0420733831033431\\
9717.9	0.0429338480862498\\
9718.1	0.0428828046406124\\
9718.2	0.043269234307445\\
9718.6	0.048691192516344\\
9718.8	0.0527016710857424\\
9718.9	0.0542089092141396\\
9719	0.0551387058221735\\
9719.1	0.0567060631419736\\
9719.4	0.0627739450774243\\
9719.7	0.0670006003147137\\
9719.9	0.0701727358573407\\
9720.1	0.0722058228384412\\
9720.6	0.0805722591831\\
9720.9	0.0832566249264346\\
9721	0.0834075817438134\\
9721.1	0.0838653293922107\\
9721.2	0.0837269179010036\\
9721.7	0.0773661079110752\\
9721.8	0.0767966131261346\\
9721.9	0.0768064278508973\\
9722	0.077481572428951\\
9722.1	0.0788714628488378\\
9722.2	0.0796512640863511\\
9722.3	0.0798501250246773\\
9722.6	0.082833011949333\\
9722.7	0.0828076197849441\\
9722.8	0.0822789251633367\\
9723.1	0.0823012001346797\\
9723.4	0.0844454924190359\\
9723.7	0.0848854614669108\\
9724.1	0.0860775593082508\\
9724.6	0.082726522899975\\
9724.8	0.0828299630702531\\
9725	0.0824625212990213\\
9725.1	0.0816844036708062\\
9725.3	0.078095664477587\\
9725.6	0.0714665782979864\\
9725.9	0.0680939771336853\\
9726.2	0.0627945747964986\\
9726.3	0.0619037286669482\\
9726.5	0.0612078901922359\\
9726.8	0.0613377759127616\\
9726.9	0.0603530251846678\\
9727.1	0.0575274595703377\\
9727.3	0.0536221050078893\\
9727.5	0.0512872473318566\\
9727.8	0.0503441147047852\\
9728	0.0507579132408864\\
9728.1	0.0500092291968031\\
9728.3	0.0471880254845018\\
9728.5	0.0458038341239444\\
9728.6	0.0444537014373054\\
9728.7	0.0434906994687481\\
9728.8	0.0429121383367601\\
9728.9	0.042739833568703\\
9729.4	0.0462589160651987\\
9729.5	0.045503736462706\\
9729.6	0.0438078896568186\\
9729.8	0.0397656887907942\\
9730.1	0.0349712471979728\\
9730.2	0.0329674848544528\\
9730.3	0.031445909438844\\
9730.7	0.0272624257650023\\
9730.9	0.0239971799092018\\
9731	0.0233699039727071\\
9731.3	0.0234856083334307\\
9731.4	0.0230640984354977\\
9731.7	0.0205566457170789\\
9731.8	0.0192164213640353\\
9732.1	0.016651944766636\\
9732.2	0.0154746749194601\\
9732.4	0.0120572021460248\\
9732.6	0.0102150081238506\\
9733	0.00445664732433215\\
9733.3	0.00191647080100665\\
9733.4	0.00179119860877108\\
9733.6	0.00260753341353848\\
9733.8	0.00286612084892113\\
9734.1	0.00205143451239564\\
9734.2	0.00123530133350869\\
9734.5	-8.07444848760497e-06\\
9734.8	0.0013743510680797\\
9735	0.0027448202490632\\
9735.2	0.00313258575442887\\
9735.4	0.00491479043739673\\
9735.5	0.00517770036640286\\
9736.2	0.000903395428395015\\
9736.3	0.00139457140176091\\
9736.4	0.00289043399425282\\
9736.5	0.00507131822450901\\
9736.7	0.00989885299895832\\
9736.8	0.0116020266432315\\
9737.1	0.0156226647723088\\
9737.2	0.0161017133395944\\
9737.3	0.016254188520179\\
9737.4	0.0156002470448584\\
9737.7	0.0126789417663531\\
9737.8	0.0128039458904823\\
9738	0.0142578434897587\\
9738.3	0.0173893845003477\\
9739	0.0210551191248669\\
9739.4	0.0239227154415858\\
9739.5	0.0252280375425471\\
9739.7	0.0264974597157561\\
9740.1	0.0320284094323142\\
9740.2	0.0338936119278515\\
9740.3	0.0354033517414791\\
9740.5	0.0375188223861187\\
9740.6	0.0381917015802173\\
9741.7	0.0496683411183767\\
9741.8	0.0500153159755428\\
9742	0.0484407773128623\\
9742.1	0.0483244487277261\\
9742.3	0.0490639874587941\\
9742.4	0.0486269141310913\\
9742.7	0.0448353628216864\\
9742.9	0.0415572761321528\\
9743.2	0.0384633272060455\\
9743.5	0.0363660155271646\\
9743.8	0.0351538425256877\\
9743.9	0.0353965558897471\\
9744	0.0362307057512226\\
9744.1	0.0376086811047571\\
9744.4	0.0437671889812918\\
9744.5	0.045474027741875\\
9744.6	0.0458905779378256\\
9744.8	0.0446822675312433\\
9745.2	0.0463341626982583\\
9745.3	0.0459855410899763\\
9745.4	0.0453095253124047\\
9745.6	0.0449609482220694\\
9745.7	0.0444432308740943\\
9745.9	0.044256806922931\\
9746.1	0.0432412764766923\\
9746.2	0.0433215893335728\\
9746.5	0.0446347680845065\\
9746.8	0.044684839389447\\
9746.9	0.0442487479740521\\
9747.2	0.040806394743413\\
9747.3	0.040163373500036\\
9747.4	0.0403690055245534\\
9747.7	0.0435178605093824\\
9748.2	0.0514644293452875\\
9748.3	0.0537040661438368\\
9748.5	0.0596359976188978\\
9748.6	0.0630184630063013\\
9748.8	0.0706146396969416\\
9749.2	0.0826100265185232\\
9749.3	0.0851522984667099\\
9749.5	0.0896941524169961\\
9749.7	0.0949901626827341\\
9749.9	0.0998640034813434\\
9750	0.10275962508058\\
9750.2	0.109380888692613\\
9750.4	0.115471350974985\\
9750.5	0.118912259466015\\
9750.6	0.121696288395469\\
9750.9	0.127003460122069\\
9751	0.12941744438649\\
9751.2	0.135549308686677\\
9751.3	0.139338830806082\\
9751.5	0.147374805121217\\
9751.6	0.150875289697069\\
9751.7	0.153641409726333\\
9751.8	0.155942169660193\\
9751.9	0.157521103454201\\
9752.2	0.160480803078826\\
9752.5	0.164318929404544\\
9752.9	0.173270884037265\\
9753.1	0.178427583830853\\
9753.2	0.18042103830885\\
9753.3	0.18206822726097\\
9753.5	0.18604785795651\\
9753.6	0.187491245833371\\
9753.7	0.188038437725481\\
9753.8	0.188180857918269\\
9754	0.189850716184083\\
9754.1	0.191088003737605\\
9754.2	0.19286690984336\\
9754.3	0.193988597851785\\
9754.6	0.19404740491882\\
9754.7	0.193597870927988\\
9754.8	0.193666027800646\\
9755	0.193328382221807\\
9755.5	0.194235424711223\\
9755.6	0.194080604747796\\
9755.9	0.195802861189804\\
9756.1	0.195875675784919\\
9756.3	0.196971756995481\\
9756.7	0.196037218003767\\
9757	0.196818556098151\\
9757.3	0.198731700149438\\
9757.5	0.198361021622986\\
9757.9	0.196075060568546\\
9758	0.194470847511184\\
9758.1	0.192055368501315\\
9758.2	0.190090113834231\\
9758.3	0.18934907048606\\
9758.4	0.189175981320659\\
9758.5	0.189377526672615\\
9758.6	0.189001272681708\\
9758.7	0.188187126490448\\
9759.1	0.186650946701775\\
9759.2	0.185659416407361\\
9759.5	0.184398128334578\\
9759.8	0.180602981099582\\
9760.1	0.178122837254705\\
9760.2	0.177944543358535\\
9760.5	0.179158322451258\\
9760.6	0.178922454566418\\
9760.7	0.178173543336015\\
9760.8	0.177079779077758\\
9761.2	0.16957723726955\\
9761.5	0.165498288086383\\
9761.7	0.164239439662197\\
9761.8	0.164324099920123\\
9761.9	0.164894019464555\\
9762	0.165148846819648\\
9762.3	0.164325454616119\\
9762.4	0.163761939769756\\
9762.5	0.163507782563102\\
9762.9	0.164884794385216\\
9763	0.164693917469776\\
9763.1	0.163917382242289\\
9763.2	0.162500099753743\\
9763.5	0.156587005567417\\
9763.7	0.150689889562273\\
9763.9	0.146561826439211\\
9764	0.144094201566986\\
9764.1	0.142085193205276\\
9764.2	0.140684645348301\\
9764.3	0.139725374618138\\
9764.5	0.138995141478517\\
9764.9	0.138611695891086\\
9765	0.137967428014235\\
9765.2	0.136017805492884\\
9765.4	0.134867601642327\\
9766.1	0.13388686021608\\
9766.4	0.131333925139188\\
9766.7	0.130865459988854\\
9766.9	0.129211750760078\\
9767.1	0.12871439121227\\
9767.5	0.128748044160602\\
9767.6	0.129431443083377\\
9767.7	0.130637811535053\\
9767.8	0.131447767058489\\
9768	0.132179203781561\\
9768.2	0.131998209148151\\
9768.4	0.130292989741065\\
9768.5	0.12905904303625\\
9768.7	0.125885311825186\\
9768.8	0.124729623032181\\
9769	0.123297284833825\\
9769.5	0.123254458689189\\
9769.7	0.122413166363913\\
9769.9	0.121994055127288\\
9770	0.122272356495159\\
9770.1	0.122093259873509\\
9770.2	0.120831854344942\\
9770.3	0.120006153452778\\
9770.4	0.120158929526951\\
9770.5	0.119677439872248\\
9770.9	0.115830307164288\\
9771	0.115232354266482\\
9771.1	0.115698088378849\\
9771.2	0.116898839027272\\
9771.3	0.117804006849838\\
9771.4	0.117914690817997\\
9771.5	0.117167199548931\\
9771.7	0.114731590036172\\
9771.9	0.113930107743727\\
9772.1	0.114142349924805\\
9772.2	0.114681900624419\\
9772.3	0.114644813949781\\
9772.5	0.11302380993402\\
9772.6	0.11180204034099\\
9772.8	0.108594106766759\\
9773.1	0.105450434704835\\
9773.2	0.104965581356737\\
9773.3	0.104981785345444\\
9773.6	0.106126396885884\\
9773.7	0.105643723234607\\
9773.8	0.104456330498579\\
9773.9	0.10391863255245\\
9774	0.104171998385937\\
9774.1	0.104065513303794\\
9774.3	0.102384638286821\\
9774.5	0.102113314233065\\
9774.6	0.102362133289716\\
9774.9	0.101500900334941\\
9775	0.100832051350153\\
9775.2	0.0989215015797527\\
9775.3	0.0984096828215115\\
9775.4	0.0984884147273988\\
9775.6	0.0997044029536482\\
9775.9	0.102242815602949\\
9776.1	0.104989419198319\\
9776.2	0.105194391378973\\
9776.4	0.104489091376308\\
9776.8	0.104440409904782\\
9776.9	0.104731410232489\\
9777.5	0.109357853936672\\
9777.6	0.110427551013345\\
9777.7	0.112123448863713\\
9777.8	0.113516584407989\\
9777.9	0.114347307349817\\
9778	0.114680987149768\\
9778.1	0.114535014132343\\
9778.4	0.114866023803188\\
9778.8	0.116595260784379\\
9778.9	0.116205205771621\\
9779	0.116345874694161\\
9779.8	0.120169726091262\\
9780	0.122471694659907\\
9780.1	0.124084114857396\\
9780.2	0.125406613664381\\
9780.3	0.125966134897681\\
9780.4	0.125989460089841\\
9780.7	0.124523120086451\\
9780.9	0.122102544872178\\
9781.1	0.12031442883017\\
9781.2	0.119120581042807\\
9781.3	0.117336245641127\\
9781.4	0.115024326798448\\
9781.8	0.107165716884992\\
9782	0.101749217294127\\
9782.1	0.0997352195845451\\
9782.7	0.0892485829517682\\
9782.8	0.0881067600239476\\
9783	0.0845206825470086\\
9783.4	0.0816347082418361\\
9783.7	0.0818452584207989\\
9783.9	0.0812627088216686\\
9784.1	0.0817512631347199\\
9784.3	0.0807541541598766\\
9784.4	0.081082367714771\\
9784.6	0.0828293740487425\\
9785	0.084787280040473\\
9785.1	0.0847688984104025\\
9785.2	0.0844173288387537\\
9785.3	0.0837242362285906\\
9785.4	0.0835500968878478\\
9785.5	0.0839279026076838\\
9785.8	0.0863312491674151\\
9786	0.0896145751084987\\
9786.3	0.0923285680164554\\
9786.5	0.0945661179666786\\
9786.7	0.09717856275347\\
9786.9	0.101209791844667\\
9787.3	0.105887934691054\\
9787.4	0.105945215620523\\
9787.5	0.105543351744927\\
9787.6	0.106023205898964\\
9788.1	0.11271995927018\\
9788.2	0.112906773843861\\
9788.3	0.112163202358715\\
9788.4	0.112063903890885\\
9788.7	0.112740368924278\\
9788.9	0.111202484853493\\
9789.1	0.10924458136833\\
9789.4	0.108007372904467\\
9789.7	0.108015741267081\\
9789.9	0.107281963106288\\
9790.2	0.107911692772177\\
9790.3	0.107759279671882\\
9790.4	0.107136058295509\\
9790.5	0.10536292776851\\
9790.6	0.103907041893763\\
9790.7	0.103064005465058\\
9790.8	0.10190796194729\\
9790.9	0.101204773105565\\
9791.1	0.101282828001786\\
9791.2	0.100933617810369\\
9791.3	0.101017030996445\\
9791.4	0.101645801974882\\
9791.5	0.101897337735863\\
9791.8	0.101869460741\\
9791.9	0.10221672523403\\
9792	0.103037686116295\\
9792.7	0.105589883920402\\
9793	0.105352837001192\\
9793.2	0.103897904960832\\
9793.3	0.103935373921558\\
9793.5	0.105242928093503\\
9793.7	0.10461156335441\\
9793.9	0.102453057344974\\
9794.3	0.100443666457068\\
9794.5	0.102053769565828\\
9794.6	0.101647568077169\\
9794.8	0.0996224092432385\\
9795.4	0.0951610118354438\\
9795.5	0.0949265101171477\\
9795.8	0.0959309118134115\\
9795.9	0.0971539966758428\\
9796	0.0975705226574064\\
9796.4	0.0964822748737788\\
9797.2	0.0927811557139648\\
9797.4	0.0934419360582979\\
9797.5	0.0940667673567077\\
9797.6	0.0951968578519882\\
9797.8	0.096649580535086\\
9797.9	0.0970815687887807\\
9798	0.0970445523416856\\
9798.1	0.0977754987834487\\
9798.2	0.0990475106846134\\
9798.3	0.0994582612511294\\
9798.4	0.0994519612740987\\
9798.7	0.100826560796122\\
9798.9	0.101013387753483\\
9799.3	0.100427178467726\\
9799.5	0.100693505879462\\
9799.6	0.100337890762603\\
9799.7	0.0994862580282643\\
9799.8	0.098200992859347\\
9799.9	0.0966103003229364\\
9800	0.0953231790972495\\
9800.5	0.090503911678752\\
9800.9	0.0883212367134547\\
9801	0.0869666508824594\\
9801.1	0.0846185175996652\\
9801.2	0.0818821267384919\\
9801.3	0.0798867349949433\\
9801.4	0.0787490359525691\\
9801.5	0.0785664270260895\\
9801.8	0.0791278462074843\\
9802.1	0.0777597376654739\\
9802.3	0.0772747055416403\\
9802.5	0.076176856404345\\
9802.6	0.0750581555657845\\
9802.8	0.0718896455200593\\
9803	0.0691056757914339\\
9803.3	0.0654952605855215\\
9803.4	0.0647655047087028\\
9803.6	0.0638675042864634\\
9803.8	0.0621168988291174\\
9803.9	0.0621405928941385\\
9804	0.0625817959971755\\
9804.1	0.0623283287859522\\
9804.3	0.0599658056362387\\
9804.5	0.0585832434062468\\
9804.6	0.0575908537120995\\
9804.9	0.0558796260411327\\
9805.4	0.050601427532456\\
9805.5	0.0501120096250816\\
9805.6	0.0501315723104199\\
9805.7	0.0498642848997406\\
9805.8	0.0490388837079081\\
9806.2	0.0433327165628725\\
9806.3	0.0426265929127112\\
9806.4	0.0426074692259135\\
9806.6	0.0435039261774364\\
9806.8	0.0436847118762671\\
9806.9	0.0431887628765253\\
9807.2	0.0405383926299692\\
9807.6	0.0361784645701846\\
9807.8	0.0349982036277652\\
9808.2	0.0336182645696681\\
9808.7	0.0312696275686903\\
9808.8	0.0296787267761829\\
9809.1	0.0224596101597854\\
9809.2	0.0203824999189237\\
9809.3	0.018710631691647\\
9809.5	0.0164503509295173\\
9810.2	0.0112800264341786\\
9810.5	0.0102635897346772\\
9810.6	0.0104057060380001\\
9810.7	0.0101756735020899\\
9811.1	0.00829484796850011\\
9811.5	0.0072900375653262\\
9811.6	0.00741816830850439\\
9811.9	0.010137579862203\\
9812.1	0.0131273624410824\\
9812.2	0.0140518783500738\\
9812.3	0.0145865407212113\\
9812.5	0.0143266573013534\\
9812.8	0.0131044449481124\\
9813	0.0133902482903068\\
9813.1	0.012981639647478\\
9813.3	0.011066994511566\\
9813.5	0.0104195247040479\\
9813.7	0.00915340839310375\\
9813.8	0.00902816159396025\\
9814.1	0.00795792702774634\\
9814.2	0.00796368550800253\\
9814.4	0.00844793824217049\\
9814.5	0.00762875660984719\\
9814.6	0.00608632963485434\\
9814.8	0.00385615010236506\\
9815	0.00125577618018724\\
9815.1	0.000734731811462552\\
9815.2	0.0014564270622941\\
9815.3	0.00256334958976367\\
9815.4	0.0032762154496595\\
9815.5	0.00316471046789957\\
9815.9	0.00163038876235078\\
9816.2	-0.00052588648031815\\
9816.4	-0.00132755104277749\\
9816.5	-0.00136966347963607\\
9816.6	-0.00183921725874825\\
9816.7	-0.00291338718125189\\
9816.9	-0.00599711404174741\\
9817.1	-0.00964410147025774\\
9817.3	-0.0122992121941934\\
9817.4	-0.0130783971617348\\
9817.5	-0.0133561376696889\\
9817.7	-0.0131419886492949\\
9817.8	-0.013632362250064\\
9817.9	-0.0144492961935612\\
9818.2	-0.0156212054243952\\
9818.3	-0.0152956466499745\\
9818.5	-0.0135193354253715\\
9818.6	-0.0129456949689484\\
9818.7	-0.0119534134137211\\
9818.8	-0.0112767681839614\\
9819	-0.0111644423068356\\
9819.3	-0.0130195177134738\\
9819.5	-0.0150794355413382\\
9819.8	-0.0201497668967932\\
9819.9	-0.0224933704175783\\
9820	-0.0252954833285912\\
9820.1	-0.0275220984331099\\
9820.4	-0.0328869945078623\\
9820.6	-0.037469368577149\\
9821.1	-0.0460441549930692\\
9821.5	-0.0543639514580718\\
9821.6	-0.05578512277134\\
9821.9	-0.0584760894817009\\
9822	-0.0581883709764952\\
9822.2	-0.0569664563790866\\
9822.4	-0.0545208043458842\\
9822.5	-0.0541662733194244\\
9822.7	-0.0546963525885076\\
9823.1	-0.0585155453027255\\
9823.3	-0.060028353400412\\
9823.4	-0.0598323586091283\\
9823.6	-0.0571892466196005\\
9823.8	-0.0558857152627752\\
9824	-0.0531217581446981\\
9824.1	-0.0522790989361965\\
9824.2	-0.0518186680437793\\
9824.3	-0.0516699260060705\\
9824.4	-0.0511413976364565\\
9824.6	-0.0489393296011258\\
9824.7	-0.0474870298039605\\
9824.9	-0.0455244010718161\\
9825.3	-0.0390408389030199\\
9825.4	-0.0380610271786281\\
9825.7	-0.0363866207317187\\
9825.8	-0.0353527038569155\\
9825.9	-0.0338998920069571\\
9826.3	-0.0265189590427326\\
9826.5	-0.0242361815489858\\
9826.9	-0.017948332531887\\
9827.1	-0.0158650733228569\\
9827.2	-0.0155813659584965\\
9827.7	-0.0174277633050224\\
9827.9	-0.0165687211247132\\
9828.3	-0.0172853226449661\\
9828.5	-0.0187242720221548\\
9828.9	-0.0226541366318997\\
9829	-0.0229597680408915\\
9829.2	-0.022198680884685\\
9829.3	-0.0228027380344429\\
9829.5	-0.025590448794901\\
9829.7	-0.0264566317109711\\
9829.8	-0.0265449707512744\\
9830.1	-0.0293387550809712\\
9830.2	-0.0308265449639293\\
9830.4	-0.0349072070603142\\
9830.5	-0.0359867649240186\\
9830.6	-0.0359414146569179\\
9830.7	-0.0350607608088467\\
9830.8	-0.0350176823303627\\
9830.9	-0.036010595409607\\
9831	-0.0373008329534059\\
9831.1	-0.0382780110612657\\
9831.2	-0.0379981343576219\\
9831.4	-0.0362173701159918\\
9831.5	-0.0347432375692733\\
9831.6	-0.0338059960467945\\
9831.8	-0.0338383250800689\\
9831.9	-0.0343467163947935\\
9832	-0.0355057078213576\\
9832.3	-0.0398406765561958\\
9832.4	-0.0406945608920068\\
9832.5	-0.0408815841001342\\
9832.7	-0.0407130176445207\\
9832.8	-0.0409501175945479\\
9833.6	-0.0475140924754669\\
9833.7	-0.0479593653089978\\
9834	-0.0482886559548206\\
9834.1	-0.0476822012515186\\
9834.3	-0.0448950284862804\\
9834.5	-0.0416365802484506\\
9834.7	-0.0406439694997971\\
9834.8	-0.0395912088988553\\
9834.9	-0.0376811561654904\\
9835	-0.0354793787901144\\
9835.1	-0.0337999280836812\\
9835.3	-0.0309043295019364\\
9835.5	-0.0275116057582636\\
9835.6	-0.0267321719838947\\
9836	-0.0257826869674318\\
9836.3	-0.0241577004890132\\
9836.4	-0.024762652519712\\
9836.6	-0.0265237599487591\\
9836.7	-0.0269541847646906\\
9836.8	-0.0266897386427445\\
9836.9	-0.0258839052985422\\
9837.6	-0.0184176213333558\\
9837.7	-0.0167291583420592\\
9837.9	-0.0124632125498465\\
9838	-0.0112847208783933\\
9838.3	-0.00939356984599726\\
9838.5	-0.00881397629018466\\
9838.6	-0.009009493933263\\
9838.9	-0.0111823576662573\\
9839	-0.0126288858918997\\
9839.1	-0.0145316120688221\\
9839.2	-0.015713138411229\\
9839.4	-0.0169945430989173\\
9839.7	-0.0177130235697405\\
9839.8	-0.0187658374998136\\
9839.9	-0.0202420865844033\\
9840.2	-0.0237350572915602\\
9840.5	-0.0297269569418859\\
9840.6	-0.0323704269158043\\
9840.7	-0.03544989330112\\
9840.8	-0.0380388042758568\\
9841	-0.0426859178151062\\
9841.1	-0.0441955446785869\\
9841.5	-0.0488494461023947\\
9842	-0.0571029820566764\\
9842.2	-0.0588255648453924\\
9842.4	-0.0599645245238207\\
9842.7	-0.0603807527568279\\
9842.9	-0.0627161810116377\\
9843	-0.0644468866757961\\
9843.1	-0.0655741736773052\\
9843.2	-0.0663124594102555\\
9843.3	-0.0674686457550706\\
9843.5	-0.0692398456139927\\
9843.6	-0.070692637724278\\
9843.7	-0.0715286939848738\\
9843.9	-0.0718169888859848\\
9844	-0.0730745590753941\\
9844.2	-0.0761539916857146\\
9844.3	-0.0769024356704904\\
9844.5	-0.0762962815770152\\
9844.6	-0.0765285854668036\\
9844.8	-0.0760166794498218\\
9845	-0.0750920133559703\\
9845.6	-0.0711112601638888\\
9845.7	-0.070129982987055\\
9845.9	-0.0672688988597656\\
9846.6	-0.0584679432395205\\
9846.7	-0.0566113344702899\\
9847	-0.0497857874179317\\
9847.1	-0.0478667139723257\\
9847.2	-0.0462831999902846\\
9847.3	-0.0453604564027046\\
9847.4	-0.0447307200756768\\
9847.5	-0.0436488949580962\\
9847.6	-0.0421961626925622\\
9847.8	-0.0401619271415257\\
9847.9	-0.0383612487748906\\
9848.1	-0.033820940689111\\
9848.2	-0.0324777806563361\\
9848.3	-0.0320371013513068\\
9848.8	-0.0321192146620888\\
9849	-0.0314835154204047\\
9849.1	-0.0321177580553922\\
9849.2	-0.0331283092236845\\
9849.3	-0.0345172736542736\\
9849.4	-0.036256208710256\\
9849.6	-0.0410172975462046\\
9849.7	-0.0424741831793654\\
9849.9	-0.0436920214870042\\
9850	-0.044726452906616\\
9850.2	-0.0460793750044104\\
9850.3	-0.0473301967631414\\
9850.5	-0.0506393573850801\\
9850.7	-0.0521061138897494\\
9850.9	-0.0544959259550524\\
9851	-0.0552812137138972\\
9851.2	-0.057759308581808\\
9851.5	-0.0621167702101957\\
9851.7	-0.0642184754160553\\
9851.8	-0.0661008833212691\\
9852.1	-0.0744358156734961\\
9852.3	-0.0784095960498234\\
9852.5	-0.0812483558584063\\
9852.6	-0.0818381105200388\\
9852.7	-0.0818637781630969\\
9852.8	-0.0824473038901488\\
9853	-0.0846505492409051\\
9853.1	-0.0852064150931255\\
9853.7	-0.0854816401606513\\
9853.8	-0.0866743774295173\\
9853.9	-0.0882104259853804\\
9854.2	-0.0912059161564684\\
9854.4	-0.0917627202616131\\
9854.9	-0.0949632697083871\\
9855	-0.0951775503253884\\
9855.2	-0.09429051555162\\
9855.3	-0.0949832554979366\\
9855.5	-0.09748702943034\\
9855.7	-0.100513535404389\\
9856	-0.102734450982098\\
9856.1	-0.104133649798314\\
9856.3	-0.108012513501308\\
9856.4	-0.109363694140484\\
9856.5	-0.11025360207168\\
9856.6	-0.110479487717384\\
9856.7	-0.110279932518097\\
9857.2	-0.110928736317874\\
9857.5	-0.112991374844569\\
9858.2	-0.114678573749188\\
9858.3	-0.114400160868172\\
9858.6	-0.111857361869625\\
9858.8	-0.11210685246806\\
9859.2	-0.110408619302689\\
9859.3	-0.109603383340072\\
9859.4	-0.108470863282491\\
9859.5	-0.10677882006712\\
9859.8	-0.100151545932022\\
9859.9	-0.0989513202548551\\
9860	-0.0980795045470586\\
9860.1	-0.0979020004306221\\
9860.3	-0.0983099775821756\\
9860.4	-0.0981895153799996\\
9860.5	-0.0974542757357995\\
9860.7	-0.0940779486882093\\
9860.8	-0.0930911440700584\\
9860.9	-0.0929199862312089\\
9861	-0.0923804498361278\\
9861.1	-0.0910093401143968\\
9861.4	-0.0886225220110646\\
9861.6	-0.0878096605592873\\
9862	-0.0876611483017768\\
9862.2	-0.0868985819670343\\
9862.3	-0.0868778438980371\\
9862.7	-0.0882009869583271\\
9862.8	-0.0888961652744911\\
9863.1	-0.0896546812837187\\
9863.2	-0.0895071292343346\\
9863.6	-0.0857732898984978\\
9864.2	-0.083763683158395\\
9864.6	-0.084780264971414\\
9864.8	-0.0862895244463289\\
9864.9	-0.0860837237396481\\
9865	-0.0854191333637573\\
9865.1	-0.085220351069438\\
9865.3	-0.085856842546491\\
9865.7	-0.0856331418890477\\
9865.8	-0.0865460348668421\\
9865.9	-0.0881383143660059\\
9866.1	-0.0904869346068153\\
9866.2	-0.0910714827623451\\
9866.3	-0.0913510849804879\\
9866.6	-0.0910077592452581\\
9867.2	-0.0883033805785089\\
9867.3	-0.0886753323029552\\
9867.5	-0.0903420048562111\\
9867.9	-0.0943716645851964\\
9868	-0.0950276271250914\\
9868.1	-0.0960130576750089\\
9868.2	-0.0973767625891924\\
9868.8	-0.108360433139751\\
9868.9	-0.110427703461028\\
9869	-0.111651449562487\\
9869.1	-0.111854664146449\\
9869.5	-0.1102297973448\\
9869.6	-0.110494946167819\\
9869.7	-0.111164931890016\\
9869.9	-0.111314589001267\\
9870	-0.111007564424654\\
9870.4	-0.108521908803596\\
9870.5	-0.107362792999993\\
9871	-0.0996184788764367\\
9871.1	-0.0987638134065492\\
9871.2	-0.0987457034207182\\
9871.4	-0.100403017504505\\
9871.8	-0.100494766336851\\
9871.9	-0.0994191329809837\\
9872	-0.097930663761872\\
9872.3	-0.0957288770969171\\
9872.6	-0.0954406933487917\\
9872.7	-0.0948177238587959\\
9873.1	-0.0899865418559784\\
9873.4	-0.0873721514180943\\
9873.5	-0.0869155796899577\\
9873.7	-0.0867995394582977\\
9873.8	-0.0858384505627328\\
9874.3	-0.0798792064324516\\
9874.4	-0.079574678951758\\
9874.5	-0.0800429553037247\\
9874.6	-0.080024910508655\\
9874.7	-0.0790226787212305\\
9874.9	-0.0762178019504063\\
9875.1	-0.0746769232973747\\
9875.5	-0.0710136493762548\\
9875.7	-0.0680656802578596\\
9875.8	-0.0680324465884041\\
9876	-0.0689301274378522\\
9876.1	-0.0697253618109244\\
9876.2	-0.0698945848780568\\
9876.3	-0.0693465511103568\\
9876.5	-0.0675972904900846\\
9876.7	-0.0679790569847682\\
9876.9	-0.0673278311314789\\
9877.4	-0.0620610522510106\\
9877.5	-0.0619637995987432\\
9877.6	-0.0622899815334677\\
9877.7	-0.0620882528928632\\
9878.1	-0.06006040648208\\
9878.2	-0.06000565305294\\
9878.3	-0.0593421095036319\\
9878.4	-0.0581567719254963\\
9878.5	-0.0573071992603218\\
9878.8	-0.0580066279617313\\
9879	-0.0592855719060026\\
9879.5	-0.0597451654884935\\
9879.6	-0.0601339739059767\\
9879.8	-0.0600712706163904\\
9879.9	-0.0594855960789573\\
9880.1	-0.0579473897378193\\
9880.3	-0.0572216571563331\\
9880.4	-0.0572504676601966\\
9880.6	-0.0592259134318738\\
9880.7	-0.0595922655011236\\
9880.8	-0.0603183152634301\\
9881	-0.0628743576344277\\
9881.2	-0.0644929836562369\\
9881.4	-0.0653234264791536\\
9881.5	-0.0649839043817337\\
9881.7	-0.0623552984052367\\
9881.8	-0.0615854482130089\\
9882	-0.0609519761201227\\
9882.1	-0.0616372251406574\\
9882.2	-0.0630741989061789\\
9882.3	-0.0650876421696012\\
9882.4	-0.0667297564850742\\
9882.5	-0.0676832270728482\\
9882.6	-0.0683390257927385\\
9882.9	-0.069058763101566\\
9883.2	-0.0688151082558761\\
9883.3	-0.0692847259761038\\
9883.4	-0.0701167946281203\\
9883.5	-0.070618556226691\\
9883.8	-0.0705992496896215\\
9884.4	-0.0671177014828572\\
9884.5	-0.0672383234395966\\
9884.6	-0.0678438366667251\\
9884.9	-0.0688187922205543\\
9885	-0.0695893751126277\\
9885.3	-0.0730986815196957\\
9885.8	-0.0805983720729273\\
9886.2	-0.0832635585466051\\
9886.4	-0.0843003116860928\\
9886.5	-0.0853540917632927\\
9886.6	-0.0869675709327566\\
9886.7	-0.0882185034643044\\
9887.1	-0.0897639112481556\\
9887.2	-0.0898657283269131\\
9887.3	-0.0895115942585107\\
9887.5	-0.0878371073958988\\
9887.6	-0.0876207354231155\\
9887.7	-0.0882144110673835\\
9887.8	-0.0885068415300339\\
9887.9	-0.0877850881224731\\
9888.1	-0.0846811834253458\\
9888.2	-0.0834377631344978\\
9888.3	-0.0825628610000422\\
9888.7	-0.0800654591057537\\
9888.8	-0.0790055081906758\\
9889	-0.0764525838640111\\
9889.1	-0.0758930639749451\\
9889.2	-0.0759542275154672\\
9889.3	-0.0768906293960754\\
9889.4	-0.0783179014651978\\
9889.5	-0.0793787464353954\\
9889.6	-0.0793798555496323\\
9889.7	-0.0784940517114592\\
9889.8	-0.0770562232773955\\
9889.9	-0.0750335470947903\\
9890.1	-0.0705125308086281\\
9890.2	-0.0689938575633278\\
9890.5	-0.0661227960281394\\
9890.8	-0.0669979119866184\\
9891.2	-0.0662668218792533\\
9891.4	-0.0640155919336394\\
9891.6	-0.0637726423610729\\
9891.9	-0.0602957018272718\\
9892.3	-0.0521213948941295\\
9892.4	-0.0506832592946012\\
9892.9	-0.0478545732203202\\
9893	-0.0476597845718061\\
9893.1	-0.0470601792094385\\
9893.4	-0.043498900886334\\
9893.5	-0.0428602983101882\\
9893.6	-0.0427071721878747\\
9893.7	-0.0430627204514167\\
9894.1	-0.0426181816856115\\
9894.2	-0.0432235138741817\\
9894.4	-0.0450965597974573\\
9894.6	-0.0475720673930482\\
9894.7	-0.0475783719521132\\
9894.8	-0.0471180227395962\\
9894.9	-0.046361165754206\\
9895.1	-0.0431589603649627\\
9895.2	-0.042180145970633\\
9895.3	-0.0421290102312923\\
9895.4	-0.0426488392113242\\
9895.7	-0.0415042464137514\\
9895.8	-0.0406478858076298\\
9895.9	-0.0390110537318833\\
9896	-0.0377632524887304\\
9896.4	-0.0360490576713346\\
9896.5	-0.0346969030633772\\
9896.6	-0.0328562336035247\\
9896.9	-0.0299793603044236\\
9897.2	-0.0256413782990421\\
9897.3	-0.024777419934253\\
9897.4	-0.0235623029620911\\
9897.6	-0.0194805722658202\\
9897.9	-0.0121553672215668\\
9898.1	-0.00590114804799668\\
9898.3	-8.94850090844557e-05\\
9898.4	0.00226248881881475\\
9898.8	0.00857503538463789\\
9899.2	0.0178086365649506\\
9899.5	0.0219834615618311\\
9900	0.0321699625055771\\
9900.1	0.0329081904328632\\
9900.4	0.0321803665956395\\
9900.5	0.0310453987058281\\
9900.6	0.0302798818811425\\
9901	0.0313446277996263\\
9901.2	0.0327291594203416\\
9901.3	0.0330846652923356\\
9901.5	0.0320985728139931\\
9901.8	0.0325825555901247\\
9901.9	0.0323194313950808\\
9902.1	0.0298201990190137\\
9902.3	0.0266843098434038\\
9902.5	0.0258864037587045\\
9902.6	0.0249268710449542\\
9902.8	0.0214984945141623\\
9903.5	0.0105521403056628\\
9903.7	0.00617790257274464\\
9904.1	-0.000946971518715145\\
9904.2	-0.00198417730643996\\
9904.3	-0.0027270307418803\\
9904.6	-0.0041037068785954\\
9904.7	-0.00366702650171646\\
9904.8	-0.00240551523893373\\
9905	-0.000637363820715109\\
9905.6	0.00543713959996239\\
9905.9	0.00966234999759763\\
9906.1	0.0102312142207666\\
9906.4	0.00889732428549905\\
9906.8	0.00878416971318075\\
9906.9	0.0098365732756065\\
9907	0.0103270150502794\\
9907.1	0.0100277149522299\\
9907.4	0.0079379712096852\\
9907.5	0.00816033044975484\\
9907.6	0.00881383923115209\\
9907.8	0.0110769130478729\\
9908.2	0.0133362904362002\\
9908.3	0.0129095741503988\\
9908.4	0.0118308342171076\\
9908.7	0.00723615628157859\\
9909	0.00308617854534532\\
9909.1	0.00246530038384662\\
9909.2	0.00294121914339485\\
9909.3	0.00404797369810694\\
9909.4	0.00474752200534567\\
9909.6	0.00432642237501568\\
9909.7	0.00454906768754881\\
9909.8	0.0043173255999136\\
9910.1	0.00253443646215601\\
9910.2	0.00262006235607259\\
9910.4	0.00415357852943998\\
9910.7	0.00508703449486347\\
9910.8	0.00454138081295241\\
9911.2	0.000195758751942776\\
9911.5	-0.00157446979028464\\
9911.8	-0.00208671708605834\\
9912	-0.000842287232444505\\
9912.3	0.00149791662261123\\
9912.5	0.00162519148216234\\
9913	0.00129063396889251\\
9913.3	0.00348307877902698\\
9913.4	0.0033106854880316\\
9913.6	0.00252116264709912\\
9913.7	0.00243920491993777\\
9914	0.00429450711817481\\
9914.2	0.00461720749990491\\
9914.3	0.00623511225057882\\
9914.4	0.00838670685334364\\
9914.5	0.00991149476067221\\
9914.6	0.010400043658592\\
9914.9	0.00988689489349781\\
9915.1	0.00822729715582682\\
9915.3	0.00530895639349183\\
9915.4	0.00489066052614362\\
9915.6	0.00536995213769842\\
9915.8	0.00629219095753797\\
9915.9	0.00618883768220257\\
9916	0.00539837399082899\\
9916.2	0.00334662623572513\\
9916.4	0.00358495429100003\\
9916.5	0.00415013123165409\\
9916.9	0.0051299468614161\\
9917.1	0.00605777182317979\\
9917.3	0.00597140412719455\\
9917.4	0.00672217323153745\\
9917.5	0.00822473489279218\\
9917.7	0.0127104803068505\\
9917.8	0.0142793179093132\\
9917.9	0.0150074535340536\\
9918.1	0.0158121465992735\\
9918.6	0.0200355055185355\\
9918.8	0.020552108047923\\
9919.1	0.022306603133984\\
9919.3	0.0220627148937638\\
9919.7	0.0229329259291262\\
9919.8	0.0228322411821864\\
9919.9	0.0223387972982891\\
9920.2	0.0184444625629112\\
9920.3	0.0177984381971328\\
9920.6	0.0168714572191675\\
9920.7	0.0162477363774087\\
9920.9	0.0161536203358992\\
9921	0.0149526940258511\\
9921.1	0.0131729032545991\\
9921.2	0.0117785460279265\\
9921.3	0.0108501243521459\\
9921.4	0.0103845439716679\\
9921.6	0.0100643715377373\\
9922.1	0.00884203198802425\\
9922.4	0.00711131660500541\\
9922.5	0.00758611814853793\\
9922.6	0.00858599587263598\\
9922.7	0.00871073432608682\\
9922.8	0.00834121985826641\\
9922.9	0.00838394658239849\\
9923.6	0.0126395785173372\\
9923.9	0.01511756781656\\
9924.1	0.0154459034019965\\
9924.6	0.0193214766495657\\
9924.7	0.0194957797848474\\
9924.8	0.0189271447652573\\
9924.9	0.0180689361350233\\
9925	0.017938023649549\\
9925.1	0.0183935274417308\\
9925.5	0.0219867271116527\\
9925.8	0.0230379140157311\\
9925.9	0.0240448831391404\\
9926	0.02591102387305\\
9926.1	0.0271072598661704\\
9926.2	0.0267460816430685\\
9926.3	0.0260799016614328\\
9926.6	0.0251043419430061\\
9926.8	0.0235513351835834\\
9926.9	0.0240077531489078\\
9927.1	0.0269771515795583\\
9927.2	0.0278603602764633\\
9927.3	0.0282961458688078\\
9927.4	0.0291423305116041\\
9927.8	0.0345783679131273\\
9928.1	0.0368174941140751\\
9928.2	0.0366427547069179\\
9928.3	0.0368500210879574\\
9928.8	0.0398367049638182\\
9929	0.0403423746502085\\
9929.3	0.040463076580636\\
9929.4	0.0417334165358625\\
9929.5	0.0435380525796063\\
9929.6	0.0448174479843146\\
9929.7	0.046570721322496\\
9929.8	0.0487036246522621\\
9930.4	0.0581778356881841\\
9930.6	0.0621636177202163\\
9930.8	0.0669670323677565\\
9931	0.0711225970335363\\
9931.1	0.0724040195600537\\
9931.3	0.0734772268242523\\
9931.5	0.0768669683657208\\
9931.6	0.0777989579619316\\
9931.9	0.078707054579354\\
9932.1	0.0802188866036886\\
9932.2	0.0813084016463108\\
9932.4	0.0842448972689454\\
9932.5	0.0851689298360725\\
9932.6	0.0864053533787228\\
9932.8	0.0897444916372478\\
9933.1	0.0929126048758917\\
9933.2	0.092750136005634\\
9933.3	0.0915006478044234\\
9933.4	0.0899652705011249\\
9933.5	0.0880114666579175\\
9933.6	0.0863854373437789\\
9933.7	0.0855286784008058\\
9934	0.0836041678412585\\
9934.1	0.0824538975484757\\
9934.2	0.0806875259186199\\
9934.4	0.0762195871866425\\
9934.5	0.0748463597064983\\
9934.6	0.074976333311497\\
9934.7	0.0758064014426054\\
9934.8	0.0762612972193892\\
9934.9	0.0758602107343904\\
9935.1	0.0744617440850561\\
9935.5	0.0725380182811932\\
9935.6	0.0717503319137904\\
9935.7	0.0704199458450603\\
9935.8	0.0693912124406779\\
9935.9	0.0693061197944189\\
9936.1	0.0700817635206477\\
9936.4	0.0721076073004951\\
9936.8	0.0731874748998962\\
9937	0.0724153511800978\\
9937.3	0.0705548296882625\\
9937.5	0.0688675519522803\\
9937.7	0.0660492585284373\\
9938	0.0630149733406142\\
9938.1	0.0623048231209395\\
9938.2	0.0605816308325302\\
9938.5	0.052926168356862\\
9938.6	0.0510825940109498\\
9939.2	0.0428496025979257\\
9939.4	0.0419617456536798\\
9939.5	0.0408495496194519\\
9939.7	0.0377809956789861\\
9939.8	0.0357285794852942\\
9940.2	0.0253706884814164\\
9940.3	0.0223764139191189\\
9940.4	0.0196977854411671\\
9940.5	0.0175914630726766\\
9940.6	0.0159367711057712\\
9940.7	0.0152225692854699\\
9940.8	0.0148734774193144\\
9940.9	0.0139706324807776\\
9941.4	0.00609222906314244\\
9941.6	0.0018795787163981\\
9941.7	0.000199488693397143\\
9941.8	-0.000866186874191044\\
9942.1	-0.00182088664223556\\
9943	-0.00941369347492582\\
9943.3	-0.0132258228313731\\
9943.4	-0.014021079385202\\
9943.6	-0.0147855747018184\\
9943.7	-0.0154816386075254\\
9943.8	-0.016647967395329\\
9944.4	-0.0266709155766875\\
9945	-0.0342406545605627\\
9945.3	-0.0371223912352434\\
9945.4	-0.0377026120077062\\
9945.7	-0.0402769592019467\\
9945.9	-0.0411618656853534\\
9946.3	-0.0393614771473949\\
9946.5	-0.0392611867082451\\
9946.6	-0.0384794265610253\\
9946.8	-0.0363724817398179\\
9947	-0.0349687797879596\\
9947.2	-0.0331659582898283\\
9947.5	-0.033009877681252\\
9947.6	-0.0323094180439512\\
9947.7	-0.03072570049153\\
9947.8	-0.0284668649328523\\
9948	-0.0228604542735411\\
9948.1	-0.0207748922985047\\
9948.2	-0.0194532151454041\\
9948.3	-0.0192521712651796\\
9948.5	-0.0198322332216776\\
9948.6	-0.020616345696908\\
9948.7	-0.0208006948523689\\
9949	-0.0191805805843615\\
9949.1	-0.0178229417615512\\
9949.4	-0.0114708953115041\\
9949.5	-0.0102245618618326\\
9949.8	-0.00900278168592195\\
9949.9	-0.00781600264235749\\
9950	-0.00693455519649433\\
9950.1	-0.00676364415448916\\
9950.3	-0.00721785704081412\\
9950.4	-0.00777156948424818\\
9950.8	-0.00854619789788558\\
9951.1	-0.00733755102191935\\
9951.2	-0.00598665880170302\\
9951.3	-0.00432017161983822\\
9951.4	-0.00321810527202615\\
9951.6	-0.00016001265066734\\
9952	0.00225194220001868\\
9952.1	0.00259858732351859\\
9952.2	0.00221462625813729\\
9952.3	0.00112964177606045\\
9952.5	-0.00206423930103483\\
9952.6	-0.00308268311346183\\
9952.7	-0.00359085527270508\\
9952.8	-0.00379888788120297\\
9953.1	-0.00339013823395362\\
9953.2	-0.00362544318522851\\
9953.4	-0.00498439354123548\\
9953.5	-0.00514504840612062\\
9953.6	-0.00465368662298715\\
9954.1	0.000290224132186268\\
9954.2	0.000569792475289432\\
9954.3	3.35698096023407e-05\\
9954.5	-0.00331917868970777\\
9954.6	-0.00423184224382567\\
9955	-0.0061131754937378\\
9955.1	-0.0058706071722554\\
9955.2	-0.00488473604855244\\
9955.5	-0.000705614294929546\\
9955.6	0.000257785082794726\\
9955.8	0.0010882108235819\\
9956.1	0.00301980090262077\\
9956.7	0.00238644048113201\\
9956.8	0.0025747226391104\\
9956.9	0.00317863356758608\\
9957	0.00441341129408102\\
9957.3	0.00948455624711642\\
9957.6	0.0133895335366105\\
9957.9	0.0183991289959522\\
9958	0.0191620761215745\\
9958.2	0.0214091378275043\\
9958.6	0.023182038041341\\
9959	0.0229265481157199\\
9959.2	0.0212862859625602\\
9959.4	0.0192198513286712\\
9959.8	0.01591942487903\\
9960	0.0132806343644916\\
9960.1	0.0125481057584693\\
9960.7	0.0114159600798303\\
9960.9	0.00971648450649809\\
9961	0.00936585706222104\\
9961.1	0.00979763272152923\\
9961.2	0.0106416630969761\\
9961.6	0.0121216267725686\\
9961.8	0.0125490599584737\\
9962	0.0124640193334926\\
9962.3	0.0112914684395946\\
9962.9	0.0148332807402767\\
9963.1	0.0177702686160046\\
9963.2	0.0180312038464763\\
9963.3	0.0176052844108199\\
9963.4	0.0175110218424379\\
9963.5	0.0179596429134108\\
9963.6	0.0176435509092698\\
9963.8	0.0157078331540106\\
9964	0.0130183840919926\\
9964.1	0.0112003909562191\\
9964.2	0.00976409771828912\\
9964.3	0.00977780115317728\\
9964.5	0.0117793191820965\\
9964.7	0.0140819642874703\\
9964.8	0.0147915783636563\\
9965	0.0153473824066168\\
9965.2	0.0145324806289864\\
9965.5	0.016889955577426\\
9965.6	0.0181231998303701\\
9965.7	0.0202498364360508\\
9965.9	0.0251017227510602\\
9966.1	0.0290434910675685\\
9966.5	0.0343521498889459\\
9966.6	0.035304688688484\\
9966.7	0.0369378399991547\\
9966.8	0.039498847689174\\
9966.9	0.0416091677143413\\
9967	0.0429137549199368\\
9967.1	0.0437874020808522\\
9967.6	0.0457979793100094\\
9967.8	0.0485933609215863\\
9968.2	0.0510355615078879\\
9968.3	0.0525541289698594\\
9968.5	0.0566086015005567\\
9968.6	0.0577135339444794\\
9968.9	0.0596961755036318\\
9969.3	0.0603957830135187\\
9969.6	0.0620461141952546\\
9969.7	0.0634249638951587\\
9969.9	0.0669928679071745\\
9970	0.068153225687638\\
9970.3	0.0701457706181827\\
9970.4	0.069751917881149\\
9970.6	0.0677407004332053\\
9970.7	0.0675076502502634\\
9970.8	0.0683903032295348\\
9970.9	0.0696745794339222\\
9971.1	0.0713741438867146\\
9971.3	0.0724591793532454\\
9971.6	0.0734446202877734\\
9971.7	0.0743057783838594\\
9971.8	0.0746261504355061\\
9972.3	0.0747707616137632\\
9972.5	0.0754909606530418\\
9972.6	0.0750573742188863\\
9972.8	0.0731432257853157\\
9972.9	0.0725187802254368\\
9973	0.0729296664067078\\
9973.3	0.0761806788923423\\
9973.4	0.0764561049891199\\
9973.6	0.0755795823315566\\
9973.7	0.0748173906176817\\
9973.8	0.0733018510563852\\
9974	0.068332545364683\\
9974.1	0.0663042326996219\\
9974.2	0.065134677093738\\
9974.7	0.0620167564502481\\
9974.8	0.0606519451994245\\
9975	0.05684667010064\\
9975.1	0.0557573743208195\\
9975.2	0.055225680294825\\
9975.3	0.0542987958669983\\
9975.4	0.0529346195780818\\
9975.6	0.0495962141103519\\
9975.7	0.048487034477148\\
9975.9	0.0470926617454097\\
9976.4	0.0430694218193821\\
9976.5	0.0429431988577562\\
9976.6	0.0439852259369218\\
9976.8	0.0471657229500124\\
9976.9	0.0481445944606094\\
9977.4	0.0516668977234076\\
9977.5	0.0516942766080319\\
9977.8	0.0499781906964927\\
9977.9	0.0501174679338874\\
9978	0.0510472369369381\\
9978.2	0.0537949054069031\\
9978.3	0.0542927663245791\\
9978.7	0.0542389654146973\\
9978.9	0.0531450530179427\\
9979	0.0519241739202698\\
9979.1	0.0503605541616707\\
9979.3	0.0480061071630189\\
9979.6	0.0434777814589324\\
9979.7	0.0422886402757285\\
9979.9	0.0409932763213874\\
9980.1	0.0392105552600697\\
9980.3	0.0401012700349384\\
9980.4	0.0398994610659429\\
9981	0.0337022491403332\\
9981.1	0.0329179540076439\\
9981.7	0.0304728289138438\\
9981.8	0.0307414584058279\\
9982	0.0327709335342661\\
9982.1	0.0325789726612129\\
9982.8	0.027561519844312\\
9982.9	0.0263514589405531\\
9983	0.0248493394610705\\
9983.1	0.0239360030154785\\
9983.5	0.0218790553772124\\
9983.8	0.021894083938605\\
9983.9	0.0214211706534115\\
9984.1	0.0197457063150068\\
9984.3	0.0188493022196781\\
9984.4	0.0188438625082199\\
9984.9	0.0210953265104763\\
9985.3	0.024150729241228\\
9985.6	0.0227098551240488\\
9985.9	0.0227695591474912\\
9986	0.0235615772926394\\
9986.1	0.0248166044329992\\
9986.3	0.0262752309681673\\
9986.5	0.0287503251256567\\
9986.7	0.0327740232442011\\
9986.8	0.0340517185049976\\
9987.5	0.0357445975714654\\
9987.7	0.0382156811701861\\
9987.9	0.0399856020812877\\
9988.1	0.0423448141191329\\
9988.4	0.0464128661315044\\
9988.6	0.0482020037707116\\
9988.7	0.048079127273013\\
9988.9	0.0467264837334369\\
9989	0.0464132921915734\\
9989.1	0.0465109716624283\\
9989.2	0.0469508220830903\\
9989.4	0.0484717648268997\\
9989.5	0.0487659325262939\\
9989.7	0.0490014837560011\\
9990	0.0516872451371455\\
9990.2	0.0522068974496506\\
9990.4	0.0540611645192257\\
9990.6	0.0547581698465365\\
9990.7	0.0543657435246132\\
9990.8	0.0533814291175077\\
9990.9	0.0517036098226527\\
9991	0.0494357010793465\\
9991.2	0.0437340627158846\\
9991.3	0.0415674934465642\\
9991.6	0.0359218021785637\\
9991.8	0.0314743450198876\\
9992.2	0.0231844357731461\\
9992.5	0.0177057555883948\\
9992.9	0.00906102839871892\\
9993	0.00759154632214631\\
9993.1	0.00677383781112439\\
9993.2	0.00648799635018804\\
9993.3	0.00683054677938344\\
9993.4	0.00663745886413381\\
9994	0.00210070705907128\\
9994.2	0.00232603071344784\\
9994.3	0.00210359005905048\\
9994.4	0.00229726358884363\\
9994.6	0.00379452525157831\\
9994.7	0.00421741511854634\\
9994.8	0.00510926389870292\\
9994.9	0.00653867626533611\\
9995	0.0075906780330115\\
9995.2	0.00835670443848358\\
9995.5	0.00908722733765899\\
9995.7	0.0109731739030394\\
9995.9	0.0134861686165095\\
9996	0.0141455147513625\\
9996.5	0.0156901577192912\\
9996.7	0.0153018620057992\\
9996.8	0.0147503128591779\\
9997	0.014360595283506\\
9997.1	0.0136638374060567\\
9997.3	0.0114262692313787\\
9997.6	0.00684886822273256\\
9997.7	0.00611669985482877\\
9997.8	0.00617503833018418\\
9998	0.0075547089909378\\
9998.1	0.00890035517295473\\
9998.2	0.0108803584898851\\
9998.3	0.012090018735762\\
9998.4	0.0120426303365093\\
9998.7	0.0110736926762911\\
9998.8	0.0102997666799638\\
9998.9	0.0099262046678632\\
9999	0.0100595328076452\\
9999.1	0.00943631555492175\\
9999.3	0.00778235426878382\\
9999.5	0.00697346415290667\\
9999.7	0.00655517874292855\\
9999.8	0.00572203303454444\\
10000	0.00351546725505614\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
9499.9	0.0926976097744046\\
9500	0.0944302454827266\\
9500.2	0.0984287643423158\\
9500.4	0.100331359435586\\
9500.7	0.105171399385654\\
9500.8	0.105837141063603\\
9501	0.10650901970439\\
9501.2	0.108726366026531\\
9501.4	0.109481837534986\\
9501.6	0.11150616546729\\
9501.7	0.112188759292621\\
9501.8	0.112546530661348\\
9502.2	0.110509572641604\\
9502.3	0.110594228102855\\
9503	0.113545835311015\\
9503.2	0.116620943197631\\
9503.5	0.120132779193227\\
9503.6	0.122084927035758\\
9503.7	0.124365379073424\\
9503.8	0.126352131263047\\
9504	0.131265776462897\\
9504.1	0.133144824232659\\
9504.2	0.13457872120307\\
9504.6	0.13694214514544\\
9504.7	0.137107267950341\\
9504.8	0.136871740278366\\
9505	0.134902367277391\\
9505.3	0.133151119049217\\
9505.5	0.132963647962242\\
9505.8	0.131651467176198\\
9506.1	0.128883532384862\\
9506.5	0.125940171219554\\
9506.8	0.12217913247332\\
9506.9	0.120156416249301\\
9507	0.118431919441718\\
9507.2	0.116003348404774\\
9507.4	0.113026303411971\\
9507.6	0.111023338764426\\
9507.7	0.108844618962394\\
9507.8	0.105719139506618\\
9507.9	0.102030505377115\\
9508.3	0.0890995823574485\\
9508.4	0.0866591613776109\\
9508.7	0.0819510187793639\\
9508.9	0.0778816927759181\\
9509	0.0770655292053561\\
9509.1	0.0767887006131787\\
9509.3	0.0782586452478427\\
9509.4	0.0776489875588595\\
9509.5	0.0759207683076966\\
9509.6	0.0739009655171685\\
9509.8	0.0702250706872292\\
9509.9	0.0680120186225395\\
9510.4	0.0589859479714505\\
9510.9	0.0484458075134171\\
9511.1	0.0433669769536209\\
9511.3	0.0391559867512115\\
9511.7	0.0288608734699665\\
9511.8	0.0273322371631366\\
9512	0.0253143035770336\\
9512.1	0.0237189737817971\\
9512.2	0.0215639729140094\\
9512.3	0.0185448341726442\\
9512.4	0.0150872486046865\\
9512.5	0.0119305746975442\\
9513	-0.00214420869633614\\
9513.1	-0.00418584202816419\\
9513.2	-0.00588384078764648\\
9513.4	-0.0101161627080728\\
9513.5	-0.011415514152759\\
9513.7	-0.0132169417556725\\
9513.8	-0.0130331349337212\\
9514	-0.0113811625615199\\
9514.2	-0.0121616882061062\\
9514.3	-0.0116808964266966\\
9514.5	-0.0101618853332184\\
9514.7	-0.0102285005177691\\
9514.8	-0.00898525156117103\\
9515	-0.00347866951778997\\
9515.1	-0.00166408607219637\\
9515.3	-0.000179118722371641\\
9515.4	-3.79677439923398e-05\\
9515.5	-0.000387011095881462\\
9515.6	-0.00107893792119285\\
9516	-0.00516444145796413\\
9516.1	-0.00530803625952103\\
9516.6	-0.00292357121543318\\
9517	0.00050307447600062\\
9517.1	0.000232172687901766\\
9517.2	-0.000514525881953887\\
9517.3	-0.00156405147936312\\
9517.4	-0.00208300551639695\\
9517.6	-0.00133932185053709\\
9517.7	-0.00186946989924763\\
9517.9	-0.00403277009536396\\
9518.2	-0.00795042059507978\\
9518.3	-0.00866209665764472\\
9518.4	-0.00849543908589112\\
9518.6	-0.00654555361506937\\
9518.7	-0.00681976655141625\\
9518.9	-0.00814180215638771\\
9519.3	-0.0103239210257016\\
9519.7	-0.0132030814329482\\
9519.8	-0.0146267136187817\\
9520	-0.0180090689555072\\
9520.1	-0.0181703657581238\\
9520.3	-0.0169184509559273\\
9520.4	-0.0167362493866676\\
9520.5	-0.0171002619135834\\
9520.6	-0.0180617177720706\\
9520.7	-0.0197888252860139\\
9520.8	-0.0219105419491825\\
9520.9	-0.023732330331768\\
9521.1	-0.0269161517080647\\
9521.3	-0.0304909875903832\\
9521.4	-0.0315851996110723\\
9521.5	-0.0318908987464965\\
9521.6	-0.0317759805620881\\
9521.7	-0.0323044558481342\\
9522	-0.0357836099792621\\
9522.3	-0.0380323295321432\\
9522.6	-0.0393568904619315\\
9522.9	-0.0425003405998723\\
9523.5	-0.0509158230361209\\
9523.7	-0.0510066199585708\\
9523.9	-0.0523114034058381\\
9524.1	-0.0523612615434104\\
9524.6	-0.0544610740980715\\
9524.7	-0.0557139602333336\\
9524.9	-0.0595607320501585\\
9525	-0.0611042796444963\\
9525.2	-0.0629944385109411\\
9525.3	-0.0632025077647995\\
9525.4	-0.0628001527620654\\
9525.5	-0.0619130592604051\\
9525.8	-0.0569154821678239\\
9526	-0.0543530783870665\\
9526.2	-0.0526965151439072\\
9526.4	-0.0506114382005762\\
9526.5	-0.0498589150938642\\
9526.8	-0.0465684945647808\\
9527	-0.0456757668271166\\
9527.1	-0.0447728366634692\\
9527.4	-0.0443946906416386\\
9527.5	-0.0437315405761183\\
9527.6	-0.042745994624056\\
9527.7	-0.0420751243636914\\
9527.8	-0.0421156072734448\\
9527.9	-0.0426024452535785\\
9528	-0.0435218076509045\\
9528.3	-0.0468438077314204\\
9528.6	-0.0484660086913209\\
9528.8	-0.0483123383837665\\
9528.9	-0.0477720100534498\\
9529	-0.0476376607493876\\
9529.1	-0.0486571310284489\\
9529.5	-0.0561968819656613\\
9529.7	-0.0583667058526771\\
9529.8	-0.0586801104891492\\
9529.9	-0.0580218403993058\\
9530.2	-0.0539359762060485\\
9530.3	-0.0532646364245011\\
9530.4	-0.0529194704977272\\
9530.5	-0.0522324268076773\\
9530.6	-0.052004325636517\\
9530.7	-0.0523814568005037\\
9530.9	-0.0525534363623592\\
9531.1	-0.0539830001525843\\
9531.4	-0.0573157963463018\\
9531.5	-0.0571019120234268\\
9531.7	-0.0554254992403003\\
9531.8	-0.0553593903023284\\
9531.9	-0.0563300423182227\\
9532	-0.0577084696578822\\
9532.1	-0.0582337595606077\\
9532.3	-0.0585739038706379\\
9532.4	-0.0578601695342513\\
9532.5	-0.0575591968827212\\
9532.6	-0.0577951457125891\\
9532.7	-0.0565698412883648\\
9532.9	-0.0522894770674611\\
9533	-0.0515840172174649\\
9533.1	-0.0515697122882557\\
9533.2	-0.0510051202327304\\
9533.6	-0.0468367908342771\\
9533.9	-0.0413903076132556\\
9534	-0.040581704421129\\
9534.2	-0.0414747983923007\\
9534.3	-0.0424937534135097\\
9534.4	-0.0439601842936099\\
9534.5	-0.0450326388381654\\
9534.7	-0.0458415807570418\\
9534.9	-0.0482835682560108\\
9535.1	-0.0495219114109204\\
9535.4	-0.0533144380005979\\
9535.5	-0.0541551472415449\\
9535.6	-0.0546417198656854\\
9535.7	-0.0557568088515836\\
9535.8	-0.0575551400888799\\
9536.1	-0.0638448176032398\\
9536.4	-0.0669022218280588\\
9536.5	-0.0664923577060108\\
9536.6	-0.0657792835172586\\
9536.7	-0.0661004489156767\\
9536.9	-0.0689396270900033\\
9537.2	-0.0711404429657705\\
9537.4	-0.073424016338322\\
9537.5	-0.0740287088719924\\
9537.8	-0.0741037608186161\\
9538.2	-0.0762341519548499\\
9538.3	-0.077201651987707\\
9538.5	-0.0802705619753397\\
9538.6	-0.0812511044659914\\
9538.9	-0.0820684343580069\\
9539.2	-0.0838085767900338\\
9539.4	-0.0837505801082443\\
9539.5	-0.0847545257202\\
9539.9	-0.0916444786707871\\
9540.2	-0.0945115400390932\\
9540.3	-0.0959570003578847\\
9540.6	-0.101205687162292\\
9540.8	-0.104167751402201\\
9540.9	-0.105322049301321\\
9541	-0.105797243895722\\
9541.1	-0.106868399452651\\
9541.2	-0.108314445773431\\
9541.3	-0.108734440695116\\
9541.4	-0.109540650873896\\
9541.5	-0.110943970546941\\
9541.6	-0.111181217454941\\
9542.2	-0.107487106399276\\
9542.3	-0.106396292132558\\
9542.4	-0.104991184505707\\
9542.5	-0.103097357296065\\
9542.7	-0.100153212491932\\
9543	-0.0964511659094569\\
9543.1	-0.0947690440352744\\
9543.2	-0.0937579546753113\\
9543.3	-0.0935725511008059\\
9543.5	-0.0938448872911977\\
9543.7	-0.0933836061358306\\
9543.9	-0.0939399958879221\\
9544.2	-0.0926471732454957\\
9544.3	-0.0914933484709763\\
9544.6	-0.0871146262434195\\
9544.8	-0.0849782779823727\\
9545	-0.0839280487034557\\
9545.1	-0.084073110627287\\
9545.2	-0.0846120993810473\\
9545.3	-0.0846121520462475\\
9545.6	-0.0812124830808898\\
9545.8	-0.0770753391298058\\
9545.9	-0.0762298760146223\\
9546	-0.0760248939932353\\
9546.1	-0.0764390123404155\\
9546.2	-0.0773345613597485\\
9546.5	-0.0813174547620292\\
9546.7	-0.0825708285501605\\
9546.8	-0.0827635117348109\\
9547.1	-0.0826625443114608\\
9547.2	-0.0817270031802764\\
9547.3	-0.0803134708003199\\
9547.5	-0.0790716682113271\\
9547.6	-0.0788274825117696\\
9547.7	-0.0792179315794783\\
9548	-0.0789813855462853\\
9548.1	-0.0784486872489651\\
9548.2	-0.0774290781646414\\
9548.3	-0.0759114792399487\\
9548.5	-0.0721322984736616\\
9548.7	-0.0699240487265342\\
9548.8	-0.0696012042753864\\
9548.9	-0.0700641890107363\\
9549	-0.0710552698128595\\
9549.1	-0.0715656754746306\\
9549.4	-0.070518233367693\\
9549.5	-0.069264439143808\\
9549.7	-0.0661253788675822\\
9549.8	-0.0655300255348266\\
9550.1	-0.0663032335050957\\
9550.3	-0.065898168943022\\
9550.4	-0.0664669809411862\\
9550.5	-0.0675940550136147\\
9550.6	-0.0682860273627739\\
9550.7	-0.0680272418558161\\
9550.9	-0.0665109278379532\\
9551	-0.0664784881846572\\
9551.1	-0.0659570557527331\\
9551.3	-0.063351533102832\\
9551.4	-0.06250381429345\\
9551.6	-0.0616634416419402\\
9551.8	-0.0600858041052561\\
9551.9	-0.0595922961438191\\
9552.2	-0.0591010315965832\\
9552.3	-0.0596479197756707\\
9552.4	-0.0606530617824319\\
9552.6	-0.0638474904608302\\
9552.7	-0.0647408403310692\\
9553.2	-0.0670551239709312\\
9553.3	-0.0679392385081883\\
9553.5	-0.0680013994115143\\
9553.8	-0.0675406200116413\\
9554	-0.0681059305316012\\
9554.4	-0.0681733510737104\\
9554.7	-0.069626030703148\\
9555.2	-0.0752369646070292\\
9555.6	-0.0773946729659656\\
9556	-0.0762785709393938\\
9556.6	-0.0827893938294437\\
9556.7	-0.0828886396029702\\
9556.8	-0.081551239845794\\
9556.9	-0.080508521570664\\
9557	-0.0798200103017734\\
9557.1	-0.0795116641584173\\
9557.2	-0.0799686299851601\\
9557.3	-0.0797142163864919\\
9557.5	-0.0782081405504869\\
9557.6	-0.0766891596758796\\
9557.7	-0.0745850377988972\\
9557.8	-0.0732525811054074\\
9557.9	-0.0724324396123848\\
9558.1	-0.0686602170881088\\
9558.3	-0.0644285773305455\\
9558.4	-0.0628902766275132\\
9558.5	-0.0620500099867058\\
9558.8	-0.0622255083289929\\
9559	-0.0606613243726315\\
9559.1	-0.0607905899396428\\
9559.4	-0.0661106152383582\\
9559.5	-0.0670703385349043\\
9559.7	-0.0697188732774521\\
9559.9	-0.0718680452555418\\
9560.1	-0.0751605849982298\\
9560.6	-0.0851587256584025\\
9560.7	-0.0856431392276136\\
9560.8	-0.0853869768525328\\
9561.1	-0.0838758726313245\\
9561.2	-0.0837163993855938\\
9561.3	-0.0840908574045898\\
9561.4	-0.0853928680553508\\
9561.9	-0.0937291071222717\\
9562	-0.095778601582424\\
9562.2	-0.098078128798079\\
9562.4	-0.0988614194393449\\
9562.5	-0.100194893802836\\
9562.7	-0.10196065796481\\
9562.8	-0.102453617879291\\
9563	-0.101823719256572\\
9563.1	-0.102469689694772\\
9563.2	-0.103430761553682\\
9563.3	-0.103838993032696\\
9563.5	-0.103963956258667\\
9563.6	-0.103385160608013\\
9563.7	-0.103185479702006\\
9563.8	-0.103794054839454\\
9563.9	-0.103731491844883\\
9564	-0.103331334927134\\
9564.4	-0.104128546332504\\
9564.6	-0.103486849788169\\
9565	-0.105092710189638\\
9565.2	-0.104517473744636\\
9565.4	-0.105028354313617\\
9565.7	-0.10699759228919\\
9565.8	-0.108075388283396\\
9565.9	-0.108218770486928\\
9566.3	-0.104025993190589\\
9566.7	-0.0971366055455292\\
9566.8	-0.0960894221934723\\
9566.9	-0.0944938793254551\\
9567.2	-0.088507543763626\\
9567.3	-0.0873306900575699\\
9567.5	-0.086318578263672\\
9567.7	-0.0840952556245611\\
9567.8	-0.0835936575258529\\
9568	-0.0814569071426376\\
9568.1	-0.0808830231926549\\
9568.4	-0.0769849948064802\\
9568.6	-0.0757419543897413\\
9568.7	-0.0756374303309713\\
9568.8	-0.0749474653421203\\
9568.9	-0.0739228816055402\\
9569	-0.0722633228124323\\
9569.1	-0.0702000014025543\\
9569.3	-0.0680610219515074\\
9569.8	-0.0591732556986244\\
9570.1	-0.0553197282915789\\
9570.2	-0.0550731807161355\\
9570.4	-0.0578146640764317\\
9570.5	-0.0585567713933415\\
9570.6	-0.0586709563831391\\
9570.8	-0.0578042039742286\\
9570.9	-0.0580933488290611\\
9571	-0.0588553675552248\\
9571.1	-0.0604446624020056\\
9571.3	-0.0648967269571585\\
9571.4	-0.0668087595058751\\
9571.6	-0.0714991513432324\\
9571.9	-0.0797209255997586\\
9572	-0.0812797885046166\\
9572.4	-0.0834896131091227\\
9572.8	-0.0878242436774599\\
9572.9	-0.0895584887475707\\
9573	-0.0916043638117117\\
9573.1	-0.0928387111689517\\
9573.3	-0.0943094282101811\\
9573.5	-0.0942276681325893\\
9573.6	-0.0946235701794649\\
9573.9	-0.093824397708886\\
9574	-0.0930048095015081\\
9574.1	-0.0925010222181299\\
9574.2	-0.0935878764285007\\
9574.3	-0.0950481880736334\\
9574.4	-0.0959615676019894\\
9574.5	-0.096478973635385\\
9574.6	-0.0964445542413159\\
9574.7	-0.0959109777413687\\
9575	-0.0929103072357975\\
9575.2	-0.0934960051781673\\
9575.3	-0.0924046833388275\\
9575.4	-0.0909104786860553\\
9575.5	-0.0913657771561702\\
9575.6	-0.0922342209814815\\
9575.8	-0.0921718837780645\\
9576	-0.0909773324601701\\
9576.1	-0.0900808354417677\\
9576.2	-0.0880292484143865\\
9576.4	-0.0828131490216037\\
9576.6	-0.077898566296426\\
9576.7	-0.076330840929586\\
9576.8	-0.0761919038286578\\
9576.9	-0.0771201670740993\\
9577	-0.0773047522761772\\
9577.3	-0.0755963880928903\\
9577.4	-0.0745343737435178\\
9577.6	-0.0733531620680878\\
9577.7	-0.0722515462475712\\
9577.8	-0.0706918477608269\\
9577.9	-0.0697193114083348\\
9578.1	-0.0693649423847091\\
9578.3	-0.0701713344151358\\
9578.4	-0.0698326215533598\\
9578.7	-0.0672305553616752\\
9578.8	-0.0668484406432981\\
9578.9	-0.0667780251496879\\
9579	-0.0662719527281297\\
9579.1	-0.0661556404756993\\
9579.2	-0.0666166563278239\\
9579.4	-0.0667694673193182\\
9579.6	-0.067763325814667\\
9579.7	-0.0673292459523509\\
9579.9	-0.0650144552582788\\
9580.1	-0.0644968055294157\\
9580.3	-0.0620910292291228\\
9580.5	-0.0589913846197305\\
9580.6	-0.0587490958969283\\
9580.7	-0.0589378402364673\\
9580.8	-0.058239544976459\\
9581	-0.0561959611914062\\
9581.2	-0.0545571722668683\\
9581.3	-0.0531733598018036\\
9581.4	-0.052244158103349\\
9581.6	-0.0516382734149374\\
9581.7	-0.0504818894805794\\
9581.9	-0.048960250815071\\
9582.2	-0.0480635066160175\\
9582.4	-0.0465997707633505\\
9582.5	-0.0470109117341053\\
9582.6	-0.0478538383158593\\
9582.9	-0.0489916276765143\\
9583	-0.0498536085051455\\
9583.1	-0.0503229685746192\\
9583.2	-0.0498123762099567\\
9583.3	-0.0496364048794931\\
9583.4	-0.0499450104780408\\
9583.8	-0.0532494805102033\\
9583.9	-0.0531857171954471\\
9584	-0.0525193831126671\\
9584.1	-0.051457668772855\\
9584.2	-0.0496069908695063\\
9584.4	-0.0453332221950404\\
9584.5	-0.0436859878045652\\
9584.7	-0.0426551005766669\\
9584.8	-0.0408660691082332\\
9584.9	-0.0394956813270255\\
9585	-0.038707643518137\\
9585.1	-0.0373580898758519\\
9585.2	-0.0354265936603042\\
9585.3	-0.033922606951819\\
9585.7	-0.0315288512792904\\
9585.9	-0.0318760351092351\\
9586.1	-0.0310524010656081\\
9586.2	-0.0322053700529068\\
9586.5	-0.0377310617113835\\
9586.6	-0.0402088162882137\\
9586.7	-0.0422328661661595\\
9586.8	-0.0424983272223471\\
9587.4	-0.038614388617134\\
9587.5	-0.0387350493911072\\
9587.8	-0.0403167289896373\\
9588.2	-0.0397737530383893\\
9588.4	-0.0406536881710053\\
9588.5	-0.0408000259412802\\
9588.6	-0.0413994706195808\\
9588.8	-0.0430969912376895\\
9588.9	-0.0435250561531575\\
9589	-0.0436488202776673\\
9589.4	-0.0464388477103057\\
9589.5	-0.0484005040216289\\
9589.8	-0.0572698469313764\\
9589.9	-0.0585490132725681\\
9590	-0.0595175983562513\\
9590.3	-0.0634372567947139\\
9590.5	-0.0656399824947584\\
9590.8	-0.0676925700026914\\
9590.9	-0.0678418851020979\\
9591	-0.0684384689393482\\
9591.1	-0.0696038325804693\\
9591.3	-0.0730421773205308\\
9591.4	-0.0750586171398027\\
9591.8	-0.0818756965836656\\
9591.9	-0.0828514305212593\\
9592	-0.0845677004672325\\
9592.2	-0.0892113317386247\\
9592.3	-0.0906445512864593\\
9592.4	-0.0906251992491889\\
9592.5	-0.0902121358521981\\
9592.6	-0.0904767326883302\\
9592.7	-0.0911997141774918\\
9592.9	-0.0910835835820762\\
9593.2	-0.0901941312040435\\
9593.3	-0.0904725896562013\\
9593.5	-0.0883969534716016\\
9593.6	-0.0881959861872019\\
9593.7	-0.088675450091614\\
9593.9	-0.0905187447024218\\
9594.1	-0.091555210407023\\
9594.4	-0.0951279797609459\\
9594.7	-0.101285414839367\\
9594.8	-0.10218027814517\\
9595.2	-0.10020150256787\\
9595.5	-0.100482984249538\\
9595.6	-0.0997999249993882\\
9595.7	-0.0986094336603855\\
9596.1	-0.0949542183680023\\
9596.3	-0.0921629672357085\\
9596.4	-0.0912684073409764\\
9596.5	-0.0911334177908429\\
9596.8	-0.0926635249634273\\
9596.9	-0.0936905711387226\\
9597.2	-0.0954606754585257\\
9597.3	-0.0954012612837687\\
9597.6	-0.0941887719654915\\
9597.7	-0.0922585268181138\\
9597.8	-0.0900191266300681\\
9597.9	-0.0881384565909684\\
9598	-0.0868517510280071\\
9598.4	-0.0836969886622683\\
9598.7	-0.0853280222308967\\
9598.9	-0.0849378889852233\\
9599.4	-0.0853779151020717\\
9599.6	-0.0844222965661174\\
9599.7	-0.0835146243771305\\
9599.8	-0.0821755995330022\\
9599.9	-0.0814028096028778\\
9600	-0.0813265042652347\\
9600.1	-0.0807443229805358\\
9600.2	-0.0795986444827577\\
9600.4	-0.078947045836685\\
9600.5	-0.0775748370651854\\
9600.7	-0.0741262616320455\\
9600.8	-0.0731314021631988\\
9600.9	-0.0730978823266923\\
9601	-0.0736463280409225\\
9601.3	-0.0758865965999576\\
9601.4	-0.0759337158015114\\
9601.7	-0.0742658203125757\\
9601.9	-0.072145865742641\\
9602	-0.0715616047600633\\
9602.1	-0.0716068110996275\\
9602.3	-0.0724794865600416\\
9602.4	-0.073325470331838\\
9602.5	-0.0737746302802407\\
9602.7	-0.0736151307319233\\
9602.9	-0.0726257581936807\\
9603	-0.0728281755782518\\
9603.2	-0.0739354046672815\\
9603.4	-0.0740874367947981\\
9603.6	-0.0734345806595229\\
9603.7	-0.0727550518695352\\
9603.8	-0.0728014542219171\\
9603.9	-0.0739110167214676\\
9604	-0.0744073023233796\\
9604.4	-0.0711895919266681\\
9604.5	-0.0708588425804919\\
9604.8	-0.0721051754590007\\
9605.3	-0.07336300382849\\
9605.4	-0.074154110494419\\
9605.7	-0.0751373741168209\\
9605.8	-0.0760441619113408\\
9605.9	-0.0772900766187377\\
9606	-0.0780311504859128\\
9606.1	-0.077573863658472\\
9606.3	-0.075396977348646\\
9607.2	-0.0762415791887179\\
9607.3	-0.076848118331327\\
9607.4	-0.076900857833607\\
9607.5	-0.0772420002685976\\
9607.7	-0.0784822714704205\\
9607.9	-0.0811793168268196\\
9608	-0.0815742121230869\\
9608.1	-0.0812547798759624\\
9608.3	-0.0819949698525306\\
9608.4	-0.081416793014796\\
9608.6	-0.0791589563796151\\
9608.8	-0.078281044445248\\
9609.2	-0.0758416916596616\\
9609.3	-0.0758112208932289\\
9609.4	-0.076394507799705\\
9609.5	-0.076294809103274\\
9610.3	-0.0657774845512904\\
9610.6	-0.0631477201604866\\
9610.9	-0.0614775143258157\\
9611	-0.0613654214012058\\
9611.3	-0.0624654447801731\\
9611.6	-0.0647165154605318\\
9611.8	-0.0670670986310142\\
9611.9	-0.0674221679546463\\
9612	-0.0667013854508696\\
9612.4	-0.0620771419180528\\
9612.5	-0.0617971794072218\\
9612.6	-0.0620092528915848\\
9612.7	-0.0629632471045625\\
9612.8	-0.0644210792434023\\
9612.9	-0.0646165659709368\\
9613	-0.0638474235893227\\
9613.1	-0.063561575150743\\
9613.2	-0.0643834248512576\\
9613.4	-0.0673894431347435\\
9613.5	-0.0682471632844681\\
9613.6	-0.0685759021616832\\
9613.7	-0.0685725083221769\\
9613.8	-0.0678793195074832\\
9613.9	-0.066361861598125\\
9614	-0.0651438839995535\\
9614.2	-0.0641231024892477\\
9614.5	-0.0611749832041824\\
9614.7	-0.0602252496228175\\
9614.9	-0.0577187399721879\\
9615	-0.0570239979660982\\
9615.3	-0.0567998905462446\\
9615.4	-0.0560946790701564\\
9615.7	-0.0532139297956746\\
9615.8	-0.0528306049218372\\
9615.9	-0.0529150965885492\\
9616.1	-0.0517931449376192\\
9616.2	-0.0508966483466793\\
9616.5	-0.0467008389878174\\
9616.6	-0.0443185348449333\\
9616.7	-0.0426226997533377\\
9616.9	-0.0379908372942737\\
9617	-0.0364720372072043\\
9617.1	-0.0357913231000566\\
9617.2	-0.0354121181808296\\
9617.4	-0.0338214490620885\\
9617.5	-0.0326645766181173\\
9617.7	-0.0291071283882047\\
9617.8	-0.0288186458001292\\
9618	-0.0290438083466142\\
9618.2	-0.0299316099735734\\
9618.3	-0.0292654689365008\\
9618.5	-0.0266639769088215\\
9618.6	-0.0258023176029383\\
9618.7	-0.0255694814168237\\
9618.8	-0.0267551909291797\\
9618.9	-0.0286780009046197\\
9619.2	-0.0324621115778427\\
9619.5	-0.0381295008610323\\
9619.8	-0.0408517087998916\\
9619.9	-0.0425976517781237\\
9620	-0.0448385553791013\\
9620.1	-0.0466001895674708\\
9620.5	-0.0502000801843678\\
9620.6	-0.0504495546974795\\
9620.7	-0.0510283208823239\\
9620.9	-0.0530248440809373\\
9621	-0.0530686638066982\\
9621.1	-0.0523691471044003\\
9621.3	-0.0504542969829345\\
9621.5	-0.0480835905127606\\
9621.8	-0.0474188874541142\\
9622.1	-0.0474523429948022\\
9622.2	-0.0480530660606746\\
9622.4	-0.049705515964888\\
9622.5	-0.0501152902379545\\
9622.6	-0.0501234194362041\\
9622.7	-0.0497803749676677\\
9622.8	-0.0497517022486136\\
9623.1	-0.0524185314807255\\
9623.2	-0.0538334370357916\\
9623.3	-0.0547453412309551\\
9623.4	-0.0549724857719411\\
9623.7	-0.0564219377738482\\
9623.8	-0.0563228804949176\\
9624.1	-0.0533526622766658\\
9624.2	-0.0518597839018184\\
9624.3	-0.0509481081026024\\
9624.6	-0.0513697947535547\\
9624.7	-0.0506156372575788\\
9624.8	-0.0493880531412287\\
9624.9	-0.0489008152453607\\
9625.2	-0.0498135788766376\\
9625.3	-0.0497132622149365\\
9625.4	-0.0500565440324863\\
9625.5	-0.0500377758107788\\
9625.8	-0.0471260370832169\\
9626	-0.0460012021048897\\
9626.2	-0.044024385369994\\
9626.3	-0.0440017796827306\\
9626.4	-0.0443300817114505\\
9626.5	-0.0439732200557046\\
9627.1	-0.0371657787782169\\
9627.2	-0.0353983853783575\\
9627.3	-0.0331271457234834\\
9627.4	-0.0316739424761181\\
9627.5	-0.0308545346433675\\
9627.6	-0.0304102649042761\\
9627.7	-0.0295284889580216\\
9627.8	-0.0281758199544129\\
9627.9	-0.0273788092799805\\
9628.1	-0.0266710364830942\\
9628.2	-0.0269328881113324\\
9628.5	-0.0309913201363088\\
9628.6	-0.0316530961899844\\
9628.7	-0.0320158813337912\\
9629	-0.0308225372245943\\
9629.1	-0.0308523341882392\\
9629.2	-0.031473292325245\\
9629.3	-0.0314230053118081\\
9629.4	-0.0309251240178128\\
9629.6	-0.030841328400129\\
9630	-0.0321433293338487\\
9630.1	-0.0317540236810601\\
9630.5	-0.0285449834609608\\
9630.6	-0.0284706478942098\\
9630.8	-0.02961062657414\\
9631.1	-0.0330846829601796\\
9631.2	-0.0337460916762211\\
9631.3	-0.0340106611511146\\
9631.4	-0.034937786131195\\
9631.6	-0.0373697438244562\\
9631.7	-0.0381798662765505\\
9631.9	-0.039286219232963\\
9632.1	-0.0410618191472167\\
9632.4	-0.0449057012610865\\
9632.5	-0.045319236944124\\
9632.8	-0.0445875226723729\\
9633.1	-0.0452717027819745\\
9633.3	-0.0452084408443625\\
9633.4	-0.0456581988237303\\
9633.5	-0.046471620336888\\
9634.2	-0.0468834124239947\\
9634.3	-0.0462964269881923\\
9634.4	-0.0460765164007171\\
9634.5	-0.0461785580464493\\
9634.7	-0.0455940980809828\\
9634.8	-0.0464240930086817\\
9635.1	-0.0496270933726919\\
9635.2	-0.0495133237072878\\
9635.4	-0.0482050903356139\\
9635.5	-0.0480023876243649\\
9635.6	-0.0483230112404271\\
9635.7	-0.0490864537187008\\
9635.8	-0.0506993041199166\\
9635.9	-0.0520104950701352\\
9636.3	-0.053434751345776\\
9636.4	-0.052182710447596\\
9636.7	-0.0469274289353052\\
9637	-0.0432004845915799\\
9637.1	-0.0425246352569957\\
9637.2	-0.0432245249667176\\
9637.3	-0.0442397138740489\\
9637.5	-0.0453111286296917\\
9637.9	-0.0436520110506535\\
9638	-0.0420867241755332\\
9638.2	-0.0377289016851137\\
9638.3	-0.0344714779566857\\
9638.4	-0.0308079855531105\\
9638.5	-0.0281945981987519\\
9638.9	-0.0216513359700912\\
9639	-0.0191418294180039\\
9639.1	-0.0161242629728804\\
9639.2	-0.0135004319090513\\
9639.3	-0.012213748310387\\
9639.4	-0.0112807939949562\\
9639.5	-0.0111732665736781\\
9639.7	-0.0137336181451246\\
9640	-0.0142861922668089\\
9640.2	-0.0132630778043676\\
9640.3	-0.0131121778449597\\
9640.4	-0.0124247078365443\\
9640.7	-0.00902966753710643\\
9640.8	-0.00832834119864856\\
9641	-0.00590290549735073\\
9641.1	-0.00616914101556176\\
9641.2	-0.00775571926169505\\
9641.4	-0.012440389891708\\
9641.5	-0.0142250619683182\\
9641.6	-0.0151685740347602\\
9641.8	-0.0149191661057557\\
9642.1	-0.0129409921064507\\
9642.3	-0.00970996626347187\\
9642.5	-0.00745576712688489\\
9642.7	-0.00678546571907646\\
9642.8	-0.00512350637109193\\
9643.2	0.00479220752822584\\
9643.4	0.00840559910102456\\
9643.5	0.0097133812669199\\
9643.7	0.0136450685095042\\
9644.2	0.0183854041933955\\
9644.5	0.0229675389346085\\
9644.7	0.0249774412914121\\
9644.9	0.0289748934719682\\
9645.3	0.034163477626862\\
9645.5	0.0376376029780658\\
9645.9	0.0457680324234389\\
9646	0.0473830620212539\\
9646.1	0.0482371644902742\\
9646.2	0.0482796482028789\\
9646.3	0.0486260034285806\\
9646.5	0.0504570134507958\\
9646.6	0.0508684307060321\\
9646.9	0.0494166437492822\\
9647.1	0.0495098586798122\\
9647.2	0.0483338837839256\\
9647.3	0.0466244239778462\\
9647.4	0.0457528442966577\\
9647.6	0.0450077520399645\\
9647.9	0.0426225172886916\\
9648	0.0413065508073487\\
9648.1	0.0394932496274123\\
9648.2	0.037298836366972\\
9648.3	0.0356371083835256\\
9648.4	0.0344827354965673\\
9648.5	0.0337147898881085\\
9648.6	0.0336660100292647\\
9648.8	0.0347291322814272\\
9649.4	0.035164785973393\\
9649.5	0.0348217153168662\\
9649.6	0.0356131379739963\\
9649.8	0.0384475061346166\\
9650.1	0.0442724840322626\\
9650.2	0.045101620045898\\
9650.7	0.0452560394714965\\
9650.9	0.0443775261119299\\
9651.2	0.0409592093346873\\
9651.4	0.0374138509978366\\
9651.5	0.036091240355745\\
9651.8	0.0335856692763628\\
9651.9	0.0333656848797546\\
9652.2	0.0339460556133417\\
9652.3	0.0347441714930028\\
9652.4	0.0349971926461876\\
9652.8	0.0319012618256238\\
9652.9	0.0321624014886766\\
9653	0.0327579149961821\\
9653.2	0.0316407186674041\\
9653.3	0.0316921250469022\\
9653.4	0.0321590971016121\\
9653.6	0.0338630418227694\\
9653.7	0.0336736818353529\\
9654.1	0.0304372152604628\\
9654.5	0.0291033675821382\\
9654.6	0.0282661857199855\\
9654.7	0.0268360834143095\\
9654.8	0.0259686848166893\\
9654.9	0.0263243184763269\\
9655	0.0276484492915188\\
9655.1	0.0292648953200114\\
9655.3	0.0329611369215854\\
9655.6	0.0356535219962097\\
9655.8	0.0371277319718502\\
9656.2	0.0424624891857093\\
9656.3	0.0431347331177676\\
9656.4	0.043250201308183\\
9656.6	0.0423199918132013\\
9657	0.0393310381859919\\
9657.1	0.0392383965772751\\
9657.2	0.0400068097642361\\
9657.3	0.0414642219966481\\
9657.7	0.0491824352975527\\
9657.8	0.050669005866439\\
9657.9	0.0509142159480689\\
9658	0.0503338215221447\\
9658.2	0.047837441568845\\
9658.3	0.0474710509170109\\
9658.7	0.0490170433731691\\
9658.8	0.0500165555495187\\
9658.9	0.0524575874405855\\
9659.1	0.0580459610991966\\
9659.4	0.0662286425467755\\
9659.7	0.0727360887376562\\
9660.1	0.0822890259714768\\
9660.2	0.0838515463201475\\
9660.4	0.0855228955915663\\
9660.6	0.0879343215310655\\
9660.8	0.0886546396486665\\
9660.9	0.0895680860212451\\
9661	0.0916419289751502\\
9661.5	0.106275220710813\\
9661.7	0.113945620010782\\
9661.8	0.116470876673702\\
9662.1	0.120625854753598\\
9662.2	0.121444342685209\\
9662.3	0.12145284271719\\
9662.7	0.120143862990517\\
9662.9	0.118903787639283\\
9663.2	0.119039001217971\\
9663.3	0.119718245425247\\
9663.4	0.120904879484442\\
9663.5	0.121750480602714\\
9664.2	0.124810656328918\\
9664.3	0.124278018180121\\
9664.4	0.122607178736871\\
9664.6	0.118387762924613\\
9664.8	0.114552607317819\\
9665	0.1114300969748\\
9665.1	0.110230401623994\\
9665.2	0.108727657192503\\
9665.4	0.103186182281206\\
9665.6	0.0987956075823604\\
9666	0.0911259252061427\\
9666.3	0.0877786059718346\\
9666.6	0.0859853362835565\\
9667.1	0.0801503714646969\\
9667.4	0.0779640613054653\\
9667.5	0.0777455149927846\\
9667.8	0.0776917144521576\\
9667.9	0.0783175194501382\\
9668	0.0786382356036484\\
9668.2	0.0776481411285204\\
9668.3	0.0761649381911411\\
9668.4	0.0743676523943577\\
9668.5	0.0734041827527108\\
9668.6	0.0732575894071488\\
9668.7	0.0736843386130204\\
9668.8	0.0731471351755317\\
9668.9	0.0722317800082237\\
9669	0.0720888449850463\\
9669.1	0.072447401311365\\
9669.2	0.0734045676708774\\
9669.4	0.0758759894197283\\
9669.6	0.0771134733549843\\
9669.7	0.0773728834337817\\
9669.8	0.0771181239142607\\
9669.9	0.0762324188071943\\
9670.1	0.0729161278377433\\
9670.2	0.0722304596529284\\
9670.3	0.0722095897999679\\
9670.4	0.0725609820456157\\
9670.6	0.0737985515388573\\
9670.7	0.073328974089236\\
9670.8	0.072180982449936\\
9670.9	0.0715286540707893\\
9671	0.0722886933108384\\
9671.1	0.0742519876675942\\
9671.2	0.0749138115570531\\
9671.4	0.0738201682688668\\
9671.6	0.0732137797767791\\
9671.7	0.073829622602716\\
9672.1	0.0786004738911288\\
9672.2	0.0801385595423199\\
9672.5	0.0870314469357254\\
9672.8	0.0930353207986627\\
9673.2	0.0998750698508957\\
9673.4	0.10443640630001\\
9673.6	0.107618777641619\\
9673.9	0.113334503806982\\
9674	0.115751349901984\\
9674.1	0.118498336663833\\
9674.4	0.124200611528067\\
9674.5	0.125559830736165\\
9674.6	0.12660667030832\\
9674.8	0.1294904962906\\
9675	0.131064898447221\\
9675.1	0.131281835965638\\
9675.2	0.130878263407794\\
9675.3	0.130832049278979\\
9675.5	0.131379576290783\\
9675.9	0.133893262262063\\
9676	0.133654655875944\\
9676.1	0.133706624001206\\
9676.3	0.134887522634017\\
9676.4	0.135089806783071\\
9676.5	0.1359321525415\\
9676.7	0.139194582307027\\
9676.9	0.142970719110963\\
9677.1	0.146347416965\\
9677.2	0.147185131176229\\
9677.3	0.147505537268444\\
9677.5	0.14981665673622\\
9677.6	0.150614201922508\\
9677.7	0.151764160989842\\
9677.9	0.153398098338585\\
9678.3	0.160637158303871\\
9678.4	0.161548191426846\\
9678.6	0.162046542778626\\
9678.7	0.163155408738021\\
9679	0.167550933192615\\
9679.1	0.168075914796646\\
9679.3	0.170100577965059\\
9679.4	0.170523208244049\\
9679.7	0.170163230086473\\
9680	0.167158446836766\\
9680.1	0.167052383274495\\
9680.2	0.167627512035324\\
9680.4	0.170165569779783\\
9680.5	0.170155979456467\\
9680.6	0.169773510222512\\
9680.7	0.170002954309894\\
9680.8	0.171305959178426\\
9680.9	0.173543319231612\\
9681	0.17537174483914\\
9681.1	0.175972168659428\\
9681.2	0.175903141745948\\
9681.3	0.17514266082253\\
9681.5	0.172575302936821\\
9681.6	0.172288461199059\\
9682.3	0.175597791860127\\
9682.4	0.175597949802977\\
9682.5	0.174974445108091\\
9682.7	0.171658489545734\\
9683	0.166280931334768\\
9683.1	0.164921694689838\\
9683.3	0.163379288122087\\
9683.5	0.16255416443164\\
9683.6	0.161614195243601\\
9683.7	0.160981662582344\\
9683.8	0.159998075072508\\
9684	0.156923884591379\\
9684.2	0.154491236869944\\
9684.3	0.152096067746243\\
9684.4	0.148642095227842\\
9684.5	0.145540388215522\\
9684.6	0.143321648061828\\
9684.7	0.141884611439309\\
9684.8	0.141079281944258\\
9684.9	0.141211952854064\\
9685.1	0.142697321878586\\
9685.4	0.145591183165379\\
9685.8	0.146440712032927\\
9685.9	0.147049839375541\\
9686	0.146944385647657\\
9686.3	0.14405587543115\\
9686.4	0.143667416004973\\
9686.7	0.144323161317516\\
9686.9	0.145556633184242\\
9687	0.144921903454815\\
9687.2	0.143271549444762\\
9687.3	0.142818977246861\\
9687.6	0.144051671008128\\
9687.9	0.141230985655056\\
9688	0.13976337573331\\
9688.2	0.136018823011909\\
9688.3	0.134506557082204\\
9688.4	0.133386501343921\\
9688.8	0.13358283472553\\
9689	0.132935961732073\\
9689.1	0.133320356097101\\
9689.4	0.137203162763399\\
9689.6	0.137499830010711\\
9689.8	0.137301979077165\\
9690	0.138530211932448\\
9690.2	0.138848738990418\\
9690.4	0.140997465201508\\
9690.5	0.142526182307847\\
9690.8	0.148099879465008\\
9690.9	0.148815376796847\\
9691	0.148941058534547\\
9691.2	0.148270281955774\\
9691.3	0.14842375529588\\
9691.5	0.149553568971896\\
9691.6	0.14927258914031\\
9692.1	0.151271347853253\\
9692.2	0.151958704922436\\
9692.4	0.154617969283208\\
9692.5	0.154708192760154\\
9692.6	0.15436441464044\\
9692.7	0.154525239207942\\
9692.9	0.156266144675101\\
9693	0.1564751208698\\
9693.3	0.15358171095977\\
9693.5	0.152877212363819\\
9693.9	0.147044933064535\\
9694	0.14605548288273\\
9694.1	0.145861110306214\\
9694.2	0.146413224958451\\
9694.3	0.146655656895746\\
9694.5	0.148853432790929\\
9694.8	0.150133239574643\\
9695	0.15356847482326\\
9695.4	0.162812151755134\\
9695.5	0.164104963207137\\
9695.6	0.164837993672336\\
9695.7	0.164902011161757\\
9695.9	0.164066604675099\\
9696	0.163036912425014\\
9696.2	0.159721863054074\\
9696.3	0.158627113363764\\
9696.9	0.155824998675598\\
9697	0.156276305002393\\
9697.2	0.158861257332319\\
9697.3	0.159535102497102\\
9697.4	0.159560509928269\\
9697.5	0.159165687695349\\
9697.6	0.158338823190206\\
9697.7	0.156806465327463\\
9697.8	0.154704286953347\\
9697.9	0.153518467877802\\
9698	0.152821976900668\\
9698.3	0.148812953950255\\
9698.4	0.14799790240977\\
9698.5	0.146735958762292\\
9698.6	0.145787291472516\\
9699	0.142786526717828\\
9699.1	0.142555769001774\\
9699.3	0.144136788881951\\
9699.4	0.144232869286498\\
9699.6	0.14379376801844\\
9699.7	0.144158058952598\\
9699.8	0.143867294527809\\
9699.9	0.142314781422101\\
9700	0.140004894405138\\
9700.1	0.137981453786779\\
9700.2	0.137348034106253\\
9700.3	0.137934489292093\\
9700.4	0.139031536427865\\
9700.5	0.139335046882479\\
9700.6	0.138844070357663\\
9700.7	0.137540383415399\\
9700.8	0.135582909466393\\
9700.9	0.133334046025993\\
9701	0.13172246407521\\
9701.1	0.131949239541427\\
9701.3	0.133113332147332\\
9701.4	0.134458922682825\\
9701.6	0.138439936928989\\
9702	0.143503399667679\\
9702.1	0.145737824299431\\
9702.2	0.148440662702342\\
9702.4	0.15279891285536\\
9702.6	0.15824918366161\\
9702.7	0.159501299252952\\
9703.1	0.162195682853053\\
9703.8	0.165576893381512\\
9704	0.165159665879401\\
9704.5	0.166456640801698\\
9704.7	0.165720654318648\\
9704.8	0.164502257333879\\
9704.9	0.164048858405295\\
9705	0.164419296434062\\
9705.3	0.16272578384087\\
9705.7	0.157927049969658\\
9705.9	0.158006466783263\\
9706.2	0.15649647396458\\
9706.5	0.156221823881424\\
9706.6	0.15404487556043\\
9706.7	0.151000046775152\\
9706.8	0.148883463089078\\
9706.9	0.147384774250895\\
9707.3	0.143109397127773\\
9707.5	0.141866881625901\\
9707.6	0.140780462250405\\
9707.7	0.138774614852082\\
9707.8	0.136125491251732\\
9708	0.13186684424727\\
9708.1	0.129301962393583\\
9708.8	0.113617304488798\\
9708.9	0.112295833701864\\
9709.3	0.108095213301567\\
9709.5	0.104381240569637\\
9709.6	0.103748031911891\\
9709.7	0.104087448555219\\
9709.8	0.105420892494294\\
9710	0.110116972795367\\
9710.1	0.111392396502197\\
9710.2	0.110670939513511\\
9710.6	0.100545578428864\\
9710.7	0.098927386894502\\
9710.8	0.097936981028397\\
9710.9	0.0957078188675951\\
9711.2	0.0865900103563035\\
9711.3	0.0841540206274658\\
9711.4	0.082266217275901\\
9711.5	0.0813513707016682\\
9711.6	0.0801252041328553\\
9711.7	0.0777201436194446\\
9711.9	0.0715643695057224\\
9712	0.0696871093041409\\
9712.1	0.0686327850198722\\
9712.4	0.0665432373752992\\
9712.5	0.0667183776495222\\
9712.8	0.0685446101815614\\
9712.9	0.0682534281040716\\
9713	0.0672006965942273\\
9713.1	0.0667235638029524\\
9713.2	0.0669283736679063\\
9713.4	0.0687203325123846\\
9713.5	0.0685378181424312\\
9713.8	0.0662384894185379\\
9713.9	0.0666150960005325\\
9714	0.0675463936986489\\
9714.3	0.0725097866143187\\
9714.4	0.0730270410076628\\
9714.5	0.0727633774422429\\
9714.6	0.0715761075171031\\
9714.8	0.0680302303790086\\
9715	0.0652817310328828\\
9715.1	0.0644158090617566\\
9715.4	0.0629013471625512\\
9715.6	0.0597389984850452\\
9715.7	0.0588144978992204\\
9715.8	0.058727008778078\\
9715.9	0.0591346685450844\\
9716.1	0.05870512261572\\
9716.2	0.0581167611762794\\
9716.3	0.0564359909112682\\
9716.4	0.053844429050514\\
9716.5	0.0516337358676537\\
9716.6	0.0501754576362146\\
9716.7	0.0494134381569893\\
9716.8	0.0504257203738234\\
9716.9	0.0521448694380524\\
9717	0.0528763057518518\\
9717.4	0.0533372413301549\\
9717.5	0.0530115783021756\\
9717.6	0.0519827329699183\\
9717.7	0.0515291601768695\\
9717.9	0.0525830102524196\\
9718.1	0.0525204950536136\\
9718.2	0.0529937728078949\\
9718.3	0.054547055009607\\
9718.4	0.056388194389001\\
9718.6	0.0596342883163743\\
9718.8	0.0645461013773456\\
9718.9	0.0663920835449971\\
9719	0.0675308471709286\\
9719.1	0.0694504600105574\\
9719.4	0.0768820672910806\\
9719.7	0.0820586416157312\\
9719.9	0.0859436983519117\\
9720.1	0.0884337112056528\\
9720.2	0.0904228387462354\\
9720.3	0.0927212257029169\\
9720.4	0.0945338723649911\\
9720.6	0.0986804612111882\\
9720.9	0.101968124386985\\
9721	0.102153007976085\\
9721.1	0.102713632060841\\
9721.2	0.102544113296972\\
9721.7	0.0947537438842119\\
9721.8	0.0940562580672122\\
9721.9	0.094068278600389\\
9722	0.0948951584596216\\
9722.1	0.0965974196242314\\
9722.2	0.0975524771893106\\
9722.3	0.0977960311047354\\
9722.6	0.101449306566792\\
9722.7	0.101418207643292\\
9722.8	0.100770691618891\\
9723.1	0.100797972774672\\
9723.4	0.103424183753305\\
9723.6	0.103625790679871\\
9724.1	0.105423049304591\\
9724.6	0.101318884650027\\
9724.8	0.101445572467128\\
9725	0.100995550043081\\
9725.1	0.100042554468018\\
9725.3	0.095647264546642\\
9725.6	0.0875283252462395\\
9725.7	0.0858915439712291\\
9725.9	0.0833977492675331\\
9726.2	0.0769073334322457\\
9726.3	0.075816274205863\\
9726.5	0.0749640496014763\\
9726.6	0.0749036464621895\\
9726.7	0.0751648982295592\\
9726.8	0.075123126471226\\
9726.9	0.073917058069128\\
9727.1	0.0704564610732632\\
9727.3	0.0656733981013531\\
9727.4	0.0640770901954966\\
9727.5	0.0628137931380479\\
9727.7	0.061839319720093\\
9727.8	0.061658696289669\\
9728	0.0621654939259315\\
9728.1	0.0612485469810053\\
9728.3	0.0577932922024047\\
9728.5	0.0560980109330558\\
9728.6	0.0544444428487623\\
9728.7	0.0532650111272233\\
9728.8	0.0525564213494363\\
9728.9	0.052345391968629\\
9729.4	0.0566553702064994\\
9729.5	0.0557304678623041\\
9729.6	0.0536534881830448\\
9729.8	0.0487028234038007\\
9730.1	0.0428308556529373\\
9730.2	0.0403767579991836\\
9730.3	0.0385132163119124\\
9730.6	0.0351541166965035\\
9730.7	0.0333895161365945\\
9730.8	0.0312386739260546\\
9730.9	0.0293904230220505\\
9731	0.0286221700353053\\
9731.3	0.0287638783574948\\
9731.4	0.0282476362717716\\
9731.7	0.0251766464152752\\
9731.8	0.0235352135132416\\
9732.1	0.0203943839514977\\
9732.2	0.0189525287441938\\
9732.4	0.0147669964917441\\
9732.6	0.012510778809883\\
9733	0.00545825595327187\\
9733.3	0.00234718778483511\\
9733.4	0.00219376130917226\\
9733.5	0.00283842489079689\\
9733.7	0.00349654554520384\\
9733.8	0.00351026681164512\\
9734.1	0.00251248389758985\\
9734.2	0.00151292897317035\\
9734.5	-9.88913780020084e-06\\
9734.8	0.00168322942226951\\
9735	0.00336170452283113\\
9735.2	0.00383661833802762\\
9735.4	0.00601936438215489\\
9735.5	0.00634136197004409\\
9736	0.00270596527661837\\
9736.1	0.00167819646958378\\
9736.2	0.00110642891922907\\
9736.3	0.00170799417173839\\
9736.4	0.00354004421024001\\
9736.5	0.0062110709859553\\
9736.7	0.0121235694423376\\
9736.8	0.014209522629244\\
9736.9	0.0158136965292215\\
9737	0.0177044784504687\\
9737.1	0.0191337785581709\\
9737.2	0.0197204908326967\\
9737.3	0.0199072340292332\\
9737.4	0.0191063225611288\\
9737.7	0.0155284689044493\\
9737.8	0.0156815670616197\\
9737.9	0.0163986262978142\\
9738.3	0.0212975594822638\\
9738.9	0.0256792238687922\\
9739	0.0257871491648984\\
9739.2	0.0278095014455175\\
9739.3	0.0282012623029004\\
9739.4	0.0292992230461095\\
9739.5	0.0308979095952964\\
9739.7	0.0324526278927806\\
9740.1	0.0392266301896598\\
9740.2	0.0415110273825121\\
9740.3	0.0433600734741049\\
9740.4	0.0448076217635389\\
9740.5	0.0459509852989868\\
9740.6	0.0467750906409492\\
9741	0.0520105368086661\\
9741.3	0.0562498744729965\\
9741.7	0.0608310460556822\\
9741.8	0.061256001730726\\
9742	0.0593275935807469\\
9742.1	0.059185120742768\\
9742.3	0.0600908670094213\\
9742.4	0.0595555636937206\\
9742.7	0.0549118806738988\\
9742.9	0.0508970608116215\\
9743.2	0.0471077627316845\\
9743.5	0.0445390910081187\\
9743.8	0.0430544883438415\\
9743.9	0.0433517502915493\\
9744	0.044373371056281\\
9744.1	0.0460610393020033\\
9744.4	0.0536036402390891\\
9744.5	0.055694082258924\\
9744.6	0.0562042499732343\\
9744.8	0.0547243780001736\\
9745.1	0.0564607755059114\\
9745.2	0.0567475281350198\\
9745.3	0.0563205556081812\\
9745.4	0.0554926087515923\\
9745.6	0.0550656907471421\\
9745.7	0.0544316190807876\\
9745.9	0.0542032973025925\\
9746.1	0.0529595315965707\\
9746.2	0.0530578943562432\\
9746.5	0.0546662032975291\\
9746.8	0.0547275278713641\\
9746.9	0.0541934271477658\\
9747.2	0.0499774226809677\\
9747.3	0.0491898857108026\\
9747.4	0.0494417324789538\\
9747.7	0.0532982764725602\\
9747.9	0.0571399182208552\\
9748.1	0.0612797680005315\\
9748.2	0.0630307958981575\\
9748.3	0.0657737795809226\\
9748.5	0.0730388822357781\\
9748.6	0.0771815393691213\\
9748.8	0.0864849178124132\\
9749.2	0.101176206304444\\
9749.3	0.104289840835918\\
9749.5	0.109852453166241\\
9749.7	0.116338714578887\\
9749.9	0.122307926099893\\
9750	0.125854323803651\\
9750.2	0.133963682454123\\
9750.4	0.141422944900114\\
9750.5	0.14563717992678\\
9750.6	0.149046905080468\\
9750.9	0.155546836433132\\
9751	0.158503351281979\\
9751.1	0.162091257499924\\
9751.2	0.166013320635102\\
9751.3	0.170654518415176\\
9751.4	0.175723891134112\\
9751.5	0.180496536744613\\
9751.6	0.18478373727703\\
9751.7	0.188171528596285\\
9751.8	0.1909893725242\\
9751.9	0.192923163591331\\
9752.1	0.195271714868795\\
9752.4	0.199496992479908\\
9752.5	0.201248766061326\\
9752.9	0.212212626585824\\
9753.1	0.21852826821123\\
9753.2	0.220969741360022\\
9753.3	0.222987127581291\\
9753.5	0.227861159866734\\
9753.6	0.229628941764531\\
9753.7	0.230299112228749\\
9753.8	0.230473540630555\\
9754	0.232518690976576\\
9754.1	0.234034052562492\\
9754.2	0.236212758691181\\
9754.3	0.237586540328266\\
9754.6	0.237658563981313\\
9754.7	0.237107999530053\\
9754.8	0.237191474310748\\
9755	0.236777944621281\\
9755.1	0.237233828700482\\
9755.4	0.238044038818771\\
9755.6	0.237699225301185\\
9755.9	0.239808550044472\\
9756.1	0.239897729348741\\
9756.3	0.241240149189252\\
9756.7	0.240095577351894\\
9757	0.241052517176286\\
9757.1	0.241716432070461\\
9757.2	0.24271231075727\\
9757.3	0.243395630539453\\
9757.4	0.243317537497205\\
9757.5	0.24294164391722\\
9757.9	0.240141924838099\\
9758	0.238177173125223\\
9758.1	0.235218827594508\\
9758.2	0.232811892021346\\
9758.3	0.231904302982002\\
9758.4	0.231692312912855\\
9758.5	0.231939154549764\\
9758.6	0.231478339403111\\
9758.7	0.230481218030036\\
9759	0.229324068139249\\
9759.1	0.228599789714281\\
9759.2	0.227385418069389\\
9759.5	0.225840661973052\\
9759.7	0.222949641934974\\
9759.8	0.221192574859742\\
9760.1	0.218155031405331\\
9760.2	0.217936666871537\\
9760.5	0.219423236589137\\
9760.6	0.219134358607334\\
9760.7	0.218217133418875\\
9760.8	0.216877551252765\\
9760.9	0.214508633136575\\
9761	0.211804143162226\\
9761.1	0.209540132324037\\
9761.4	0.204114638852843\\
9761.5	0.202693179557173\\
9761.7	0.201151411407409\\
9761.8	0.201255098621914\\
9761.9	0.201953104662607\\
9762	0.202265203159186\\
9762.3	0.201256757780357\\
9762.4	0.200566595862256\\
9762.5	0.200255318126437\\
9762.9	0.201941806293689\\
9763	0.201708030770533\\
9763.1	0.200756973232274\\
9763.2	0.199021163773068\\
9763.5	0.191779131993826\\
9763.7	0.184556669411904\\
9763.9	0.179500845273651\\
9764	0.176478634366504\\
9764.1	0.174018111678379\\
9764.2	0.172302797873272\\
9764.3	0.171127935967888\\
9764.5	0.17023358667393\\
9764.7	0.170359095724052\\
9764.9	0.169763963656806\\
9765	0.168974899879686\\
9765.2	0.166587109695683\\
9765.3	0.165718851123529\\
9765.4	0.165178403429309\\
9766.1	0.163977245396381\\
9766.4	0.160850551252224\\
9766.5	0.160607118832559\\
9766.6	0.160697454191904\\
9766.7	0.160276800965221\\
9766.9	0.158251429067604\\
9767.1	0.15764229051274\\
9767.5	0.15768350678627\\
9767.6	0.158520496112033\\
9767.7	0.159997989687326\\
9767.8	0.160989978561702\\
9767.9	0.161581770895282\\
9768.1	0.161922180284819\\
9768.2	0.161664129687779\\
9768.4	0.159575670963022\\
9768.5	0.158064401064621\\
9768.7	0.154177390042605\\
9768.8	0.152761966119215\\
9769	0.151007717257016\\
9769.1	0.150806773710428\\
9769.5	0.150955266155506\\
9769.7	0.149924897694291\\
9769.9	0.149411593358309\\
9770	0.149752441531746\\
9770.1	0.149533093863283\\
9770.2	0.147988193910351\\
9770.3	0.146976920976158\\
9770.4	0.147164032690853\\
9770.5	0.146574330705334\\
9770.7	0.144014106421309\\
9771	0.141130234906086\\
9771.1	0.14170064037171\\
9771.2	0.143171253570472\\
9771.3	0.144279853218904\\
9771.4	0.144415412842136\\
9771.5	0.143499926742152\\
9771.7	0.140516926481723\\
9771.8	0.139854728193313\\
9772	0.139494032027869\\
9772.1	0.139795257678998\\
9772.2	0.14045606963009\\
9772.3	0.140410647916724\\
9772.5	0.138425331560939\\
9772.6	0.136928975518458\\
9772.8	0.133000075325981\\
9773.1	0.129149879092438\\
9773.2	0.128556057437891\\
9773.3	0.128575903192541\\
9773.6	0.129977760303518\\
9773.7	0.129386608225104\\
9773.8	0.127932355062512\\
9773.9	0.127273812258863\\
9774	0.127584120764368\\
9774.1	0.127453703707943\\
9774.3	0.125395060651499\\
9774.4	0.125080569550846\\
9774.5	0.125062757906562\\
9774.6	0.12536749777064\\
9774.9	0.124312707126592\\
9775	0.123493537763352\\
9775.2	0.12115360172902\\
9775.3	0.120526754330058\\
9775.4	0.120623180828261\\
9775.6	0.122112456172545\\
9775.9	0.12522136404732\\
9776.1	0.128585252712583\\
9776.2	0.128836291340122\\
9776.4	0.127972478778247\\
9776.8	0.127912856396506\\
9776.9	0.128269257556894\\
9777.5	0.133935470754295\\
9777.6	0.135245576764646\\
9777.7	0.137322618957114\\
9777.8	0.139028854571734\\
9777.9	0.140046278234877\\
9778	0.14045495085702\\
9778.1	0.140276171152436\\
9778.4	0.140681573549955\\
9778.7	0.142526656672999\\
9778.8	0.142799447674406\\
9778.9	0.142321729796095\\
9779	0.142494013340183\\
9779.6	0.145341544897747\\
9779.8	0.147177255727001\\
9780	0.149996579926665\\
9780.1	0.15197138329313\\
9780.2	0.153591106922249\\
9780.3	0.154276377685164\\
9780.4	0.154304945093827\\
9780.7	0.152509052697496\\
9780.9	0.149544465615691\\
9781.1	0.147354479662681\\
9781.2	0.145892320710118\\
9781.3	0.143706965078309\\
9781.4	0.140875454331763\\
9781.8	0.131250662145248\\
9782	0.124616832048559\\
9782.1	0.122150198683812\\
9782.7	0.109306744248897\\
9782.8	0.107908302474243\\
9783	0.103516272476554\\
9783.1	0.102618464066836\\
9783.2	0.102012208904853\\
9783.3	0.100842764715708\\
9783.4	0.0999816902458406\\
9783.5	0.0999463493535586\\
9783.7	0.100239560497357\\
9783.9	0.0995260858635447\\
9784.1	0.100124440254149\\
9784.3	0.0989032361503632\\
9784.4	0.0993052140183863\\
9784.6	0.101444851066844\\
9784.8	0.102541508238573\\
9784.9	0.103433920898169\\
9785	0.103842786387759\\
9785.1	0.103820273581732\\
9785.2	0.103389690551921\\
9785.3	0.102540828933343\\
9785.4	0.102327552667703\\
9785.5	0.102790268285389\\
9785.8	0.105733754659013\\
9786	0.109754991264708\\
9786.3	0.113078940161358\\
9786.5	0.115819367987569\\
9786.7	0.119018946341384\\
9786.9	0.123956173496481\\
9787.3	0.129685704956501\\
9787.4	0.129755859479701\\
9787.5	0.129263678758434\\
9787.6	0.12985137767464\\
9787.8	0.132974167036082\\
9788.1	0.138053192020379\\
9788.2	0.138281992209158\\
9788.3	0.137371306849673\\
9788.4	0.137249691559191\\
9788.7	0.138078188638247\\
9788.9	0.136194673010323\\
9789.1	0.133796740759863\\
9789.4	0.13228147603877\\
9789.7	0.132291725147297\\
9789.9	0.131393034107532\\
9790	0.131662986914307\\
9790.1	0.13225364799473\\
9790.3	0.13197762512209\\
9790.4	0.131214337938218\\
9790.5	0.129042705419124\\
9790.6	0.127259616661831\\
9790.7	0.126227112117704\\
9790.8	0.124811253748703\\
9790.9	0.123950026822058\\
9791.1	0.124045624155769\\
9791.2	0.123617930765249\\
9791.3	0.123720090636198\\
9791.4	0.124490174666789\\
9791.5	0.124798241798999\\
9791.8	0.124764099593449\\
9791.9	0.12518941000053\\
9792	0.12619487763186\\
9792.2	0.126854130066931\\
9792.4	0.128068163410717\\
9792.7	0.129320668802393\\
9793	0.129030346804939\\
9793.2	0.127248426248116\\
9793.3	0.127294316167536\\
9793.5	0.12889573643406\\
9793.7	0.128122475707642\\
9793.9	0.125478856542031\\
9794.2	0.123166638812108\\
9794.3	0.123017865356815\\
9794.5	0.124989830881532\\
9794.6	0.124492337692573\\
9794.8	0.122012034795262\\
9795.4	0.116547961200922\\
9795.5	0.116260756425618\\
9795.8	0.117490892251226\\
9795.9	0.118988859165256\\
9796	0.119498997222763\\
9796.4	0.118166171332632\\
9797.2	0.113633244622179\\
9797.4	0.114442531959867\\
9797.5	0.115207790888235\\
9797.6	0.116591863426947\\
9797.8	0.118371078084238\\
9797.9	0.118900153482173\\
9798	0.118854817776082\\
9798.1	0.119750040683357\\
9798.2	0.121307930734474\\
9798.3	0.121810995386113\\
9798.4	0.121803279518645\\
9798.5	0.122163379661288\\
9798.7	0.123486813236013\\
9798.9	0.123715628591526\\
9799.3	0.12299767177683\\
9799.5	0.123323854908449\\
9799.6	0.122888317117031\\
9799.7	0.121845284293158\\
9799.8	0.120271162370045\\
9799.9	0.118322969843575\\
9800	0.116746574725767\\
9800.5	0.110844201670261\\
9800.6	0.110029853407468\\
9800.8	0.109028731705621\\
9800.9	0.108170981700823\\
9801	0.106511959651471\\
9801.1	0.103636095454931\\
9801.2	0.100284714782902\\
9801.3	0.0978408689770731\\
9801.4	0.0964474779102602\\
9801.5	0.09622382856287\\
9801.8	0.0969114238268958\\
9802.1	0.0952358399081277\\
9802.3	0.0946417993000068\\
9802.5	0.0932972141999926\\
9802.6	0.0919270910853811\\
9802.8	0.0880464746551297\\
9803	0.0846368220099976\\
9803.3	0.0802149845021631\\
9803.4	0.0793212197349931\\
9803.6	0.0782213983220572\\
9803.8	0.0760773532692838\\
9803.9	0.0761063724530686\\
9804	0.0766467336889036\\
9804.1	0.0763363010228204\\
9804.2	0.0747369755245018\\
9804.3	0.0734428129107982\\
9804.5	0.0717495269109349\\
9804.6	0.0705341027241957\\
9804.9	0.0684382854087744\\
9805.4	0.0619738388541009\\
9805.5	0.0613744267830043\\
9805.6	0.0613983860821463\\
9805.7	0.0610710271957942\\
9805.8	0.0600601213191112\\
9805.9	0.0584288977406686\\
9806.2	0.0530715223721927\\
9806.3	0.0522067010551837\\
9806.4	0.0521832794183865\\
9806.6	0.0532812104702316\\
9806.8	0.053502626828049\\
9806.9	0.0528952158365428\\
9807.2	0.0496491884678107\\
9807.6	0.0443093889371085\\
9807.8	0.0428638704015611\\
9808.4	0.040099283822201\\
9808.5	0.0399063244585705\\
9808.6	0.0393663852810278\\
9808.7	0.0382973159939866\\
9808.8	0.0363488684070035\\
9809.1	0.0275072923577682\\
9809.2	0.0249633622424881\\
9809.3	0.0229157502035378\\
9809.4	0.0213669488530286\\
9809.5	0.0201474829336803\\
9810.3	0.0133432983984676\\
9810.5	0.0125702788900526\\
9810.6	0.0127443351047987\\
9810.7	0.012462603934182\\
9810.8	0.0116859331483283\\
9811.5	0.00892843612018623\\
9811.6	0.00908536359020218\\
9811.9	0.0124159489459998\\
9812.1	0.016077669823062\\
9812.2	0.0172099659412197\\
9812.3	0.0178647909397114\\
9812.4	0.0178755820525112\\
9812.6	0.0172035543637321\\
9812.8	0.0160496017433616\\
9813	0.016399637919676\\
9813.1	0.0158991965818132\\
9813.3	0.0135542447696935\\
9813.5	0.0127612594442326\\
9813.7	0.01121058998433\\
9813.8	0.011057194609748\\
9814.1	0.00974643031440792\\
9814.2	0.00975348298197787\\
9814.4	0.0103465690372104\\
9814.5	0.00934328053335776\\
9814.6	0.00745420100611227\\
9814.7	0.00593424620637961\\
9814.9	0.00326439760465291\\
9815	0.00153800543557736\\
9815.1	0.000899859018318239\\
9815.2	0.0017837515752035\\
9815.3	0.00313944926529075\\
9815.4	0.00401252807023411\\
9815.5	0.00387596291511727\\
9815.9	0.00199681027334009\\
9816.2	-0.000644076770186075\\
9816.4	-0.00162591133084788\\
9816.5	-0.00167748832245707\\
9816.6	-0.00225257190686534\\
9816.7	-0.00356815600935079\\
9816.8	-0.00530345040533575\\
9816.9	-0.00734493466552522\\
9817.1	-0.0118115638160816\\
9817.3	-0.0150633970570198\\
9817.4	-0.0160176998506358\\
9817.5	-0.0163578611136472\\
9817.7	-0.0160955831979663\\
9817.8	-0.0166961657505453\\
9817.9	-0.0176967014085676\\
9818.2	-0.0191319912282779\\
9818.3	-0.0187332647892617\\
9818.4	-0.0174902708240552\\
9818.8	-0.0138111639989802\\
9818.9	-0.0135947023118206\\
9819	-0.0136735934574972\\
9819.3	-0.0159455875473213\\
9819.5	-0.0184684613432182\\
9819.8	-0.0246783236671035\\
9819.9	-0.0275486400587397\\
9820	-0.0309805134747876\\
9820.1	-0.0337075489060226\\
9820.3	-0.0378451887481788\\
9820.4	-0.0402781778575445\\
9820.6	-0.0458904169972811\\
9821.1	-0.0563923426871042\\
9821.5	-0.0665819707355695\\
9821.6	-0.0683225430129824\\
9821.9	-0.0716182906926406\\
9822	-0.0712659089294903\\
9822.2	-0.0697693752899795\\
9822.4	-0.0667740755070554\\
9822.5	-0.0663398654505727\\
9822.7	-0.0669890773151565\\
9822.8	-0.0682252806946053\\
9822.9	-0.0697798701130523\\
9823	-0.0708823055247194\\
9823.3	-0.0735194179651444\\
9823.4	-0.0732793743500224\\
9823.5	-0.0715066994398512\\
9823.6	-0.0700422364952829\\
9823.8	-0.0684457431507326\\
9824	-0.0650606008475734\\
9824.1	-0.0640285583031073\\
9824.2	-0.0634646479284129\\
9824.3	-0.0632824768817954\\
9824.4	-0.0626351644714305\\
9824.6	-0.0599381929368974\\
9824.7	-0.0581594962095551\\
9824.9	-0.0557557767369872\\
9825.3	-0.0478150672224729\\
9825.4	-0.0466150478350755\\
9825.7	-0.0445643271268636\\
9825.8	-0.0432980427376606\\
9825.9	-0.0415187188755226\\
9826.2	-0.0345024048147025\\
9826.3	-0.0324789590813452\\
9826.5	-0.0296831390551233\\
9826.9	-0.0219821282171324\\
9827.1	-0.0194306671874074\\
9827.2	-0.0190831980471557\\
9827.3	-0.0196279786432569\\
9827.4	-0.0198593274562882\\
9827.7	-0.0213445637273253\\
9827.9	-0.0202924562236149\\
9828.3	-0.0211701102598454\\
9828.5	-0.022932456129638\\
9828.9	-0.0277455376563012\\
9829	-0.0281198581560602\\
9829.2	-0.0271877205668716\\
9829.3	-0.027927536460993\\
9829.5	-0.031341770916697\\
9829.6	-0.0320403762780188\\
9829.8	-0.0325108167889994\\
9830.1	-0.0359324898181512\\
9830.2	-0.0377546528488892\\
9830.4	-0.0427524228216498\\
9830.5	-0.0440746057793149\\
9830.6	-0.0440190632707527\\
9830.7	-0.0429404869883001\\
9830.8	-0.0428877268423093\\
9830.9	-0.0441037920445524\\
9831	-0.0456840038568771\\
9831.1	-0.0468807977340475\\
9831.2	-0.0465380201767402\\
9831.4	-0.0443570383049519\\
9831.5	-0.0425516020277428\\
9831.6	-0.0414037202808686\\
9831.8	-0.0414433150981495\\
9831.9	-0.0420659647534194\\
9832	-0.0434854335599084\\
9832.2	-0.0472413822717499\\
9832.3	-0.0487946642861061\\
9832.4	-0.0498404547452083\\
9832.5	-0.0500695104601618\\
9832.7	-0.0498630595593568\\
9832.8	-0.0501534465074656\\
9833.2	-0.0538851880301081\\
9833.4	-0.0562223250999523\\
9833.7	-0.0587379866956326\\
9834	-0.0591412837275129\\
9834.1	-0.0583985314387974\\
9834.3	-0.0549849558901769\\
9834.5	-0.050994188120967\\
9834.7	-0.0497784931976639\\
9834.8	-0.0484891300511663\\
9834.9	-0.0461498027616472\\
9835	-0.0434531872124353\\
9835.1	-0.0413962885741057\\
9835.3	-0.0378499190610455\\
9835.5	-0.0336946980569337\\
9835.6	-0.0327400905371178\\
9836	-0.0315772136345913\\
9836.2	-0.0300531310240331\\
9836.3	-0.0295870197787735\\
9836.4	-0.0303279316740372\\
9836.5	-0.031557252348648\\
9836.6	-0.0324848389682302\\
9836.7	-0.0330119995542191\\
9836.8	-0.0326881205219252\\
9836.9	-0.0317011802653724\\
9837.1	-0.0287400968500151\\
9837.4	-0.0247069939432549\\
9837.6	-0.0225568872701842\\
9837.7	-0.0204889508822816\\
9837.9	-0.0152642556513456\\
9838	-0.0138209040196671\\
9838.3	-0.0115047264935129\\
9838.5	-0.0107948722579749\\
9838.6	-0.0110343314881902\\
9838.9	-0.0136955352027144\\
9839	-0.0154671632280952\\
9839.1	-0.0177975173537561\\
9839.2	-0.0192445856810082\\
9839.4	-0.0208139795031457\\
9839.5	-0.0212609193222306\\
9839.7	-0.0216939347737934\\
9839.8	-0.0229833632347436\\
9839.9	-0.0247913917301048\\
9840.2	-0.0290693896895391\\
9840.5	-0.0364079380560725\\
9840.6	-0.0396455143491039\\
9840.7	-0.0434170750122576\\
9840.8	-0.0465878304512444\\
9841	-0.052279358926171\\
9841.1	-0.0541282666836196\\
9841.5	-0.0598281085858616\\
9841.7	-0.0637620060897461\\
9841.9	-0.0682522708393662\\
9842	-0.0699365844138811\\
9842.3	-0.0729098297142627\\
9842.4	-0.0734412438760046\\
9842.7	-0.0739510172697919\\
9842.9	-0.0768113210469892\\
9843	-0.0789309939336817\\
9843.1	-0.0803116329061595\\
9843.2	-0.0812158445714886\\
9843.3	-0.082631877869062\\
9843.4	-0.0835705520930787\\
9843.5	-0.0848011458128894\\
9843.6	-0.0865804454970203\\
9843.7	-0.0876044011147314\\
9843.9	-0.0879574888167554\\
9844	-0.089497691456927\\
9844.2	-0.0932692107526236\\
9844.3	-0.0941858636851975\\
9844.4	-0.0936532159321359\\
9844.5	-0.0934434795672132\\
9844.6	-0.0937279925656185\\
9844.7	-0.0935855155112222\\
9845	-0.0919685582412058\\
9845.6	-0.0870931511835806\\
9845.7	-0.0858913369938819\\
9845.9	-0.0823872388846212\\
9846.2	-0.0778425063308532\\
9846.3	-0.0767587399732292\\
9846.6	-0.0716083136248926\\
9846.7	-0.0693344415540196\\
9846.9	-0.0634897174659272\\
9847.1	-0.0586245124486595\\
9847.2	-0.0566851118182967\\
9847.3	-0.05555498634385\\
9847.4	-0.054783720006526\\
9847.5	-0.0534587602414831\\
9847.6	-0.0516795338498923\\
9847.8	-0.04918811429161\\
9847.9	-0.046982742696855\\
9848.1	-0.041422023656196\\
9848.2	-0.0397769952924136\\
9848.3	-0.0392372755741235\\
9848.4	-0.0392645162337431\\
9848.6	-0.0390083937909367\\
9848.7	-0.0394144556776155\\
9848.8	-0.0393378434309852\\
9848.9	-0.0387825627858547\\
9849	-0.0385592740440188\\
9849.1	-0.0393360594589467\\
9849.2	-0.0405737268192752\\
9849.3	-0.0422748538821907\\
9849.4	-0.0444046056745719\\
9849.6	-0.0502357248078624\\
9849.7	-0.0520200380142342\\
9849.9	-0.053511579237238\\
9850	-0.054778493813501\\
9850.2	-0.0564354782127339\\
9850.3	-0.0579674157470436\\
9850.5	-0.0620202932495886\\
9850.7	-0.0638166957542126\\
9850.9	-0.0667436058247404\\
9851	-0.0677053829822398\\
9851.2	-0.0707404169588699\\
9851.4	-0.0745566704190423\\
9851.5	-0.0760771957429824\\
9851.7	-0.0786512484155537\\
9851.8	-0.0809567178439465\\
9851.9	-0.0844077103447489\\
9852	-0.0881689376983559\\
9852.1	-0.0911648834953667\\
9852.2	-0.0937498676157702\\
9852.3	-0.0960317506305728\\
9852.4	-0.0979318520367087\\
9852.5	-0.0995085071481299\\
9852.6	-0.100230806143372\\
9852.7	-0.100262242458484\\
9852.8	-0.100976912599435\\
9853	-0.103675326041412\\
9853.1	-0.104356119894874\\
9853.3	-0.104399829246177\\
9853.4	-0.104748048137481\\
9853.6	-0.104217051168234\\
9853.7	-0.104693200384645\\
9853.8	-0.106153999238813\\
9853.9	-0.108035266828665\\
9854.2	-0.111703978052901\\
9854.4	-0.112385921025634\\
9854.9	-0.116305777546586\\
9855	-0.116568216632004\\
9855.2	-0.115481825343522\\
9855.3	-0.116330255039429\\
9855.5	-0.119396739321019\\
9855.6	-0.121418937655108\\
9855.7	-0.123103436992096\\
9855.9	-0.124663351864001\\
9856	-0.125823491955089\\
9856.1	-0.127537153528465\\
9856.3	-0.132287771957635\\
9856.4	-0.133942623513576\\
9856.5	-0.135032533689809\\
9856.6	-0.13530918597462\\
9856.7	-0.135064781768961\\
9857.1	-0.135423758962133\\
9857.3	-0.13648491031563\\
9857.5	-0.138385606853262\\
9858.2	-0.140451995057447\\
9858.3	-0.140111010308829\\
9858.6	-0.136996730276223\\
9858.8	-0.137302292609093\\
9859	-0.136075942467869\\
9859.2	-0.1352223902486\\
9859.3	-0.134236181633241\\
9859.4	-0.132849133500713\\
9859.5	-0.130776812251497\\
9859.7	-0.124986288026776\\
9859.8	-0.122660092243677\\
9859.9	-0.121190121999462\\
9860	-0.120122370182798\\
9860.1	-0.119904972925724\\
9860.3	-0.120404640849301\\
9860.4	-0.120257105385463\\
9860.5	-0.119356624403736\\
9860.7	-0.115221485168149\\
9860.8	-0.114012901271053\\
9860.9	-0.113803276586623\\
9861	-0.113142482154217\\
9861.1	-0.111463222552629\\
9861.2	-0.110352918667559\\
9861.5	-0.107883626755211\\
9861.7	-0.107480724382185\\
9861.9	-0.107694048023404\\
9862.3	-0.106403193753067\\
9862.7	-0.108023706428867\\
9862.8	-0.108875122505196\\
9863.1	-0.109804111098128\\
9863.2	-0.10962339748221\\
9863.6	-0.105050396905426\\
9863.7	-0.104684539206573\\
9863.8	-0.104643752871198\\
9864.2	-0.102589141357385\\
9864.6	-0.103834194718729\\
9864.8	-0.105682652521864\\
9864.9	-0.105430599160172\\
9865	-0.104616645507122\\
9865.1	-0.104373187909005\\
9865.3	-0.105152727581299\\
9865.6	-0.104688571034785\\
9865.7	-0.104878751350043\\
9865.8	-0.10599681234271\\
9865.9	-0.107946948493918\\
9866	-0.109547006872162\\
9866.1	-0.110823409087971\\
9866.2	-0.111539331444874\\
9866.3	-0.111881772825654\\
9866.6	-0.111461286393023\\
9867.2	-0.108149112489627\\
9867.3	-0.108604658456898\\
9867.4	-0.109465552415713\\
9867.6	-0.111912879166994\\
9867.8	-0.114683076484653\\
9868.1	-0.117591499974878\\
9868.2	-0.119261690575513\\
9868.7	-0.130298407037117\\
9868.9	-0.135245763472994\\
9869	-0.136744540235668\\
9869.1	-0.136993426252957\\
9869.5	-0.135003378973124\\
9869.6	-0.13532811863297\\
9869.7	-0.136148680210681\\
9869.8	-0.136404918805056\\
9869.9	-0.136331971989421\\
9870	-0.135955945213937\\
9870.4	-0.132911651240647\\
9870.5	-0.13149203010471\\
9870.9	-0.123541210834446\\
9871	-0.122007221099921\\
9871.1	-0.120960473948799\\
9871.2	-0.120938293835934\\
9871.4	-0.122968080760984\\
9871.8	-0.12308044967358\\
9871.9	-0.121763073235343\\
9872	-0.119940078193395\\
9872.3	-0.117243451268223\\
9872.6	-0.116890499703004\\
9872.7	-0.116127521014278\\
9872.8	-0.114847593175\\
9873.1	-0.110210555632875\\
9873.4	-0.10700859435201\\
9873.5	-0.106449410468485\\
9873.7	-0.106307290789118\\
9873.8	-0.105130202095097\\
9873.9	-0.103422712061729\\
9874.3	-0.0978316484088282\\
9874.4	-0.0974586799384269\\
9874.5	-0.0980321990009543\\
9874.6	-0.0980100987289916\\
9874.7	-0.0967826204887388\\
9874.9	-0.0933473620480072\\
9875	-0.0922332275677036\\
9875.2	-0.090421457975026\\
9875.5	-0.0869736028726038\\
9875.7	-0.0833630928136699\\
9875.8	-0.0833223900481244\\
9876	-0.0844218200636533\\
9876.1	-0.0853957792842266\\
9876.2	-0.0856030343693419\\
9876.3	-0.0849318328200752\\
9876.5	-0.0827894348476548\\
9876.7	-0.0832570014026714\\
9876.9	-0.0824594158802938\\
9877.4	-0.0760089554587466\\
9877.5	-0.0758898457697796\\
9877.6	-0.0762893354221887\\
9877.7	-0.0760422693056171\\
9878	-0.073901917983676\\
9878.3	-0.0726789442724112\\
9878.4	-0.0712272081527772\\
9878.5	-0.0701866983872605\\
9878.8	-0.0710433201038541\\
9879	-0.0726097001388553\\
9879.5	-0.0731725850218936\\
9879.6	-0.0736487761387252\\
9879.8	-0.0735719806052657\\
9879.9	-0.0728546787195228\\
9880	-0.0717468572893267\\
9880.1	-0.0709707683927263\\
9880.3	-0.0700819311350642\\
9880.4	-0.0701172166500328\\
9880.6	-0.0725366337301239\\
9880.7	-0.0729853215470939\\
9880.8	-0.073874547268133\\
9881	-0.0770050470564456\\
9881.2	-0.0789874509737274\\
9881.4	-0.0800045315627358\\
9881.5	-0.0795887036128988\\
9881.7	-0.0763693319258891\\
9881.8	-0.0754264618499292\\
9882	-0.0746506201539887\\
9882.1	-0.0754898753784801\\
9882.2	-0.0772498016267491\\
9882.3	-0.0797157559372863\\
9882.4	-0.081726927022828\\
9882.5	-0.0828946852361696\\
9882.6	-0.0836978713559802\\
9882.9	-0.0845793659336778\\
9883.2	-0.0842809509103972\\
9883.3	-0.0848561128059373\\
9883.4	-0.0858751846189989\\
9883.5	-0.0864897145620489\\
9883.8	-0.0864660689803713\\
9884.4	-0.0822020606701699\\
9884.5	-0.0823497917936038\\
9884.6	-0.0830913910140225\\
9884.9	-0.0842854628263012\\
9885	-0.0852292302733986\\
9885.6	-0.0945725020592363\\
9885.8	-0.0987124428393145\\
9886.2	-0.101976616302636\\
9886.4	-0.103246374394075\\
9886.5	-0.104536986138555\\
9886.6	-0.106513086477207\\
9886.7	-0.108045159679023\\
9886.8	-0.108734343264587\\
9887.2	-0.110062589883455\\
9887.3	-0.109628865999184\\
9887.5	-0.107578046801791\\
9887.6	-0.107313046337367\\
9887.7	-0.108040147537395\\
9887.8	-0.108398300246336\\
9887.9	-0.107514336463282\\
9888.1	-0.103712845104383\\
9888.2	-0.102189972480119\\
9888.3	-0.101118440576101\\
9888.7	-0.0980597604157083\\
9888.8	-0.0967615909685264\\
9889	-0.0936349099920335\\
9889.1	-0.0929496408789419\\
9889.2	-0.0930245506096981\\
9889.3	-0.0941714040109218\\
9889.4	-0.0959194481583836\\
9889.5	-0.0972187125935307\\
9889.6	-0.0972200709747995\\
9889.7	-0.0961351872683736\\
9889.8	-0.0943742142662813\\
9889.9	-0.0918969519880193\\
9890.1	-0.086359860477387\\
9890.2	-0.0844998732081876\\
9890.5	-0.0809835553172888\\
9890.6	-0.0814040411787573\\
9890.7	-0.0821158948729135\\
9891.2	-0.0811599502412719\\
9891.4	-0.0784027679092105\\
9891.6	-0.0781052166657901\\
9891.9	-0.0738468515792192\\
9892.2	-0.0661202292485541\\
9892.3	-0.0638354110869841\\
9892.4	-0.0620740618851414\\
9892.9	-0.0586096431234182\\
9893	-0.0583710767259618\\
9893.1	-0.0576367131325242\\
9893.4	-0.0532750557722466\\
9893.5	-0.0524929305411206\\
9893.6	-0.0523053901088133\\
9893.7	-0.0527408460220613\\
9894.1	-0.0521963994488033\\
9894.2	-0.0529377769416897\\
9894.4	-0.0552317803285405\\
9894.6	-0.058263645560146\\
9894.7	-0.0582713670391968\\
9894.8	-0.0577075567016436\\
9894.9	-0.056780599988997\\
9895.1	-0.0528587153603439\\
9895.2	-0.0516599174516159\\
9895.3	-0.0515972892189893\\
9895.4	-0.0522339470935549\\
9895.5	-0.0518102473597537\\
9895.6	-0.0510633456942742\\
9895.7	-0.0508321129364049\\
9895.8	-0.0497832896762702\\
9895.9	-0.0477785879866133\\
9896	-0.0462503498129081\\
9896.4	-0.0441508985022665\\
9896.5	-0.0424948540803598\\
9896.6	-0.0402405036002165\\
9896.7	-0.0390815684713743\\
9896.8	-0.0382356217833149\\
9897.2	-0.031404146568093\\
9897.3	-0.0303460179911781\\
9897.4	-0.0288578097115533\\
9897.6	-0.0238587309759168\\
9897.8	-0.0181966186155478\\
9897.9	-0.0148872236659372\\
9898.1	-0.00722740080709627\\
9898.3	-0.000109596305264859\\
9898.4	0.00277097157777462\\
9898.8	0.0105022306106548\\
9899.1	0.019476463618048\\
9899.2	0.0218110362984589\\
9899.4	0.0248034162304975\\
9899.5	0.026924131803753\\
9899.9	0.0372338683446287\\
9900	0.0393999965926923\\
9900.1	0.0403041374611348\\
9900.3	0.0399219517785241\\
9900.4	0.0394127389481582\\
9900.5	0.0380226928446064\\
9900.6	0.0370851300394861\\
9901	0.03838917214307\\
9901.2	0.0400848701447103\\
9901.3	0.0405202741385438\\
9901.5	0.0393125624323147\\
9901.8	0.0399053178553004\\
9901.9	0.0395830578490859\\
9902	0.0381983127408603\\
9902.1	0.0365221358133567\\
9902.2	0.0344332382592256\\
9902.3	0.032681471628166\\
9902.5	0.0317042402421066\\
9902.6	0.0305290574724495\\
9902.8	0.0263301709001098\\
9903.4	0.0150946384019335\\
9903.5	0.0129236797220074\\
9903.7	0.00756635449215537\\
9904.1	-0.00115979851034353\\
9904.2	-0.00243011097882118\\
9904.3	-0.00333991691513802\\
9904.6	-0.00502599395258585\\
9904.7	-0.00449117190146353\\
9904.8	-0.0029461424510373\\
9905	-0.000780608072091127\\
9905.1	0.000659648088912945\\
9905.6	0.00665910883981269\\
9905.9	0.0118339136060968\\
9906	0.0123408758845471\\
9906.1	0.0125306271438603\\
9906.2	0.0121403675493639\\
9906.4	0.0108969522880216\\
9906.7	0.0103113770219352\\
9906.8	0.0107583668068401\\
9906.9	0.0120472926719231\\
9907	0.0126479587197537\\
9907.1	0.0122813924590446\\
9907.2	0.0113737851188489\\
9907.3	0.0101747931839782\\
9907.4	0.0097219895269518\\
9907.5	0.0099943228669872\\
9907.6	0.0107947043961758\\
9907.8	0.0135663924447726\\
9908.2	0.0163335533143254\\
9908.3	0.0158109347339632\\
9908.4	0.0144897535319615\\
9908.7	0.0088624452946533\\
9909	0.00377978134565637\\
9909.1	0.00301936400137492\\
9909.2	0.00360224306132295\\
9909.3	0.00495773502552765\\
9909.4	0.00581450322715682\\
9909.6	0.00529876361542847\\
9909.7	0.00557144732010784\\
9909.8	0.00528762238718627\\
9910.1	0.00310403805997339\\
9910.2	0.0032089079340949\\
9910.4	0.00508707400331332\\
9910.7	0.00623031940631336\\
9910.8	0.00556203285850643\\
9911.3	-0.000662332520732889\\
9911.7	-0.00254619876977813\\
9911.8	-0.00255569604996708\\
9911.9	-0.0019479606380628\\
9912.3	0.00183456570084672\\
9912.5	0.00199044493274414\\
9913	0.00158069733333832\\
9913.3	0.00426588286973129\\
9913.4	0.00405474507169856\\
9913.6	0.00308778102225915\\
9913.7	0.00298740371545136\\
9914	0.00525967556677642\\
9914.1	0.0053039177764731\\
9914.2	0.00565490120607137\\
9914.3	0.00763642175297718\\
9914.4	0.0102715762059233\\
9914.5	0.0121390523763694\\
9914.6	0.0127374001331191\\
9914.9	0.0121089238145942\\
9915.1	0.0100763399968855\\
9915.3	0.00650211711399606\\
9915.4	0.00598981139773969\\
9915.6	0.00657682134078641\\
9915.8	0.00770632860439946\\
9915.9	0.00757974721091159\\
9916	0.00661163085896987\\
9916.1	0.00519703100690094\\
9916.2	0.00409876332014392\\
9916.3	0.00406989198745578\\
9916.4	0.00439065438149555\\
9916.5	0.00508285194337077\\
9916.9	0.00628287610743428\\
9917.1	0.00741922497218184\\
9917.3	0.00731344658015587\\
9917.4	0.00823294718975376\\
9917.5	0.0100732018781855\\
9917.7	0.0155670955682581\\
9917.8	0.0174885213764355\\
9917.9	0.0183803017480386\\
9918.1	0.0193658454536489\\
9918.4	0.0218646084176726\\
9918.6	0.0245383826295438\\
9918.8	0.0251710889278911\\
9919.1	0.0273198977865832\\
9919.3	0.0270211969163938\\
9919.7	0.0280869834186888\\
9919.8	0.0279636702907737\\
9919.9	0.0273593274250743\\
9920.2	0.022589760928895\\
9920.3	0.0217985459021293\\
9920.6	0.0206632307017571\\
9920.7	0.0198993318008434\\
9920.9	0.0197840636610636\\
9921	0.0183132353213296\\
9921.1	0.0161334457025077\\
9921.2	0.0144257138399553\\
9921.3	0.0132886341543781\\
9921.4	0.0127184169723478\\
9921.6	0.0123262874258216\\
9922.1	0.0108292333297868\\
9922.3	0.00919230902763957\\
9922.4	0.00870954854144657\\
9922.5	0.00929105929571961\\
9922.6	0.010515654410483\\
9922.7	0.0106684271922859\\
9922.8	0.0102158662430156\\
9922.9	0.0102681955777371\\
9923.5	0.0142611404517083\\
9923.9	0.0185151636524097\\
9924.1	0.0189172909758781\\
9924.6	0.0236638794358441\\
9924.7	0.0238773563050927\\
9924.8	0.0231809234810498\\
9924.9	0.0221298368614953\\
9925	0.0219695024679822\\
9925.1	0.022527378401719\\
9925.5	0.0269281312685052\\
9925.6	0.0275611341749027\\
9925.8	0.0282155670374777\\
9925.9	0.0294488473064121\\
9926	0.0317343936003454\\
9926.1	0.0331994774987834\\
9926.2	0.0327571263223945\\
9926.3	0.0319412258068041\\
9926.6	0.030746414044188\\
9926.8	0.0288443769804871\\
9926.9	0.0294033725422196\\
9927.1	0.0330401280425576\\
9927.2	0.0341218333651341\\
9927.3	0.0346555595315294\\
9927.4	0.0356919198329706\\
9927.8	0.0423496787625481\\
9927.9	0.0433290228374972\\
9928	0.0446421848828322\\
9928.1	0.0450920370931271\\
9928.2	0.0448780259011983\\
9928.3	0.0451318743380398\\
9928.8	0.0487898000974383\\
9929	0.0494091164528072\\
9929.3	0.0495569455215445\\
9929.4	0.0511127878671687\\
9929.5	0.0533230066084798\\
9929.6	0.0548899395671469\\
9929.7	0.0570372520960518\\
9929.8	0.0596495145109657\\
9930.4	0.0712530058881384\\
9930.6	0.0761345719893143\\
9930.8	0.0820175294447836\\
9931	0.0871070359553414\\
9931.1	0.0886764516253606\\
9931.2	0.0891661391888192\\
9931.3	0.0899908567171224\\
9931.5	0.0941424252850993\\
9931.6	0.0952838747616624\\
9931.7	0.0958746618834994\\
9931.9	0.0963960614371899\\
9932.1	0.0982476699555264\\
9932.2	0.0995820479165559\\
9932.4	0.103178505871256\\
9932.5	0.104310210017502\\
9932.6	0.10582451341179\\
9932.8	0.109914105867574\\
9932.9	0.111447611106996\\
9933.1	0.113794236311151\\
9933.2	0.113595253393214\\
9933.3	0.112064949127671\\
9933.4	0.110184503650089\\
9933.5	0.107791592412468\\
9933.6	0.105800121349603\\
9933.7	0.104750810227415\\
9934	0.102393775790915\\
9934.1	0.100984988148412\\
9934.2	0.0988216335535981\\
9934.4	0.0933495485060121\\
9934.5	0.0916676951928821\\
9934.6	0.0918268796976918\\
9934.7	0.0928435013847775\\
9934.8	0.0934006326551753\\
9934.9	0.092909404040256\\
9935	0.0918809654340293\\
9935.6	0.0878758510316402\\
9935.7	0.0862464675174124\\
9935.8	0.0849865315558418\\
9935.9	0.0848823147734947\\
9936.1	0.0858322804488125\\
9936.4	0.0883134222294757\\
9936.8	0.0896359845355619\\
9937	0.0886903299669939\\
9937.3	0.0864116658140119\\
9937.5	0.0843451810596889\\
9937.7	0.0808934906417562\\
9937.9	0.0780968409035268\\
9938.1	0.0763075125796604\\
9938.2	0.0741970416638651\\
9938.5	0.0648210532581288\\
9938.6	0.062563145031163\\
9939.2	0.0524798310234473\\
9939.4	0.0513924327842687\\
9939.5	0.0500302763957734\\
9939.7	0.0462720806935977\\
9939.8	0.0437583944858488\\
9940.2	0.031072620600753\\
9940.3	0.0274053981866018\\
9940.4	0.0241247616977489\\
9940.5	0.0215450541782047\\
9940.6	0.0195184786771279\\
9940.7	0.0186437636621122\\
9940.8	0.0182162151904777\\
9940.9	0.01711046048149\\
9941.2	0.011734611920474\\
9941.4	0.00746142630123359\\
9941.6	0.00230200439182227\\
9941.7	0.000244322754952009\\
9941.8	-0.00106085793231614\\
9941.9	-0.00150872132144286\\
9942	-0.00163032901218685\\
9942.1	-0.0022301215758489\\
9942.2	-0.0032340535253752\\
9942.3	-0.0039078589015844\\
9942.4	-0.00497382409412239\\
9942.5	-0.00642894441079989\\
9942.8	-0.00930559543303389\\
9943	-0.0115293728049437\\
9943.3	-0.0161982586814702\\
9943.4	-0.0171722450668312\\
9943.6	-0.0181085567855916\\
9943.7	-0.018961057485285\\
9943.8	-0.0203895126851421\\
9944.1	-0.0264871365779982\\
9944.2	-0.0281741990002047\\
9944.4	-0.0326650670685922\\
9945	-0.0419360660653183\\
9945.3	-0.0454654582790681\\
9945.4	-0.04617608069384\\
9945.7	-0.0493289992173231\\
9945.9	-0.0504127838939894\\
9946.3	-0.0482077672659216\\
9946.5	-0.0480849370651413\\
9946.6	-0.0471274803348933\\
9946.8	-0.0445470104696142\\
9947	-0.0428278337039956\\
9947.2	-0.0406198373202642\\
9947.5	-0.0404286783959833\\
9947.6	-0.0395707940479042\\
9947.7	-0.0376311440959398\\
9947.8	-0.0348646468319203\\
9947.9	-0.0312883045171475\\
9948	-0.0279982241281687\\
9948.1	-0.0254439427953912\\
9948.2	-0.0238252254803228\\
9948.3	-0.0235789980197296\\
9948.4	-0.023787647489371\\
9948.5	-0.0242894259263267\\
9948.6	-0.0252497636593034\\
9948.7	-0.0254755443402246\\
9949	-0.023491317700973\\
9949.1	-0.0218285565151746\\
9949.4	-0.0140489202021854\\
9949.5	-0.0125224797029659\\
9949.8	-0.0110261106983671\\
9949.9	-0.00957260915129154\\
9950	-0.00849306091186008\\
9950.1	-0.00828373849071795\\
9950.3	-0.00884003339342598\\
9950.4	-0.00951818986868602\\
9950.7	-0.0105483857714717\\
9950.8	-0.0104669120464678\\
9950.9	-0.00971836862845521\\
9951.1	-0.00898662798317673\\
9951.2	-0.00733212966406427\\
9951.3	-0.00529110803472577\\
9951.4	-0.00394135792885209\\
9951.6	-0.000195974673260935\\
9952	0.00275805465935264\\
9952.1	0.00318260649692093\\
9952.2	0.00271235215222987\\
9952.3	0.00138352297290112\\
9952.5	-0.00252816649663146\\
9952.6	-0.00377550033408625\\
9952.7	-0.00439788157927978\\
9952.8	-0.00465266844912549\\
9953.1	-0.00415205441458966\\
9953.2	-0.00444024294847623\\
9953.4	-0.00610461042560928\\
9953.5	-0.0063013716480782\\
9953.6	-0.00569957882544259\\
9954.1	0.000355450516508427\\
9954.2	0.000697850411597756\\
9954.3	4.11144519603113e-05\\
9954.5	-0.00406514707719907\\
9954.6	-0.00518292708329682\\
9955	-0.00748708033279399\\
9955.1	-0.00718999602577242\\
9955.2	-0.00598255542536208\\
9955.5	-0.000864197489136131\\
9955.6	0.000315720957587473\\
9955.8	0.00133278062457975\\
9956.1	0.00369848566879227\\
9956.7	0.00292278074084606\\
9956.8	0.00315337834763341\\
9956.9	0.00389301516042906\\
9957	0.0054053028470662\\
9957.3	0.0116161616224417\\
9957.6	0.0163987625310256\\
9957.9	0.0225342388748686\\
9958	0.0234686544536089\\
9958.2	0.0262207317555294\\
9958.6	0.0283920822002983\\
9959	0.0280791722234426\\
9959.2	0.0260702695632062\\
9959.4	0.0235394143437588\\
9959.8	0.0194972339759261\\
9960	0.016265388827378\\
9960.1	0.0153682281743386\\
9960.7	0.0139816385599261\\
9960.9	0.011900214565685\\
9961	0.0114707854027074\\
9961.1	0.0119996004268614\\
9961.2	0.0130333223023626\\
9961.7	0.0151895583621808\\
9961.9	0.0154457587850629\\
9962.1	0.0148075882134435\\
9962.2	0.0140960610096954\\
9962.3	0.0138291680614202\\
9962.9	0.0181669845133001\\
9963	0.0198169576615328\\
9963.1	0.0217640453502099\\
9963.2	0.022083624435254\\
9963.3	0.0215619817900006\\
9963.4	0.0214465341941832\\
9963.5	0.0219959805490362\\
9963.6	0.0216088484885404\\
9963.8	0.0192380880962446\\
9964	0.0159441991490894\\
9964.1	0.0137176213811472\\
9964.2	0.0119585286029178\\
9964.3	0.0119753118160588\\
9964.5	0.0144266607567261\\
9964.7	0.0172468135406234\\
9964.8	0.0181159097392083\\
9965	0.0187966278917884\\
9965.2	0.0177985811187682\\
9965.5	0.0206858864712558\\
9965.6	0.0221962960440578\\
9965.7	0.0248008833223139\\
9965.8	0.027944185774686\\
9966	0.0332582396458747\\
9966.1	0.0355708667320869\\
9966.5	0.042072619398823\\
9966.6	0.0432392364073166\\
9966.7	0.0452394300991728\\
9966.8	0.0483760111328593\\
9966.9	0.0509606147606974\\
9967	0.0525584012502804\\
9967.1	0.0536283961300796\\
9967.6	0.0560908402785572\\
9967.8	0.0595144695726049\\
9967.9	0.0602780315584823\\
9968	0.060723766362571\\
9968.2	0.062505542215149\\
9968.3	0.0643653999268281\\
9968.4	0.0670070053802192\\
9968.5	0.0693310943643155\\
9968.6	0.0706843547086464\\
9968.8	0.0725493830323103\\
9968.9	0.0731125847905787\\
9969.3	0.0739694255007635\\
9969.6	0.0759906601506373\\
9969.7	0.0776793992481544\\
9969.9	0.0820491713893716\\
9970	0.0834703136279131\\
9970.3	0.0859106728130428\\
9970.4	0.0854283036951529\\
9970.6	0.0829650754403701\\
9970.7	0.0826796484234364\\
9970.8	0.0837606731329288\\
9970.9	0.0853335838291969\\
9971	0.0865486410366429\\
9971.2	0.0882095895831299\\
9971.6	0.0899509220289474\\
9971.7	0.0910056209904724\\
9971.8	0.0913979950182693\\
9972.3	0.0915751068168902\\
9972.5	0.0924571668965655\\
9972.6	0.0919261341350648\\
9972.8	0.0895817906584853\\
9972.9	0.0888170041616831\\
9973	0.0893202349034254\\
9973.3	0.0933018957730383\\
9973.4	0.0936392224721203\\
9973.6	0.0925657058432989\\
9973.7	0.091632215449863\\
9973.8	0.0897760661446227\\
9974	0.0836899344849371\\
9974.1	0.0812057689490757\\
9974.2	0.079773361721891\\
9974.5	0.077694150068055\\
9974.7	0.0759547044035571\\
9974.8	0.0742831588213448\\
9975	0.0696226676609513\\
9975.1	0.0682885582409654\\
9975.2	0.0676373687092564\\
9975.3	0.0665021717595664\\
9975.4	0.0648314038462559\\
9975.6	0.0607427088725672\\
9975.7	0.0593842468060757\\
9975.9	0.0576764959532738\\
9976.4	0.052749053487787\\
9976.5	0.0525944625624106\\
9976.6	0.0538706798834028\\
9976.8	0.0577659772879997\\
9976.9	0.0589648451514222\\
9977.4	0.0632787680078764\\
9977.5	0.0633123001571221\\
9977.8	0.0612105327363679\\
9977.9	0.0613811118200829\\
9978	0.0625198416382773\\
9978.2	0.0658850345043902\\
9978.3	0.0664947871082404\\
9978.4	0.0665126970543497\\
9978.5	0.0668513992550288\\
9978.6	0.0668513946038729\\
9978.9	0.0650891311233863\\
9979	0.0635938657087536\\
9979.1	0.0616788304287184\\
9979.3	0.0587952335445152\\
9979.5	0.0549852058029501\\
9979.7	0.051792795295114\\
9979.9	0.0502063049352728\\
9980	0.0489436249790742\\
9980.1	0.0480229264594527\\
9980.3	0.0491138248125935\\
9980.4	0.048866660312342\\
9980.6	0.0462107307703263\\
9981.1	0.0403160953483166\\
9981.4	0.0392168444031995\\
9981.7	0.0373214409300999\\
9981.8	0.0376504435225797\\
9982	0.0401360327778093\\
9982.1	0.0399009296834265\\
9982.8	0.0337558300761884\\
9982.9	0.0322738141912851\\
9983	0.0304341010632925\\
9983.1	0.0293154969349416\\
9983.2	0.0286186783141602\\
9983.5	0.0267962608650123\\
9983.8	0.026814667016879\\
9983.9	0.0262354688984487\\
9984	0.025054450647076\\
9984.1	0.0241834525422746\\
9984.3	0.0230855862246244\\
9984.4	0.0230789239649312\\
9984.9	0.0258363929551706\\
9985.1	0.0278590269281267\\
9985.2	0.029185894456532\\
9985.3	0.0295784817790263\\
9985.5	0.0286067801389436\\
9985.6	0.0278137785935542\\
9985.9	0.0278869007906906\\
9986	0.0288569209515117\\
9986.1	0.0303940090052492\\
9986.3	0.0321804543727922\\
9986.4	0.0335485712475929\\
9986.5	0.0352118132486794\\
9986.7	0.0401398168833111\\
9986.8	0.0417046676011523\\
9986.9	0.0421175416049664\\
9987.1	0.0425478511460824\\
9987.3	0.043370683246394\\
9987.4	0.0433318395807873\\
9987.5	0.0437780125539575\\
9987.7	0.0468044595199899\\
9987.9	0.0489721610774723\\
9988.1	0.0518615939217852\\
9988.4	0.056843919761377\\
9988.6	0.0590351569080667\\
9988.7	0.0588846645478043\\
9988.9	0.057228021309129\\
9989	0.0568444415766862\\
9989.1	0.056964074008647\\
9989.2	0.057502778554408\\
9989.4	0.0593655453794781\\
9989.5	0.0597258257603244\\
9989.7	0.0600143159208528\\
9989.8	0.0609785546002968\\
9990	0.0633036883973546\\
9990.2	0.0639401299031306\\
9990.4	0.066211133987963\\
9990.5	0.0667827571451198\\
9990.6	0.0670647876868316\\
9990.7	0.0665841655609256\\
9990.8	0.0653786315397156\\
9990.9	0.0633237309630204\\
9991	0.0605461213599483\\
9991.2	0.0535630690155813\\
9991.3	0.050909574414618\\
9991.6	0.0439950429899909\\
9991.8	0.0385480426448339\\
9992	0.0337359925288183\\
9992.3	0.0262067411058524\\
9992.5	0.0216850333508773\\
9992.9	0.011097448061264\\
9993	0.00929770742368419\\
9993.1	0.00829622311903222\\
9993.2	0.00794614025471674\\
9993.3	0.00836567713668046\\
9993.4	0.00812919370400778\\
9994	0.00257283019709575\\
9994.2	0.00284879418541095\\
9994.3	0.00257636113565241\\
9994.4	0.0028135617976659\\
9994.6	0.00464732534055656\\
9994.7	0.0051652575366461\\
9994.8	0.0062575447573181\\
9994.9	0.00800821022130549\\
9995	0.00929664399154717\\
9995.2	0.0102348309028457\\
9995.5	0.0111295350779983\\
9995.7	0.0134393384614668\\
9995.9	0.0165171158478188\\
9996	0.0173246466456476\\
9996.5	0.0192164401978516\\
9996.6	0.0191408869031875\\
9997	0.0175880654242064\\
9997.1	0.0167347147871624\\
9997.3	0.0139942646401323\\
9997.6	0.00838811623179936\\
9997.7	0.00749139677645871\\
9997.8	0.0075628465256159\\
9998	0.00925259109317267\\
9998.1	0.0109006643506291\\
9998.2	0.0133256632598204\\
9998.3	0.0148071884414094\\
9998.4	0.0147491497427836\\
9998.5	0.0141613826817775\\
9998.7	0.013562448311859\\
9998.8	0.0126145864196587\\
9998.9	0.0121570682604215\\
9999	0.0123203612147336\\
9999.1	0.0115570790803758\\
9999.2	0.010383574592197\\
9999.3	0.00953139847661078\\
9999.5	0.00854071445792215\\
9999.7	0.00802842154553218\\
9999.8	0.00700803061408806\\
10000	0.00430555049206305\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
9499.8	0.0457412962805392\\
9500	0.0472151227422728\\
9500.2	0.0492143821702484\\
9500.5	0.0509763068675966\\
9500.7	0.0525856996937364\\
9501	0.053254509852195\\
9501.2	0.0543631830132654\\
9501.8	0.0562732653306739\\
9502.2	0.0552547863208019\\
9502.4	0.0555218960598722\\
9503	0.0567729176545981\\
9503.2	0.0583104715988156\\
9503.5	0.0600663895966136\\
9503.8	0.0631760656324332\\
9504.1	0.0665724121172389\\
9504.2	0.0672893606024445\\
9504.6	0.06847107257272\\
9504.8	0.0684358701400924\\
9505.1	0.0671257493941084\\
9505.3	0.0665755595255177\\
9505.8	0.0658257335890085\\
9506.5	0.062970085609777\\
9507.1	0.0586190581670962\\
9507.6	0.0555116693813034\\
9507.7	0.0544223094821064\\
9507.9	0.0510152526894672\\
9508.3	0.0445497911787243\\
9508.4	0.0433295806888054\\
9508.9	0.0389408463870495\\
9509.1	0.0383943503056798\\
9509.3	0.0391293226239213\\
9509.4	0.0388244937785203\\
9510.4	0.0294929739866348\\
9510.9	0.024222903757618\\
9511.1	0.021683488475901\\
9511.3	0.0195779933746962\\
9511.7	0.0144304367349832\\
9512.1	0.0118594868908986\\
9512.2	0.0107819864570047\\
9512.6	0.00456163184389879\\
9513	-0.00107210434907756\\
9513.4	-0.00505808135312691\\
9513.7	-0.00660847087783623\\
9513.8	-0.00651656746777007\\
9514	-0.00569058127985045\\
9514.2	-0.0060808441030531\\
9514.8	-0.00449262577967602\\
9515	-0.00173933475889498\\
9515.1	-0.000832043037007679\\
9515.3	-8.95593602763256e-05\\
9515.5	-0.000193505547940731\\
9516.1	-0.00265401812976052\\
9516.7	-0.00107529483102553\\
9517	0.00025153723800031\\
9517.4	-0.00104150275728898\\
9517.6	-0.000669660925268545\\
9517.8	-0.00140532750629063\\
9518.3	-0.00433104832882236\\
9518.4	-0.00424771954385506\\
9518.6	-0.00327277680662519\\
9518.8	-0.00377780278904538\\
9519.7	-0.00660154071556462\\
9520	-0.00900453447684413\\
9520.1	-0.0090851828790619\\
9520.3	-0.00845922547887312\\
9520.5	-0.00855013095679169\\
9520.6	-0.00903085888603528\\
9521.4	-0.0157925998064457\\
9521.7	-0.0161522279249766\\
9522	-0.0178918049896311\\
9522.8	-0.020670002382758\\
9523.5	-0.0254579115189699\\
9523.7	-0.0255033099801949\\
9523.9	-0.0261557017020095\\
9524.1	-0.0261806307717052\\
9524.6	-0.0272305370490358\\
9524.7	-0.0278569801175763\\
9525	-0.0305521398222481\\
9525.2	-0.0314972192554706\\
9525.3	-0.0316012538823998\\
9525.5	-0.0309565296302026\\
9525.9	-0.0277606120580458\\
9526.8	-0.0232842472832999\\
9527.5	-0.0218657702880591\\
9527.7	-0.0210375621827552\\
9527.9	-0.0213012226267892\\
9528.5	-0.0240065784200851\\
9528.7	-0.0242295469979581\\
9529	-0.0238188303756033\\
9529.1	-0.0243285655142245\\
9529.5	-0.0280984409837401\\
9529.7	-0.0291833529263386\\
9529.8	-0.0293400552436651\\
9529.9	-0.0290109201996529\\
9530.2	-0.0269679881021148\\
9530.6	-0.0260021628182585\\
9531	-0.0266272615790513\\
9531.4	-0.0286578981740604\\
9531.5	-0.0285509560108039\\
9531.7	-0.0277127496192406\\
9531.8	-0.0276796951511642\\
9532.1	-0.0291168797793944\\
9532.3	-0.0292869519362284\\
9532.5	-0.0287795984404511\\
9532.6	-0.0288975728562946\\
9532.7	-0.0282849206450919\\
9532.9	-0.0261447385346401\\
9533	-0.0257920086078229\\
9533.2	-0.0255025601163652\\
9533.6	-0.023418395416229\\
9533.9	-0.0206951538075373\\
9534	-0.020290852209655\\
9534.2	-0.0207373991961504\\
9534.6	-0.0227255141999194\\
9534.7	-0.0229207903794304\\
9535.7	-0.0278784044257918\\
9536.1	-0.0319224088016199\\
9536.4	-0.0334511109140294\\
9536.7	-0.0330502244578383\\
9536.9	-0.0344698135450017\\
9537.6	-0.0370922104393685\\
9537.8	-0.0370518804102176\\
9538.3	-0.0386008259938535\\
9538.6	-0.0406255522339052\\
9539.5	-0.0423772628601\\
9539.9	-0.0458222393353935\\
9540.2	-0.0472557700195466\\
9540.9	-0.0526610246506607\\
9541	-0.0528986219487706\\
9541.5	-0.0554719852734706\\
9541.6	-0.0555906087265612\\
9542.2	-0.0537435531987285\\
9542.4	-0.0524955922537629\\
9542.6	-0.0507562480925117\\
9543.2	-0.0468789773367462\\
9544	-0.0467725381859054\\
9544.2	-0.0463235866227478\\
9544.8	-0.0424891389902768\\
9545	-0.0419640243508184\\
9545.3	-0.0423060760240332\\
9545.6	-0.0406062415404449\\
9545.8	-0.0385376695649029\\
9545.9	-0.0381149380064016\\
9546	-0.0380124469957082\\
9546.2	-0.0386672806798742\\
9546.5	-0.0406587273810146\\
9546.8	-0.0413817558674054\\
9547.2	-0.0408635015901382\\
9547.3	-0.04015673540016\\
9547.6	-0.0394137412549753\\
9547.8	-0.0395624096254323\\
9548.1	-0.0392243436235731\\
9548.3	-0.0379557396190648\\
9548.5	-0.0360661492359213\\
9548.7	-0.0349620243632671\\
9548.8	-0.0348006021376932\\
9549.1	-0.0357828377364058\\
9549.4	-0.035259116684756\\
9549.7	-0.0330626894337911\\
9549.8	-0.0327650127674133\\
9550.3	-0.0329490844724205\\
9550.6	-0.0341430136813869\\
9550.7	-0.0340136209269986\\
9550.9	-0.0332554639189766\\
9551.1	-0.0329785278772761\\
9551.4	-0.031251907146725\\
9551.9	-0.0297961480719096\\
9552.2	-0.0295505157973821\\
9552.4	-0.0303265308903065\\
9552.6	-0.0319237452295056\\
9552.8	-0.0326319911164319\\
9553.5	-0.0340006997048476\\
9554.4	-0.0340866755359457\\
9554.7	-0.0348130153506645\\
9555.4	-0.0382273223021912\\
9555.6	-0.0386973364838923\\
9556	-0.0381392854687874\\
9556.6	-0.0413946969147219\\
9556.7	-0.0414443198023946\\
9556.9	-0.0402542607844225\\
9557.1	-0.0397558320801181\\
9557.2	-0.0399843149934895\\
9557.5	-0.0391040702743339\\
9557.6	-0.0383445798379398\\
9557.7	-0.0372925189003581\\
9558	-0.0353385282505769\\
9558.4	-0.0314451383128471\\
9558.5	-0.0310250049933529\\
9558.8	-0.0311127541644964\\
9559.1	-0.0303952949707309\\
9559.4	-0.0330553076182696\\
9559.6	-0.0342190916817344\\
9560.1	-0.0375802924991149\\
9560.6	-0.0425793628292013\\
9560.7	-0.0428215696138068\\
9561.1	-0.0419379363156622\\
9561.3	-0.0420454287032044\\
9561.8	-0.045898063961431\\
9562	-0.047889300791212\\
9562.2	-0.0490390643990395\\
9562.4	-0.0494307097196724\\
9562.6	-0.0505438857471745\\
9562.8	-0.0512268089387362\\
9563	-0.0509118596291955\\
9563.5	-0.0519819781293336\\
9563.7	-0.0515927398519125\\
9563.8	-0.0518970274206367\\
9564.7	-0.0519552884761652\\
9565	-0.0525463550948189\\
9565.2	-0.052258736872318\\
9565.4	-0.0525141771577182\\
9565.9	-0.0541093852425547\\
9566.3	-0.0520129965952947\\
9566.7	-0.0485683027727646\\
9566.9	-0.0472469396627275\\
9567.2	-0.0442537718827225\\
9567.3	-0.0436653450287849\\
9567.6	-0.0425737091445626\\
9568.1	-0.040441511595418\\
9568.4	-0.0384924974041496\\
9568.9	-0.0369614408027701\\
9570.1	-0.02765986414488\\
9570.2	-0.0275365903580678\\
9570.5	-0.0292783856966707\\
9570.6	-0.0293354781915696\\
9570.8	-0.0289021019871143\\
9571	-0.0294276837776124\\
9571.1	-0.0302223312010028\\
9571.7	-0.0371564341476187\\
9571.9	-0.0398604628007888\\
9572	-0.0406398942523083\\
9572.4	-0.0417448065545614\\
9572.9	-0.0447792443737853\\
9573	-0.0458021819049463\\
9573.3	-0.047154714104181\\
9573.9	-0.0469121988553525\\
9574.1	-0.0462505111081555\\
9574.5	-0.0482394868176925\\
9574.7	-0.0479554888715938\\
9575	-0.0464551536188083\\
9575.2	-0.0467480025890836\\
9575.4	-0.0454552393421181\\
9575.8	-0.0460859418890323\\
9576.1	-0.0450404177208839\\
9576.2	-0.0440146242071933\\
9576.6	-0.0389492831491225\\
9576.7	-0.038165420464793\\
9576.8	-0.0380959519152384\\
9576.9	-0.0385600835361402\\
9577	-0.0386523761371791\\
9577.6	-0.0366765810340439\\
9577.9	-0.0348596557050769\\
9578.1	-0.0346824711923546\\
9578.3	-0.0350856672084774\\
9578.4	-0.0349163107766799\\
9578.7	-0.0336152776799281\\
9579.1	-0.0330778202369402\\
9579.7	-0.033664622975266\\
9579.9	-0.0325072276300489\\
9580.1	-0.0322484027637984\\
9580.5	-0.0294956923098653\\
9580.8	-0.029119772489139\\
9581.4	-0.026122079052584\\
9581.6	-0.0258191367065592\\
9581.8	-0.0248253292702429\\
9582.4	-0.0232998853825848\\
9583.1	-0.0251614842873096\\
9583.3	-0.024818202438837\\
9583.5	-0.0253837133623165\\
9583.8	-0.0266247402560111\\
9583.9	-0.0265928585977235\\
9584.1	-0.025728834387337\\
9584.5	-0.0218429939031921\\
9584.7	-0.0213275502883334\\
9584.9	-0.0197478406626033\\
9585.1	-0.0186790449388354\\
9585.3	-0.0169613034759095\\
9585.7	-0.0157644256396452\\
9586.1	-0.0155262005318946\\
9586.2	-0.0161026850255439\\
9586.7	-0.0211164330830798\\
9586.8	-0.0212491636120831\\
9587.4	-0.019307194308567\\
9587.8	-0.0201583644939092\\
9588.2	-0.0198868765182851\\
9588.6	-0.0206997353106999\\
9588.8	-0.0215484956188448\\
9589.4	-0.0232194238542434\\
9589.5	-0.0242002520117239\\
9589.8	-0.0286349234665977\\
9590.4	-0.0323048082409514\\
9590.8	-0.0338462850013457\\
9591	-0.0342192344687646\\
9591.2	-0.0356023388721951\\
9591.8	-0.0409378482927423\\
9591.9	-0.0414257152606297\\
9592	-0.0422838502345257\\
9592.2	-0.0446056658693124\\
9592.3	-0.0453222756423202\\
9592.6	-0.0452383663432556\\
9592.7	-0.0455998570887459\\
9592.9	-0.0455417917910381\\
9593.2	-0.0450970656020218\\
9593.3	-0.0452362948290101\\
9593.6	-0.044097993093601\\
9594.2	-0.046357871255168\\
9594.4	-0.0475639898813824\\
9594.7	-0.0506427074196836\\
9594.8	-0.0510901390734944\\
9595.2	-0.0501007512848446\\
9595.5	-0.0502414921247691\\
9596.1	-0.0474771091849107\\
9596.4	-0.0456342036704882\\
9596.5	-0.0455667088954215\\
9597.2	-0.0477303377301723\\
9597.6	-0.0470943859818362\\
9598	-0.0434258755140036\\
9598.4	-0.0418484943311341\\
9598.7	-0.0426640111163579\\
9599.5	-0.0425006733785267\\
9599.7	-0.0417573121885653\\
9599.9	-0.0407014048014389\\
9600.1	-0.0403721614893584\\
9600.2	-0.0397993222413788\\
9600.4	-0.0394735229183425\\
9600.8	-0.0365657010806899\\
9600.9	-0.0365489411633462\\
9601.3	-0.0379432983008883\\
9601.5	-0.0377804835788993\\
9602	-0.0357808023800317\\
9602.2	-0.0359943297717109\\
9602.6	-0.0368852839983447\\
9602.9	-0.0363128790977498\\
9603.3	-0.0370659240015812\\
9603.8	-0.0364007271109585\\
9603.9	-0.0369555083598243\\
9604	-0.0372036511616898\\
9604.5	-0.035429421290246\\
9605.7	-0.0375686870575009\\
9606	-0.0390155752429564\\
9606.1	-0.038786931829236\\
9606.3	-0.0376984886752325\\
9607.1	-0.038053926302382\\
9607.4	-0.038450428917713\\
9607.7	-0.0392411357352103\\
9607.9	-0.0405896584143193\\
9608	-0.0407871060615435\\
9608.1	-0.0406273899370717\\
9608.3	-0.0409974849262653\\
9608.4	-0.040708396507398\\
9608.6	-0.0395794781907171\\
9609	-0.0386903903909115\\
9609.2	-0.0379208458289213\\
9609.3	-0.0379056104466144\\
9609.4	-0.0381972538998525\\
9609.5	-0.038147404551637\\
9610.4	-0.0324545367475366\\
9610.9	-0.0307387571629079\\
9611.1	-0.030829945961159\\
9611.4	-0.0316000897819322\\
9611.9	-0.0337110839773231\\
9612.1	-0.0327742230383592\\
9612.4	-0.0310385709581169\\
9612.6	-0.0310046264457924\\
9612.9	-0.0323082829854684\\
9613.1	-0.031780787574462\\
9613.2	-0.0321917124256288\\
9613.4	-0.0336947215673717\\
9613.6	-0.0342879510808416\\
9613.7	-0.0342862541601789\\
9613.8	-0.0339396597537416\\
9614	-0.0325719419997768\\
9614.2	-0.0320615512446238\\
9614.5	-0.0305874916011817\\
9614.7	-0.0301126248104993\\
9615	-0.0285119989821396\\
9615.4	-0.0280473395359877\\
9615.7	-0.0266069648987468\\
9616.2	-0.0254483241733396\\
9616.5	-0.0233504194929992\\
9616.6	-0.0221592674224667\\
9617	-0.0182360186045116\\
9617.5	-0.0163322883090586\\
9617.7	-0.0145535641931929\\
9617.9	-0.0144699839875102\\
9618.2	-0.0149658049867867\\
9618.3	-0.0146327344682504\\
9618.6	-0.0129011588014691\\
9618.7	-0.0127847407075024\\
9618.8	-0.0133775954636803\\
9618.9	-0.0143390004523098\\
9619.2	-0.0162310557898309\\
9619.5	-0.0190647504296066\\
9619.8	-0.0204258543999458\\
9620.2	-0.0237691360762255\\
9621	-0.0265343319042586\\
9621.6	-0.0238921646305243\\
9622.1	-0.0237261714974011\\
9622.6	-0.0250617097171926\\
9622.8	-0.0248758511243068\\
9623.4	-0.0274862428850611\\
9623.7	-0.0282109688869241\\
9623.8	-0.0281614402483683\\
9624.3	-0.0254740540513012\\
9624.6	-0.0256848973767774\\
9624.9	-0.0244504076217709\\
9625.5	-0.0250188879053894\\
9625.8	-0.0235630185416085\\
9626	-0.0230006010515353\\
9626.2	-0.022012192684997\\
9626.5	-0.0219866100269428\\
9627.1	-0.018582889390018\\
9627.4	-0.0158369712389685\\
9628.1	-0.0133355182406376\\
9628.2	-0.0134664440556662\\
9628.5	-0.0154956600672449\\
9628.7	-0.0160079406668956\\
9629.1	-0.0154261670941196\\
9629.2	-0.0157366461626225\\
9629.8	-0.0157520281445613\\
9630	-0.0160716646678338\\
9630.5	-0.0142724917313899\\
9630.7	-0.0144672858314152\\
9630.9	-0.0153365264268359\\
9631.1	-0.0165423414800898\\
9632.2	-0.0211914164738118\\
9632.4	-0.0224528506296338\\
9632.5	-0.0226596184729715\\
9632.8	-0.0222937613361864\\
9634.2	-0.0234417062110879\\
9634.7	-0.0227970490395819\\
9635.1	-0.0248135466863459\\
9635.2	-0.0247566618527344\\
9635.4	-0.0241025451687165\\
9635.6	-0.0241615056202136\\
9635.7	-0.0245432268584409\\
9635.9	-0.0260052475350676\\
9636.3	-0.026717375672888\\
9637	-0.0216002422948804\\
9637.1	-0.0212623176284978\\
9637.5	-0.0226555643148458\\
9637.9	-0.0218260055262363\\
9638.2	-0.0188644508416473\\
9638.5	-0.014097299099376\\
9638.9	-0.0108256679850456\\
9639.2	-0.00675021595452563\\
9639.4	-0.00564039699747809\\
9639.5	-0.00558663328592957\\
9639.7	-0.00686680907165282\\
9640	-0.00714309613431396\\
9640.4	-0.00621235391918162\\
9641	-0.00295145274867537\\
9641.1	-0.00308457050778088\\
9641.2	-0.00387785963175702\\
9641.5	-0.00711253098415909\\
9641.6	-0.00758428701738012\\
9641.8	-0.00745958305378736\\
9642.1	-0.00647049605322536\\
9642.5	-0.00372788356253295\\
9642.7	-0.00339273286044772\\
9642.8	-0.00256175318645546\\
9643.2	0.00239610376411292\\
9643.7	0.0068225342547521\\
9644.3	0.00994422572875919\\
9644.5	0.0114837694673042\\
9644.8	0.0134268677738874\\
9644.9	0.0144874467350746\\
9645.4	0.0179018226099288\\
9646	0.0236915310106269\\
9646.1	0.0241185822451371\\
9646.3	0.0243130017133808\\
9646.6	0.025434215353016\\
9647.1	0.0247549293399061\\
9647.4	0.0228764221483289\\
9647.6	0.0225038760199823\\
9648	0.0206532754036743\\
9648.4	0.0172413677482837\\
9648.5	0.0168573949449637\\
9649.4	0.017582392987606\\
9649.5	0.0174108576593426\\
9649.7	0.0184721259684011\\
9650.2	0.022550810022949\\
9650.9	0.022188763055965\\
9651.5	0.0180456201778725\\
9651.8	0.0167928346381814\\
9652.1	0.0167467670471524\\
9652.4	0.0174985963240033\\
9652.8	0.0159506309119024\\
9653.1	0.016136698623086\\
9653.2	0.0158203593327926\\
9653.4	0.0160795485517156\\
9653.6	0.0169315209113847\\
9653.7	0.0168368409176765\\
9654.2	0.0151014998155006\\
9654.6	0.0141330928599928\\
9654.8	0.0129843424074352\\
9654.9	0.0131621592390729\\
9655.1	0.0146324476609152\\
9655.3	0.0164805684598832\\
9655.8	0.0185638659859251\\
9656.2	0.0212312445928546\\
9656.4	0.021625100655001\\
9656.6	0.0211599959056912\\
9657.1	0.0196191982886376\\
9657.2	0.0200034048830275\\
9657.8	0.025334502934129\\
9657.9	0.0254571079749439\\
9658	0.0251669107601629\\
9658.2	0.0239187207844225\\
9658.3	0.0237355254594149\\
9658.7	0.0245085216865846\\
9658.8	0.0250082777747593\\
9659.5	0.0341559370845061\\
9659.6	0.0351015952091984\\
9660.1	0.0411445129848289\\
9660.2	0.0419257731591642\\
9660.4	0.0427614477957832\\
9660.6	0.0439671607655328\\
9660.9	0.0447840430097131\\
9661	0.0458209644875751\\
9661.5	0.0531376103554067\\
9661.7	0.0569728100053908\\
9661.8	0.0582354383368511\\
9662.2	0.0607221713435138\\
9662.7	0.0600719314952585\\
9663	0.0594331289703405\\
9663.3	0.059859122713533\\
9663.5	0.0608752403022663\\
9664.2	0.0624053281644592\\
9664.3	0.0621390090891509\\
9664.8	0.057276303659819\\
9665.2	0.0543638285962516\\
9665.5	0.0504650963521271\\
9666	0.0455629626030714\\
9666.3	0.0438893029859173\\
9666.6	0.0429926681408688\\
9667.2	0.039723120024064\\
9667.5	0.0388727574973018\\
9668.1	0.0391367808788345\\
9668.2	0.0388240705651697\\
9668.5	0.0367020913763554\\
9668.6	0.0366287947035744\\
9668.7	0.0368421693074197\\
9669	0.0360444224934326\\
9669.1	0.0362237006556825\\
9669.6	0.0385567366774922\\
9669.8	0.0385590619571303\\
9669.9	0.0381162094035972\\
9670.1	0.0364580639179621\\
9670.2	0.0361152298264642\\
9670.4	0.0362804910218983\\
9670.6	0.0368992757685191\\
9670.7	0.036664487044618\\
9670.9	0.0357643270344852\\
9671	0.0361443466554192\\
9671.1	0.0371259938347066\\
9671.2	0.0374569057785266\\
9671.6	0.0366068898892991\\
9671.8	0.0374758302241389\\
9672.2	0.0400692797720694\\
9672.6	0.0445336681405024\\
9672.9	0.0474123452422646\\
9673.2	0.0499375349245383\\
9673.4	0.0522182031490956\\
9673.6	0.0538093888208095\\
9673.9	0.056667251903491\\
9674.2	0.0602189165620075\\
9674.5	0.0627799153680826\\
9674.9	0.0651840572663787\\
9675.1	0.0656409179828188\\
9675.3	0.0654160246394895\\
9675.6	0.0660025073430006\\
9675.9	0.0669466311319411\\
9676.1	0.0668533120006032\\
9676.5	0.0679660762707499\\
9676.7	0.0695972911544231\\
9677.1	0.0731737084824999\\
9677.9	0.0766990491702018\\
9678.4	0.0807740957134229\\
9678.6	0.0810232713902224\\
9679	0.083775466597217\\
9679.3	0.0850502889825293\\
9679.5	0.0852368629275588\\
9679.7	0.0850816150432365\\
9680	0.0835792234174733\\
9680.1	0.0835261916363379\\
9680.2	0.0838137560185714\\
9680.4	0.0850827848898916\\
9680.7	0.0850014771549468\\
9680.8	0.0856529795892129\\
9681	0.0876858724186604\\
9681.1	0.0879860843306233\\
9681.2	0.0879515708729741\\
9681.3	0.0875713304103556\\
9681.5	0.0862876514675008\\
9681.6	0.0861442305995297\\
9682.4	0.0877989749005792\\
9682.5	0.0874872225540457\\
9683.1	0.0824608473449189\\
9683.8	0.079999037536254\\
9684	0.0784619422956894\\
9684.2	0.0772456184349721\\
9684.3	0.0760480338740308\\
9684.5	0.0727701941068517\\
9684.6	0.0716608240309142\\
9684.7	0.0709423057196545\\
9684.8	0.0705396409721288\\
9684.9	0.0706059764270321\\
9685.4	0.0727955915826897\\
9686	0.0734721928238287\\
9686.3	0.0720279377164843\\
9686.5	0.0718437092345994\\
9686.9	0.0727783165912115\\
9687.3	0.0714094886225212\\
9687.6	0.0720258355049737\\
9687.9	0.0706154928284377\\
9688.3	0.0672532785411022\\
9688.4	0.0666932506719604\\
9689.1	0.0666601780485507\\
9689.4	0.0686015813826089\\
9690.2	0.0694243694942998\\
9690.4	0.070498732600754\\
9690.8	0.0740499397325038\\
9690.9	0.0744076883984235\\
9691.3	0.0742118776470306\\
9691.5	0.0747767844859482\\
9691.6	0.0746362945701549\\
9692.2	0.0759793524612178\\
9692.4	0.0773089846406947\\
9692.8	0.077659729453444\\
9692.9	0.0781330723384599\\
9693	0.0782375604339904\\
9693.3	0.0767908554789756\\
9693.5	0.0764386061819096\\
9694	0.0730277414422744\\
9694.1	0.0729305551521975\\
9694.8	0.0750666197873215\\
9695	0.0767842374116299\\
9695.4	0.0814060758784763\\
9695.6	0.0824189968370774\\
9695.9	0.0820333023384592\\
9696	0.0815184562125069\\
9696.3	0.0793135566818819\\
9697	0.0781381525011966\\
9697.3	0.0797675512476417\\
9697.5	0.0795828438476747\\
9697.6	0.0791694115941937\\
9697.9	0.0767592339379917\\
9698	0.0764109884512436\\
9698.5	0.0733679793811461\\
9698.9	0.071738574119081\\
9699.1	0.071277884500887\\
9699.3	0.0720683944400662\\
9699.8	0.0719336472629948\\
9699.9	0.071157390710141\\
9700.1	0.0689907268933894\\
9700.2	0.0686740170531266\\
9700.5	0.0696675234412396\\
9700.6	0.0694220351779222\\
9700.7	0.0687701917086088\\
9701	0.0658612320366956\\
9701.3	0.0665566660736658\\
9701.4	0.0672294613414124\\
9701.6	0.0692199684654042\\
9702	0.0717516998338397\\
9702.4	0.07639945642768\\
9702.6	0.0791245918317145\\
9702.8	0.0801172459105146\\
9703.5	0.0821246540162974\\
9704.4	0.0831422750088677\\
9704.7	0.0828603271584143\\
9704.8	0.0822511286678491\\
9704.9	0.0820244292026473\\
9705	0.0822096482170309\\
9705.3	0.0813628919204348\\
9705.7	0.0789635249857383\\
9706.5	0.0781109119398025\\
9706.6	0.0770224377793056\\
9706.7	0.0755000233875762\\
9706.8	0.0744417315436294\\
9707	0.0731395580896788\\
9707.7	0.0693873074251314\\
9707.8	0.0680627456258662\\
9708.8	0.0568086522434896\\
9709.4	0.0530708804162714\\
9709.5	0.0521906202848186\\
9709.6	0.0518740159550362\\
9709.7	0.0520437242776097\\
9709.8	0.052710446247147\\
9710	0.0550584863976837\\
9710.1	0.0556961982510984\\
9710.2	0.0553354697567556\\
9710.7	0.049463693447251\\
9710.8	0.048968490515108\\
9710.9	0.047853909432888\\
9711.2	0.0432950051781518\\
9711.4	0.0411331086379505\\
9711.6	0.0400626020655181\\
9711.7	0.0388600718088128\\
9711.9	0.0357821847519517\\
9712	0.034843554651161\\
9712.4	0.0332716186876496\\
9712.6	0.0335944385515177\\
9712.8	0.0342723050907807\\
9712.9	0.0341267140520358\\
9713	0.0336003482971137\\
9713.1	0.0333617819014762\\
9713.2	0.0334641868339531\\
9713.4	0.0343601662552828\\
9713.6	0.0339062238363113\\
9713.8	0.0331192447101785\\
9714	0.0337731968502339\\
9714.3	0.0362548933062499\\
9714.4	0.0365135205029219\\
9714.5	0.036381688722031\\
9714.6	0.035788053757642\\
9714.8	0.0340151151885948\\
9715.1	0.0322079045308783\\
9715.4	0.0314506735812756\\
9715.7	0.0294072489505197\\
9716.2	0.0290583805872302\\
9716.3	0.0282179954556341\\
9716.5	0.0258168679338269\\
9716.6	0.0250877288181073\\
9716.7	0.0247067190775851\\
9716.8	0.0252128601878212\\
9716.9	0.0260724347190262\\
9717	0.0264381528759259\\
9717.5	0.0265057891519973\\
9717.6	0.0259913664849591\\
9717.7	0.0257645800884347\\
9717.9	0.0262915051262098\\
9718.2	0.0264968864030379\\
9718.6	0.0298171441572777\\
9718.9	0.0331960417715891\\
9719	0.0337654235845548\\
9719.2	0.0359051485374948\\
9719.4	0.0384410336464498\\
9720.4	0.0472669361824956\\
9720.6	0.0493402306055941\\
9720.9	0.0509840621944022\\
9721.2	0.0512720566475764\\
9721.7	0.0473768719421059\\
9721.8	0.0470281290326966\\
9721.9	0.047034139299285\\
9722	0.0474475792289013\\
9722.1	0.0482987098112062\\
9722.2	0.0487762385946553\\
9722.3	0.0488980155514582\\
9722.6	0.050724653283396\\
9722.7	0.0507091038216458\\
9722.8	0.0503853458085359\\
9723.1	0.0503989863882452\\
9723.4	0.0517120918757428\\
9723.7	0.0519815167936031\\
9724.1	0.0527115246513858\\
9724.6	0.050659442325923\\
9725	0.0504977750224498\\
9725.1	0.0500212772330997\\
9725.3	0.0478236322742305\\
9725.6	0.0437641626231198\\
9725.9	0.041698874632857\\
9726.2	0.0384536667170323\\
9726.3	0.0379081371029315\\
9726.6	0.0374518232310947\\
9726.8	0.0375615632365225\\
9727.1	0.0352282305357221\\
9727.3	0.0328366990506765\\
9727.5	0.031406896569024\\
9727.8	0.0308293481448345\\
9728	0.0310827469620563\\
9728.1	0.0306242734914122\\
9728.3	0.0288966461012024\\
9728.5	0.0280490054665279\\
9728.7	0.0266325055636116\\
9728.9	0.026172695983405\\
9729.4	0.0283276851023402\\
9729.5	0.027865233931152\\
9729.9	0.0233765005305031\\
9730.3	0.0192566081568657\\
9730.7	0.0166947580692067\\
9730.9	0.0146952115101158\\
9731	0.0143110850185622\\
9731.3	0.0143819391778379\\
9731.5	0.0136409963415645\\
9731.7	0.0125883232085471\\
9731.8	0.0117676067566208\\
9732.2	0.00947626437118743\\
9732.4	0.00738349824678153\\
9732.6	0.00625538940585102\\
9733	0.00272912797663594\\
9733.3	0.00117359389150806\\
9733.4	0.00109688065458613\\
9733.6	0.00159678158706811\\
9733.8	0.00175513340582256\\
9734.1	0.00125624194879492\\
9734.3	0.000452247952125617\\
9734.5	-4.94456980959512e-06\\
9735	0.00168085226141557\\
9735.2	0.00191830916810432\\
9735.4	0.00300968219198694\\
9735.5	0.00317068098411255\\
9736.2	0.000553214458705042\\
9736.3	0.000853997085869196\\
9736.4	0.00177002210512001\\
9736.8	0.00710476131462201\\
9737.1	0.00956688927908544\\
9737.3	0.00995361701461661\\
9737.7	0.00776423445131513\\
9737.9	0.00819931314981659\\
9738.2	0.0100740787420364\\
9738.9	0.0128396119343961\\
9739	0.0128935745815397\\
9739.4	0.0146496115230548\\
9739.5	0.0154489547985577\\
9739.8	0.0169941291769646\\
9740.5	0.0229754926494934\\
9740.7	0.0240167263964395\\
9741.4	0.0286771947503439\\
9741.7	0.0304155230278411\\
9741.8	0.0306280008662725\\
9742.1	0.029592560371384\\
9742.3	0.0300454335047107\\
9742.4	0.0297777818468603\\
9742.9	0.0254485304049012\\
9743.3	0.0230531956658524\\
9743.5	0.0222695455049688\\
9743.9	0.0216758751448651\\
9744	0.0221866855281405\\
9744.1	0.0230305196510017\\
9744.5	0.0278470411285525\\
9744.6	0.0281021249866171\\
9744.8	0.0273621890009963\\
9745.2	0.0283737640675099\\
9746.1	0.0264797657982854\\
9746.5	0.0273331016487646\\
9746.9	0.0270967135729734\\
9747.2	0.0249887113404839\\
9747.3	0.0245949428554013\\
9747.4	0.0247208662403864\\
9747.8	0.0276001840793469\\
9748.2	0.0315153979499883\\
9748.3	0.0328868897904613\\
9748.6	0.0385907696836512\\
9748.8	0.0432424589071161\\
9749.2	0.0505881031513127\\
9749.6	0.0566188994507684\\
9750	0.0629271619018255\\
9750.6	0.0745234525402338\\
9750.9	0.0777734182156564\\
9751	0.0792516756409896\\
9751.2	0.083006660317551\\
9751.6	0.092391868638515\\
9751.8	0.0954946862621\\
9751.9	0.0964615817956656\\
9752.2	0.0982740202634886\\
9752.5	0.100624383030663\\
9753.5	0.113930579933367\\
9753.6	0.114814470882266\\
9754	0.116259345488288\\
9754.1	0.117017026281246\\
9754.2	0.1181063793465\\
9754.3	0.118793270163223\\
9754.6	0.118829281991566\\
9754.7	0.118553999765936\\
9755	0.11838897231064\\
9755.4	0.119022019409385\\
9755.6	0.118849612650592\\
9755.9	0.119904275023146\\
9756.1	0.11994886467437\\
9756.3	0.120620074594626\\
9756.7	0.120047788675947\\
9757	0.120526258588143\\
9757.4	0.121658768748603\\
9757.9	0.120070962419049\\
9758	0.119088586561702\\
9758.2	0.116405946011582\\
9758.3	0.115952151491001\\
9758.6	0.115739169701556\\
9758.7	0.115240609015018\\
9759	0.114662034069624\\
9759.6	0.112267007418268\\
9759.9	0.110035002891891\\
9760.1	0.109077515702666\\
9760.2	0.108968333435769\\
9760.5	0.109711618293659\\
9760.6	0.109567179302758\\
9760.8	0.108438775627292\\
9761.2	0.103844425824718\\
9761.5	0.101346589777677\\
9761.7	0.100575705702795\\
9761.8	0.100627549310957\\
9762	0.101132601579593\\
9762.6	0.100311697464349\\
9762.9	0.100970903145935\\
9763	0.100854015385266\\
9763.1	0.100378486617046\\
9763.3	0.0983624071523082\\
9763.5	0.095889565996913\\
9763.7	0.0922783347068616\\
9764.1	0.0870090558400989\\
9764.3	0.0855639679830347\\
9764.5	0.0851167933360557\\
9764.8	0.0850536468515202\\
9765	0.0844874499398429\\
9765.2	0.0832935548478417\\
9765.4	0.0825892017146543\\
9766.1	0.0819886226981907\\
9766.4	0.0804252756261121\\
9766.7	0.0801384004826105\\
9766.9	0.0791257145338022\\
9767.1	0.0788211452563701\\
9767.5	0.0788417533931351\\
9767.6	0.0792602480560163\\
9767.8	0.0804949892808509\\
9768	0.0809429009677842\\
9768.2	0.0808320648447989\\
9768.4	0.0797878354824206\\
9768.8	0.0763809830605169\\
9769	0.0755038586285082\\
9769.5	0.0754776330777531\\
9769.8	0.0747685648620973\\
9770.1	0.0747665469316416\\
9770.3	0.073488460488079\\
9770.4	0.0735820163463359\\
9770.5	0.0732871653526672\\
9771	0.0705651174539526\\
9771.1	0.0708503201858548\\
9771.3	0.0721399266094522\\
9771.4	0.0722077064201585\\
9771.5	0.0717499633719854\\
9771.7	0.0702584632417711\\
9771.9	0.069767657578268\\
9772.3	0.070205323958362\\
9772.6	0.0684644877601386\\
9772.8	0.0665000376629905\\
9773.2	0.0642780287198548\\
9773.7	0.0646933041134616\\
9773.8	0.0639661775312561\\
9773.9	0.0636369061303412\\
9774.1	0.0637268518548808\\
9774.4	0.0625402847745136\\
9774.8	0.0623714500161441\\
9775	0.0617467688807665\\
9775.3	0.0602633771650289\\
9775.5	0.0606361737391126\\
9775.9	0.06261068202366\\
9776.1	0.0642926263572008\\
9776.2	0.0644181456700608\\
9776.4	0.0639862393891235\\
9776.8	0.0639564281991625\\
9777	0.0645371342834551\\
9777.6	0.0676227883832325\\
9777.8	0.0695144272867765\\
9777.9	0.0700231391183479\\
9778	0.0702274754276004\\
9778.2	0.070280345986248\\
9778.5	0.0706751072611951\\
9778.8	0.0713997238362936\\
9778.9	0.0711608648980473\\
9779.2	0.0716827836313314\\
9779.4	0.0723729975179594\\
9779.6	0.0726707724497828\\
9779.9	0.0742540872361133\\
9780.2	0.0767955534611247\\
9780.3	0.0771381888425822\\
9780.4	0.077152472547823\\
9780.7	0.0762545263478387\\
9781.2	0.072946160355059\\
9781.3	0.0718534825391544\\
9781.5	0.0692219600205135\\
9781.8	0.0656253310717148\\
9782	0.0623084160251892\\
9782.2	0.0600390671788773\\
9782.7	0.0546533721244487\\
9782.8	0.0539541512371216\\
9783	0.0517581362382771\\
9783.4	0.0499908451238298\\
9784.4	0.0496526070091932\\
9784.6	0.0507224255325127\\
9785	0.0519213931947888\\
9785.2	0.0516948452768702\\
9785.3	0.0512704144657619\\
9785.4	0.0511637763338513\\
9785.6	0.0518387468837318\\
9785.8	0.0528668773295067\\
9786	0.0548774956332636\\
9786.4	0.0571620161681494\\
9786.7	0.0595094731706922\\
9786.9	0.06197808674915\\
9787.3	0.0648428524782503\\
9787.6	0.0649256888373202\\
9788.1	0.0690265960110992\\
9788.2	0.0691409961054887\\
9788.3	0.0686856534248363\\
9788.7	0.0690390943182138\\
9789.1	0.0668983703799313\\
9789.5	0.066133171414549\\
9789.7	0.0661458625727391\\
9789.9	0.0656965170546755\\
9790.3	0.0659888125610451\\
9790.4	0.0656071689681994\\
9790.6	0.0636298083300062\\
9790.9	0.0619750134101196\\
9791.8	0.0623820497967245\\
9791.9	0.0625947050011746\\
9792	0.0630974388150207\\
9792.7	0.0646603344011965\\
9793	0.0645151734024694\\
9793.2	0.0636242131240579\\
9793.3	0.0636471580837679\\
9793.5	0.0644478682170302\\
9793.7	0.0640612378538208\\
9794	0.0623948117918189\\
9794.2	0.0615833194060542\\
9794.3	0.0615089326784073\\
9794.5	0.0624949154407659\\
9794.6	0.0622461688453768\\
9794.9	0.060486660546303\\
9795.5	0.0581303782128089\\
9795.8	0.0587454461256129\\
9795.9	0.0594944295826281\\
9796	0.0597494986122911\\
9796.4	0.0590830856654065\\
9797.2	0.0568166223110893\\
9797.5	0.0576038954441174\\
9797.7	0.0587596077111812\\
9797.9	0.0594500767401769\\
9798	0.0594274088889506\\
9798.1	0.059875020342588\\
9798.2	0.0606539653672371\\
9798.8	0.0618532617736491\\
9799.6	0.0614441585585155\\
9799.8	0.0601355811850226\\
9800	0.0583732873619738\\
9800.6	0.0550149267037341\\
9800.9	0.0540854908504116\\
9801	0.0532559798248258\\
9801.3	0.0489204344885366\\
9801.4	0.0482237389551301\\
9801.8	0.0484557119125384\\
9802.5	0.0466486070999963\\
9802.6	0.0459635455426906\\
9802.9	0.0431492598581826\\
9803.3	0.0401074922519911\\
9803.8	0.0380386766337324\\
9804.1	0.0381681505114102\\
9804.3	0.0367214064553991\\
9804.9	0.0342191427043872\\
9805.5	0.0306872133915022\\
9805.7	0.0305355135988066\\
9805.8	0.0300300606595556\\
9806.3	0.0261033505266823\\
9806.4	0.0260916397091933\\
9806.6	0.0266406052360253\\
9806.8	0.026751313413115\\
9806.9	0.0264476079173619\\
9807.6	0.0221546944685542\\
9808.7	0.0191486579969933\\
9808.8	0.0181744342044112\\
9809.2	0.0124816811203345\\
9809.4	0.0106834744274238\\
9809.6	0.0096214730237989\\
9810.4	0.00647528934678121\\
9810.6	0.00637216755239933\\
9810.8	0.00584296657507366\\
9811.6	0.00454268179419159\\
9811.9	0.00620797447299992\\
9812.1	0.00803883491244051\\
9812.3	0.0089323954689462\\
9812.5	0.00877325002693397\\
9813.2	0.00736760447944107\\
9813.3	0.00677712238575623\\
9814.1	0.00487321515720396\\
9814.4	0.00517328451860521\\
9814.5	0.00467164026667888\\
9814.7	0.0029671231040993\\
9815.1	0.000449929510068614\\
9815.5	0.00193798145846813\\
9816.4	-0.000812955664514448\\
9816.6	-0.00112628595343267\\
9816.8	-0.00265172520266788\\
9817.3	-0.00753169852941937\\
9817.4	-0.00800884992531792\\
9817.7	-0.00804779159989266\\
9818.2	-0.00956599561504845\\
9818.3	-0.00936663239372137\\
9818.8	-0.0069055819985806\\
9819	-0.0068367967287486\\
9819.3	-0.00797279377366067\\
9819.5	-0.00923423067069962\\
9819.8	-0.0123391618344613\\
9820.2	-0.017893675072628\\
9820.4	-0.0201390889287723\\
9820.7	-0.0240320894172328\\
9821.2	-0.0294337886589346\\
9821.5	-0.0332909853677847\\
9821.6	-0.0341612715074007\\
9821.9	-0.0358091453454108\\
9822.2	-0.0348846876458992\\
9822.4	-0.0333870377526182\\
9822.5	-0.0331699327252863\\
9822.7	-0.0334945386584877\\
9823.3	-0.0367597089825722\\
9823.4	-0.0366396871759207\\
9823.6	-0.0350211182485509\\
9823.8	-0.0342228715762758\\
9824	-0.0325303004228772\\
9824.2	-0.0317323239651159\\
9824.4	-0.0313175822357152\\
9824.9	-0.0278778883675841\\
9825.3	-0.0239075336103269\\
9825.7	-0.0222821635634318\\
9825.9	-0.0207593594368518\\
9826.3	-0.0162394795406726\\
9826.6	-0.0139071761077503\\
9826.9	-0.0109910641094757\\
9827.1	-0.00971533359370369\\
9827.2	-0.00954159902357787\\
9827.7	-0.0106722818636626\\
9827.9	-0.0101462281108979\\
9828.3	-0.0105850551299227\\
9828.5	-0.011466228064819\\
9828.9	-0.0138727688281506\\
9829	-0.0140599290771206\\
9829.2	-0.0135938602834358\\
9829.3	-0.013963768229587\\
9829.5	-0.015670885459258\\
9829.8	-0.0162554083944997\\
9830.2	-0.0188773264235351\\
9830.4	-0.0213762114108249\\
9830.5	-0.0220373028896574\\
9830.6	-0.0220095316362858\\
9830.7	-0.0214702434932406\\
9830.8	-0.0214438634211547\\
9831.1	-0.0234403988670238\\
9831.2	-0.0232690100892796\\
9831.4	-0.0221785191533854\\
9831.5	-0.0212758010129619\\
9831.6	-0.0207018601395248\\
9831.8	-0.0207216575490747\\
9831.9	-0.0210329823767097\\
9832.3	-0.0243973321430531\\
9832.4	-0.0249202273735136\\
9832.8	-0.0250767232537328\\
9833.7	-0.0293689933478163\\
9834	-0.0295706418637565\\
9834.1	-0.0291992657184892\\
9834.3	-0.027492477944179\\
9834.5	-0.0254970940604835\\
9834.8	-0.0242445650255831\\
9835.1	-0.0206981442861434\\
9835.3	-0.0189249595314323\\
9835.5	-0.0168473490284669\\
9835.6	-0.0163700452685589\\
9836	-0.0157886068172957\\
9836.3	-0.0147935098884773\\
9836.7	-0.0165059997762\\
9836.8	-0.0163440602609626\\
9837	-0.015176920202066\\
9837.2	-0.0136673705364956\\
9837.6	-0.0112784436350921\\
9837.7	-0.0102444754411408\\
9837.9	-0.0076321278247633\\
9838	-0.00691045200983353\\
9838.5	-0.00539743612898747\\
9838.7	-0.00589327379748283\\
9838.9	-0.00684776760135719\\
9839.2	-0.00962229284050409\\
9839.4	-0.0104069897515728\\
9839.8	-0.0114916816182813\\
9840.2	-0.0145346948447695\\
9840.6	-0.019822757174552\\
9840.7	-0.0217085375061288\\
9841	-0.0261396794630855\\
9841.6	-0.0308868154188531\\
9842	-0.03496829220785\\
9842.3	-0.0364549148562219\\
9842.7	-0.0369755086358055\\
9842.9	-0.0384056605234946\\
9843	-0.0394654969659314\\
9843.7	-0.0438022005564562\\
9843.9	-0.0439787444083777\\
9844.2	-0.0466346053763118\\
9844.3	-0.0470929318435083\\
9844.5	-0.0467217397836066\\
9844.7	-0.0467927577556111\\
9845.1	-0.0455901369568892\\
9845.5	-0.0440578946927417\\
9845.7	-0.0429456684960314\\
9846.1	-0.0395896518621157\\
9846.5	-0.0367122994503006\\
9846.7	-0.0346672207779193\\
9847	-0.0304874439043488\\
9847.2	-0.0283425559100579\\
9847.8	-0.024594057145805\\
9848.2	-0.0198884976452973\\
9848.6	-0.0195041968945588\\
9848.8	-0.0196689217154926\\
9849	-0.0192796370229189\\
9849.2	-0.0202868634096376\\
9849.4	-0.0222023028363765\\
9849.6	-0.0251178624039312\\
9849.7	-0.0260100190080266\\
9850.2	-0.0282177391054574\\
9850.3	-0.0289837078744313\\
9850.5	-0.0310101466238848\\
9850.8	-0.0326480790590722\\
9851.7	-0.0393256242077769\\
9851.8	-0.0404783589219733\\
9852.1	-0.0455824417476833\\
9852.3	-0.0480158753143769\\
9852.5	-0.0497542535740649\\
9852.6	-0.0501154030716862\\
9852.7	-0.0501311212301516\\
9852.8	-0.0504884562997177\\
9853	-0.0518376630207058\\
9853.1	-0.0521780599465274\\
9853.7	-0.0523466001923225\\
9854.2	-0.0558519890273601\\
9854.5	-0.0565236255679338\\
9855	-0.0582841083160019\\
9855.2	-0.0577409126726707\\
9855.3	-0.0581651275188051\\
9855.5	-0.0596983696614188\\
9855.7	-0.0615517184960481\\
9856	-0.0629117459775443\\
9856.1	-0.0637685767651419\\
9856.3	-0.0661438859788177\\
9856.5	-0.0675162668449047\\
9856.7	-0.0675323908853898\\
9857.3	-0.0682424551578151\\
9857.6	-0.0693358719054231\\
9858.2	-0.0702259975296329\\
9858.3	-0.0700555051553238\\
9858.6	-0.0684983651390212\\
9858.8	-0.0686511463045463\\
9859.3	-0.0671180908157112\\
9859.4	-0.0664245667503565\\
9859.5	-0.0653884061248391\\
9859.8	-0.0613300461209292\\
9860	-0.0600611850913992\\
9860.1	-0.059952486462862\\
9860.4	-0.0601285526936408\\
9860.5	-0.0596783122018678\\
9860.7	-0.0576107425840746\\
9860.8	-0.0570064506355266\\
9861	-0.0565712410771084\\
9861.2	-0.0551764593328699\\
9861.6	-0.0537722157132521\\
9862.3	-0.0532015968765336\\
9863.2	-0.0548116987411049\\
9863.7	-0.0523422696041962\\
9863.9	-0.0520503488241957\\
9864.2	-0.0512945706796017\\
9864.6	-0.0519170973602741\\
9864.8	-0.0528413262600225\\
9865.2	-0.0523776227910275\\
9865.8	-0.0529984061722644\\
9866	-0.0547735034360812\\
9866.2	-0.0557696657215274\\
9866.4	-0.0559030578151578\\
9867.2	-0.0540745562448137\\
9867.4	-0.0547327762087662\\
9868.2	-0.0596308452877565\\
9868.4	-0.0618221366275975\\
9868.9	-0.0676228817355877\\
9869	-0.068372270117834\\
9869.1	-0.0684967131273879\\
9869.5	-0.0675016894856526\\
9869.9	-0.0681659859947104\\
9870.1	-0.0676020885694015\\
9870.5	-0.0657460150523548\\
9871	-0.0610036105499603\\
9871.1	-0.0604802369743993\\
9871.2	-0.060469146917967\\
9871.4	-0.0614840403795824\\
9871.8	-0.06154022483679\\
9872.3	-0.058621725635021\\
9872.6	-0.058445249851502\\
9872.8	-0.0574237965884095\\
9873.1	-0.0551052778173471\\
9873.5	-0.0532247052342427\\
9873.7	-0.0531536453945591\\
9874.3	-0.0489158242035046\\
9874.4	-0.0487293399692135\\
9874.5	-0.0490160994995676\\
9874.6	-0.0490050493644958\\
9874.9	-0.0466736810230941\\
9875.6	-0.0425730277984258\\
9875.7	-0.041681546406835\\
9875.9	-0.0419254155385715\\
9876.2	-0.0428015171837615\\
9876.5	-0.0413947174238274\\
9876.7	-0.0416285007013357\\
9876.9	-0.0412297079401469\\
9877.4	-0.0380044777284638\\
9877.8	-0.0377123412072251\\
9878.3	-0.0363394721352961\\
9878.5	-0.0350933491936303\\
9878.8	-0.0355216600510175\\
9879	-0.0363048500694276\\
9879.8	-0.0367859903035423\\
9880.3	-0.0350409655675321\\
9880.4	-0.0350586083259259\\
9880.6	-0.0362683168641524\\
9880.8	-0.036937273634976\\
9881	-0.0385025235282228\\
9881.4	-0.0400022657813679\\
9881.5	-0.0397943518073589\\
9881.8	-0.0377132309258741\\
9882	-0.0373253100769944\\
9882.1	-0.0377449376883305\\
9882.2	-0.0386249008133746\\
9882.4	-0.040863463511414\\
9882.6	-0.0418489356779901\\
9882.9	-0.0422896829659294\\
9883.3	-0.0424280564020592\\
9883.5	-0.0432448572810245\\
9883.8	-0.0432330344901857\\
9884.3	-0.0412509866127948\\
9884.5	-0.0411748958958924\\
9885	-0.0426146151366993\\
9885.6	-0.0472862510287086\\
9885.8	-0.0493562214196572\\
9886.5	-0.0522684930692776\\
9886.7	-0.0540225798395113\\
9887	-0.0548132798303413\\
9887.2	-0.0550312949417275\\
9887.6	-0.0536565231686836\\
9887.8	-0.0541991501231678\\
9887.9	-0.0537571682307316\\
9888.2	-0.0510949862400594\\
9888.8	-0.0483807954842632\\
9889	-0.0468174549951073\\
9889.1	-0.0464748204394709\\
9889.2	-0.046512275304849\\
9889.3	-0.0470857020063704\\
9889.5	-0.0486093562976748\\
9889.6	-0.0486100354883092\\
9889.7	-0.0480675936341868\\
9889.8	-0.0471871071331407\\
9890.1	-0.0431799302386935\\
9890.2	-0.0422499366031843\\
9890.5	-0.0404917776577349\\
9890.8	-0.0410276745496958\\
9891.2	-0.0405799751206359\\
9891.4	-0.0392013839536958\\
9891.6	-0.0390526083338045\\
9892	-0.0356017083686311\\
9892.2	-0.0330601146251865\\
9892.4	-0.0310370309434802\\
9893.1	-0.0288183565662621\\
9893.4	-0.0266375278861233\\
9893.5	-0.0262464652714698\\
9893.6	-0.0261526950544066\\
9893.8	-0.0263538792478357\\
9894.1	-0.0260981997234921\\
9894.3	-0.0270242301539838\\
9894.6	-0.0291318227809825\\
9894.7	-0.0291356835186889\\
9894.9	-0.0283902999944985\\
9895.1	-0.026429357680172\\
9895.2	-0.025829958725808\\
9895.3	-0.0257986446085852\\
9895.4	-0.0261169735476869\\
9895.7	-0.0254160564691119\\
9895.8	-0.0248916448381351\\
9896	-0.023125174906454\\
9896.4	-0.0220754492511333\\
9896.5	-0.0212474270410894\\
9896.6	-0.0201202518001082\\
9896.9	-0.0183585338909324\\
9897.2	-0.0157020732840465\\
9897.4	-0.0144289048566861\\
9897.6	-0.0119293654879584\\
9897.9	-0.0074436118320591\\
9898.3	-5.47981526324293e-05\\
9898.4	0.0013854857897968\\
9898.8	0.00525111530441791\\
9899.2	0.0109055181492295\\
9899.5	0.013462065902786\\
9900	0.0196999982963462\\
9900.1	0.0201520687296579\\
9900.4	0.0197063694740791\\
9900.6	0.0185425650197431\\
9901.3	0.0202601370692719\\
9901.5	0.0196562812161574\\
9901.9	0.0197915289245429\\
9902.1	0.0182610679057689\\
9902.3	0.016340735814083\\
9902.6	0.0152645287362247\\
9902.9	0.0122347174892639\\
9903.5	0.00646183986100368\\
9903.7	0.00378317724607768\\
9904.1	-0.000579899255171767\\
9904.3	-0.00166995845756901\\
9904.7	-0.00224558595073177\\
9905.3	0.00154808444858645\\
9905.9	0.00591695680304838\\
9906.1	0.00626531357193016\\
9906.7	0.00515568851187709\\
9906.8	0.00537918340342003\\
9906.9	0.00602364633596153\\
9907	0.00632397935987683\\
9907.4	0.0048609947643854\\
9907.6	0.00539735219717841\\
9907.8	0.00678319622238632\\
9908.2	0.0081667766571627\\
9908.3	0.00790546736607212\\
9908.4	0.00724487676598073\\
9909	0.00188989067282819\\
9909.1	0.00150968200068746\\
9909.2	0.00180112153066148\\
9909.4	0.00290725161357841\\
9910.2	0.00160445396613795\\
9910.5	0.00279107768437825\\
9910.7	0.00311515970315668\\
9910.9	0.00217781001083495\\
9911.3	-0.000331166260366444\\
9911.8	-0.00127784802498354\\
9912	-0.000515793482918525\\
9912.3	0.000917282850423362\\
9913	0.000790348667578655\\
9913.3	0.00213294143577514\\
9913.8	0.00183610820022295\\
9914	0.00262983778338821\\
9914.2	0.00282745060212619\\
9914.3	0.00381821087648859\\
9914.4	0.00513578810205217\\
9914.5	0.00606952618727519\\
9914.6	0.00636870006565005\\
9914.9	0.00605446190638759\\
9915.1	0.00503816999844275\\
9915.3	0.00325105855699803\\
9915.4	0.00299490569886984\\
9915.9	0.0037898736045463\\
9916.2	0.00204938165916246\\
9916.4	0.00219532719165727\\
9917.4	0.00411647359396738\\
9917.5	0.00503660094000224\\
9917.8	0.00874426068730827\\
9918.4	0.0109323042088363\\
9918.6	0.0122691913147719\\
9919.1	0.0136599488923821\\
9919.4	0.0136689122464304\\
9919.6	0.0140188137047517\\
9919.9	0.0136796637125371\\
9920.2	0.011294880463538\\
9920.7	0.00994966590042168\\
9920.9	0.00989203183053178\\
9921	0.00915661766157427\\
9921.2	0.00721285691906814\\
9921.4	0.00635920848617388\\
9922.2	0.0049952351146203\\
9922.4	0.00435477427163278\\
9922.5	0.00464552964695031\\
9922.6	0.00525782720615098\\
9922.7	0.00533421359614294\\
9922.9	0.00513409778977802\\
9923.6	0.00774012948386371\\
9923.9	0.00925758182529535\\
9924.1	0.00945864548702957\\
9924.6	0.0118319397170126\\
9924.7	0.0119386781516369\\
9925	0.0109847512339911\\
9925.1	0.0112636892008595\\
9925.5	0.0134640656342526\\
9925.8	0.0141077835196484\\
9925.9	0.0147244236541155\\
9926	0.0158671968001727\\
9926.1	0.0165997387484822\\
9926.6	0.0153732070211845\\
9926.8	0.0144221884911531\\
9926.9	0.0147016862720193\\
9927.1	0.0165200640221883\\
9927.4	0.0178459599173948\\
9927.8	0.0211748393812741\\
9928.1	0.0225460185465636\\
9928.3	0.0225659371699294\\
9928.9	0.0245728175850672\\
9929.3	0.0247784727616818\\
9929.4	0.0255563939335843\\
9929.5	0.0266615033033304\\
9929.6	0.027444969784483\\
9930.5	0.0367810911520792\\
9931	0.0435535179785802\\
9931.1	0.0443382258126803\\
9931.3	0.0449954283594707\\
9931.5	0.0470712126425497\\
9931.7	0.0479373309426592\\
9931.9	0.0481980307195045\\
9932.2	0.0497910239591874\\
9932.4	0.0515892529365374\\
9932.6	0.0529122567058948\\
9932.8	0.0549570529346965\\
9933.1	0.0568971181546658\\
9933.2	0.0567976266975165\\
9933.4	0.0550922518250445\\
9933.6	0.0529000606748014\\
9934	0.0511968878963671\\
9934.1	0.0504924940742058\\
9934.5	0.045833847596441\\
9934.6	0.0459134398497554\\
9934.8	0.0467003163266781\\
9935.6	0.0439379255149106\\
9935.8	0.0424932657770114\\
9936	0.0426264548423205\\
9936.4	0.0441567111138284\\
9936.9	0.0446517619238875\\
9937.3	0.0432058329060965\\
9937.5	0.042172590528935\\
9937.8	0.0397779396334954\\
9938.1	0.0381537562898302\\
9938.2	0.0370985208319325\\
9938.6	0.0312815725155815\\
9939.2	0.0262399155108142\\
9939.4	0.0256962163912249\\
9939.6	0.0241251732968522\\
9939.8	0.0218791972420149\\
9940.2	0.0155363103003765\\
9940.4	0.0120623808488745\\
9940.6	0.00975923933947342\\
9940.9	0.008555230240745\\
9941.3	0.00478076891886303\\
9941.7	0.00012216137656651\\
9941.8	-0.00053042896615807\\
9942.2	-0.0016170267626876\\
9942.4	-0.0024869120461517\\
9943	-0.00576468640247185\\
9943.3	-0.00809912934164458\\
9943.4	-0.00858612253432511\\
9943.7	-0.00948052874264249\\
9943.8	-0.0101947563434805\\
9944.5	-0.0171342227367859\\
9945.1	-0.0215648987923487\\
9945.6	-0.0243101098676561\\
9945.9	-0.0252063919469947\\
9946.5	-0.0240424685325706\\
9946.9	-0.0218825648007623\\
9947.3	-0.0202327400565991\\
9947.5	-0.0202143391979916\\
9947.6	-0.0197853970239521\\
9947.7	-0.0188155720479699\\
9947.8	-0.0174323234150506\\
9948	-0.0139991120649938\\
9948.1	-0.0127219713976956\\
9948.2	-0.0119126127410709\\
9948.4	-0.0118938237446855\\
9948.7	-0.0127377721710218\\
9949	-0.0117456588504865\\
9949.1	-0.0109142782584968\\
9949.4	-0.0070244601010927\\
9949.5	-0.00626123985057347\\
9949.8	-0.00551305535009305\\
9950	-0.00424653045593004\\
9950.2	-0.00422449071629671\\
9950.8	-0.00523345602232439\\
9951.1	-0.00449331399067887\\
9951.7	0.000227732572966488\\
9952.1	0.00159130324755097\\
9952.2	0.00135617607520544\\
9952.3	0.000691761486450559\\
9952.5	-0.00126408324831573\\
9952.6	-0.00188775016613363\\
9952.8	-0.00232633422456274\\
9953.1	-0.00207602720729483\\
9953.5	-0.00315068582312961\\
9953.6	-0.00284978941272129\\
9954.1	0.000177725258254213\\
9954.2	0.000348925204889383\\
9954.3	2.05572250706609e-05\\
9954.5	-0.00203257353859954\\
9954.6	-0.0025914635425579\\
9955.1	-0.0035949980137957\\
9955.3	-0.00221055721340235\\
9955.5	-0.000432098744568066\\
9955.6	0.000157860478793737\\
9955.8	0.000666390311380383\\
9956.1	0.00184924283530563\\
9956.6	0.0014411837728403\\
9956.8	0.0015766891738167\\
9956.9	0.00194650758021453\\
9957	0.0027026514235331\\
9957.3	0.00580808081031137\\
9957.7	0.00926031058770604\\
9957.8	0.0104412902255717\\
9957.9	0.0112671194383438\\
9958.2	0.0131103658786742\\
9958.6	0.0141960411001492\\
9959	0.0140395861126308\\
9959.8	0.00974861698705354\\
9960.1	0.00768411408716929\\
9960.7	0.00699081927996303\\
9960.9	0.00595010728284251\\
9961	0.0057353927022632\\
9961.8	0.00768469841204933\\
9962	0.00763262187865621\\
9962.3	0.0069145840316196\\
9962.9	0.00908349225574057\\
9963.1	0.0108820226760145\\
9963.2	0.0110418122167175\\
9963.4	0.0107232670980011\\
9963.5	0.0109979902754276\\
9963.6	0.0108044242442702\\
9963.8	0.00961904404721281\\
9964.2	0.00597926430236839\\
9964.3	0.00598765590802941\\
9964.7	0.00862340676940221\\
9965	0.00939831394680368\\
9965.2	0.0088992905584746\\
9965.6	0.0110981480229384\\
9966	0.0166291198220279\\
9966.1	0.0177854333669529\\
9966.7	0.0226197150495864\\
9966.9	0.0254803073803487\\
9967.1	0.0268141980650398\\
9967.6	0.0280454201401881\\
9967.8	0.0297572347863024\\
9968.2	0.031252771106665\\
9968.3	0.0321826999625046\\
9968.5	0.0346655471821578\\
9968.7	0.0358047408117272\\
9968.9	0.0365562923943799\\
9969.3	0.0369847127494722\\
9969.6	0.0379953300744091\\
9970	0.0417351568139566\\
9970.3	0.0429553364065214\\
9970.4	0.0427141518484859\\
9970.6	0.0414825377192756\\
9970.7	0.0413398242108087\\
9970.9	0.0426667919145984\\
9971.1	0.0437075583377009\\
9971.3	0.0443720041494089\\
9971.6	0.0449754610144737\\
9971.7	0.0455028104952362\\
9972.6	0.0459630670666229\\
9972.9	0.0444085020808416\\
9973	0.0446601174517127\\
9973.3	0.0466509478865191\\
9973.4	0.0468196112360602\\
9973.7	0.045816107725841\\
9973.8	0.0448880330732209\\
9974.1	0.0406028844754474\\
9974.2	0.0398866808609455\\
9974.7	0.0379773522017786\\
9974.8	0.0371415794106724\\
9975	0.0348113338295661\\
9975.1	0.0341442791213922\\
9975.3	0.0332510858806927\\
9975.7	0.0296921234021283\\
9975.9	0.0288382479757274\\
9976.4	0.0263745267438935\\
9976.5	0.0262972312812053\\
9976.6	0.0269353399417014\\
9976.8	0.0288829886449093\\
9977.4	0.0316393840039382\\
9977.5	0.031656150078561\\
9977.8	0.0306052663690934\\
9977.9	0.0306905559100414\\
9978.3	0.0332473935541202\\
9978.7	0.033214447361388\\
9978.9	0.0325445655616932\\
9979.3	0.0293976167722576\\
9979.7	0.0258963976484665\\
9979.9	0.0251031524676364\\
9980.1	0.0240114632306359\\
9980.4	0.024433330156171\\
9981.1	0.0201580476750678\\
9981.7	0.01866072046505\\
9981.8	0.0188252217612899\\
9982	0.0200680163889047\\
9982.1	0.0199504648408038\\
9982.8	0.0168779150371847\\
9983.1	0.0146577484683803\\
9983.5	0.0133981304315967\\
9983.8	0.0134073335084395\\
9983.9	0.0131177344483149\\
9984.1	0.0120917262702278\\
9984.4	0.0115394619824656\\
9984.8	0.0125089026660135\\
9985.3	0.0147892408895132\\
9985.9	0.0139434503944358\\
9986.3	0.0160902271854866\\
9986.5	0.0176059066234302\\
9986.7	0.0200699084416556\\
9986.8	0.0208523338005762\\
9987.5	0.0218890062769788\\
9988.1	0.0259307969608926\\
9988.4	0.028421959881598\\
9988.6	0.0295175784540334\\
9988.7	0.0294423322739021\\
9988.9	0.0286140106545645\\
9989.1	0.028482037003414\\
9989.4	0.0296827726888296\\
9989.8	0.0304892773001484\\
9990	0.0316518441995868\\
9990.2	0.0319700649524748\\
9990.4	0.0331055669939815\\
9990.6	0.0335323938434158\\
9990.7	0.0332920827804628\\
9990.8	0.0326893157689483\\
9990.9	0.0316618654815102\\
9991	0.0302730606799742\\
9991.3	0.0254547872082185\\
9991.6	0.0219975214949955\\
9991.8	0.019274021322417\\
9993	0.00464885371184209\\
9993.1	0.0041481115604256\\
9993.2	0.00397307012644887\\
9993.3	0.00418283856924972\\
9993.4	0.00406459685109439\\
9994	0.00128641509945737\\
9994.5	0.00186215443500259\\
9994.8	0.00312877237774956\\
9995	0.00464832199577359\\
9995.5	0.00556476753808965\\
9995.9	0.00825855792390939\\
9996.1	0.0088690798056632\\
9996.6	0.00957044345159375\\
9997.1	0.00836735739358119\\
9997.3	0.00699713231915666\\
9997.6	0.00419405811589968\\
9997.7	0.00374569838822936\\
9997.8	0.00378142326189845\\
9998	0.00462629554567684\\
9998.1	0.00545033217531454\\
9998.2	0.00666283162900072\\
9998.3	0.00740359422161418\\
9998.7	0.00678122415592952\\
9998.9	0.00607853413021076\\
9999	0.00616018060827628\\
9999.5	0.00427035722896107\\
9999.7	0.0040142107718566\\
10000	0.00215277524512203\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
title={\footnotesize Distributed},
width=2.8in,
height=0.5in,
at={(0.511in,0.642in)},
scale only axis,
xmin=9500,
xmax=10000,
ymin=-0.3,
ymax=0.3,
ytick={-0.3,-0.15, 0, 0.15, 0.3},
axis background/.style={fill=white},
ymajorgrids,
xmajorgrids,
every axis plot/.append style={line width=1pt},
xlabel={\footnotesize {\rm t(s)}},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
9499.9	0.0623495319887297\\
9500.3	0.0582060228534829\\
9500.4	0.058036272524987\\
9500.5	0.0592537757820537\\
9500.6	0.0608460330004164\\
9500.9	0.0666867765230563\\
9501	0.0691373770005157\\
9501.1	0.0718797153149353\\
9501.2	0.0742567641100322\\
9501.3	0.076001773993994\\
9501.5	0.0788200558599783\\
9501.6	0.0796362396176846\\
9501.7	0.0794404960142856\\
9501.8	0.078373425783866\\
9502.3	0.0716284092904971\\
9502.5	0.0702740586311847\\
9502.7	0.0698203797091992\\
9502.8	0.0689930506450764\\
9502.9	0.0675668286621658\\
9503	0.0669073241515434\\
9503.1	0.0671328885764524\\
9503.3	0.0684613285775413\\
9503.6	0.0711258030569297\\
9503.7	0.072573364692289\\
9503.9	0.0735300971973629\\
9504	0.0732820691246161\\
9504.1	0.0723361270192981\\
9504.3	0.0689737441152829\\
9504.4	0.0678076882159075\\
9504.5	0.0669954081495234\\
9504.7	0.0659617187357071\\
9504.9	0.0635662404456525\\
9505.3	0.0613346884110797\\
9506	0.0579275413801952\\
9506.3	0.0579769837731874\\
9506.4	0.0573425109450909\\
9507	0.0497519222553819\\
9507.3	0.0429914685028052\\
9507.4	0.0416098859514022\\
9507.5	0.0421406479599682\\
9507.6	0.0431513449238992\\
9507.7	0.0432260652996774\\
9507.8	0.0426649071378051\\
9507.9	0.0417352745462267\\
9508	0.0411707714229124\\
9508.2	0.0410386556377489\\
9508.5	0.0380337502028851\\
9508.9	0.0324516770924674\\
9509	0.0324134406255325\\
9509.2	0.0341749310664454\\
9509.3	0.0342122935053339\\
9509.5	0.0331441125945275\\
9509.7	0.0336429601793498\\
9509.8	0.0330835202785238\\
9510	0.0305975283554289\\
9510.1	0.0296772097790381\\
9510.3	0.0289531589914986\\
9510.6	0.0260218705843727\\
9510.7	0.0244701332576369\\
9510.9	0.022746140961317\\
9511.2	0.0168874204300664\\
9511.3	0.0152775560618466\\
9511.4	0.0141632101822324\\
9511.5	0.012751558331729\\
9511.6	0.0109878161274537\\
9511.7	0.0104501383048046\\
9511.8	0.0106651974037959\\
9511.9	0.0101685697372886\\
9512.1	0.00772945357130084\\
9512.2	0.00602361717938038\\
9512.3	0.003796407387199\\
9512.4	0.00240986641620111\\
9512.6	0.00119567980073043\\
9512.8	0.00030783039801463\\
9512.9	-0.00074732232678798\\
9513	-0.00212281535095826\\
9513.7	-0.00671906174284231\\
9513.8	-0.00679117286563269\\
9513.9	-0.0065553467884456\\
9514	-0.00720173439549399\\
9514.1	-0.00837157711066538\\
9514.2	-0.00846627941791667\\
9514.5	-0.00810546508728294\\
9514.6	-0.00856363715138286\\
9514.7	-0.00949054765987967\\
9515	-0.0108710529566451\\
9515.2	-0.0101849770562694\\
9515.7	-0.0020952939412382\\
9515.8	-0.00192712592433963\\
9515.9	-0.00244104386365507\\
9516.1	-0.00505532215174753\\
9516.3	-0.00562365823316213\\
9516.4	-0.00629519146059465\\
9516.5	-0.00649512651580153\\
9516.6	-0.00637419134000083\\
9516.9	-0.00499824546386662\\
9517	-0.00514835538888292\\
9517.1	-0.00565567790181376\\
9517.4	-0.0048896867192525\\
9517.7	-0.0032989832052408\\
9518	-0.00279876899912779\\
9518.1	-0.00311465555569157\\
9518.3	-0.00485552527970867\\
9518.4	-0.00497657399318996\\
9518.5	-0.00372629843332106\\
9518.6	-0.00278749258905009\\
9519.1	-0.00523789210274117\\
9519.2	-0.00624403449546662\\
9519.3	-0.00680237654341909\\
9519.7	-0.0053349484805949\\
9519.8	-0.00544559366608155\\
9519.9	-0.0058474656962062\\
9520	-0.00580554434782243\\
9520.3	-0.00315384563873522\\
9520.4	-0.00272692747239489\\
9520.5	-0.00260810517102072\\
9520.6	-0.00296215979506087\\
9520.7	-0.00407332878421585\\
9520.9	-0.00689086090460478\\
9521	-0.00770916510373354\\
9521.2	-0.00814896359224804\\
9521.3	-0.00908039512796677\\
9521.4	-0.0103261117092188\\
9521.5	-0.0111705889266887\\
9521.6	-0.0123569235965988\\
9521.9	-0.0174359294978785\\
9522	-0.0183146599974862\\
9522.1	-0.0180226815118658\\
9522.5	-0.0148884299396741\\
9522.6	-0.0144967040814663\\
9522.9	-0.0150862125101412\\
9523.2	-0.018182473604611\\
9523.4	-0.0217344836582924\\
9523.5	-0.0230104281326931\\
9523.6	-0.0233873399793083\\
9523.7	-0.0234659334746539\\
9523.9	-0.0245695145586069\\
9524	-0.0255588926138444\\
9524.2	-0.0286996304075728\\
9524.5	-0.0312649220923049\\
9524.6	-0.031713461410618\\
9524.7	-0.0325594499590807\\
9524.9	-0.0356869607894623\\
9525	-0.0366187494801125\\
9525.1	-0.0381112630730058\\
9525.2	-0.039940588421814\\
9525.3	-0.0412605346537021\\
9525.4	-0.0421394787244935\\
9525.5	-0.0418592716760031\\
9525.6	-0.0400797973252338\\
9525.7	-0.0379688623761467\\
9526	-0.0333369791205769\\
9526.3	-0.0310622770030022\\
9526.4	-0.0307796020551905\\
9526.5	-0.0309172605921049\\
9526.7	-0.0301647718333697\\
9527.1	-0.0264089572647208\\
9527.4	-0.0249926590204268\\
9527.6	-0.0243648364012188\\
9527.9	-0.0253423744889005\\
9528	-0.0263588034540589\\
9528.3	-0.0303321618594055\\
9528.6	-0.0336917196873401\\
9528.9	-0.0358386006682849\\
9529.1	-0.0360028390859952\\
9529.2	-0.0368828323244088\\
9529.3	-0.0382280458143214\\
9529.5	-0.0416043622099096\\
9529.6	-0.0423488612013898\\
9529.7	-0.042308508312999\\
9529.8	-0.0418040308904892\\
9529.9	-0.0408574122411665\\
9530	-0.0396174828092626\\
9530.1	-0.0387640326480323\\
9530.4	-0.0371190939986263\\
9530.6	-0.0353722821728297\\
9530.7	-0.0354487545500888\\
9530.9	-0.0351990611598012\\
9531.2	-0.036919013795341\\
9531.3	-0.0369739803227276\\
9531.4	-0.036700159233078\\
9531.5	-0.0360284997150302\\
9531.8	-0.0326363600324839\\
9531.9	-0.032593052383163\\
9532	-0.0331029210210545\\
9532.2	-0.0331042657617218\\
9532.3	-0.0327935971290572\\
9532.5	-0.0313634550784627\\
9532.7	-0.0311715953976091\\
9532.8	-0.0301590758754173\\
9533	-0.0271913675333053\\
9533.1	-0.0262473263701395\\
9533.2	-0.0246281283107237\\
9533.3	-0.0227114116023586\\
9533.4	-0.0218220597998879\\
9533.7	-0.0229726731013216\\
9533.8	-0.0226717525765707\\
9533.9	-0.0218095563577663\\
9534	-0.021827780536114\\
9534.1	-0.0233323393094906\\
9534.2	-0.0245100098600233\\
9534.5	-0.025430830906771\\
9534.6	-0.0248147333950328\\
9534.7	-0.0232600532472134\\
9535.1	-0.0191611534919502\\
9535.2	-0.0190764517064963\\
9535.3	-0.0201012627549062\\
9535.6	-0.0244217122781265\\
9535.7	-0.0267792494632886\\
9536	-0.0349636793907848\\
9536.1	-0.0372511911355105\\
9536.2	-0.0389338570257678\\
9536.3	-0.0400095382137806\\
9536.7	-0.046029610095502\\
9536.9	-0.0512445182139345\\
9537	-0.0525793532779062\\
9537.1	-0.0532823944886331\\
9537.2	-0.0547946910792234\\
9537.4	-0.0588451514922781\\
9537.5	-0.0602471496258659\\
9537.8	-0.0620630215908022\\
9538.1	-0.0655190548604878\\
9538.5	-0.0654298855097295\\
9539	-0.0642372518977936\\
9539.1	-0.0643243576796522\\
9539.6	-0.0665092984345392\\
9539.7	-0.0663217951514525\\
9540.2	-0.069545084672427\\
9540.5	-0.0724962775457243\\
9540.6	-0.0729953153695533\\
9540.7	-0.0726187715463311\\
9540.8	-0.0715349338915985\\
9540.9	-0.0700309344192647\\
9541.2	-0.0634803252414713\\
9541.3	-0.0616191754543252\\
9541.4	-0.0606464646134555\\
9541.9	-0.0596610605844035\\
9542	-0.0599840868217143\\
9542.1	-0.0600006099448365\\
9542.2	-0.0593632035743212\\
9542.5	-0.055402167396096\\
9542.6	-0.054710980371965\\
9542.8	-0.0556049972874462\\
9543.5	-0.0512025033112877\\
9544.2	-0.0461703113160183\\
9544.3	-0.0448575002938014\\
9544.4	-0.0432135472492519\\
9544.5	-0.0421671390868141\\
9544.7	-0.0415531010294217\\
9545	-0.0428406131759402\\
9545.3	-0.0449924671374902\\
9545.4	-0.0453076159155898\\
9545.5	-0.0453215240395366\\
9545.6	-0.0449137930227153\\
9545.7	-0.0437298348970216\\
9545.8	-0.0419693520234432\\
9545.9	-0.0414640695653361\\
9546.2	-0.0423012547162216\\
9546.5	-0.0401316445204429\\
9547	-0.0281648456784751\\
9547.1	-0.0251462503456423\\
9547.2	-0.0226924182334187\\
9547.3	-0.0213514340521215\\
9547.7	-0.0215394598581042\\
9547.8	-0.0204944639826863\\
9548.1	-0.0183152817990049\\
9548.3	-0.015583917933327\\
9548.5	-0.0141763979154348\\
9548.8	-0.0142769411559129\\
9548.9	-0.0147977038068348\\
9549	-0.0149897655246605\\
9549.3	-0.0134414833119081\\
9549.4	-0.0137111600724893\\
9549.7	-0.0137860046215792\\
9550	-0.0160213852504967\\
9550.1	-0.016270332645945\\
9550.3	-0.0156766765157954\\
9550.4	-0.016037472500102\\
9550.5	-0.0158878290149005\\
9550.6	-0.014583336747819\\
9550.8	-0.00994045441802882\\
9550.9	-0.00824674256546132\\
9551	-0.00719848117660149\\
9551.1	-0.00560040498203307\\
9551.3	-0.000499483472594875\\
9551.4	0.00137264980003238\\
9551.5	0.00244914037284616\\
9551.7	0.00326380277692806\\
9551.9	0.00459829754800012\\
9552	0.00404619583241583\\
9552.1	0.00304945985590166\\
9552.2	0.00242559526122932\\
9552.4	-4.69088572572218e-05\\
9552.7	-0.00302098413703789\\
9552.8	-0.00340979738575697\\
9553	-0.00144090855428658\\
9553.1	-0.00135409082577098\\
9553.3	-0.0023470775468013\\
9553.5	-0.00272127524658572\\
9553.6	-0.00363412888691528\\
9553.9	-0.00739337404593243\\
9554	-0.00912384697949165\\
9554.1	-0.00999723114910012\\
9554.2	-0.00965910788545443\\
9554.3	-0.00841490544917178\\
9554.5	-0.00693221028632252\\
9554.6	-0.0055785965269024\\
9554.7	-0.0046537186117348\\
9554.8	-0.00444144259563473\\
9555.1	-0.005938876673099\\
9555.3	-0.00531436631899851\\
9555.7	-0.00339292427088367\\
9556	-0.00379600834276062\\
9556.1	-0.00442929576820461\\
9556.2	-0.00541460541717242\\
9556.7	-0.00810827906025224\\
9556.9	-0.00827404331903381\\
9557.1	-0.00699099660414504\\
9557.2	-0.00746003428503172\\
9557.3	-0.00840348499514221\\
9557.5	-0.0110305990874622\\
9557.6	-0.011237950207942\\
9557.7	-0.0108782729421364\\
9557.8	-0.0109759713232052\\
9557.9	-0.0115703674055112\\
9558.1	-0.0118594656505593\\
9558.4	-0.00981637452605355\\
9558.6	-0.00894103700011328\\
9558.7	-0.00887247635546373\\
9558.8	-0.00923541723568633\\
9559.2	-0.0132055935609969\\
9559.4	-0.0161666903895821\\
9559.5	-0.0171863453997503\\
9559.8	-0.0211158804304432\\
9560.3	-0.0312210889278504\\
9560.4	-0.0328221631862107\\
9560.5	-0.0341084947285708\\
9560.6	-0.0346831932420173\\
9560.7	-0.0337074459312134\\
9561	-0.0298222970468487\\
9561.3	-0.0282138140792085\\
9561.4	-0.0284944174418342\\
9561.6	-0.0280220634085708\\
9561.7	-0.0286798234719754\\
9561.8	-0.0302933226048481\\
9562	-0.0357167217061942\\
9562.1	-0.0391881202613149\\
9562.2	-0.0429737144640967\\
9562.3	-0.0453162157100451\\
9562.4	-0.0459002091392904\\
9562.5	-0.0459696807156433\\
9562.6	-0.0452662824809522\\
9563	-0.0412060371054395\\
9563.2	-0.041603554993344\\
9563.5	-0.0392634413256019\\
9563.7	-0.0364410456368205\\
9563.8	-0.0355315304568649\\
9563.9	-0.0350847353129211\\
9564	-0.0356928830497054\\
9564.1	-0.0372589663747931\\
9565	-0.0549142982963531\\
9565.1	-0.0557936900022469\\
9565.3	-0.0559133245678822\\
9565.5	-0.0573913432235713\\
9565.6	-0.0577224040953297\\
9565.8	-0.0592506544489879\\
9566	-0.0590657716820715\\
9566.1	-0.0598369885592547\\
9566.2	-0.06154427103138\\
9566.3	-0.0627688066269911\\
9566.5	-0.062889901424569\\
9566.6	-0.0636105799603683\\
9566.9	-0.0672320079738711\\
9567.3	-0.067947605282825\\
9567.4	-0.0677224869523343\\
9567.5	-0.0671091723197605\\
9567.6	-0.0660116292438033\\
9567.7	-0.0656130207225942\\
9567.8	-0.0655637373929494\\
9567.9	-0.064565987975584\\
9568	-0.0631766402511857\\
9568.1	-0.0610963952785823\\
9568.4	-0.0534113447738491\\
9568.6	-0.0493951692915289\\
9568.8	-0.0464944566174381\\
9568.9	-0.0442075275168463\\
9569	-0.0414607468610484\\
9569.1	-0.0392908915418957\\
9569.2	-0.0389398329461983\\
9569.3	-0.0390882885858446\\
9569.5	-0.0384603796082956\\
9569.6	-0.0384876811458525\\
9569.7	-0.0379102606675588\\
9569.8	-0.0370053614606149\\
9569.9	-0.0368842357256653\\
9570.3	-0.0388705602672417\\
9570.4	-0.0404442695089529\\
9570.6	-0.044033537436917\\
9570.7	-0.0447023793603876\\
9570.8	-0.0448888708015147\\
9570.9	-0.0456377109767345\\
9571	-0.0467530615878786\\
9571.1	-0.0482440825180674\\
9571.2	-0.0503995732251497\\
9571.3	-0.0517140165666206\\
9571.4	-0.0519794707070105\\
9571.5	-0.0525826416742348\\
9571.6	-0.0538878579045559\\
9571.7	-0.0556144095098716\\
9571.8	-0.0565868571793544\\
9571.9	-0.0564740671070467\\
9572.1	-0.0554856750277395\\
9572.3	-0.054850778538821\\
9572.7	-0.0556732752356766\\
9572.8	-0.0550429636132321\\
9572.9	-0.0547784444934223\\
9573	-0.0549711095700331\\
9573.2	-0.0538465691261081\\
9573.3	-0.0537336808592954\\
9573.4	-0.0540518932193663\\
9573.6	-0.0568942206464271\\
9573.7	-0.0571602758700465\\
9573.8	-0.0566262438824197\\
9574	-0.0549953683639615\\
9574.1	-0.0549684493926179\\
9574.4	-0.057608891682321\\
9574.9	-0.0555793482453737\\
9575	-0.0548134470354853\\
9575.1	-0.0537525504514633\\
9575.2	-0.053584521438097\\
9575.3	-0.0531252253931598\\
9575.4	-0.0521383360683103\\
9575.5	-0.0526542312945821\\
9575.8	-0.0568521525437973\\
9575.9	-0.0575856044779357\\
9576.1	-0.0575351635998231\\
9576.2	-0.0563337701260025\\
9576.4	-0.0516679954107531\\
9576.6	-0.0455727600583486\\
9576.7	-0.0438273015988671\\
9576.8	-0.0432653629723063\\
9577	-0.0430978179538215\\
9577.3	-0.0397599473799346\\
9577.4	-0.0394871242551744\\
9577.5	-0.040195131148721\\
9577.6	-0.0403167441745609\\
9577.8	-0.0391167205252714\\
9577.9	-0.0395150061558525\\
9578.1	-0.0416392217211978\\
9578.2	-0.0431526758820837\\
9578.3	-0.0437130514292221\\
9578.4	-0.0430142901041108\\
9578.6	-0.0397142368092318\\
9578.7	-0.0389267554546677\\
9578.9	-0.038681230687871\\
9579.2	-0.0363277386750269\\
9579.3	-0.0352057155087095\\
9579.4	-0.034836698197978\\
9579.7	-0.0351737203964149\\
9580.4	-0.0303929358178721\\
9580.5	-0.0291814165848336\\
9580.6	-0.0285841419408825\\
9580.7	-0.0288069828438893\\
9580.8	-0.028378111865095\\
9580.9	-0.0273178908755654\\
9581	-0.0265446679750312\\
9581.1	-0.0261587155600864\\
9581.4	-0.0236647367528349\\
9581.6	-0.0227940209479129\\
9581.7	-0.0212940158944548\\
9581.8	-0.0190552281856071\\
9581.9	-0.016448265485451\\
9582	-0.014367546307767\\
9582.1	-0.0135899494016485\\
9582.4	-0.0120064554484998\\
9582.7	-0.0121263057444594\\
9582.8	-0.0114547848879738\\
9582.9	-0.0114672376839735\\
9583	-0.012523642524684\\
9583.1	-0.0132600889919559\\
9583.2	-0.0130554309544095\\
9583.3	-0.0133078246381046\\
9583.6	-0.0156250653744792\\
9583.7	-0.0158155143835756\\
9584.2	-0.0148664343014389\\
9584.4	-0.0138118397844664\\
9584.6	-0.0139855575507681\\
9584.7	-0.0135423309184262\\
9584.9	-0.0121053492057399\\
9585	-0.0117019883364264\\
9585.2	-0.00968381579878042\\
9585.3	-0.00939563268730126\\
9585.7	-0.0117392114498216\\
9585.9	-0.0116222695523902\\
9586.1	-0.0107836411461903\\
9586.2	-0.0110356666536973\\
9586.3	-0.0108919815156696\\
9586.4	-0.0100663328830706\\
9586.5	-0.00965814205301285\\
9586.6	-0.00968025618021784\\
9586.7	-0.00923183881059231\\
9587	-0.005934916987826\\
9587.1	-0.00536867394112051\\
9587.4	-0.0058262841848773\\
9587.8	-0.00376565695478348\\
9588.3	-0.00455673841315729\\
9588.5	-0.00638735228130827\\
9588.6	-0.0077630749783566\\
9588.9	-0.0135232426055154\\
9589.2	-0.01738688626574\\
9589.5	-0.0198479870559822\\
9589.7	-0.0224089657840523\\
9589.8	-0.0226609390065278\\
9590	-0.0206700575308787\\
9590.1	-0.0200470434920135\\
9590.4	-0.0193416420752328\\
9590.6	-0.0175256188067578\\
9590.7	-0.0171017992888665\\
9590.8	-0.0171386204456212\\
9590.9	-0.0165594276695629\\
9591	-0.0155887301243638\\
9591.1	-0.0155639409222204\\
9591.2	-0.0166543327959516\\
9591.3	-0.0184739644755609\\
9591.5	-0.0236819604961056\\
9591.6	-0.0252322817796085\\
9591.8	-0.0292648742033634\\
9591.9	-0.0299497768792207\\
9592	-0.0309868736640055\\
9592.1	-0.032760972278993\\
9592.2	-0.0339912659073889\\
9592.3	-0.0349194857717521\\
9592.4	-0.0364552355913474\\
9592.5	-0.0386222105043998\\
9592.6	-0.0400521572846628\\
9592.8	-0.0415213120322733\\
9593	-0.0439068199430039\\
9593.3	-0.0467411022837041\\
9593.5	-0.0459186307070922\\
9593.7	-0.0474757860756654\\
9593.8	-0.0475118433041644\\
9593.9	-0.046464541250316\\
9594.1	-0.0431784797456203\\
9594.2	-0.0423781671797769\\
9594.4	-0.0417854368970438\\
9594.5	-0.0407573030825006\\
9594.8	-0.0365931621472555\\
9595.1	-0.0310626796945144\\
9595.2	-0.0301259144889627\\
9595.3	-0.0300121616492106\\
9595.5	-0.031209585178658\\
9595.9	-0.0308390014724864\\
9596.1	-0.0314540014624072\\
9596.4	-0.0307805694592389\\
9596.5	-0.0319713730696094\\
9596.7	-0.0359367352648405\\
9596.8	-0.0373949688837456\\
9596.9	-0.038477727344798\\
9597.1	-0.0382955092863995\\
9597.5	-0.0414716517243505\\
9597.6	-0.0415685206389753\\
9597.7	-0.0407736101351475\\
9598	-0.0371828541283321\\
9598.1	-0.0365851125334302\\
9598.4	-0.0330607345058525\\
9598.8	-0.031303719006246\\
9598.9	-0.0318276766302006\\
9599.1	-0.0343680388486973\\
9599.6	-0.0403241536587302\\
9599.8	-0.0403202437464643\\
9600	-0.0421371350239497\\
9600.1	-0.0424384581583581\\
9600.2	-0.042285954739782\\
9600.4	-0.0431621615498443\\
9600.5	-0.0430029429317074\\
9600.6	-0.0421828910111799\\
9600.7	-0.0407747051976912\\
9600.9	-0.0374806695999723\\
9601	-0.0366604136870592\\
9601.1	-0.0364922992084757\\
9601.2	-0.0367828668495349\\
9601.4	-0.0378652455201518\\
9601.6	-0.0377003718876949\\
9601.9	-0.0410739999515499\\
9602	-0.0430016107075062\\
9602.1	-0.0446094917988376\\
9602.2	-0.0454415737822274\\
9602.3	-0.0455641691896744\\
9602.4	-0.044601470561247\\
9602.6	-0.0415953950414405\\
9602.7	-0.0396925242384896\\
9602.8	-0.0383149798108207\\
9602.9	-0.0382113455871149\\
9603	-0.038843520807859\\
9603.1	-0.0408589000326174\\
9603.2	-0.0434681195965823\\
9603.3	-0.0442320836318686\\
9603.4	-0.0438260886949138\\
9603.5	-0.0437756685423665\\
9603.7	-0.0452366417121084\\
9603.9	-0.0462708393151843\\
9604	-0.0459565336986998\\
9604.2	-0.0426986460552143\\
9604.3	-0.0406136518031417\\
9604.4	-0.0381936601988855\\
9604.5	-0.0367284802814538\\
9604.6	-0.036541610439599\\
9604.7	-0.0368231955999363\\
9604.8	-0.0366139170673705\\
9604.9	-0.0358393407586846\\
9605	-0.0354838665462012\\
9605.1	-0.0357734661811264\\
9605.2	-0.0356743963584449\\
9605.4	-0.0348561379596504\\
9605.6	-0.0345934958895668\\
9605.7	-0.0341512424292887\\
9606	-0.0340680682384118\\
9606.3	-0.0301111770913849\\
9606.4	-0.0295937583396153\\
9606.7	-0.0290766309753963\\
9606.8	-0.029297078586751\\
9606.9	-0.0301236314262496\\
9607.1	-0.0336039096582681\\
9607.2	-0.034615507325725\\
9607.3	-0.0351658053150459\\
9607.5	-0.0354508426698885\\
9607.7	-0.036952182490495\\
9607.9	-0.039796581824703\\
9608	-0.0408037288780179\\
9608.3	-0.0419327792897093\\
9608.5	-0.0409975422244315\\
9608.6	-0.0413812026181404\\
9608.8	-0.0432503722659021\\
9608.9	-0.0434746763639851\\
9609	-0.0433738074461871\\
9609.1	-0.0427395203787455\\
9609.2	-0.0417580879384332\\
9609.3	-0.0412465586596227\\
9609.4	-0.0403865984208096\\
9609.5	-0.0387221083492477\\
9609.8	-0.0317636409981787\\
9609.9	-0.0302535852097208\\
9610.1	-0.0281959805397491\\
9610.3	-0.0251224043258844\\
9610.4	-0.0240416786000424\\
9610.6	-0.0228645359802613\\
9610.9	-0.0233871320851904\\
9611	-0.0219346702251642\\
9611.1	-0.019589452427681\\
9611.2	-0.0176155768076569\\
9611.3	-0.0165634722561663\\
9611.9	-0.0164003854370094\\
9612	-0.0157469742371177\\
9612.1	-0.0144380204746994\\
9612.2	-0.0135045029419416\\
9612.3	-0.0128724409223651\\
9612.4	-0.0114077767666458\\
9612.5	-0.00934057350241346\\
9612.6	-0.00819340069210739\\
9612.7	-0.00820605113040074\\
9612.8	-0.00788659337558784\\
9613	-0.00675668234543991\\
9613.1	-0.00666074801301875\\
9613.2	-0.0073381937618251\\
9613.4	-0.00952642126685532\\
9613.6	-0.0129097152985196\\
9613.7	-0.0133676783370902\\
9613.9	-0.0136334858270857\\
9614	-0.0141556532307732\\
9614.2	-0.0164843751681474\\
9614.5	-0.0188069462274143\\
9614.6	-0.0188995751668699\\
9615	-0.0167943681826728\\
9615.1	-0.01712629116264\\
9615.2	-0.0180678358974546\\
9615.3	-0.0183705515137262\\
9615.5	-0.0184688717072277\\
9615.8	-0.0200907515627478\\
9615.9	-0.0202947961442987\\
9616.3	-0.018249679436849\\
9616.4	-0.0183737492989167\\
9616.6	-0.0175951923574758\\
9616.7	-0.0181111792862794\\
9616.8	-0.0179038673577452\\
9616.9	-0.0166305830771307\\
9617	-0.0157310560935002\\
9617.2	-0.0152088736376754\\
9617.4	-0.0136968946098932\\
9617.5	-0.0122308403715579\\
9617.6	-0.00965795456068008\\
9617.7	-0.00672965921694413\\
9617.8	-0.00440204964434088\\
9617.9	-0.00268379956833087\\
9618	-0.0017145026831713\\
9618.7	-0.00297579376274371\\
9618.9	-0.00548658318439266\\
9619.1	-0.00659776746942953\\
9619.2	-0.00813215111884347\\
9619.5	-0.0136806076116045\\
9619.6	-0.0145807626413443\\
9619.7	-0.0146266434494464\\
9619.9	-0.0138280050687172\\
9620.1	-0.0141519131084351\\
9620.4	-0.014308937054011\\
9620.8	-0.0137621628164197\\
9620.9	-0.0147054219178244\\
9621.1	-0.0172195223312883\\
9621.2	-0.017858526789496\\
9621.3	-0.0179429632535175\\
9621.4	-0.0174544205583516\\
9621.5	-0.0164780775994586\\
9621.7	-0.0153347322811896\\
9622	-0.0152139004076162\\
9622.5	-0.0125002006589057\\
9622.7	-0.0105647267173481\\
9622.8	-0.0105393893554719\\
9623	-0.0113290348581359\\
9623.2	-0.0126967056094145\\
9623.3	-0.0128075037173403\\
9624.1	-0.0106692505778483\\
9624.3	-0.0090611330288084\\
9624.5	-0.00846298043688876\\
9624.8	-0.00684374635966378\\
9624.9	-0.0056676272470213\\
9625	-0.00532523501533433\\
9625.2	-0.00590145531168673\\
9625.6	-0.00879812271887204\\
9625.8	-0.0115060640746378\\
9625.9	-0.0122520644727047\\
9626	-0.0126190678856801\\
9626.1	-0.0120864445616462\\
9626.5	-0.007191563183369\\
9626.7	-0.00682572657933633\\
9626.9	-0.00687284415289469\\
9627	-0.00603482939368405\\
9627.2	-0.00549923725702683\\
9627.4	-0.00232929411868099\\
9627.5	-0.00152506890481163\\
9627.6	-0.00122340172129043\\
9627.7	-0.000131608685478568\\
9627.8	0.00152557220280869\\
9628.1	0.0043669740207406\\
9628.2	0.00417931780066283\\
9628.5	0.000571042250157916\\
9628.6	-0.000189188422154984\\
9628.7	-0.00126044719581841\\
9628.9	-0.00394557617801183\\
9629	-0.00414303588513576\\
9629.2	-0.00284016012301436\\
9629.5	0.00137639694730751\\
9629.7	0.00201071408446296\\
9629.8	0.0016375116774725\\
9629.9	0.000616502526099794\\
9630	0.000413809459132608\\
9630.2	0.00123844761401415\\
9630.3	0.00126675906903984\\
9630.4	0.000606642570346594\\
9630.8	-0.00444927752505464\\
9630.9	-0.00507039176409307\\
9631.2	-0.00770316191665188\\
9631.4	-0.00868540065857815\\
9631.5	-0.010017863358371\\
9631.6	-0.012143772233685\\
9632	-0.0226326913252706\\
9632.1	-0.024164246618966\\
9632.3	-0.0280037313077628\\
9632.4	-0.0293678067755536\\
9632.5	-0.0297744507497555\\
9632.8	-0.0296965991128673\\
9633.1	-0.0287403320635349\\
9633.3	-0.0267684041828034\\
9633.6	-0.0227232086854201\\
9633.8	-0.0194137566977588\\
9633.9	-0.0185062234741054\\
9634	-0.018131092103431\\
9634.1	-0.0167942613279592\\
9634.2	-0.0147772470609198\\
9634.3	-0.0132201670203358\\
9634.4	-0.0121720307379292\\
9634.6	-0.0111484326116624\\
9634.7	-0.0109660487833025\\
9634.8	-0.0115617885730899\\
9635.1	-0.0157110644322529\\
9635.2	-0.015079001783306\\
9635.5	-0.0104635347379372\\
9635.6	-0.0102007821406005\\
9635.7	-0.0117168429787853\\
9635.8	-0.0146542076581682\\
9636	-0.0217532043188839\\
9636.1	-0.0244703238040529\\
9636.3	-0.0278602783455426\\
9636.4	-0.0289600199103006\\
9636.7	-0.0279018627716141\\
9636.8	-0.0271411440135125\\
9637.1	-0.0238003688318713\\
9637.2	-0.0232090925710509\\
9637.3	-0.0229510416229459\\
9637.4	-0.0231665478459036\\
9637.5	-0.0228646556224703\\
9637.8	-0.0205048668212839\\
9638	-0.0206097215504997\\
9638.3	-0.019158326625984\\
9638.5	-0.0155750548165088\\
9638.7	-0.0131941353283764\\
9638.8	-0.0113471111199033\\
9638.9	-0.00866234343811811\\
9639	-0.00542959279300703\\
9639.1	-0.00284260178887052\\
9639.2	-0.00166134371102089\\
9639.3	-0.00140404771809699\\
9639.4	-0.00147052448664908\\
9639.7	-0.00289915511348227\\
9640	-0.00211454188502103\\
9640.2	-0.000251689794822596\\
9640.7	0.00576996282507025\\
9640.8	0.00593205520999618\\
9641	0.00501240278026671\\
9641.1	0.00370792290232203\\
9641.2	0.00189145148578973\\
9641.3	-0.000285537424133508\\
9641.4	-0.00308879380099825\\
9641.5	-0.00632760652297293\\
9641.6	-0.00845469169144053\\
9641.7	-0.00948547699590563\\
9641.9	-0.0122114496516588\\
9642	-0.0129264308689017\\
9642.1	-0.0127559272077633\\
9642.4	-0.0101217595147318\\
9642.5	-0.00995135083940113\\
9642.6	-0.0106007746690011\\
9642.7	-0.0117853980282234\\
9642.8	-0.0134542165051244\\
9642.9	-0.0146799600843224\\
9643.1	-0.015528640959019\\
9643.2	-0.0164101925729483\\
9643.3	-0.0187796508325846\\
9643.4	-0.0223600422032177\\
9643.5	-0.025011515164806\\
9643.6	-0.0261955807509366\\
9643.8	-0.0272594174057303\\
9643.9	-0.0272562056597963\\
9644	-0.0266404992762546\\
9644.3	-0.0257863686456403\\
9644.5	-0.0239391185732529\\
9644.7	-0.0205421537430084\\
9644.8	-0.0184247013094136\\
9644.9	-0.01564468289871\\
9645.2	-0.00930491339931905\\
9645.3	-0.0074922589938069\\
9645.6	-0.0034957942298206\\
9645.7	-0.00153646530088736\\
9645.9	0.00316341819416266\\
9646	0.00516188135406992\\
9646.1	0.00679469462556881\\
9646.3	0.00848551089075045\\
9646.5	0.01078878741464\\
9646.6	0.0115071215896023\\
9646.7	0.011639215361356\\
9646.9	0.0104537740153319\\
9647.1	0.0101496869738185\\
9647.5	0.0061867147560406\\
9647.7	0.00461938857188215\\
9647.8	0.00429447336682642\\
9648	0.00313295136402303\\
9648.1	0.0028774405382137\\
9648.2	0.00195315501878213\\
9648.3	0.000396651284972904\\
9648.4	-0.00050250385174877\\
9648.5	-0.000346742986948811\\
9648.7	0.00125401638433686\\
9649	0.00433726268056489\\
9649.1	0.00605191058093624\\
9649.2	0.00850829427872668\\
9649.3	0.010654640802386\\
9649.4	0.011703384690918\\
9649.5	0.0123430233998079\\
9649.6	0.0133760795051785\\
9650	0.0190457988155686\\
9650.2	0.0230422018994432\\
9650.3	0.0243360037857201\\
9650.4	0.025328947827802\\
9650.5	0.0256747704934241\\
9650.9	0.0225625661441882\\
9651	0.0212849858598929\\
9651.1	0.0205108505833778\\
9651.5	0.0201314319765515\\
9651.7	0.0194898725276289\\
9651.8	0.0195712529330194\\
9652.4	0.0172531029274978\\
9652.8	0.0125484656782646\\
9652.9	0.0123674406077043\\
9653	0.0129234820706188\\
9653.1	0.0126639148311369\\
9653.3	0.0108739646693721\\
9653.4	0.0105593378193589\\
9653.6	0.0121540206437203\\
9654.3	0.0115009007949993\\
9654.4	0.012410809753419\\
9654.6	0.0153186070510856\\
9654.7	0.0160990199456137\\
9655	0.0176277330483572\\
9655.1	0.0186096223405912\\
9655.3	0.0194234847494954\\
9655.4	0.0195353649087338\\
9655.8	0.0180282919827732\\
9656	0.0154361109744059\\
9656.1	0.0147076685807406\\
9656.2	0.0142826186256571\\
9656.3	0.0134794805435376\\
9656.5	0.00998951545079763\\
9656.6	0.00868243955301296\\
9657.1	0.00557059931088588\\
9657.2	0.00553160569324973\\
9657.3	0.00598241942316236\\
9657.4	0.00688068548151932\\
9657.5	0.00813464712337009\\
9657.6	0.010102026804816\\
9657.7	0.0130861186717084\\
9657.8	0.0157110585932969\\
9657.9	0.016902612600461\\
9658	0.0170823915268556\\
9658.1	0.0163087261316832\\
9658.2	0.0147184317465872\\
9658.3	0.0136786829552875\\
9658.4	0.0143409453630738\\
9658.5	0.0158795043207647\\
9658.7	0.0181780092134431\\
9658.8	0.0184084550674015\\
9658.9	0.018957252972541\\
9659	0.0200826141135622\\
9659.3	0.0223727512457117\\
9659.4	0.0238993738603313\\
9659.7	0.0255744772093749\\
9659.9	0.0254585166821926\\
9660	0.0246585863387736\\
9660.1	0.0233966179021081\\
9660.3	0.0195878240720049\\
9660.4	0.0190827160677145\\
9660.5	0.0189511605367443\\
9660.9	0.0168573602895776\\
9661.2	0.0179212327420828\\
9661.5	0.0200501211947994\\
9661.6	0.0213232067708304\\
9661.7	0.0216195577304461\\
9661.9	0.01977999970768\\
9662	0.0194698066788987\\
9662.1	0.0196861068379803\\
9662.2	0.0202662748451985\\
9662.5	0.0206539917689952\\
9662.6	0.0204566453176085\\
9662.7	0.020937020501151\\
9662.9	0.0236053144362813\\
9663.1	0.0254815266162041\\
9663.2	0.0259847094475845\\
9663.3	0.0261648840587441\\
9663.5	0.0278770216045814\\
9663.8	0.0288254918523307\\
9663.9	0.0297046739597135\\
9664.1	0.0318206291321985\\
9664.3	0.0327141600901086\\
9664.6	0.0324307424143626\\
9664.7	0.031964923180567\\
9665	0.0281440025155462\\
9665.2	0.0269667107568239\\
9665.3	0.0256639567051025\\
9665.4	0.0238431520374434\\
9665.5	0.0215293637647846\\
9665.6	0.0187062416353001\\
9665.7	0.0169227606766071\\
9665.8	0.0163479287057271\\
9665.9	0.0165152304234653\\
9666.2	0.0178809965200344\\
9666.3	0.017887827109007\\
9666.5	0.0191463060800743\\
9666.7	0.0216799543068191\\
9667	0.0245167347075039\\
9667.1	0.0251383060040098\\
9667.3	0.0270978755906981\\
9667.5	0.0279118822218152\\
9667.7	0.0294941723204829\\
9667.9	0.0307584469410358\\
9668.1	0.0314168577697274\\
9668.5	0.0334184135335818\\
9668.6	0.0349874645689852\\
9668.7	0.0371676320628467\\
9668.8	0.0378817162545602\\
9668.9	0.0373974930134864\\
9669	0.0373492247490503\\
9669.5	0.0385749350516562\\
9669.7	0.0395874620844552\\
9669.9	0.0388143267809937\\
9670	0.0379365522439912\\
9670.2	0.0348871219375724\\
9670.6	0.0265038529960293\\
9670.8	0.0229723317552271\\
9671	0.0187552586394304\\
9671.3	0.0141193632189243\\
9671.4	0.0135763501348265\\
9671.5	0.0133831160710542\\
9671.6	0.012662141059991\\
9671.7	0.0128323303179059\\
9671.8	0.0138567585054261\\
9672.2	0.016087745763798\\
9672.6	0.0210741914688697\\
9672.7	0.0230609314457979\\
9672.8	0.0245762674676371\\
9673	0.0263193466907978\\
9673.2	0.0289492808642535\\
9673.3	0.0311292431670154\\
9673.6	0.0381021312987286\\
9674	0.0451622973614576\\
9674.1	0.0475222098011727\\
9674.2	0.0493360871423647\\
9674.3	0.0506223648462765\\
9674.4	0.0509791052463697\\
9674.6	0.0494683895667549\\
9674.7	0.0495280068989814\\
9674.9	0.0502858468280465\\
9675.1	0.0492787097355176\\
9675.2	0.0492822212308965\\
9675.7	0.0530974049488577\\
9675.8	0.0545043161837384\\
9676	0.0590097892909398\\
9676.1	0.0604090038705181\\
9676.4	0.0632610737484356\\
9676.7	0.0687121183091222\\
9677	0.0744517912717129\\
9677.1	0.0759214731169777\\
9677.4	0.0784259572938026\\
9677.6	0.0786837563045992\\
9677.7	0.0801061938291241\\
9678.1	0.088843619074396\\
9678.2	0.0903663572953519\\
9678.3	0.091520051984844\\
9678.4	0.0920788885705406\\
9678.5	0.0919707504963299\\
9678.6	0.0914435069462343\\
9678.9	0.0915199620303611\\
9679.1	0.0904377322658547\\
9679.3	0.0916794644854235\\
9679.4	0.092597168049906\\
9679.6	0.0953766141974484\\
9679.7	0.0958544393142802\\
9680	0.0936972510407941\\
9680.1	0.0941554696346429\\
9680.2	0.0956280428363243\\
9680.3	0.0984422271558287\\
9680.4	0.101634183489296\\
9680.6	0.10638312712581\\
9680.7	0.108107172751261\\
9681	0.111940284208686\\
9681.1	0.112156859413517\\
9681.2	0.111803131943816\\
9681.6	0.107235498471709\\
9681.7	0.106676814339153\\
9681.8	0.106565966949347\\
9682.1	0.104721028246786\\
9682.2	0.103736492139433\\
9682.5	0.0997483015962644\\
9682.7	0.0949082881033974\\
9683	0.0912900131170318\\
9683.2	0.0894513547627867\\
9683.3	0.0888795380014926\\
9683.4	0.0889736974349944\\
9683.5	0.0901349457108154\\
9683.9	0.0962038925772504\\
9684.1	0.0981226706935558\\
9684.2	0.0987809495436522\\
9684.3	0.0984963138635067\\
9684.4	0.0976111375966866\\
9684.5	0.0971561546684825\\
9684.6	0.0976219592957932\\
9684.7	0.0985820813293685\\
9685	0.102492639520278\\
9685.1	0.103405163044954\\
9685.2	0.103204598148295\\
9685.4	0.100202732970502\\
9685.5	0.0983323629261577\\
9685.6	0.0959878561970982\\
9685.7	0.0943381909673917\\
9685.8	0.0936248318594153\\
9686	0.0936085875146091\\
9686.1	0.0929995923161187\\
9686.2	0.0917180033429759\\
9686.3	0.0908218050317373\\
9686.4	0.0904404717875877\\
9686.5	0.090639470370661\\
9686.8	0.0940395119414461\\
9686.9	0.0944902421506413\\
9687.1	0.0943498498618283\\
9687.3	0.0957960583236854\\
9687.4	0.0957075191145123\\
9687.5	0.094608911917021\\
9687.6	0.092243845716439\\
9687.8	0.0866667617574421\\
9688	0.081713167255657\\
9688.2	0.0763343322560104\\
9688.4	0.0713525741721242\\
9688.5	0.0694598876889359\\
9688.6	0.0681867085640988\\
9688.7	0.0677609172980738\\
9689.2	0.0713015849214571\\
9689.8	0.0724924751029903\\
9690	0.0748829916628893\\
9690.2	0.0764566777434084\\
9690.3	0.0779319967659831\\
9690.5	0.0818972700162703\\
9690.8	0.0848472537218186\\
9691	0.0872051139940595\\
9691.3	0.0884672050524387\\
9691.6	0.0888889724847104\\
9692	0.0928270794393029\\
9692.3	0.0938410951457627\\
9692.4	0.0938507217560982\\
9692.5	0.0925053645514708\\
9692.6	0.0905523050623742\\
9692.7	0.0897784300486819\\
9692.8	0.089584178325822\\
9692.9	0.0890170122638665\\
9693	0.0877858063395252\\
9693.3	0.0826468070044939\\
9693.6	0.0778298907353019\\
9693.7	0.0753607669412304\\
9693.8	0.0723833324136649\\
9693.9	0.0704967828605731\\
9694	0.0695390453638538\\
9694.2	0.0688906194591254\\
9694.3	0.0681964227969729\\
9694.4	0.0679100420056784\\
9694.5	0.0672899443579809\\
9694.6	0.0657236657370959\\
9694.7	0.0637076181355951\\
9694.8	0.0620670271964627\\
9694.9	0.0611748507290031\\
9695	0.0612015087644977\\
9695.2	0.0633944430464908\\
9695.3	0.0638410308238235\\
9695.4	0.0647249586836551\\
9695.6	0.0671686192708876\\
9695.7	0.0666434616214246\\
9695.9	0.064082160784892\\
9696	0.0633901141391107\\
9696.1	0.0642446506008127\\
9696.3	0.0667601192308211\\
9696.4	0.0690068287294707\\
9696.5	0.070903548719798\\
9696.6	0.0716322381285863\\
9696.7	0.0717583738678513\\
9696.9	0.0708904414896097\\
9697	0.0708669144514715\\
9697.3	0.0731178506175638\\
9697.5	0.0756536163335113\\
9697.6	0.0753959487919929\\
9697.8	0.0721615572238079\\
9697.9	0.0717800294169137\\
9698.2	0.0725225811365817\\
9698.4	0.0708266503861523\\
9698.6	0.0676990810006828\\
9699.6	0.0571465971570433\\
9699.7	0.0565502537901921\\
9699.8	0.0563053009100258\\
9699.9	0.0557044608904107\\
9700	0.0543915421130805\\
9700.1	0.0533656695879472\\
9700.2	0.0536222455284587\\
9700.6	0.0577574658564117\\
9700.7	0.0579896311992343\\
9700.9	0.0564572797429719\\
9701.1	0.0559741381821368\\
9701.2	0.0551660456494574\\
9701.4	0.0529529342038586\\
9701.5	0.0523964124968188\\
9701.7	0.0517962249796255\\
9701.9	0.0505042869517638\\
9702	0.0504178393966868\\
9702.1	0.0514882621773722\\
9702.4	0.0560132585160318\\
9702.5	0.0581811572174047\\
9702.6	0.0599135257398302\\
9702.7	0.0611385819865973\\
9702.8	0.0620437335273891\\
9702.9	0.0621996718346054\\
9703.3	0.0601720617905812\\
9703.4	0.0609316811223835\\
9703.5	0.0623839595664322\\
9703.6	0.0642338854340778\\
9703.7	0.0656176155589492\\
9704	0.0688071245986066\\
9704.1	0.0684563859122136\\
9704.3	0.0658985869777098\\
9704.5	0.0644905784920411\\
9704.6	0.0628589440730138\\
9704.9	0.055232801612874\\
9705	0.0534462770647224\\
9705.3	0.0492298511144327\\
9705.4	0.0473726406253263\\
9705.5	0.0459939399552241\\
9705.7	0.0454327421448397\\
9705.8	0.0460769830151548\\
9705.9	0.0471243276442692\\
9706	0.0474753660018905\\
9706.2	0.0475977727219288\\
9706.5	0.0487533975010592\\
9706.7	0.0481315290289785\\
9706.8	0.0483805134608701\\
9706.9	0.0477246196551278\\
9707	0.0460476076168561\\
9707.3	0.0397374651147402\\
9707.7	0.0350684285112948\\
9707.8	0.0345428837499639\\
9708	0.0355526817747887\\
9708.2	0.0349346952953056\\
9708.3	0.0337366221174307\\
9708.6	0.0283583878954232\\
9708.7	0.0257942422067572\\
9708.8	0.0237862317626423\\
9708.9	0.0226886574891978\\
9709.1	0.0213734916487738\\
9709.3	0.0206954625846265\\
9709.4	0.0207648024224909\\
9709.5	0.0214671289195394\\
9709.6	0.0231433531462244\\
9709.7	0.0258532187963283\\
9709.8	0.0289594676669367\\
9710	0.0360560903100122\\
9710.1	0.038074957088611\\
9710.2	0.0386206714720174\\
9710.3	0.038123702404846\\
9710.4	0.0366770163745969\\
9710.5	0.0346263917144825\\
9710.6	0.0321066929591325\\
9710.7	0.0308033057244756\\
9710.8	0.0304953187842329\\
9710.9	0.0291616995709774\\
9711	0.0273807131688955\\
9711.1	0.0258906522867619\\
9711.4	0.0243750501049362\\
9711.5	0.0245751580951037\\
9711.6	0.0251258443677216\\
9711.7	0.0247217662890762\\
9711.9	0.0222255439603032\\
9712.6	0.0179238315704424\\
9712.7	0.0181997341787792\\
9712.8	0.019898928632756\\
9712.9	0.0210465475101955\\
9713.1	0.0219064571410854\\
9713.2	0.0228730571361666\\
9713.3	0.024509366518032\\
9713.4	0.0256494162913441\\
9713.5	0.0254520994567429\\
9713.7	0.0239922160180868\\
9713.8	0.0239158323147421\\
9714	0.0251687956115347\\
9714.2	0.02788354149925\\
9714.3	0.0289371922553983\\
9714.4	0.0292781580774317\\
9714.7	0.0273304764941713\\
9714.8	0.0277391918607464\\
9715.2	0.0314709142949141\\
9715.5	0.0362798761034355\\
9715.6	0.0375221424565098\\
9715.7	0.0397971292750299\\
9715.8	0.0428956675277732\\
9715.9	0.0455467244464671\\
9716	0.0467317979964719\\
9716.1	0.0466650667531212\\
9716.2	0.0456915479371673\\
9716.3	0.0442282458880072\\
9716.4	0.0424486847350636\\
9716.5	0.0403034980590746\\
9716.6	0.0384679839698947\\
9716.7	0.0375266624268988\\
9717.2	0.0344747611707135\\
9717.3	0.0335079496271646\\
9717.4	0.0316827158512751\\
9717.7	0.0244590660713584\\
9718	0.0214293646204169\\
9718.2	0.0183193074008159\\
9718.3	0.0173025576477812\\
9718.7	0.0144843591533572\\
9718.8	0.0133893272795831\\
9718.9	0.0119144334385055\\
9719	0.0100731035636272\\
9719.1	0.00930634320684476\\
9719.2	0.00946688215844915\\
9719.3	0.0100936411909061\\
9719.4	0.0104036945140251\\
9719.5	0.0100414091484708\\
9719.8	0.0109049365873943\\
9720.1	0.0134524103068543\\
9720.2	0.0150493927321804\\
9720.4	0.0202065660887456\\
9720.6	0.0268224096871563\\
9720.7	0.0294210961274075\\
9720.8	0.031395512911331\\
9720.9	0.0325324169280066\\
9721.2	0.0339655529860465\\
9721.3	0.033350875328324\\
9721.6	0.0304456559788377\\
9721.7	0.0306098582041159\\
9722	0.0344445777845976\\
9722.1	0.0350981359570142\\
9722.2	0.0352828879858862\\
9722.3	0.0363431751538883\\
9722.4	0.0383495483019942\\
9722.5	0.0400015913619427\\
9722.8	0.0441086159535189\\
9723.3	0.0523324304849666\\
9723.4	0.052737602551133\\
9723.6	0.0516352137856302\\
9723.7	0.0516681929311744\\
9723.9	0.0524441247089271\\
9724.2	0.0550771073340002\\
9724.3	0.056470583904229\\
9724.4	0.0571466972323833\\
9724.6	0.0570869005114218\\
9724.8	0.0561771444426995\\
9725	0.0560022980644135\\
9725.1	0.0552575975616492\\
9725.2	0.0527488428415381\\
9725.3	0.0493861511531577\\
9725.5	0.0441839375653217\\
9725.6	0.0420565526819701\\
9725.7	0.0411501807302557\\
9726	0.0408053058345104\\
9726.1	0.0401838629968552\\
9726.4	0.0394509402558469\\
9726.7	0.03776951591135\\
9727.1	0.0384947082111466\\
9727.2	0.0382981207603734\\
9727.3	0.0377228154393379\\
9727.4	0.0366221452004538\\
9727.6	0.0321627940847975\\
9727.7	0.0304374603274482\\
9727.8	0.0291176674436429\\
9728.1	0.0271532215811021\\
9728.7	0.0194963901267329\\
9728.8	0.0192366667561146\\
9729	0.0197068705383572\\
9729.5	0.0218548019784066\\
9729.9	0.0194859366729361\\
9730.1	0.0176035295899055\\
9730.2	0.0170361000928096\\
9730.4	0.0167541765422357\\
9730.6	0.0168638993436616\\
9730.7	0.016482438040839\\
9730.9	0.0148720028591924\\
9731.2	0.0131382570998539\\
9731.3	0.0119845820554474\\
9731.8	0.00333619788034412\\
9731.9	0.00296100065315841\\
9732.2	0.00376731702999678\\
9732.3	0.00372510419038008\\
9732.4	0.0032742463354225\\
9732.6	0.00352673945417337\\
9732.9	0.00226979348553868\\
9733	0.00315384024543164\\
9733.2	0.00671080663596513\\
9733.3	0.00777161912265001\\
9733.4	0.00811662861815421\\
9733.8	0.0117257400524977\\
9734.1	0.0135866429427551\\
9734.7	0.0114550786638574\\
9734.8	0.0116216573842394\\
9735.3	0.0155209477507015\\
9735.4	0.0157162197829166\\
9735.6	0.0155302750372357\\
9735.7	0.0161176400815748\\
9735.8	0.0174262957480096\\
9735.9	0.0184011894798459\\
9736.1	0.021456830912939\\
9736.3	0.0249102564466739\\
9736.5	0.0275660209572379\\
9736.7	0.0317138620630431\\
9737.1	0.0355379721349891\\
9737.2	0.0358635675529513\\
9737.3	0.0353285705841699\\
9737.4	0.0337133014181745\\
9737.5	0.0315053482518124\\
9737.6	0.0288886368980457\\
9737.7	0.0269078797864495\\
9737.9	0.0243763976341143\\
9738.2	0.0187767959723715\\
9738.5	0.0140432864645845\\
9738.6	0.0128580019209039\\
9738.9	0.0117814453860774\\
9739.1	0.0097526074405323\\
9739.2	0.00996944107282616\\
9739.3	0.0113740703109215\\
9739.4	0.0131722874921252\\
9739.5	0.0144966272673628\\
9739.9	0.0171811402069579\\
9740	0.0175507843650848\\
9740.1	0.0185100236012659\\
9740.4	0.0244946146776783\\
9740.5	0.0260181668872974\\
9740.8	0.0291060002728045\\
9740.9	0.0306709899978159\\
9741	0.0326759042600315\\
9741.3	0.0399964481312054\\
9741.4	0.0417606138526025\\
9741.5	0.0430096457912441\\
9741.6	0.0435799719234637\\
9741.7	0.0438116008099314\\
9741.9	0.043286483234624\\
9742.5	0.0393560529464594\\
9742.7	0.0396103072416736\\
9742.8	0.0393908968726464\\
9742.9	0.0386801215809101\\
9743.1	0.0362342824664665\\
9743.2	0.0355648688382644\\
9743.5	0.035801946743959\\
9743.8	0.0344606317121361\\
9744.1	0.0342256564017589\\
9744.5	0.0375005240184692\\
9744.6	0.037323408483644\\
9744.7	0.0367234845452913\\
9744.8	0.0365142144819401\\
9744.9	0.0370312466366158\\
9745.1	0.0368433932526386\\
9745.4	0.0384381164385559\\
9745.7	0.0411311874504463\\
9745.8	0.0414535334621178\\
9746	0.041258096223828\\
9746.3	0.0383661031391966\\
9746.5	0.0376740846350003\\
9746.6	0.0369242880424281\\
9746.8	0.0361896701706428\\
9746.9	0.0350859065802069\\
9747	0.0333284603912034\\
9747.4	0.0243448315086425\\
9747.5	0.0229025598509907\\
9747.7	0.0209689677558345\\
9747.8	0.0208677120881475\\
9747.9	0.0214144840338122\\
9748.2	0.0255779421058833\\
9748.3	0.0277052337223722\\
9748.4	0.0302232100239053\\
9748.5	0.0320603435447993\\
9748.6	0.0346362642922031\\
9748.7	0.0380697993132344\\
9748.8	0.0408554915393324\\
9748.9	0.0426652905680385\\
9749	0.043756858953202\\
9749.1	0.0444409192805324\\
9749.2	0.0443646522890049\\
9749.6	0.0433923824548401\\
9749.7	0.0422164658157271\\
9749.8	0.0405811974687822\\
9749.9	0.039379559471854\\
9750	0.0390083490892721\\
9750.1	0.0394266449075076\\
9750.3	0.0421270518927486\\
9750.5	0.0438440799080126\\
9750.6	0.0437022421265283\\
9750.7	0.0439565402393782\\
9750.8	0.0449643646061304\\
9750.9	0.0471431224032131\\
9751.2	0.0553766556549817\\
9751.3	0.0577251897229871\\
9751.5	0.0613751611326734\\
9751.6	0.0638846213823854\\
9751.7	0.0668250085163891\\
9751.8	0.0689170851910603\\
9751.9	0.0698543827420508\\
9752	0.0704603804315411\\
9752.1	0.070571897262198\\
9752.2	0.0701517573670571\\
9752.3	0.0706245984492853\\
9752.4	0.0715237985368731\\
9752.7	0.0731527814386936\\
9752.9	0.0758202468314266\\
9753	0.0780639069071185\\
9753.2	0.0841662008788262\\
9753.3	0.0867900791909051\\
9753.4	0.0897495204317238\\
9753.5	0.0931629056085512\\
9753.6	0.0957339994420181\\
9753.7	0.0972521323092224\\
9754.1	0.10060385023462\\
9754.2	0.101854444852506\\
9754.3	0.102610376199664\\
9754.7	0.103516539498742\\
9754.9	0.102764386243507\\
9755.1	0.104138085762315\\
9755.2	0.103877383055078\\
9755.4	0.101873470659484\\
9755.5	0.100016858277741\\
9755.6	0.0977056305491715\\
9755.7	0.0962185208009032\\
9756.2	0.0924654739828839\\
9756.3	0.0923176131927903\\
9756.4	0.0929387520063756\\
9756.6	0.0947859783536842\\
9756.9	0.0957136277575046\\
9757.1	0.0954869513661833\\
9757.2	0.0958562150608486\\
9757.6	0.100307448536114\\
9757.8	0.106649125096737\\
9757.9	0.108918825042565\\
9758	0.109824681756436\\
9758.2	0.109108936967459\\
9758.3	0.109147843464598\\
9758.4	0.109553686665095\\
9758.6	0.112233823816496\\
9758.9	0.115463110068958\\
9759	0.116027336698608\\
9759.1	0.11571989226286\\
9759.4	0.111795776065264\\
9759.7	0.108042577818196\\
9759.8	0.105860496525565\\
9759.9	0.10414499072067\\
9760	0.103524222633496\\
9760.2	0.103953951955191\\
9760.4	0.104753707799318\\
9760.5	0.10568265560687\\
9760.6	0.106123150191706\\
9760.7	0.105857943028241\\
9760.8	0.10527365776943\\
9761.2	0.100608826021926\\
9761.4	0.0989540261689399\\
9761.7	0.0987923051980033\\
9761.8	0.099091949288777\\
9761.9	0.0996922977556096\\
9762.1	0.102198029982901\\
9762.3	0.105191685433965\\
9762.4	0.106177688259777\\
9762.6	0.107321547522588\\
9762.9	0.109850310380352\\
9763	0.109571975148356\\
9763.1	0.108762166004453\\
9763.2	0.108294114899763\\
9763.3	0.106959513686888\\
9763.6	0.100818800970956\\
9763.8	0.0974039636694215\\
9764	0.0943288360140286\\
9764.1	0.0924320631402225\\
9764.2	0.0913573104462557\\
9764.3	0.090993554538727\\
9764.4	0.0909929900481075\\
9764.9	0.0926540853924962\\
9765.1	0.0919887955496961\\
9765.2	0.0909795393836248\\
9765.4	0.0876063921787136\\
9765.5	0.0867678051181429\\
9766	0.0863991684964276\\
9766.1	0.0857574159490468\\
9766.4	0.0810063519875257\\
9766.5	0.079826727962427\\
9766.6	0.0791466804857919\\
9766.7	0.0787741265885415\\
9766.8	0.0779084446003253\\
9767.1	0.0735977185340744\\
9767.2	0.0716820915022254\\
9767.3	0.0706889527227759\\
9767.4	0.0707945031645068\\
9767.5	0.0717402329573815\\
9767.6	0.0742367073507921\\
9767.7	0.0772858663603984\\
9767.8	0.0790167299346649\\
9767.9	0.0794136730546597\\
9768	0.0792226405555994\\
9768.3	0.0766316571771313\\
9768.4	0.0754157407864113\\
9768.5	0.0731476750770526\\
9768.6	0.0702906577589602\\
9768.7	0.0681361045444646\\
9768.8	0.066468806919147\\
9769.1	0.0627191166531702\\
9769.2	0.062053730873231\\
9769.4	0.0603055779629358\\
9769.6	0.0602054996288643\\
9769.7	0.0604854130015156\\
9769.8	0.0611255731855636\\
9770	0.0635310401939932\\
9770.1	0.0639080689325056\\
9770.3	0.063486063037999\\
9770.4	0.0641961555047601\\
9770.5	0.0642718012350088\\
9770.7	0.0633402487710555\\
9770.8	0.0633398887330259\\
9771	0.0645589808336808\\
9771.2	0.0663558730684599\\
9771.4	0.0695803583530505\\
9771.5	0.0704188207109837\\
9771.6	0.0701059578677814\\
9771.7	0.0693459533777059\\
9772	0.0686699645575573\\
9772.2	0.069116437154662\\
9772.3	0.0687940600528236\\
9772.4	0.0673812642689882\\
9772.5	0.0654603954735649\\
9772.6	0.0631209697985469\\
9772.9	0.0553872927230259\\
9773	0.0543021891371609\\
9773.1	0.0539708250435069\\
9773.2	0.0541634659948613\\
9773.3	0.0551819361862727\\
9773.7	0.0611032246106333\\
9773.9	0.0606442477892415\\
9774.3	0.0607660981513618\\
9774.6	0.0617065542191995\\
9774.8	0.0596604779166228\\
9774.9	0.0581311050809745\\
9775.1	0.052795983679971\\
9775.3	0.0465620120467065\\
9775.4	0.0441857984278613\\
9775.5	0.0426804291255394\\
9775.9	0.0396925238073891\\
9776.1	0.040077873503833\\
9776.3	0.041396125612664\\
9776.5	0.0418762399240222\\
9776.6	0.0431004851543548\\
9776.9	0.0484225203545066\\
9777.1	0.0504083063133294\\
9777.2	0.0523421504440194\\
9777.3	0.0548732309925981\\
9777.4	0.056924040096419\\
9777.6	0.0596387903515279\\
9777.7	0.0613717490341514\\
9777.8	0.06220457211748\\
9777.9	0.0619799005780806\\
9778.1	0.0600732371585764\\
9778.3	0.0602286329467461\\
9778.4	0.05997758009471\\
9778.6	0.0601104312063399\\
9778.7	0.0607724841283925\\
9778.8	0.0623544291083817\\
9778.9	0.0642463036110712\\
9779.1	0.0686319128035393\\
9779.2	0.0701274635903246\\
9779.3	0.0712036184795579\\
9779.4	0.0717219500984356\\
9779.5	0.0717341941162886\\
9779.6	0.0712241544715653\\
9779.7	0.0710077649564482\\
9779.8	0.071643490344286\\
9780	0.0741608491625811\\
9780.2	0.0775687233071949\\
9780.3	0.0798182286125666\\
9780.4	0.0824033970438904\\
9780.5	0.0835833257242484\\
9780.7	0.0852205331120786\\
9780.8	0.0853564108583669\\
9780.9	0.0860925429951749\\
9781	0.0872660359964357\\
9781.1	0.0873763456202141\\
9781.4	0.086105217334989\\
9781.5	0.0849999403053516\\
9781.6	0.0831268789734168\\
9782.1	0.0709785282015218\\
9782.3	0.0696397876181436\\
9782.4	0.0679890867322683\\
9782.5	0.0659685832251853\\
9782.6	0.0643158921920985\\
9782.9	0.0614459696080303\\
9783	0.0609884374789544\\
9783.1	0.0608247147993097\\
9783.3	0.0616197321360232\\
9783.5	0.0628188464670529\\
9784.1	0.0630749375377491\\
9784.3	0.0621032533126709\\
9784.4	0.0620797813517129\\
9784.5	0.0624652893020539\\
9784.6	0.0624098964690347\\
9784.8	0.0598943558561587\\
9784.9	0.0596514805074548\\
9785.3	0.0604979438503506\\
9785.4	0.0613432034861034\\
9785.6	0.064073630315761\\
9785.7	0.0646592246830551\\
9785.8	0.0647954977503105\\
9785.9	0.0655568163747375\\
9786	0.0666093613181147\\
9786.1	0.0680962848473428\\
9786.2	0.0702087405643397\\
9786.3	0.0716969946224708\\
9786.5	0.0732605671073543\\
9786.6	0.0744770260698715\\
9786.7	0.0753560174325685\\
9786.8	0.0758441684210993\\
9786.9	0.0758251309889602\\
9787.1	0.0751094377210393\\
9787.3	0.0747171914408682\\
9787.6	0.0720781986092334\\
9787.7	0.0722248060737911\\
9787.8	0.0727317965611292\\
9788	0.0720868715015968\\
9788.3	0.0735155808270065\\
9788.4	0.0748695672828035\\
9788.5	0.0756299356689851\\
9788.6	0.0753299554780824\\
9788.7	0.0745261644478887\\
9788.8	0.0733124261078046\\
9789.1	0.0710591269507859\\
9789.3	0.0703356157082453\\
9789.8	0.0648655287022848\\
9790	0.0637163344490546\\
9790.2	0.063523310544042\\
9790.4	0.0623945388924767\\
9790.5	0.0610405995812471\\
9790.7	0.0575371078975877\\
9790.8	0.0564078265670105\\
9791	0.054915673310461\\
9791.4	0.0529081545391819\\
9791.7	0.0533176024018758\\
9791.9	0.0546613279020676\\
9792.4	0.0592641696548526\\
9792.5	0.0590986606930528\\
9792.6	0.057955888001743\\
9793	0.0554348926016246\\
9793.3	0.0567492180271074\\
9793.6	0.0595726385836315\\
9793.7	0.0597029840027972\\
9793.8	0.059203436543612\\
9793.9	0.0576165035872691\\
9794	0.0565590272417467\\
9794.2	0.0555254969876842\\
9794.4	0.0557046777248615\\
9794.9	0.0531099901982088\\
9795	0.0520821847403568\\
9795.3	0.0486634512326418\\
9795.4	0.048190401184911\\
9795.6	0.0487524582240439\\
9795.8	0.0510518229366426\\
9796	0.0543096525834699\\
9796.2	0.0562470618642692\\
9796.3	0.0577030575004756\\
9796.9	0.0690895381794689\\
9797	0.0700607512080751\\
9797.1	0.0703639022030984\\
9797.2	0.0702874321777927\\
9797.6	0.0717974139861326\\
9797.7	0.0728532017983525\\
9797.9	0.0769729604144231\\
9798	0.0774712914990232\\
9798.2	0.0775480605625489\\
9798.3	0.0772499104459712\\
9798.4	0.0776373707976745\\
9798.5	0.0785120867803926\\
9798.6	0.0789125761511968\\
9798.7	0.0786240656434529\\
9799.1	0.0751077285403881\\
9799.2	0.0746545954243629\\
9799.4	0.0728457673340017\\
9799.6	0.0713768510941009\\
9799.7	0.0701695917578036\\
9800	0.0642829561184044\\
9800.1	0.0629051957967022\\
9800.4	0.0608837009312992\\
9800.6	0.0604956818897335\\
9800.8	0.0586469970166945\\
9801	0.0554787332130218\\
9801.1	0.0532030211543315\\
9801.2	0.0498413187742699\\
9801.3	0.0471184056023048\\
9801.4	0.0453545161399234\\
9801.5	0.044481038903541\\
9801.6	0.0446604978496907\\
9801.7	0.0459947206109064\\
9801.8	0.0476831918676908\\
9802	0.0500836495120893\\
9802.1	0.0505010298038542\\
9802.2	0.0498506281237496\\
9802.3	0.0486773982629529\\
9802.4	0.0471080488314328\\
9802.6	0.0446529564887896\\
9802.8	0.0426000778552407\\
9803	0.0391722142412618\\
9803.1	0.0382203394565295\\
9803.2	0.0377365117237787\\
9803.3	0.0378646447879873\\
9803.4	0.0386398138143704\\
9803.5	0.0397943396837945\\
9803.6	0.0404238637765957\\
9803.7	0.0401209426436253\\
9803.8	0.0403286449854932\\
9804	0.0420935155034385\\
9804.1	0.0424313673483994\\
9804.2	0.0423746531960205\\
9804.3	0.042892619727354\\
9804.4	0.0439855351341976\\
9804.5	0.0453682311926968\\
9804.8	0.0508874926654244\\
9804.9	0.0519481719547912\\
9805.3	0.0537481358769583\\
9805.4	0.0535565517111536\\
9805.8	0.0514010885854077\\
9806.1	0.0467184311473829\\
9806.2	0.0456125018408784\\
9806.4	0.044651158112174\\
9806.5	0.0447708706196863\\
9806.6	0.0445842528133653\\
9806.7	0.0435025682891137\\
9806.8	0.0419659414856142\\
9806.9	0.0398540719070297\\
9807	0.0374540810007602\\
9807.1	0.0356101227043837\\
9807.2	0.03462891090021\\
9807.4	0.0342982953079627\\
9807.5	0.0333583232695673\\
9807.6	0.0320609105201584\\
9807.7	0.0313996358163422\\
9807.8	0.0315480065819429\\
9807.9	0.0324343391002913\\
9808	0.0329349244202604\\
9808.2	0.033255922005992\\
9808.3	0.032292772875735\\
9808.4	0.0308112716866162\\
9808.8	0.0265870687071583\\
9809	0.0225813694287353\\
9809.1	0.021108382516104\\
9809.2	0.020552479511025\\
9809.3	0.0206721924514568\\
9809.4	0.0213139703755587\\
9809.5	0.0222844698128029\\
9809.7	0.0247411493783147\\
9809.8	0.0255077088731923\\
9809.9	0.0258004464903934\\
9810	0.0255934925589827\\
9810.1	0.0241493634584913\\
9810.2	0.0219574165566883\\
9810.3	0.0201280343007966\\
9810.4	0.019129833279294\\
9810.5	0.0185707846721925\\
9810.6	0.018564296351542\\
9810.7	0.018113884534614\\
9811.1	0.0106952264741267\\
9811.2	0.00941610057634534\\
9811.3	0.00863987752381945\\
9811.7	0.00785936649663199\\
9811.8	0.00803791715406987\\
9811.9	0.00882927418388135\\
9812.2	0.012259709817954\\
9812.3	0.0118367217692139\\
9812.5	0.00829691886974615\\
9812.6	0.00704849285102682\\
9812.7	0.00619369453670515\\
9813.1	0.00490573971910635\\
9813.2	0.00372236941257142\\
9813.3	0.00182736349415791\\
9813.4	0.000575348747588578\\
9813.7	-0.000752786756493151\\
9813.9	-0.00110192761894723\\
9814.1	-0.00342781016115623\\
9814.4	-0.00784254757490999\\
9814.6	-0.0119282572850352\\
9814.7	-0.0130865998271474\\
9814.9	-0.0137627408475964\\
9815.3	-0.0142597767298867\\
9815.6	-0.0154331331559661\\
9815.7	-0.0151768646719574\\
9815.8	-0.0152925697602768\\
9815.9	-0.0161545464343362\\
9816.2	-0.0203571155416284\\
9816.4	-0.0226603434457502\\
9816.7	-0.0246056988635246\\
9816.8	-0.0248428400554985\\
9817.2	-0.0289411946359905\\
9817.3	-0.0292952414347383\\
9817.5	-0.0270598243296263\\
9817.7	-0.025315804152342\\
9817.8	-0.0253710472989042\\
9817.9	-0.0258151310626999\\
9818	-0.025581365915059\\
9818.1	-0.0259396489182109\\
9818.2	-0.0271841476860573\\
9818.3	-0.0272633635559032\\
9818.6	-0.0242644674563053\\
9818.7	-0.022713108563039\\
9819	-0.0196770984366594\\
9819.1	-0.0193741408875212\\
9819.2	-0.0196123083769635\\
9819.5	-0.0211017260135122\\
9819.6	-0.0208720721329883\\
9819.9	-0.0213506004929513\\
9820	-0.0219637965619768\\
9820.1	-0.0216081944417965\\
9820.2	-0.0202831390197389\\
9820.3	-0.0193945373484894\\
9820.6	-0.0204662098713015\\
9820.8	-0.0196769402937207\\
9821.1	-0.0204916978582332\\
9821.4	-0.0239452815767436\\
9821.8	-0.0299707138728991\\
9822	-0.0323988764139358\\
9822.1	-0.0331764832008048\\
9822.4	-0.0327397410346748\\
9822.5	-0.0331976134511933\\
9822.7	-0.0354430607731047\\
9823.2	-0.0448867925861123\\
9823.3	-0.0462752274688683\\
9823.4	-0.0464141239135643\\
9823.5	-0.0453775578207569\\
9823.6	-0.0436152244437835\\
9823.8	-0.0392159194016131\\
9823.9	-0.0375949934878008\\
9824	-0.0368102762113267\\
9824.1	-0.0364132380436786\\
9824.2	-0.0352697933467425\\
9824.3	-0.0337767158107454\\
9824.7	-0.0294358387909597\\
9824.9	-0.0289153858047939\\
9825.1	-0.0259481304146902\\
9825.3	-0.0236604661240563\\
9826.1	-0.0183541805581626\\
9826.2	-0.0188929570595064\\
9826.3	-0.0187208012775955\\
9826.5	-0.0172626698786189\\
9826.6	-0.0161233889757568\\
9826.7	-0.0140244665180944\\
9826.9	-0.00833677801892918\\
9827.1	-0.00387906202740851\\
9827.2	-0.00200034348745248\\
9827.3	-0.000850032824018854\\
9827.5	3.13005530188093e-05\\
9827.6	0.00130001684010495\\
9827.8	0.00476156478725898\\
9827.9	0.00546478366049996\\
9828.3	0.00495779836455768\\
9828.6	0.00775815216547926\\
9828.8	0.00850271743183839\\
9829	0.00883213429733587\\
9829.2	0.00868171997717582\\
9829.3	0.00791774747995078\\
9829.5	0.00465900701783539\\
9829.6	0.00413594973542786\\
9829.8	0.00428217995431623\\
9829.9	0.00317954490128614\\
9830.2	-0.00349813080720196\\
9830.3	-0.00663154885660333\\
9830.4	-0.0100590018118965\\
9830.5	-0.0124350907099142\\
9830.6	-0.0132687279146921\\
9830.8	-0.0134886193627608\\
9831.1	-0.0154328151693335\\
9831.3	-0.0150712737777212\\
9831.6	-0.0158820429733169\\
9831.8	-0.0174562354932277\\
9831.9	-0.019102591315459\\
9832	-0.0216618285012373\\
9832.1	-0.0245841128526081\\
9832.2	-0.0271484103377588\\
9832.3	-0.0290808823247062\\
9832.5	-0.0333184507235273\\
9832.7	-0.0353202482710913\\
9832.8	-0.0355089057720761\\
9832.9	-0.035131534539687\\
9833	-0.0350755601302808\\
9833.2	-0.0361485369849106\\
9833.3	-0.0370795816361351\\
9833.8	-0.0443588249727327\\
9833.9	-0.0454377842197573\\
9834	-0.045407670953864\\
9834.1	-0.0440275764558464\\
9834.2	-0.0417227239740896\\
9834.3	-0.0398679930203798\\
9834.5	-0.0381474068690295\\
9834.6	-0.0367181409401383\\
9834.7	-0.034514582985139\\
9834.8	-0.0318738895093702\\
9834.9	-0.0284806532072253\\
9835	-0.0243396920031955\\
9835.1	-0.0212494137158501\\
9835.2	-0.0189773486035847\\
9835.6	-0.0114326612620061\\
9835.8	-0.00903630213542783\\
9836	-0.00633432194808847\\
9836.1	-0.00450378349705716\\
9836.2	-0.00226536423906509\\
9836.3	0.000388915503208409\\
9836.4	0.00221097685971472\\
9836.5	0.00303403393445478\\
9836.6	0.00339088375949359\\
9836.7	0.00345805615688732\\
9836.8	0.00259740553701704\\
9836.9	0.000624871894615353\\
9837.3	-0.00939375705820567\\
9837.4	-0.0110917686270113\\
9837.5	-0.0117840538114251\\
9837.6	-0.0117816914698778\\
9837.7	-0.0111117564174492\\
9838	-0.00721032071487571\\
9838.2	-0.00575340980503825\\
9838.4	-0.00589094825227221\\
9838.6	-0.0039394496834575\\
9838.7	-0.00394270664764917\\
9838.9	-0.00529804176949256\\
9839	-0.00655087402083154\\
9839.1	-0.00673011267281254\\
9839.5	-0.00278388949300279\\
9839.7	-0.003071620098126\\
9839.8	-0.00357495271964581\\
9839.9	-0.00441747658078384\\
9840.2	-0.00777677854966896\\
9840.4	-0.0106275981052022\\
9840.5	-0.0125228059005167\\
9840.6	-0.014949964648622\\
9840.8	-0.0203802670257573\\
9840.9	-0.0219553584356618\\
9841	-0.0238686126340326\\
9841.1	-0.0263550574145484\\
9841.3	-0.0307409090510191\\
9841.4	-0.033351021591443\\
9841.5	-0.0351606416697905\\
9841.8	-0.0374632883467712\\
9841.9	-0.0377980922185088\\
9842	-0.036876367052173\\
9842.4	-0.030811609547527\\
9842.5	-0.0302477729128441\\
9842.6	-0.0303712566474132\\
9842.7	-0.0310125314190373\\
9842.8	-0.0326769591210905\\
9842.9	-0.0356282716893475\\
9843	-0.0395222236420523\\
9843.1	-0.0426824419573677\\
9843.2	-0.045343564801442\\
9843.3	-0.0475729443514865\\
9843.5	-0.0503975426163379\\
9843.6	-0.0523044197452691\\
9843.7	-0.0532182159440708\\
9843.8	-0.0530070274926402\\
9843.9	-0.0530955675585574\\
9844.3	-0.057875443057128\\
9844.6	-0.0587347705368302\\
9844.7	-0.0583534560391854\\
9845	-0.0554955337629508\\
9845.1	-0.0553446229259862\\
9845.2	-0.0563409764617973\\
9845.3	-0.0577773138866178\\
9845.4	-0.0586123099583347\\
9845.5	-0.0588710648007691\\
9845.6	-0.0583201809331513\\
9845.8	-0.0564849169368244\\
9846	-0.0555751546144165\\
9846.1	-0.0542280186564312\\
9846.3	-0.0521236080385279\\
9846.6	-0.0453553556471888\\
9846.7	-0.0434721391611674\\
9846.8	-0.0411467398662353\\
9847	-0.0355452350777341\\
9847.1	-0.0341645000680728\\
9847.4	-0.0326339669227309\\
9847.7	-0.0288591969911067\\
9847.8	-0.0280305363321531\\
9847.9	-0.0262526981896372\\
9848	-0.0241414673000691\\
9848.2	-0.0207208942319994\\
9848.3	-0.0198903920663724\\
9848.4	-0.020703006453914\\
9848.7	-0.0244500007011084\\
9848.8	-0.0249677476913348\\
9848.9	-0.0258260938699095\\
9849	-0.0271337964459235\\
9849.4	-0.0303898931870208\\
9849.5	-0.0321430211188272\\
9849.6	-0.0345466083781503\\
9849.7	-0.0361554372811952\\
9849.8	-0.0367103076696367\\
9849.9	-0.0368407836394908\\
9850	-0.0364250346719928\\
9850.6	-0.0308326421109086\\
9850.8	-0.0301312719002453\\
9851	-0.0305011414457113\\
9851.1	-0.0310370268489351\\
9851.3	-0.0312519699891709\\
9851.4	-0.0324568975902366\\
9851.5	-0.0340169315113599\\
9851.6	-0.0349028645705403\\
9851.8	-0.035904031341488\\
9851.9	-0.0369145584027137\\
9852.4	-0.0453757407667581\\
9852.5	-0.0463652855069085\\
9852.6	-0.0465885423654981\\
9852.7	-0.046345615923201\\
9852.8	-0.0467530080986762\\
9853	-0.0482031093251862\\
9853.5	-0.0506303680376732\\
9853.6	-0.0506948857728275\\
9853.7	-0.0515092480036401\\
9854	-0.0568375320654013\\
9854.2	-0.0609586251794099\\
9854.3	-0.0617136700748233\\
9854.4	-0.0615302812711889\\
9854.5	-0.060743182686565\\
9854.7	-0.0573347863373783\\
9854.8	-0.0564387722442916\\
9854.9	-0.0559990230540279\\
9855	-0.0559556599964708\\
9855.3	-0.0571944705352507\\
9855.6	-0.0625021155228751\\
9855.7	-0.0638896951422794\\
9855.8	-0.0647071973453421\\
9855.9	-0.0663246862841333\\
9856.1	-0.0719340380564972\\
9856.3	-0.078437063477395\\
9856.4	-0.080699188842118\\
9856.5	-0.0825227632230963\\
9856.6	-0.0836368354157457\\
9856.9	-0.0832903769460245\\
9857.1	-0.0817902424150816\\
9857.2	-0.0815992813513731\\
9857.3	-0.0817094269223162\\
9857.4	-0.082340258790282\\
9857.6	-0.0842673040388036\\
9857.7	-0.0846112659874052\\
9858.1	-0.0815486751453136\\
9858.3	-0.0816565105506015\\
9858.5	-0.0811847470231442\\
9858.6	-0.0816090566422645\\
9858.7	-0.08297392678287\\
9858.8	-0.0839125701040757\\
9859	-0.084256802314485\\
9859.2	-0.0832714062999003\\
9859.3	-0.0823399836590397\\
9859.5	-0.0793989599242195\\
9859.6	-0.0775079965515033\\
9859.8	-0.0732563303008646\\
9859.9	-0.0716705626564362\\
9860	-0.0704890200267982\\
9860.3	-0.0683057177157025\\
9860.4	-0.0679326423742168\\
9860.5	-0.0678815350820514\\
9860.6	-0.0674283791649941\\
9860.8	-0.0658825415321189\\
9861	-0.0656264411245502\\
9861.1	-0.0648932291096571\\
9861.4	-0.060478578281618\\
9861.5	-0.0596596019549906\\
9861.6	-0.0596468840558373\\
9861.7	-0.0592856324619788\\
9861.8	-0.0594066101548378\\
9861.9	-0.0598447673291957\\
9862	-0.0591077632525412\\
9862.1	-0.0578635380879859\\
9862.2	-0.0574817315991822\\
9862.6	-0.0578603682806715\\
9862.7	-0.0586648558382876\\
9863	-0.065007868108296\\
9863.1	-0.0661691656896437\\
9863.2	-0.0667924077624775\\
9863.3	-0.0666346020843775\\
9863.4	-0.0652467404961499\\
9863.5	-0.0630587844461843\\
9863.6	-0.0612653544321802\\
9863.9	-0.0584757520973653\\
9864	-0.0581467935280671\\
9864.1	-0.0581385629102442\\
9864.2	-0.0577647518512094\\
9864.4	-0.0579017492800631\\
9864.9	-0.0606421439970291\\
9865	-0.0606627434972324\\
9865.3	-0.0621733528059849\\
9866.1	-0.0616385863177129\\
9866.2	-0.0605982570814376\\
9866.3	-0.0587957144580287\\
9866.5	-0.054583212309808\\
9866.6	-0.0535213636685512\\
9866.7	-0.0527949210663792\\
9866.8	-0.0526456317693373\\
9866.9	-0.0530877683013387\\
9867.2	-0.0525381293373357\\
9867.3	-0.0528370098418236\\
9867.5	-0.0540585524613562\\
9867.6	-0.0543237007368589\\
9868.1	-0.0517160253475595\\
9868.4	-0.0529319627203222\\
9868.6	-0.0529720892991463\\
9868.7	-0.0533879695285577\\
9868.9	-0.055821534802817\\
9869	-0.0556033598968497\\
9869.3	-0.0511157007349539\\
9869.4	-0.0505821873848618\\
9869.5	-0.0509709311008919\\
9869.7	-0.0533870603467221\\
9869.8	-0.0536676099964097\\
9869.9	-0.052865104538796\\
9870.3	-0.0469741483084363\\
9870.5	-0.0433816063687118\\
9870.8	-0.0364077367539721\\
9870.9	-0.0346151207850198\\
9871	-0.0337611206850852\\
9871.1	-0.0332611963422096\\
9871.2	-0.0333356348601228\\
9871.3	-0.0338372616861307\\
9871.4	-0.0331588742865279\\
9871.5	-0.0318022559349629\\
9872.1	-0.0288862657271238\\
9872.2	-0.0290276243049448\\
9872.6	-0.0318998523052869\\
9872.8	-0.0320858536142623\\
9873.1	-0.0328632715845742\\
9873.2	-0.0326779838833318\\
9873.3	-0.0329634352201538\\
9873.7	-0.0380014117690735\\
9873.9	-0.0396258389155264\\
9874.4	-0.0414970445617655\\
9874.5	-0.0422636789462558\\
9874.7	-0.045257865160238\\
9874.8	-0.0457173354407132\\
9875.1	-0.0450611672586092\\
9875.6	-0.0423890118963755\\
9875.7	-0.0423430673508847\\
9875.8	-0.0427981111570261\\
9875.9	-0.0435908849231055\\
9876	-0.045066500604662\\
9876.2	-0.0487775530946237\\
9876.3	-0.0495464108571468\\
9876.4	-0.0493673239670898\\
9876.7	-0.0475192733792937\\
9876.8	-0.0464302075470187\\
9877	-0.0426488001357939\\
9877.3	-0.0385815182671649\\
9877.4	-0.0378509537586069\\
9877.5	-0.0379487668033107\\
9877.8	-0.0405389731986361\\
9877.9	-0.0401006824122305\\
9878	-0.0390231899764331\\
9878.1	-0.0383231776959292\\
9878.2	-0.0381625137561059\\
9878.3	-0.038538267446711\\
9878.5	-0.0403969801736821\\
9878.8	-0.0448220964135544\\
9878.9	-0.0467533772625757\\
9879	-0.0481448910431936\\
9879.1	-0.04851987701295\\
9879.2	-0.0478856860718224\\
9879.3	-0.0465033666459931\\
9879.4	-0.0445045560754807\\
9879.7	-0.0399634467721626\\
9879.8	-0.0400337605897221\\
9879.9	-0.0410328632169694\\
9880	-0.0415951982795377\\
9880.2	-0.0410379484783334\\
9880.8	-0.043187530232899\\
9881.4	-0.0470335281206644\\
9881.5	-0.0467269656746794\\
9881.8	-0.0444951855442923\\
9882	-0.044558690602571\\
9882.2	-0.0449799814505241\\
9882.3	-0.0447951775186084\\
9882.4	-0.044065786200008\\
9882.6	-0.0442130973060557\\
9882.7	-0.0437286066517117\\
9882.8	-0.0438282187606092\\
9883	-0.0452643124153838\\
9883.1	-0.0450314120953408\\
9883.2	-0.0444954895647243\\
9883.3	-0.0446256945688219\\
9883.5	-0.0461759920835902\\
9883.9	-0.0464345102736843\\
9884	-0.0469954960008181\\
9884.1	-0.046642648996567\\
9884.4	-0.0431642823896254\\
9884.6	-0.0430149416279164\\
9884.8	-0.0414971981517738\\
9885	-0.0396343541578972\\
9885.2	-0.0401482801662496\\
9885.4	-0.0415238734985905\\
9885.5	-0.0415844662747986\\
9885.6	-0.0411428370371141\\
9885.7	-0.0411269273481594\\
9886	-0.0415204297187302\\
9886.1	-0.0410730198709643\\
9886.3	-0.0390527352901699\\
9886.5	-0.0380395079191658\\
9886.6	-0.0380169780200958\\
9886.7	-0.0386166687258083\\
9887	-0.0396005158672779\\
9887.3	-0.0417299959644879\\
9887.4	-0.0410885264809622\\
9887.7	-0.0376710681921395\\
9887.9	-0.0344489087747206\\
9888.4	-0.0273380951075524\\
9888.8	-0.024125060195729\\
9888.9	-0.0238309503001801\\
9889.1	-0.0242666168815049\\
9889.2	-0.0249308709790057\\
9889.3	-0.0262031846759783\\
9889.4	-0.0270954073457688\\
9889.5	-0.0273654188022192\\
9889.6	-0.0272700858331518\\
9889.7	-0.0265757544257212\\
9890.2	-0.0218984392176935\\
9890.3	-0.0203155804465496\\
9890.4	-0.0182224738127843\\
9890.5	-0.0168150056560989\\
9890.7	-0.0156769185232406\\
9890.8	-0.0148159494328866\\
9891	-0.0135695500048314\\
9891.1	-0.0126552780420752\\
9891.2	-0.0120393278521078\\
9891.3	-0.0110669542573305\\
9891.8	-0.00295842768900911\\
9891.9	-0.00195585355686489\\
9892.1	0.00176000471947191\\
9892.4	0.00553328052956203\\
9892.6	0.00630538694531424\\
9892.8	0.00662086714692123\\
9893	0.00574540514935507\\
9893.2	0.0071671892201266\\
9893.3	0.00702203024775372\\
9893.4	0.00610300118205487\\
9893.6	0.00338477885088651\\
9893.7	0.00162011930297012\\
9893.8	0.000254416539974045\\
9894.1	-0.00293509142466064\\
9894.2	-0.00460542842847644\\
9894.3	-0.00594480829568056\\
9894.5	-0.007608780029841\\
9894.8	-0.0109486912388093\\
9894.9	-0.0115856296633865\\
9895	-0.0115898289623146\\
9895.1	-0.0121976609207195\\
9895.4	-0.0148192503111204\\
9895.7	-0.0141679411972291\\
9895.8	-0.0133167618132575\\
9895.9	-0.0113607525818225\\
9896.2	-0.00464607826688734\\
9896.3	-0.00302712431403052\\
9896.4	-0.00110605749250681\\
9896.5	0.00116452269867295\\
9896.6	0.00297535852951114\\
9896.7	0.0037710757824243\\
9896.8	0.00392556859151227\\
9896.9	0.00352020780883322\\
9897	0.00279795068854582\\
9897.1	0.00238018842173915\\
9897.4	0.00413445510275778\\
9897.5	0.0050826089191105\\
9897.6	0.00554678672961018\\
9897.8	0.00595489317493048\\
9898.1	0.00914474204000726\\
9898.3	0.0125538851316378\\
9898.4	0.0136747210162866\\
9899	0.0154638364037964\\
9899.3	0.0172179334676912\\
9899.5	0.0172885217634757\\
9899.6	0.0168135344538314\\
9899.7	0.0166263693954534\\
9899.8	0.0170669972103497\\
9900.2	0.0219008270887571\\
9900.3	0.0225798008668789\\
9900.4	0.0238427606509504\\
9900.6	0.0273418559117999\\
9900.9	0.0345797969912383\\
9901	0.0355806149145792\\
9901.2	0.0361233476232883\\
9901.4	0.0371700378655078\\
9901.5	0.0373340251044283\\
9901.7	0.0369796984614368\\
9902.1	0.0379412460206368\\
9902.2	0.0372994330155052\\
9902.3	0.0371556342906842\\
9902.4	0.0373653089827712\\
9902.5	0.0379374831172754\\
9902.6	0.0380512155024917\\
9902.9	0.0346631875108869\\
9903.1	0.0335946627001249\\
9903.2	0.0326432107103756\\
9903.3	0.0313587727396225\\
9903.4	0.0295432040638843\\
9903.5	0.0272371700721123\\
9903.7	0.0216704898066382\\
9903.8	0.0192363068053965\\
9903.9	0.0159114266170945\\
9904	0.0119365804966947\\
9904.1	0.00885412609750347\\
9904.4	0.00171772140674875\\
9904.5	-0.000144424595418968\\
9904.6	-0.00169717074459186\\
9904.7	-0.00212081751305959\\
9905	-0.00134448479184357\\
9905.1	-0.00185931417217944\\
9905.5	-0.00561409740475938\\
9905.7	-0.0067836098933185\\
9906.2	-0.00537839916069061\\
9906.5	-0.00262336606283498\\
9906.8	-0.00220581112262153\\
9906.9	-0.00146097267679579\\
9907	-0.0013962426364742\\
9907.1	-0.00199917129975802\\
9907.2	-0.00337964952268521\\
9907.3	-0.00522391659978894\\
9907.4	-0.00635357934334024\\
9907.5	-0.00692263927339809\\
9907.7	-0.00639530964508594\\
9907.9	-0.00541860176417686\\
9908	-0.00560743522146367\\
9908.2	-0.00699771990184672\\
9908.7	-0.0152921236349357\\
9908.9	-0.0179010671417927\\
9909	-0.0184816480850714\\
9909.1	-0.0184354125904065\\
9909.2	-0.0176423903649265\\
9909.6	-0.00784509519507992\\
9909.8	-0.00522234318486881\\
9909.9	-0.00421615738741821\\
9910	-0.00441726815370203\\
9910.1	-0.00523824627452996\\
9910.2	-0.0051250152700959\\
9910.4	-0.0019864421665261\\
9910.5	-0.00102238158615364\\
9910.6	-0.000616491639448213\\
9910.7	-0.000523865393915912\\
9911	-0.0014055049905437\\
9911.3	-0.00101925158196536\\
9911.4	-0.00163294801677694\\
9911.5	-0.00289405718285707\\
9911.6	-0.00469804982458299\\
9911.7	-0.00680855712198536\\
9911.9	-0.0127316284779226\\
9912	-0.0151531606825301\\
9912.2	-0.0188978898677306\\
9912.3	-0.0215642389157438\\
9912.4	-0.0234775158460252\\
9912.8	-0.0255260561243631\\
9912.9	-0.0250644063962682\\
9913.2	-0.0218102172075305\\
9913.3	-0.0203637368231284\\
9913.4	-0.019413083065956\\
9913.6	-0.0184331814125471\\
9914	-0.0157223438054643\\
9914.2	-0.0136964219545916\\
9914.4	-0.0112302353008999\\
9914.9	-0.00663224193704082\\
9915	-0.00492986868448497\\
9915.1	-0.00259366620775836\\
9915.2	-0.0013857027515769\\
9915.3	-0.000592086922551971\\
9915.7	0.00484846917606774\\
9915.9	0.00590539385848388\\
9916.2	0.00838189775276987\\
9916.3	0.00881977125754929\\
9916.4	0.00868644317961298\\
9916.7	0.00897887383325724\\
9917	0.0103109150495584\\
9917.1	0.00950780258790473\\
9917.3	0.0065199007094634\\
9917.5	0.00413336192650604\\
9917.6	0.00372270103434857\\
9917.9	0.00335412220374565\\
9918.1	0.00260152811642911\\
9918.3	0.00335912691116391\\
9918.4	0.00414865010134235\\
9918.5	0.00589746387777268\\
9918.7	0.010049894806798\\
9918.8	0.0116682763891731\\
9918.9	0.0126939535166457\\
9919	0.0133919145864638\\
9919.1	0.0135954297747958\\
9919.3	0.0125334532294801\\
9919.6	0.0114872062731592\\
9919.7	0.0107540610242722\\
9919.8	0.00944592066844052\\
9919.9	0.00770756719248311\\
9920	0.00526371897285571\\
9920.2	-0.000547545381778036\\
9920.3	-0.00263710702165554\\
9920.4	-0.00386056272691349\\
9920.6	-0.00528103617034503\\
9920.8	-0.00629318829487602\\
9921	-0.00877446886806865\\
9921.2	-0.0115451092606236\\
9921.4	-0.0117807561182417\\
9921.7	-0.0115762455789081\\
9922	-0.0106128046736558\\
9922.3	-0.010603381006149\\
9922.4	-0.0102480677051062\\
9922.5	-0.00920718236920948\\
9922.6	-0.00763447484132485\\
9922.7	-0.00707237819733564\\
9922.8	-0.00714441495438223\\
9923	-0.00626644913609198\\
9923.5	-0.00939896977979515\\
9923.6	-0.00909585862063977\\
9923.7	-0.00844566381965706\\
9924	-0.00471333610039437\\
9924.1	-0.00385771916080557\\
9924.2	-0.00243336040693976\\
9924.5	0.00332635982158536\\
9924.7	0.00538579642488912\\
9925	0.00707253143082198\\
9925.3	0.00818588273250498\\
9925.4	0.00934495937872271\\
9925.5	0.0115338221676211\\
9925.6	0.0129982802318409\\
9925.7	0.0137444265583326\\
9925.9	0.0136086100046668\\
9926	0.0145135242255492\\
9926.1	0.0147918628990737\\
9926.2	0.0135060330721899\\
9926.3	0.0113138438882743\\
9926.4	0.00953477970506356\\
9926.8	0.0047863723084447\\
9926.9	0.0048005211938289\\
9927.1	0.0060341565622366\\
9927.3	0.00784219817433041\\
9927.5	0.00904067889860016\\
9928.1	0.010646501361407\\
9928.3	0.0098645930265775\\
9928.5	0.00851044788396393\\
9928.7	0.00877004556059546\\
9928.8	0.00823423837391601\\
9928.9	0.00813475480026682\\
9929	0.00916152045647323\\
9929.3	0.0132037286075501\\
9929.4	0.0149369466016651\\
9929.6	0.0176487329990778\\
9929.7	0.0196670778259431\\
9929.8	0.0224422691335349\\
9929.9	0.024775249794402\\
9930.1	0.0283391971024685\\
9930.4	0.0321242201480345\\
9930.6	0.0339770085538476\\
9930.7	0.0352653847985493\\
9930.8	0.0370372317847796\\
9930.9	0.0393865710375394\\
9931.1	0.0455253119562258\\
9931.2	0.0478691523767338\\
9931.7	0.0571207159700862\\
9931.8	0.0583121830240998\\
9931.9	0.058702725389594\\
9932.1	0.0587709850151441\\
9932.2	0.0599340179342107\\
9932.5	0.0675950625354744\\
9932.6	0.07102205587762\\
9932.7	0.0747517409818101\\
9932.8	0.0774469765419781\\
9932.9	0.0785882255404431\\
9933.1	0.0789455095145968\\
9933.2	0.0783425819372496\\
9933.3	0.0766408152085205\\
9933.4	0.0744622610709484\\
9933.6	0.0687040089196671\\
9933.7	0.0669143123886897\\
9933.8	0.0658279951494478\\
9934.1	0.0646132533111086\\
9934.2	0.0635733652561612\\
9934.3	0.0621925824925711\\
9934.4	0.0612807627203438\\
9934.5	0.0611489015209372\\
9934.6	0.0616210961125034\\
9934.9	0.0641058025885286\\
9935	0.0639137479502097\\
9935.1	0.0632593528207508\\
9935.4	0.0623013513159094\\
9935.5	0.0613936260142509\\
9936.1	0.0531838462447922\\
9936.2	0.0524281777925353\\
9936.4	0.0516473339739605\\
9936.9	0.0479449349259085\\
9937.2	0.0445542999495956\\
9937.4	0.0414873950157926\\
9937.6	0.0393704237994825\\
9937.7	0.0393263758578541\\
9937.8	0.0399830828373524\\
9937.9	0.0403057337207429\\
9938.1	0.0404633266989549\\
9938.6	0.0385486972081708\\
9938.9	0.0382436261279508\\
9939	0.0372409652791248\\
9939.1	0.0358984631075145\\
9939.2	0.0351910839344782\\
9939.3	0.0347940393367026\\
9939.4	0.0339090639718052\\
9939.5	0.0325736403101473\\
9939.6	0.0304909263722948\\
9939.9	0.0212440968425653\\
9940	0.0187071165692032\\
9940.3	0.012157231591118\\
9940.4	0.00955116099976294\\
9940.5	0.00771077885838167\\
9940.6	0.0071457126068708\\
9940.7	0.00765496486565098\\
9940.8	0.00853323111732607\\
9940.9	0.00884780772321392\\
9941.1	0.00742488563446386\\
9941.3	0.00842628049031191\\
9941.4	0.00838387583826261\\
9941.6	0.00880857927768375\\
9941.7	0.00853783967068011\\
9942	0.00899080515409878\\
9942.1	0.00835432534768188\\
9942.2	0.00719558649871033\\
9942.5	0.00535649964876939\\
9942.6	0.00549898750614375\\
9942.8	0.00467094627674669\\
9942.9	0.00474506669888797\\
9943	0.00421554484637454\\
9943.1	0.00291075913992245\\
9943.2	0.0020374383948365\\
9943.4	0.00245980369254539\\
9943.5	0.00190738015953684\\
9943.6	-0.000205752608962939\\
9943.7	-0.002907800480898\\
9944	-0.0088422149347025\\
9944.3	-0.0131153447964607\\
9944.4	-0.0139822141318291\\
9944.5	-0.0151828483358258\\
9944.6	-0.0168591196870693\\
9944.7	-0.0179851721532032\\
9944.9	-0.0194762050268764\\
9945	-0.0196776552966185\\
9945.1	-0.0192693464177864\\
9945.4	-0.019703246141944\\
9945.7	-0.0221305520553869\\
9945.8	-0.0219441926383297\\
9945.9	-0.0212328569632518\\
9946	-0.0211898164870945\\
9946.1	-0.0218946638779016\\
9946.2	-0.0220005158735148\\
9946.3	-0.0217888276274607\\
9946.6	-0.0220168753130565\\
9946.7	-0.0216980778204743\\
9946.8	-0.0208112234104192\\
9946.9	-0.0206436845655844\\
9947	-0.0213419222036464\\
9947.1	-0.0217124177943333\\
9947.3	-0.0216060458715219\\
9947.4	-0.0219093012547091\\
9947.6	-0.0229274513640121\\
9947.7	-0.0227145427561481\\
9947.8	-0.0217304109864926\\
9947.9	-0.0198532832255296\\
9948	-0.0184027398227045\\
9948.3	-0.0174238230374613\\
9948.7	-0.0123622964656533\\
9949	-0.00523575133956911\\
9949.1	-0.00320484025905898\\
9949.3	-0.000537056401299196\\
9949.4	0.000404545149649493\\
9949.5	0.000754269345634384\\
9949.6	0.000255327802733518\\
9950	-0.00594331016691285\\
9950.3	-0.0125747003658034\\
9950.4	-0.0143424699617754\\
9950.5	-0.0164415417493728\\
9950.7	-0.0213320179682341\\
9950.8	-0.0229202543996507\\
9950.9	-0.024150435519914\\
9951	-0.0259485902242886\\
9951.2	-0.0306822203820047\\
9951.3	-0.0320621145692712\\
9951.4	-0.0328873032976844\\
9951.6	-0.0336764455987577\\
9951.7	-0.0337461596063804\\
9951.8	-0.0323627420657431\\
9952.3	-0.0216735838221211\\
9952.6	-0.0185607972525759\\
9952.8	-0.0172983016782382\\
9952.9	-0.0157027168770583\\
9953	-0.0137703218097158\\
9953.1	-0.012735095431708\\
9953.3	-0.0115909470805491\\
9953.5	-0.00979866320994915\\
9953.6	-0.00974384523578919\\
9953.9	-0.0111123346359818\\
9954.1	-0.0114558895838854\\
9954.3	-0.012881299631772\\
9954.8	-0.0177278358387412\\
9954.9	-0.0178597290359903\\
9955	-0.0171309792585816\\
9955.2	-0.01495128849092\\
9955.3	-0.0144786484361248\\
9955.7	-0.0106864467416017\\
9955.8	-0.00931500329352275\\
9955.9	-0.00838138677136158\\
9956	-0.00837767535085732\\
9956.1	-0.00951628919210634\\
9956.3	-0.013049948216576\\
9956.4	-0.0141172346066014\\
9956.5	-0.0145501178703853\\
9956.6	-0.0144635659362393\\
9956.8	-0.0128490894130664\\
9957	-0.0126988216543396\\
9957.1	-0.0115815128665417\\
9957.2	-0.00983273850215483\\
9957.4	-0.00703173150941439\\
9957.6	-0.00340392226826225\\
9957.8	-0.000791897169619915\\
9957.9	-0.000226783809921471\\
9958	-9.04066400835291e-05\\
9958.6	0.00737151978864858\\
9958.9	0.00937805969078909\\
9959	0.00900188158811943\\
9959.2	0.00678974508446117\\
9959.3	0.00605120805994375\\
9959.6	0.00521256147658278\\
9959.7	0.00419883855283842\\
9959.8	0.00271470307598065\\
9959.9	0.00192052830061584\\
9960.1	0.00206873058414203\\
9960.3	0.00128525228137732\\
9960.4	0.00154882666174672\\
9960.7	0.00331971322339086\\
9960.8	0.00280488773569232\\
9960.9	0.00277319092492689\\
9961	0.00385009108867962\\
9961.1	0.00527205688376853\\
9961.2	0.00638637447991641\\
9961.3	0.00662527532585955\\
9961.4	0.00718735305053997\\
9961.5	0.00838073457998689\\
9961.6	0.00989137639408\\
9961.7	0.0106325754586578\\
9961.8	0.0103132940439536\\
9961.9	0.0105533678797656\\
9962.1	0.0118312207559939\\
9962.2	0.0118518495855824\\
9962.3	0.0121709535269474\\
9962.5	0.014333229204567\\
9962.9	0.0175037451681419\\
9963	0.0188560440274159\\
9963.2	0.020283838690375\\
9963.3	0.0202822222254326\\
9963.4	0.0199740003154147\\
9963.6	0.0212238628755586\\
9963.7	0.0213081593665265\\
9963.9	0.0221637298673159\\
9964	0.0217139583492099\\
9964.2	0.0201424496481195\\
9964.3	0.0200990838566213\\
9964.7	0.0218356371497066\\
9964.9	0.0213542926503578\\
9965	0.0219961674010847\\
9965.1	0.0216553782920528\\
9965.2	0.0208546659596323\\
9965.3	0.0207500767646707\\
9965.5	0.022395379615773\\
9965.6	0.0224990011720365\\
9965.7	0.0221771827727935\\
9966.1	0.0224554938795336\\
9966.3	0.0212048905450501\\
9966.7	0.0204011830610398\\
9966.9	0.0223724375009624\\
9967	0.0228584852993663\\
9967.1	0.0227402253658511\\
9967.2	0.0221365951147163\\
9967.3	0.0221551222075504\\
9967.4	0.0233032607775385\\
9967.7	0.028577136919921\\
9968.1	0.0333439083569829\\
9968.2	0.0351761190413526\\
9968.4	0.0398865695624409\\
9968.5	0.0418314047074091\\
9968.7	0.0446186141307408\\
9969	0.0477893789684458\\
9969.1	0.0492354715115653\\
9969.3	0.0526321966317482\\
9969.4	0.0531421207506355\\
9969.6	0.0528744506354997\\
9969.8	0.0518359757043072\\
9969.9	0.0505250585483736\\
9970.1	0.0474818327511457\\
9970.2	0.0469431618530507\\
9970.4	0.0476262890988437\\
9971	0.0481955270752223\\
9971.3	0.0457547864843946\\
9971.6	0.0414720247754303\\
9971.7	0.0405263966804341\\
9971.8	0.0404082986660796\\
9972.1	0.0419095464385464\\
9972.2	0.0418899220076128\\
9972.4	0.0406286715133319\\
9972.6	0.0403438456760341\\
9972.8	0.0409393961381284\\
9972.9	0.0420396772042295\\
9973.1	0.0457794026915508\\
9973.2	0.0471905387148581\\
9973.4	0.0484863239144033\\
9973.5	0.048729237059888\\
9973.6	0.048582140238068\\
9973.7	0.048734769827206\\
9973.8	0.0492930870332202\\
9974.1	0.0497737478890485\\
9974.2	0.0504373939911602\\
9974.4	0.0523429486711393\\
9974.6	0.0525667512756627\\
9974.8	0.0524971968043246\\
9974.9	0.051984448240546\\
9975.2	0.0490447942538594\\
9975.3	0.0472570439524134\\
9975.6	0.040580253198641\\
9975.7	0.0386577923600271\\
9975.8	0.0372951011559053\\
9975.9	0.0368295787957322\\
9976	0.0360540408764791\\
9976.2	0.0323537855638278\\
9976.5	0.0285122371205944\\
9976.6	0.0279489582135284\\
9977	0.0284076923344401\\
9977.1	0.0290622395314131\\
9977.2	0.0304430620144558\\
9977.3	0.0314927614053886\\
9977.4	0.0321415849903133\\
9977.5	0.0319604650903784\\
9977.6	0.0324588174098608\\
9977.7	0.0344706943469646\\
9977.8	0.0361624331799248\\
9977.9	0.0370960543041292\\
9978.1	0.037734492087111\\
9978.2	0.0375599133949436\\
9978.3	0.0360715521474049\\
9978.5	0.0320966235158266\\
9978.7	0.0299791150591773\\
9979	0.0255105093001475\\
9979.1	0.0246819583335309\\
9979.3	0.0259217362126947\\
9979.4	0.0253789051548665\\
9979.5	0.0240159348231828\\
9979.6	0.0220416429547186\\
9979.9	0.0184944901629933\\
9980	0.017863706976641\\
9980.1	0.0188125813510851\\
9980.2	0.0206445708736283\\
9980.3	0.021716809078498\\
9980.4	0.0220035693491809\\
9980.5	0.0219274763858266\\
9980.9	0.0205527510679531\\
9981.3	0.0218408242635633\\
9981.5	0.0211423149976326\\
9981.6	0.0211595122709696\\
9981.7	0.021630498506056\\
9981.8	0.023163083838881\\
9981.9	0.0254437537460035\\
9982	0.0269811750586086\\
9982.1	0.0269149592859321\\
9982.2	0.0258053210982325\\
9982.5	0.0244024407074903\\
9982.6	0.0246990414125321\\
9982.8	0.0261370107618859\\
9982.9	0.0262614483999641\\
9983.3	0.0237974107385526\\
9983.5	0.0228604344501946\\
9983.7	0.0233238682831143\\
9983.8	0.0223110172737506\\
9983.9	0.021001960411013\\
9984	0.0200312986835343\\
9984.1	0.0199425040464121\\
9984.5	0.0215877718419506\\
9984.6	0.0216137779261771\\
9984.7	0.0211864251705265\\
9984.9	0.0215103552873188\\
9985	0.0207955106507143\\
9985.1	0.0189442858954862\\
9985.4	0.0118784407623025\\
9985.6	0.00775310466087831\\
9985.9	0.0050230409415235\\
9986	0.00501317721318628\\
9986.2	0.00432720676326426\\
9986.3	0.00485122542522731\\
9986.4	0.00631232982777874\\
9986.5	0.00814065834492794\\
9986.7	0.012773433512848\\
9986.8	0.0143363880197285\\
9986.9	0.0146508359521249\\
9987	0.0143288358140126\\
9987.1	0.0146041183743364\\
9987.3	0.0167597642866895\\
9987.5	0.0159669593704166\\
9987.6	0.0170374032240943\\
9988	0.0238840950551094\\
9988.1	0.0260942778968456\\
9988.4	0.0339305228244484\\
9988.6	0.0366981828465214\\
9988.7	0.0376524170678749\\
9989	0.0394321527710417\\
9989.1	0.0394518163739122\\
9989.3	0.0402971121748124\\
9989.5	0.0426125795929693\\
9989.7	0.0438049032836716\\
9989.9	0.0460425662186026\\
9990.3	0.0518589754010463\\
9990.4	0.0524369588783884\\
9990.5	0.052371532212419\\
9990.6	0.0513382415920205\\
9990.8	0.0471276045718696\\
9991.1	0.0395795166405151\\
9991.2	0.0365236643156095\\
9991.3	0.0337676766484947\\
9991.6	0.0281063780239492\\
9991.7	0.0268725726691628\\
9992	0.0265047545926791\\
9992.1	0.0247926183583331\\
9992.2	0.0222848188168427\\
9992.3	0.0201871884892171\\
9992.4	0.0174857236670505\\
9992.5	0.0144758821916184\\
9992.7	0.00917150067471084\\
9992.9	0.00271326193069399\\
9993	0.000842325762278051\\
9993.5	-0.00428134189678531\\
9993.8	-0.00450010953318269\\
9993.9	-0.00361664072443091\\
9994	-0.00198544414706703\\
9994.1	-0.001066156077286\\
9994.2	-0.000946034711887478\\
9994.3	-0.000517027789101121\\
9994.8	0.00730262247816427\\
9995.1	0.0105475296895747\\
9995.2	0.0108317597550922\\
9995.4	0.0103656928931741\\
9995.6	0.0111463640732836\\
9995.9	0.0127396626612608\\
9996.4	0.0126717904913676\\
9996.5	0.0120914595772774\\
9997	0.00697274409139936\\
9997.1	0.00678337281169661\\
9997.2	0.00750819713539386\\
9997.3	0.00792477430877625\\
9997.4	0.00784449665297871\\
9997.7	0.00657990970285027\\
9997.9	0.00675720633444143\\
9998	0.00646877411963942\\
9998.1	0.00669051437762391\\
9998.5	0.00984731718199328\\
9998.6	0.00964259533975564\\
9998.9	0.00773432813366526\\
9999	0.00844990622681507\\
9999.1	0.0088256708731933\\
9999.5	0.00687402688527072\\
9999.7	0.00473931365922908\\
9999.8	0.00396019597792474\\
10000	0.00146236822001811\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
9499.8	0.108825322251505\\
9500.1	0.112979525509218\\
9500.2	0.114057428863816\\
9500.3	0.114462559859021\\
9500.4	0.114314426033161\\
9500.5	0.11359104407893\\
9500.8	0.110575540595164\\
9501	0.107987495312045\\
9501.8	0.103046478090619\\
9502.1	0.102384122741569\\
9502.6	0.0995460751419159\\
9503	0.098470592072772\\
9503.1	0.0987717911830259\\
9503.2	0.0996642539193999\\
9503.3	0.100925449369242\\
9503.4	0.102555377112367\\
9503.6	0.106934260491471\\
9503.9	0.112431353800275\\
9504.2	0.116384250863121\\
9504.4	0.118103942189919\\
9504.8	0.120829547164249\\
9504.9	0.12089137527073\\
9505	0.119946329841696\\
9505.3	0.115326201525022\\
9505.9	0.109898075759702\\
9506	0.108231799007626\\
9506.4	0.0981066527310759\\
9506.6	0.0920226314465253\\
9507.1	0.0804689987216989\\
9507.2	0.078704551255214\\
9507.3	0.07663722313373\\
9507.8	0.0630321198204911\\
9508.1	0.0556501291703171\\
9508.2	0.0527429392277554\\
9508.3	0.0495017381981597\\
9508.4	0.0458917322321213\\
9508.7	0.0339090017132548\\
9508.8	0.0302570095391275\\
9509.2	0.0199820899015322\\
9509.4	0.0153421450941096\\
9509.6	0.0102210869608825\\
9510.1	-0.00153988936290261\\
9510.3	-0.00675414798206475\\
9510.4	-0.00891059358218627\\
9510.6	-0.011754749722968\\
9510.8	-0.0139709994855366\\
9510.9	-0.014769487977901\\
9511	-0.0152702390769264\\
9511.1	-0.0154752784073935\\
9511.2	-0.0151611434066581\\
9511.8	-0.0113673664436647\\
9512	-0.00944746797904372\\
9512.2	-0.00883496945971274\\
9512.5	-0.00612667344830697\\
9512.6	-0.00638627714761242\\
9512.7	-0.00747942180896644\\
9512.9	-0.0101970197447372\\
9513	-0.0105163708376494\\
9513.1	-0.00985372193827061\\
9513.4	-0.00594308048493986\\
9513.5	-0.00399520398423192\\
9513.8	0.00287690323057177\\
9514.2	0.00966284794048988\\
9514.3	0.0108691305067623\\
9514.6	0.0120815175214375\\
9514.7	0.0129937539277307\\
9514.8	0.0142809409135225\\
9515.1	0.0195047609795438\\
9515.7	0.0277449291152152\\
9515.8	0.0286789331676118\\
9516.1	0.0282596891884168\\
9516.2	0.0271501136558072\\
9516.5	0.0230034255528153\\
9516.6	0.0223574244064366\\
9516.8	0.0218732583380188\\
9517	0.0204664892116853\\
9517.1	0.0193511701636453\\
9517.4	0.0144313244090881\\
9517.5	0.0132812120718881\\
9517.6	0.0117656566453661\\
9517.8	0.00829077506568865\\
9518	0.00513218963533291\\
9518.2	0.000574269895878388\\
9518.3	-0.00106181023875251\\
9518.4	-0.00230959368673211\\
9518.5	-0.0038961425270827\\
9518.7	-0.00814441698275914\\
9519.2	-0.0208278508362127\\
9519.3	-0.0222512829568586\\
9519.6	-0.0244392796703323\\
9519.9	-0.0274079192568024\\
9520.3	-0.0280264643915871\\
9520.4	-0.0287563778674667\\
9520.6	-0.0307732749515708\\
9521	-0.0322413383491948\\
9521.3	-0.035848540132065\\
9521.5	-0.0388791628574836\\
9521.6	-0.0398296586026845\\
9521.7	-0.0403342161807814\\
9521.8	-0.0404347716066695\\
9521.9	-0.040153473330065\\
9522	-0.0392153887787572\\
9522.2	-0.0365902732992254\\
9522.4	-0.0352374660069472\\
9522.8	-0.0331167220138013\\
9523.1	-0.0328749675136351\\
9523.3	-0.0318664263832034\\
9523.6	-0.0296223111254221\\
9524	-0.0282007019195589\\
9524.1	-0.0283406927756005\\
9524.2	-0.0292111291637411\\
9524.6	-0.0356859923776938\\
9524.7	-0.0367566319200705\\
9524.8	-0.0368457671283977\\
9525.7	-0.02896287695512\\
9525.8	-0.0286184701435559\\
9526.3	-0.0292060292213137\\
9526.6	-0.0313354872705531\\
9526.8	-0.0331979056536511\\
9527	-0.0359094495743193\\
9527.1	-0.0366518731461838\\
9527.2	-0.0371056294006848\\
9527.4	-0.0371935678758746\\
9527.7	-0.0370151946772239\\
9528.1	-0.0399949599523097\\
9528.2	-0.0413778100919444\\
9528.6	-0.0484446022146585\\
9528.8	-0.0503671215501527\\
9529	-0.0510363635348767\\
9529.2	-0.0524306566967425\\
9529.3	-0.0534907943965663\\
9529.8	-0.0610085155949491\\
9530	-0.0630022901041229\\
9530.3	-0.0644965381343354\\
9530.6	-0.0644316617035656\\
9531	-0.065490572962517\\
9531.1	-0.0651576694854157\\
9531.3	-0.0652040906988987\\
9531.4	-0.0655268997161329\\
9531.5	-0.0661393725658854\\
9531.6	-0.0663889043244126\\
9532	-0.0660352427457838\\
9532.2	-0.0665596873841423\\
9532.5	-0.0662323202359403\\
9532.6	-0.0652344970967533\\
9532.7	-0.0638523072029784\\
9532.8	-0.0629112622791581\\
9533.2	-0.0604708620739984\\
9533.3	-0.0608387375341408\\
9533.5	-0.0621388193394523\\
9533.7	-0.0624706975795561\\
9533.9	-0.0634608214077161\\
9534	-0.0646390294059529\\
9534.1	-0.0666497945258016\\
9534.2	-0.0694100000000617\\
9534.3	-0.0725746528096352\\
9534.4	-0.0754070923285326\\
9534.5	-0.0775759723455849\\
9535	-0.085257586744774\\
9535.2	-0.087246714554567\\
9535.7	-0.0897316559439787\\
9536.2	-0.0944220737928845\\
9536.3	-0.095850923220496\\
9536.5	-0.0979493161066785\\
9536.7	-0.0994944564117759\\
9537	-0.100350094435271\\
9537.1	-0.10031162199266\\
9537.2	-0.0995251135973376\\
9537.6	-0.094693892810028\\
9538.1	-0.0927061259953916\\
9538.5	-0.09012198578057\\
9538.8	-0.0888530821030145\\
9539	-0.0875861150561832\\
9539.1	-0.0866397248446447\\
9539.2	-0.0864761354696384\\
9539.5	-0.087933558923396\\
9539.7	-0.0900192245735525\\
9540	-0.094838948089091\\
9540.2	-0.0965415824302909\\
9540.8	-0.0989267180702882\\
9541	-0.0990683239306236\\
9541.2	-0.100933228519352\\
9541.3	-0.101245731006202\\
9541.5	-0.10141498408484\\
9541.7	-0.101946125698305\\
9541.8	-0.101635944280133\\
9541.9	-0.100603435646917\\
9542	-0.0985815831190848\\
9542.2	-0.0939750047600683\\
9542.4	-0.088374466775349\\
9542.7	-0.0790210329396359\\
9543.3	-0.0634367702041345\\
9543.6	-0.0545120093302103\\
9544.3	-0.0366143927149096\\
9544.5	-0.030406546766244\\
9544.6	-0.0280092998946202\\
9544.7	-0.0264268056107539\\
9544.9	-0.0238840001456992\\
9545	-0.0221230356637534\\
9545.1	-0.020749149578478\\
9545.2	-0.0204848656721879\\
9545.3	-0.0207792553719628\\
9545.5	-0.020495980821579\\
9545.7	-0.0212536669914698\\
9545.8	-0.0219319260486373\\
9545.9	-0.0231040523176489\\
9546.1	-0.0266115441791044\\
9546.2	-0.0287105191855517\\
9546.4	-0.0334909461853385\\
9546.8	-0.0408642206803052\\
9547.2	-0.045775682952808\\
9547.3	-0.046630267655928\\
9547.5	-0.0477215667669952\\
9547.6	-0.0487861127840006\\
9547.9	-0.0533617365908867\\
9548.2	-0.0561073649332684\\
9548.5	-0.0584048400578467\\
9548.7	-0.0589397535804892\\
9549	-0.0588245642939\\
9549.1	-0.057880921933247\\
9549.2	-0.0560414829960791\\
9549.5	-0.0489724337876396\\
9550.2	-0.0343615593301365\\
9550.4	-0.0308502237749053\\
9550.5	-0.0287222068272968\\
9550.8	-0.0200456062084413\\
9551.2	-0.00537348740726884\\
9551.5	0.00657390630840382\\
9551.6	0.0110458115068468\\
9551.7	0.0162580633586913\\
9551.8	0.0210942470876034\\
9552	0.0299688420745952\\
9552.1	0.0339314452721737\\
9552.2	0.0371268797880475\\
9552.3	0.0393408116378851\\
9552.4	0.0407044364437752\\
9552.5	0.04176175342036\\
9552.6	0.0422940348616976\\
9552.7	0.0419654704437562\\
9552.8	0.041269737192124\\
9552.9	0.0409241369397932\\
9553.1	0.0411857907693047\\
9553.2	0.0416805222412222\\
9553.4	0.04383151723232\\
9553.7	0.047551608271533\\
9553.8	0.0475647132298036\\
9554	0.0465889070092089\\
9554.4	0.0479477599983511\\
9554.6	0.0478078472533525\\
9554.7	0.0474040288918331\\
9554.8	0.0460870323986455\\
9555	0.0425835829119023\\
9555.1	0.0412745731373434\\
9555.2	0.0403373593217111\\
9555.4	0.0393016206780885\\
9555.5	0.0380336921043636\\
9555.8	0.0319432048909221\\
9555.9	0.0304931096216023\\
9556.1	0.0285213203824242\\
9556.4	0.0272917411602975\\
9556.5	0.0260554489468632\\
9557	0.017658803571976\\
9557.4	0.0123996971178713\\
9557.6	0.0100687242520507\\
9558	0.00638816653372487\\
9558.1	0.00463216691241541\\
9558.2	0.00256074211029045\\
9558.3	0.00121839053281292\\
9558.4	0.000611164487054339\\
9558.5	0.000509970152052119\\
9558.8	0.00132096684865246\\
9558.9	0.00110099974335753\\
9559	4.97025721415412e-05\\
9559.1	-0.00167379626145703\\
9559.3	-0.0065100525116577\\
9559.5	-0.0105065632105834\\
9560.4	-0.0299188158951438\\
9560.5	-0.0322580793654197\\
9560.7	-0.0376609255908988\\
9560.8	-0.0398449810618331\\
9560.9	-0.0414126054838562\\
9561.5	-0.0486353883734409\\
9561.6	-0.0504370183607534\\
9561.9	-0.0573733528290177\\
9562.2	-0.0653303376893746\\
9562.3	-0.0683078333149751\\
9562.4	-0.0716839271990466\\
9562.5	-0.0746145938210248\\
9562.6	-0.0779947149221698\\
9562.8	-0.0859398461161618\\
9563	-0.0935223903361475\\
9563.2	-0.101890615835146\\
9563.3	-0.105671114457436\\
9563.4	-0.108774127296783\\
9563.5	-0.111342151994904\\
9563.6	-0.113236311479341\\
9563.7	-0.114835454523927\\
9564.3	-0.12734178705432\\
9564.5	-0.132756420733131\\
9564.8	-0.137762020784066\\
9565	-0.139769987661566\\
9565.3	-0.142144206689409\\
9565.7	-0.143573417422886\\
9565.9	-0.143762582638374\\
9566	-0.143127971339709\\
9566.1	-0.141937091666477\\
9566.2	-0.140253015719281\\
9566.4	-0.135556057726717\\
9566.5	-0.133778821522355\\
9566.7	-0.131065666520954\\
9566.8	-0.129050514613482\\
9567	-0.123849059120403\\
9567.2	-0.119094358078655\\
9567.5	-0.11111296081981\\
9567.6	-0.109100555680925\\
9567.9	-0.104521542141811\\
9568.3	-0.0960216376661265\\
9568.6	-0.0918523587279196\\
9568.7	-0.0899775319448963\\
9568.8	-0.0886400372364733\\
9568.9	-0.0878310619900731\\
9569.2	-0.0840557030023774\\
9569.3	-0.0821410950993595\\
9569.6	-0.0749523114445765\\
9569.9	-0.0673912148104137\\
9570.1	-0.0637560646664497\\
9570.2	-0.0626180445997306\\
9570.6	-0.0602715702498244\\
9570.7	-0.0589969875454699\\
9570.9	-0.0557099174311588\\
9571.4	-0.0486152612284059\\
9571.5	-0.0476941573433578\\
9571.6	-0.0473797555951023\\
9571.7	-0.0474669147333771\\
9571.9	-0.0483821889447427\\
9572.1	-0.0496706014055235\\
9572.3	-0.0497016176323086\\
9572.7	-0.0493979046568711\\
9572.8	-0.0499946565450955\\
9573.3	-0.0504637714493583\\
9573.5	-0.0511315965413814\\
9574.1	-0.0509646095797507\\
9574.5	-0.0517866249301733\\
9574.8	-0.0536809718378208\\
9575	-0.0558589530919562\\
9575.1	-0.0574795815300604\\
9575.4	-0.063582313243387\\
9575.5	-0.0650487773764326\\
9575.8	-0.0707707815508911\\
9575.9	-0.0723218633520446\\
9576	-0.0733688316777261\\
9576.7	-0.0760980040577124\\
9576.8	-0.0771819645397045\\
9577	-0.0802649668894446\\
9577.3	-0.0833180374011135\\
9577.6	-0.0868264632863429\\
9577.8	-0.088785958918379\\
9577.9	-0.0893188473710325\\
9578	-0.0894088272107183\\
9578.2	-0.0888001991497731\\
9578.4	-0.0878157707902574\\
9578.5	-0.0867649002339022\\
9578.8	-0.0815811903503345\\
9579.1	-0.0772441822646215\\
9579.2	-0.0753419501925237\\
9579.9	-0.0580320095377829\\
9580	-0.0546657776358188\\
9580.4	-0.0391257592746115\\
9580.5	-0.0362689338544442\\
9580.6	-0.0347228633017949\\
9580.8	-0.0329266756034485\\
9580.9	-0.0326628690672806\\
9581	-0.0328864268103644\\
9581.1	-0.0327026755439874\\
9581.2	-0.0320877404046769\\
9581.4	-0.0299323570488923\\
9581.5	-0.0294825699420471\\
9581.7	-0.0300043846109475\\
9582.7	-0.0332875777439767\\
9582.9	-0.0346191387670842\\
9583	-0.0349212163728225\\
9583.2	-0.0343957021559618\\
9583.6	-0.0321574449371838\\
9583.7	-0.0309435398485221\\
9583.9	-0.0276238424285111\\
9584.2	-0.0222142312304641\\
9584.6	-0.0146265857547405\\
9585.2	-0.00666764948982745\\
9585.7	-0.0033180591854034\\
9586	-0.00243139342819632\\
9586.1	-0.00162527003521973\\
9586.4	-0.0016816712632135\\
9586.6	-0.00283728760405211\\
9586.7	-0.00265350407426013\\
9586.9	-0.0014519319156534\\
9587.4	-0.000179536295036087\\
9587.7	-0.000588799424804165\\
9587.8	-0.000150070807649172\\
9587.9	0.000675690094794845\\
9588.3	0.00618444718020328\\
9588.5	0.00987535994136124\\
9588.6	0.011381199627067\\
9589	0.0151770280372148\\
9589.2	0.0149450361968775\\
9589.4	0.0143755053595669\\
9589.5	0.0134372210959555\\
9589.6	0.0118792561261216\\
9589.8	0.0076835805994051\\
9590.6	-0.0102336197778641\\
9590.9	-0.0158056054278859\\
9591.1	-0.0191771315203368\\
9591.5	-0.0238713298531366\\
9591.8	-0.0285134509140335\\
9592.2	-0.0362235134089133\\
9592.3	-0.0371892206658231\\
9592.6	-0.0373852134762274\\
9592.7	-0.0382051941523969\\
9593.1	-0.0428274827227142\\
9593.4	-0.0479484304578364\\
9593.6	-0.0509423827061255\\
9594	-0.0562957565052784\\
9594.5	-0.0601959580217226\\
9594.9	-0.0602622739970684\\
9595.2	-0.0613177061131864\\
9595.5	-0.0602411179170304\\
9595.7	-0.0606974448364781\\
9595.9	-0.0603022343493649\\
9596.1	-0.060819120866654\\
9596.2	-0.0615380161088979\\
9596.4	-0.0643077229033224\\
9596.6	-0.0677084525304963\\
9596.7	-0.069694783356681\\
9597	-0.0768350027883571\\
9597.1	-0.0787501693139347\\
9597.5	-0.0879808131066966\\
9597.6	-0.0895871126049315\\
9597.8	-0.0919049569147319\\
9598.1	-0.0966886912228802\\
9598.2	-0.0977021038415842\\
9598.4	-0.0986741206543229\\
9599.1	-0.105307448908206\\
9599.2	-0.105943450864288\\
9599.5	-0.105038508627331\\
9599.6	-0.105122741926607\\
9599.7	-0.104700815720207\\
9600.2	-0.100819418574247\\
9600.4	-0.099748984523103\\
9600.7	-0.095618997946076\\
9601	-0.0920959439390572\\
9601.1	-0.0903497375820734\\
9601.2	-0.087917919307074\\
9601.3	-0.0846846860840742\\
9601.5	-0.0772882877536176\\
9601.9	-0.0635504686651984\\
9602	-0.0609286063809122\\
9602.2	-0.0568975403130025\\
9602.3	-0.0556611339034134\\
9602.4	-0.0551153017477191\\
9602.5	-0.0550212725029269\\
9602.6	-0.054626296787319\\
9603	-0.0496960278269398\\
9603.3	-0.0466466654870601\\
9603.7	-0.0412543849015492\\
9603.9	-0.0393257677988004\\
9604	-0.0387253391036211\\
9604.1	-0.0386332293601299\\
9604.2	-0.039215221613631\\
9604.6	-0.0430127290856035\\
9605.1	-0.0456588381639449\\
9605.2	-0.0459318035027536\\
9605.3	-0.0455205803373246\\
9605.7	-0.0424109011419205\\
9606.3	-0.0407265078974888\\
9606.5	-0.0408787034248235\\
9606.6	-0.0403062879704521\\
9606.8	-0.0385363237674028\\
9606.9	-0.038387060219975\\
9607	-0.0388397105944023\\
9607.1	-0.0395861067663645\\
9607.5	-0.0447860243839386\\
9607.8	-0.0504677159624407\\
9607.9	-0.051737888245043\\
9608	-0.0523111427828553\\
9608.1	-0.0522367278936144\\
9608.2	-0.0515677416933613\\
9608.3	-0.0500865812755364\\
9608.4	-0.0477319926649216\\
9608.5	-0.0450263306447596\\
9608.8	-0.0358984906361002\\
9608.9	-0.0325593104080326\\
9609	-0.029512815464841\\
9609.2	-0.024323624704266\\
9609.6	-0.0158317252844427\\
9609.8	-0.013401764083028\\
9610	-0.0117701756716997\\
9610.3	-0.00971885031503916\\
9610.4	-0.00946185834436619\\
9610.5	-0.00889266492595198\\
9610.6	-0.00793727182826842\\
9610.7	-0.00762290179045522\\
9610.8	-0.00796609807912319\\
9611	-0.00943013405230886\\
9611.1	-0.0106594702265284\\
9611.2	-0.0124285300098563\\
9611.3	-0.014656447168818\\
9611.5	-0.0196615971599385\\
9611.6	-0.0217717014602385\\
9611.7	-0.023236909730258\\
9612	-0.026398196549053\\
9612.1	-0.0269176797191903\\
9612.3	-0.0271889090781769\\
9612.8	-0.026277267259502\\
9613	-0.0249474686388567\\
9613.3	-0.0249911045375484\\
9613.4	-0.0256450495253375\\
9613.6	-0.0282945392809779\\
9613.8	-0.0319402521472512\\
9613.9	-0.0332197787429322\\
9614.2	-0.0347431949176098\\
9614.7	-0.0358468157028256\\
9614.9	-0.0355672002424399\\
9615.2	-0.0348187516156031\\
9615.4	-0.0351112566513621\\
9615.5	-0.0345035763602937\\
9615.6	-0.0333065594459185\\
9616	-0.0264046078918909\\
9616.4	-0.0224996684337384\\
9616.5	-0.0221313588099292\\
9616.7	-0.0220306990977406\\
9616.9	-0.0211032431980129\\
9617	-0.0215000568186952\\
9617.5	-0.0264236413058825\\
9617.9	-0.0286811585938267\\
9618	-0.0286388167696714\\
9618.1	-0.0278704149168334\\
9618.3	-0.025464047148489\\
9618.6	-0.0211923113329249\\
9618.7	-0.0204015086110303\\
9619.5	-0.0191685634363239\\
9619.9	-0.0170624046022567\\
9620.1	-0.0174959565483732\\
9620.4	-0.0189696177531005\\
9620.5	-0.0189976966903487\\
9620.6	-0.018612601013956\\
9620.7	-0.017479069176261\\
9620.8	-0.01592888626692\\
9620.9	-0.0139832543100056\\
9621.1	-0.00915843807342753\\
9621.2	-0.00703886765586503\\
9621.3	-0.00539856381874415\\
9621.4	-0.00486255617761344\\
9621.5	-0.00490818901198509\\
9622.1	-0.00231620231897978\\
9622.2	-0.00145175817306153\\
9622.5	0.00220253515726654\\
9622.6	0.00239010358018277\\
9622.7	0.00204192144337867\\
9623	0.00242712781619048\\
9623.1	0.00296720692313102\\
9623.2	0.00390454102671356\\
9623.4	0.00626798662779038\\
9623.5	0.00706428667763248\\
9623.6	0.00751067165765562\\
9623.8	0.0067912308168161\\
9624	0.00720736517723708\\
9624.1	0.00812546179986384\\
9624.3	0.0110518661913375\\
9624.4	0.0121118840561394\\
9624.6	0.0149238907561084\\
9624.7	0.0157755461950728\\
9624.8	0.0162829762175534\\
9624.9	0.0163277968422335\\
9625.1	0.0152987709971057\\
9625.3	0.0134818465394346\\
9625.6	0.00866498521463654\\
9625.8	0.00690428762754891\\
9625.9	0.0064629780681571\\
9626	0.00664399783636327\\
9626.2	0.00787300162119209\\
9626.5	0.00881297320120211\\
9626.9	0.011467314327092\\
9627.4	0.0161725482430484\\
9627.7	0.0177608836256695\\
9628	0.0173682174954592\\
9628.3	0.0188296954966063\\
9628.7	0.0181586544167658\\
9628.8	0.0175072242582246\\
9628.9	0.0162251757265039\\
9629.1	0.0124120127420611\\
9629.2	0.0112870628599921\\
9629.5	0.00862892854638631\\
9629.8	0.0076724863392883\\
9629.9	0.00782657973468304\\
9630.3	0.00974019178465824\\
9630.4	0.00956500799293281\\
9630.5	0.00907675926100637\\
9630.6	0.0079003870851011\\
9630.7	0.00595725178027351\\
9630.9	0.00174180952490133\\
9631	0.000138532010169001\\
9631.1	-0.00103289882099489\\
9631.4	-0.00261224240784941\\
9631.6	-0.00206812726719363\\
9631.7	-0.00256526476732688\\
9631.8	-0.00365359560782963\\
9632	-0.0049193935974472\\
9632.5	-0.00746110934414901\\
9633	-0.00951099145822809\\
9633.2	-0.0109281380755419\\
9633.4	-0.012651783414185\\
9633.6	-0.014010833338034\\
9633.7	-0.014354151840962\\
9634	-0.014238827267036\\
9634.2	-0.0154189889180998\\
9634.4	-0.0160732488711801\\
9634.6	-0.0161832839658018\\
9634.7	-0.0169042506568076\\
9635.1	-0.0211267710074026\\
9635.5	-0.0234374883930286\\
9635.8	-0.0232348349163658\\
9635.9	-0.0223538426380401\\
9636.4	-0.0142359324618155\\
9636.6	-0.0127178139518946\\
9636.9	-0.00930828625132563\\
9637	-0.00888071923691314\\
9637.1	-0.00903128230856964\\
9637.3	-0.01086166539244\\
9637.6	-0.0143506690947106\\
9637.7	-0.0158423769407818\\
9637.8	-0.0167274065770471\\
9637.9	-0.0167015787337732\\
9638.6	-0.0140041542981635\\
9638.7	-0.0130183172186662\\
9638.8	-0.0124521231118706\\
9638.9	-0.0125590465577261\\
9639	-0.0131797648518841\\
9639.2	-0.0152417114368291\\
9639.3	-0.0167555875959806\\
9639.5	-0.0211072023394081\\
9639.6	-0.0242619896598626\\
9639.9	-0.034700042948316\\
9640	-0.0377770094619336\\
9640.2	-0.0445365269861213\\
9640.3	-0.0475442401966575\\
9640.4	-0.0500602390948188\\
9640.6	-0.0544506514634122\\
9641	-0.0637866403394582\\
9641.2	-0.0672309604415204\\
9641.4	-0.0711921768743196\\
9641.5	-0.0726008793390065\\
9641.6	-0.0731306026900711\\
9641.7	-0.0731105045069853\\
9642	-0.0716251083231327\\
9642.3	-0.0706377817896282\\
9642.6	-0.0683571349545673\\
9642.7	-0.0667878529893642\\
9642.8	-0.0641730283132347\\
9643	-0.057789743763351\\
9643.4	-0.0441876646236778\\
9643.5	-0.0412158390008699\\
9643.8	-0.033039937954527\\
9644	-0.0262524298359494\\
9644.1	-0.0234929781145183\\
9644.4	-0.0176188227833336\\
9644.9	-0.0101813783530815\\
9645.1	-0.00821057437678974\\
9645.2	-0.00771028184135503\\
9645.3	-0.00753774848635658\\
9645.4	-0.00701362951804185\\
9645.8	-0.00302487547014607\\
9646	-0.00185004652121279\\
9646.2	0.000117322802907438\\
9646.4	0.00145085773692699\\
9646.6	0.00214163649798138\\
9647	0.00525721359736053\\
9647.3	0.00667771404914674\\
9647.8	0.0102896990556474\\
9648.1	0.0148469474388548\\
9648.3	0.0190659805848554\\
9648.4	0.0205160002169578\\
9648.8	0.0235679224842897\\
9648.9	0.0246367802374152\\
9649.1	0.0260931075954431\\
9649.4	0.0270914641696436\\
9649.6	0.0291678890862386\\
9650	0.0360890036699857\\
9650.1	0.0372878745019989\\
9650.6	0.0385409325845103\\
9650.8	0.0399295109364175\\
9651	0.0418543300493184\\
9651.1	0.0421300166290166\\
9651.3	0.0415876741644752\\
9651.4	0.0408678974381473\\
9651.8	0.0359150292442791\\
9652	0.0342102000668092\\
9652.2	0.0314776674040331\\
9653	0.0237441478493565\\
9653.3	0.0212733395292162\\
9653.5	0.0209911748988816\\
9653.7	0.0198167455655494\\
9653.8	0.0188050589731574\\
9654.2	0.0123391069028003\\
9654.5	0.0068565011042665\\
9655	-0.00262840488721849\\
9655.1	-0.00387766608218953\\
9655.2	-0.00443927130982047\\
9655.4	-0.00469267746484547\\
9655.5	-0.00563201707882399\\
9656	-0.012824963334424\\
9656.1	-0.0133145753734425\\
9656.5	-0.0140826960505365\\
9656.6	-0.0151218494447676\\
9656.7	-0.0165443747155223\\
9656.9	-0.0182938976959122\\
9657.1	-0.0196236918673094\\
9657.3	-0.0218159988999105\\
9657.5	-0.0246631834197615\\
9657.6	-0.0257922858672828\\
9657.7	-0.0266225153409323\\
9657.8	-0.0270306092206738\\
9658.3	-0.0271037991533376\\
9658.6	-0.0259128682027949\\
9658.7	-0.0250663845345116\\
9658.8	-0.023727486603093\\
9658.9	-0.0217710573233489\\
9659.1	-0.0163872567354701\\
9659.4	-0.00905285537191958\\
9660	0.00680489464502898\\
9660.1	0.00859548488915607\\
9660.4	0.0116457315107255\\
9660.5	0.0120454769130447\\
9660.6	0.0115892973171867\\
9660.9	0.00935512758951518\\
9661.1	0.00847099283964781\\
9661.2	0.00838663717149757\\
9661.3	0.00860881453445472\\
9661.8	0.0114803535507235\\
9662.3	0.0103300807295454\\
9662.4	0.0106396909850446\\
9662.5	0.0117944343201088\\
9662.8	0.0167304254446208\\
9663.1	0.0227032233560749\\
9663.2	0.0251838497333665\\
9663.4	0.0309683619998395\\
9663.5	0.0332882182901812\\
9663.7	0.0372618884903204\\
9664	0.0445722552267398\\
9664.2	0.0500864839141286\\
9664.3	0.0523388253495796\\
9664.4	0.0534851436586905\\
9664.9	0.0549217374773434\\
9665	0.0559034047855675\\
9665.1	0.0563893555590766\\
9665.5	0.0551530787088268\\
9665.7	0.0551660816636286\\
9665.9	0.0536467351412284\\
9666.3	0.0529940071610326\\
9666.5	0.051970204751342\\
9666.9	0.051262148486785\\
9667.1	0.0517709701216518\\
9667.3	0.0510916301409452\\
9667.4	0.0504238764933689\\
9667.8	0.046759147222474\\
9667.9	0.046218353048971\\
9668.2	0.0435406414781028\\
9668.4	0.0424556293910427\\
9668.6	0.0408855940622743\\
9668.8	0.0399941166251665\\
9669.4	0.0323578872103099\\
9669.5	0.0297439372989174\\
9669.9	0.0169302804097242\\
9670	0.0146162425098737\\
9670.6	0.00294942349319172\\
9670.7	0.00138436305678624\\
9670.8	0.00059027005227108\\
9671	-5.44739232282154e-05\\
9671.1	-5.04994877701392e-05\\
9671.2	-0.000434802957897773\\
9671.4	-0.00239302179397782\\
9671.5	-0.00282887620232941\\
9671.6	-0.00243880862217338\\
9671.7	-0.00158138628648885\\
9671.8	-0.000391096842577099\\
9671.9	0.00161133200163022\\
9672.2	0.0099736865140585\\
9672.9	0.0281084797898075\\
9673.7	0.0457461664300354\\
9673.9	0.0507847707031033\\
9674	0.0529889167009969\\
9674.1	0.055659142546574\\
9674.5	0.0691320550013188\\
9674.6	0.0730163058251492\\
9674.7	0.0772088526809966\\
9674.8	0.0810026440922229\\
9675.2	0.093487981315775\\
9675.5	0.101895818401317\\
9675.7	0.108135993790711\\
9676.2	0.125268528478045\\
9676.4	0.130881483013582\\
9676.7	0.138320126905455\\
9676.9	0.142537605659527\\
9677	0.144284433730718\\
9677.3	0.148251821741724\\
9677.6	0.15132040915887\\
9677.8	0.152917904058995\\
9678.1	0.155900375159035\\
9678.5	0.160172706362573\\
9678.7	0.163177702408575\\
9679.2	0.171485813943946\\
9679.3	0.173707945328715\\
9679.7	0.179888282797037\\
9679.8	0.180280000820858\\
9680.1	0.180691579118502\\
9680.2	0.181571620163595\\
9680.4	0.185277406442765\\
9680.6	0.188306425678093\\
9680.9	0.195556465614573\\
9681	0.197258032329046\\
9681.2	0.199738790970514\\
9681.3	0.20008216043243\\
9681.5	0.200005027489169\\
9681.7	0.199191088675434\\
9681.9	0.199241700795028\\
9682	0.199965341522329\\
9682.2	0.202056431477104\\
9682.3	0.202443481146474\\
9682.4	0.202332636812571\\
9682.5	0.201826757947856\\
9682.6	0.2009366370512\\
9682.9	0.196521193980516\\
9683	0.194629962246836\\
9683.2	0.190139980555614\\
9683.6	0.181731370579655\\
9683.9	0.176657138161318\\
9684	0.175524313526694\\
9684.2	0.174676752632877\\
9684.3	0.173619556053382\\
9684.5	0.170057749281114\\
9684.7	0.165241281489216\\
9685.2	0.150379795821209\\
9685.4	0.144099707722489\\
9685.5	0.14160976851781\\
9685.6	0.139603829651605\\
9685.8	0.136636999874099\\
9686.2	0.13271820900809\\
9686.4	0.131145643832497\\
9686.5	0.130646855168379\\
9686.8	0.128090914886343\\
9687	0.127297571827512\\
9687.3	0.124439288445501\\
9687.4	0.124120996864804\\
9687.5	0.125087922357125\\
9687.7	0.127910099177825\\
9687.8	0.12981210810176\\
9687.9	0.131208056560354\\
9688	0.131637184822466\\
9688.1	0.131776312608054\\
9688.2	0.131407891434719\\
9688.4	0.128793242176471\\
9688.5	0.127026713724263\\
9688.6	0.124690328017095\\
9688.7	0.122943120233685\\
9688.9	0.120283109286902\\
9689.2	0.117878661498253\\
9689.5	0.113626900045347\\
9689.6	0.112998704760685\\
9690	0.112489031542282\\
9690.2	0.111323173114215\\
9690.4	0.11128141761219\\
9690.7	0.112890641550621\\
9690.9	0.11161369234469\\
9691.2	0.108465504945343\\
9691.4	0.107316520599852\\
9691.7	0.106693209459991\\
9692.2	0.107136007936788\\
9692.5	0.106888825424903\\
9692.7	0.10708042949409\\
9693.3	0.1041115588705\\
9693.6	0.101572073341231\\
9693.7	0.101493086403934\\
9693.8	0.101711062427057\\
9693.9	0.102559058417683\\
9694.4	0.109243160235565\\
9694.6	0.11300826911247\\
9695.1	0.120478327142337\\
9695.2	0.121387112139928\\
9695.7	0.123454428498007\\
9696	0.124100110060681\\
9696.3	0.122243976418758\\
9697	0.113219640876196\\
9697.2	0.111250509149613\\
9697.3	0.109881769549247\\
9697.8	0.100609908091428\\
9697.9	0.0978062569356553\\
9698	0.0942005531378527\\
9698.1	0.0901799981202203\\
9698.2	0.0869046052048361\\
9698.4	0.082541727766511\\
9698.6	0.0785580424508225\\
9699.1	0.0702766603262717\\
9699.3	0.068187595838026\\
9699.4	0.0677087179828959\\
9699.7	0.0679122878718772\\
9700.1	0.0664484584722231\\
9700.2	0.0664761859407008\\
9700.5	0.0676208072272857\\
9700.6	0.0671803584828012\\
9700.7	0.066392201151757\\
9701	0.0625627753288427\\
9701.1	0.061865301016951\\
9701.2	0.061592090074555\\
9701.3	0.0618832182481128\\
9701.5	0.0634268643407268\\
9701.6	0.0646038232334831\\
9701.7	0.0650301474015578\\
9702.3	0.0637408477359713\\
9702.4	0.0627400273551757\\
9702.5	0.0614343340967025\\
9702.6	0.0597420996946312\\
9702.9	0.0525447025538597\\
9703.1	0.0484260958419327\\
9703.3	0.0422352969253552\\
9703.6	0.0323177564841899\\
9703.7	0.0297407355574251\\
9703.9	0.0258815254783258\\
9704	0.0245485380346508\\
9704.2	0.0227768798868055\\
9704.8	0.0156598399971699\\
9704.9	0.0150962573698052\\
9705.1	0.0146274580656609\\
9705.2	0.0147185760379216\\
9705.3	0.0153355867005303\\
9705.4	0.0163802876904811\\
9705.7	0.0219628995291714\\
9706.1	0.0272479996328912\\
9706.5	0.0304127830895595\\
9706.8	0.0302927616794477\\
9706.9	0.030749819263292\\
9707.2	0.0351735554068\\
9707.3	0.0374495063588256\\
9707.5	0.0428940386136674\\
9707.6	0.0452309992269875\\
9707.8	0.0486683999242814\\
9708.2	0.0578630629061081\\
9708.8	0.0702920228159201\\
9708.9	0.0720471921085846\\
9709	0.07331984931443\\
9709.1	0.0742042726178624\\
9709.2	0.0747044681465923\\
9709.4	0.0745033870498446\\
9709.5	0.0739878869972017\\
9709.6	0.0731624406416813\\
9709.7	0.0719594699803565\\
9709.9	0.068935759474698\\
9710	0.0681122337700799\\
9710.2	0.0679448479440907\\
9710.7	0.0694506244653894\\
9710.8	0.0690728130848584\\
9710.9	0.06759684977078\\
9711	0.0654152123588574\\
9711.4	0.0537630514372722\\
9711.5	0.0513262939894048\\
9711.8	0.0451949201360549\\
9712	0.0401733526286989\\
9712.2	0.0364291001806123\\
9712.4	0.0338539372642117\\
9712.5	0.0317651662808203\\
9712.6	0.0288300215579511\\
9712.9	0.0191620356818021\\
9713	0.0165059105620458\\
9713.1	0.0147188426744833\\
9713.6	0.00963051208418619\\
9713.7	0.00922366497798066\\
9713.8	0.0093126337214926\\
9713.9	0.0100405101129581\\
9714	0.0112194766861649\\
9714.1	0.0120971369760809\\
9714.2	0.0125184951484698\\
9714.3	0.0135913467729551\\
9714.5	0.0168923260844167\\
9714.7	0.0193435042601777\\
9714.9	0.0211118704173714\\
9715.1	0.023661366698434\\
9715.4	0.0280256906189607\\
9715.7	0.0316073016674636\\
9715.8	0.0332444550913351\\
9716.1	0.0413513946277817\\
9716.4	0.0468979713587032\\
9716.5	0.0482267064926418\\
9716.6	0.0490969849288376\\
9716.7	0.0493194049213344\\
9716.8	0.0491364043737121\\
9716.9	0.0486197508635087\\
9717.1	0.045666701733353\\
9717.6	0.0408317855253699\\
9717.7	0.0403158188310044\\
9718.3	0.0395315915047831\\
9718.7	0.0420028934895527\\
9718.9	0.0411965786988731\\
9719.3	0.0388909725079429\\
9719.4	0.0389608526493248\\
9719.6	0.0406050996552949\\
9720.3	0.0468036524034687\\
9720.4	0.0472639206036547\\
9720.5	0.0468593329806026\\
9720.6	0.0457395748817362\\
9720.9	0.0416480454623525\\
9721	0.040867797757528\\
9721.1	0.0405941509907279\\
9721.3	0.0391830836688314\\
9721.6	0.0351907398144249\\
9721.9	0.0294316677773168\\
9722	0.026914182206383\\
9722.1	0.0250084372491983\\
9722.3	0.0226685061079479\\
9722.5	0.021202495905527\\
9722.6	0.0209026507309318\\
9723.1	0.0236878544419596\\
9723.2	0.0250916429304198\\
9723.5	0.0304135406531714\\
9723.9	0.0391739691349358\\
9724.2	0.0466400099285238\\
9724.3	0.049548250854059\\
9724.4	0.05204983825206\\
9724.5	0.0541447822251939\\
9724.6	0.0558384700561874\\
9724.8	0.0583413883705362\\
9725	0.0619843226213561\\
9725.1	0.0633083900738711\\
9725.2	0.0641745828961575\\
9725.3	0.0646769830091216\\
9725.4	0.0648434863705916\\
9725.7	0.0635561961262283\\
9725.8	0.0624115169703146\\
9726.7	0.0464151581818442\\
9726.8	0.0452689882713457\\
9726.9	0.0445277052313031\\
9727	0.0443190403220797\\
9727.3	0.0453924788744189\\
9727.5	0.0469592936478875\\
9727.7	0.0476484915361652\\
9727.8	0.0483721462987887\\
9728	0.0503291462246125\\
9728.4	0.0529909897359175\\
9728.7	0.053192807627056\\
9729.2	0.0490960803599592\\
9729.6	0.0469438704440108\\
9729.7	0.0457390935171134\\
9729.8	0.0440992818585073\\
9729.9	0.0433671760019934\\
9730.1	0.0432716886280105\\
9730.3	0.0422953204961232\\
9730.4	0.0422947694114555\\
9730.5	0.0429046530662163\\
9731.2	0.0495862273437524\\
9731.4	0.0505751788805355\\
9731.8	0.0543950879891781\\
9732.3	0.0566282419040363\\
9732.5	0.0567189357061579\\
9732.6	0.0571487789438834\\
9732.8	0.0572012992342934\\
9732.9	0.0568625298710685\\
9733.2	0.0541091063714703\\
9733.8	0.0460091190889216\\
9733.9	0.0439954312441841\\
9734.1	0.0386679951388942\\
9734.2	0.0364613796828053\\
9734.3	0.0345418349970714\\
9734.6	0.0303743080421555\\
9734.9	0.0247587555131759\\
9735	0.0239791824606073\\
9735.6	0.0220016755301913\\
9735.8	0.0219759267965856\\
9736	0.0226368790190463\\
9736.6	0.0267680590895907\\
9736.7	0.0283290503684839\\
9737.1	0.0364173288344318\\
9737.7	0.0437709162342799\\
9737.8	0.0459281337116408\\
9738.1	0.0544713505132677\\
9738.2	0.0567482484293578\\
9738.5	0.0620775932020479\\
9738.6	0.0646591517033812\\
9738.9	0.0737680385791464\\
9739	0.075998500606147\\
9739.6	0.0855550041269453\\
9739.8	0.0908882428811921\\
9739.9	0.0931366944205365\\
9740.5	0.103525000104128\\
9740.7	0.106356361315193\\
9740.9	0.10966299635038\\
9741	0.111016666580326\\
9741.1	0.111692397509614\\
9741.3	0.111623959544886\\
9742.2	0.106870447167239\\
9742.3	0.105988589211847\\
9742.4	0.103979536483166\\
9742.6	0.0988970885791787\\
9743.1	0.0880174216872547\\
9743.2	0.0852870863946009\\
9743.3	0.0831411035705969\\
9743.5	0.0801845046735252\\
9743.7	0.0756696426142298\\
9743.8	0.0741566072465503\\
9743.9	0.0730361679998168\\
9744	0.0714797718610498\\
9744.2	0.0675233416714036\\
9744.6	0.058292512108892\\
9745	0.0510283163403074\\
9745.4	0.044123466779638\\
9745.6	0.0410118726649671\\
9746.1	0.0303927367913275\\
9746.2	0.0291391205373657\\
9746.5	0.0263618944391055\\
9746.6	0.026057184806632\\
9746.7	0.0250271243312454\\
9746.8	0.0232836049344769\\
9746.9	0.0212157199621288\\
9747.1	0.0152719560355763\\
9747.3	0.0108950635749352\\
9747.5	0.0077698875702481\\
9747.7	0.00373236690029444\\
9747.9	0.000739712551876437\\
9748	-0.00130450979486341\\
9748.1	-0.00302331523198518\\
9748.3	-0.00494370889464335\\
9748.4	-0.00517618040430534\\
9748.5	-0.00481072644288361\\
9748.6	-0.0039522360330011\\
9748.7	-0.0023532350332971\\
9748.8	0.000112334580990137\\
9748.9	0.00291950579958211\\
9749	0.00521889085212024\\
9749.2	0.00919301012982032\\
9749.4	0.0134887221065583\\
9749.6	0.0173486892017536\\
9749.9	0.0224193008980365\\
9750.1	0.027302136310027\\
9750.4	0.0356586620255257\\
9750.5	0.038969534507487\\
9750.7	0.0462517504965945\\
9751	0.0552479967900581\\
9751.2	0.0622746915069001\\
9751.4	0.0700502807885641\\
9751.9	0.0873651648798841\\
9752.1	0.0933346271503979\\
9752.9	0.116145572819732\\
9753.2	0.126047803156325\\
9753.6	0.137757744792907\\
9753.9	0.148732739697152\\
9754.2	0.158167095214594\\
9754.3	0.160770823593339\\
9754.6	0.167510927538387\\
9754.8	0.171022883467231\\
9755	0.174852316909892\\
9755.6	0.187575127083619\\
9755.9	0.190893187149413\\
9756.1	0.19253890930122\\
9756.4	0.197207142307889\\
9756.5	0.197997772447707\\
9756.7	0.198549220005589\\
9757.3	0.197966577299667\\
9757.5	0.197332653613557\\
9757.6	0.19664816913064\\
9757.7	0.195328217479982\\
9757.8	0.19320431846063\\
9758	0.187683283656952\\
9758.4	0.174913397071577\\
9758.5	0.171273499556264\\
9758.6	0.168272572143906\\
9758.8	0.16442109835225\\
9758.9	0.161871937845717\\
9759	0.158980099593464\\
9759.1	0.156504430864516\\
9759.4	0.150207678430888\\
9759.7	0.142328240232018\\
9759.9	0.136188749094799\\
9760	0.132629232371983\\
9760.1	0.128728371995749\\
9760.2	0.125146021251567\\
9760.4	0.119464511732076\\
9760.5	0.116920180995294\\
9760.8	0.11175995110716\\
9761.1	0.107393151400174\\
9761.2	0.105606263621667\\
9761.5	0.101840537510725\\
9761.6	0.101061856450542\\
9761.7	0.100864466707208\\
9761.9	0.102050107812829\\
9762.1	0.102009208367235\\
9762.7	0.101101604077485\\
9762.9	0.101199805729266\\
9763.4	0.0999997214184987\\
9763.6	0.0985627743139048\\
9763.8	0.0977109015766473\\
9764.1	0.0971028884050611\\
9764.2	0.0964521743717341\\
9764.5	0.0934118700715771\\
9764.9	0.0882153588245274\\
9765	0.0865683216361504\\
9765.1	0.0842150515072717\\
9765.2	0.0825044559696835\\
9765.3	0.0820188193411013\\
9765.5	0.0818085058654106\\
9765.8	0.0823166650661733\\
9765.9	0.0829306825125968\\
9766	0.0840774964817683\\
9766.2	0.0884825798857491\\
9766.7	0.100809979088808\\
9766.9	0.104792356301914\\
9767.1	0.10950462114306\\
9767.4	0.115400430095178\\
9767.6	0.118430034477569\\
9767.9	0.12151150075988\\
9768.1	0.12208860348801\\
9768.2	0.121650756547751\\
9768.7	0.114474440279082\\
9769.1	0.107536296229227\\
9769.2	0.106589180752053\\
9769.4	0.10561835509543\\
9769.9	0.101236785463698\\
9770.1	0.101375949945577\\
9770.5	0.0980960024353408\\
9770.8	0.0940969429811958\\
9771.1	0.0911429845527891\\
9771.2	0.0895041107924044\\
9771.5	0.0826923009844904\\
9771.6	0.0810567983917281\\
9771.7	0.07992738606481\\
9771.8	0.0781658959440392\\
9772	0.0735144006685005\\
9772.4	0.062138723438693\\
9772.6	0.0554131522621901\\
9772.7	0.0530612213242421\\
9772.9	0.0496533634632215\\
9773	0.048536166359554\\
9773.3	0.0470709473338502\\
9773.5	0.0465830907432974\\
9773.6	0.0458150038939493\\
9773.7	0.0456716690077883\\
9774	0.0469856343988795\\
9774.1	0.0481752369196329\\
9774.2	0.0498855772439128\\
9774.5	0.0561435044965037\\
9774.8	0.0602708988990344\\
9774.9	0.0623970353481127\\
9775.5	0.0783083120804804\\
9775.6	0.0815666232156218\\
9775.7	0.0854384270405717\\
9775.8	0.0897959496596741\\
9776	0.0996747736262478\\
9776.1	0.103920751362239\\
9776.4	0.115206340322402\\
9776.8	0.12987158778742\\
9776.9	0.134735014651596\\
9777	0.139940797884265\\
9777.1	0.144672691643791\\
9777.2	0.148864771834269\\
9777.3	0.152749771796152\\
9777.6	0.16572345133136\\
9777.7	0.168960897944999\\
9777.8	0.171509018106008\\
9777.9	0.173318629946152\\
9778	0.174315384587317\\
9778.2	0.175440386998162\\
9778.5	0.175822508792407\\
9778.6	0.175505937000707\\
9778.7	0.174786317635153\\
9778.8	0.173377479131887\\
9778.9	0.171554232172639\\
9779.3	0.165552882701377\\
9779.5	0.161367663296915\\
9779.6	0.159882942034528\\
9779.9	0.15667966647743\\
9780.4	0.153613903727091\\
9780.5	0.152479736569148\\
9780.7	0.14909780006019\\
9780.9	0.147000110608133\\
9781.1	0.145261290250346\\
9781.2	0.144002440429176\\
9781.3	0.141886922643607\\
9781.4	0.138720172819376\\
9781.6	0.131551317266712\\
9781.7	0.128781285769946\\
9781.9	0.124096993731655\\
9782	0.122124395889841\\
9782.2	0.119018745275753\\
9782.4	0.115604392434761\\
9782.6	0.110259565670276\\
9783	0.102816360053112\\
9783.1	0.102168073673965\\
9783.3	0.101985960494858\\
9783.6	0.10300255668335\\
9783.8	0.103081031676993\\
9784	0.102580073822537\\
9784.3	0.101229178357244\\
9784.4	0.101308557186712\\
9784.9	0.10577764379741\\
9785	0.106101031335129\\
9785.6	0.105214086379419\\
9786	0.107046760040248\\
9786.1	0.108189498640058\\
9786.3	0.111096794662444\\
9786.4	0.111715562001336\\
9786.5	0.111708439872018\\
9786.6	0.112144412027192\\
9786.8	0.114049467865698\\
9786.9	0.114598707168625\\
9787	0.114669816224705\\
9787.4	0.114093025660623\\
9787.5	0.113594734562867\\
9787.7	0.111193177395762\\
9787.9	0.11023504942932\\
9788.3	0.109210440194147\\
9788.4	0.108546587869569\\
9788.5	0.107545115268294\\
9788.7	0.104572323529283\\
9789	0.100762978945568\\
9789.2	0.0993836038851441\\
9789.3	0.0978716298650397\\
9789.5	0.0932745599184273\\
9789.6	0.0915002351812291\\
9789.7	0.0901520888710365\\
9789.9	0.0888105400463246\\
9790.3	0.0875199220390641\\
9790.4	0.0865005686919176\\
9790.5	0.0845448249710898\\
9790.7	0.080094477523744\\
9790.8	0.0785666499668878\\
9791	0.0760492287372472\\
9791.2	0.0727285922384908\\
9791.5	0.0693009916703886\\
9791.6	0.0685087984820711\\
9791.7	0.068162995568855\\
9792	0.0659958224223374\\
9792.2	0.0638448827194225\\
9792.3	0.0632724033184786\\
9792.7	0.0634488940704614\\
9793.3	0.0671375311776501\\
9793.4	0.0682900677220459\\
9793.5	0.0702205925626913\\
9793.9	0.0800725772696751\\
9794.7	0.0967214216179855\\
9795.8	0.11630825456632\\
9795.9	0.117680611234391\\
9796.3	0.120864169968627\\
9796.5	0.120999018292423\\
9796.6	0.120641095856627\\
9797	0.117795710519204\\
9797.4	0.117637507275504\\
9797.5	0.117951762667872\\
9797.8	0.119787982404887\\
9798.1	0.120172997319969\\
9798.3	0.120098842706284\\
9798.8	0.117626407884018\\
9799.1	0.117956519548898\\
9799.4	0.117034855689781\\
9799.7	0.115539581614939\\
9799.8	0.114013082120437\\
9800.1	0.108220088070084\\
9800.2	0.107429789271919\\
9800.4	0.107532221270958\\
9800.5	0.108077667009638\\
9800.6	0.109188572962012\\
9800.7	0.110828950775613\\
9800.9	0.114755595535826\\
9801	0.115874025970697\\
9801.3	0.117437074353802\\
9801.5	0.119578367444774\\
9801.8	0.123229379676559\\
9802.1	0.124033458960184\\
9802.3	0.12314242915636\\
9802.4	0.122094444161121\\
9802.5	0.120580818615053\\
9802.8	0.117646306451206\\
9803	0.114376632322092\\
9803.3	0.108665325462425\\
9803.4	0.107331990800958\\
9803.7	0.104350559258819\\
9803.8	0.103744636053307\\
9804	0.104003783504595\\
9804.3	0.1014636703203\\
9804.4	0.0997778333385213\\
9804.5	0.0972876240757614\\
9804.9	0.085061217090697\\
9805	0.082394914188626\\
9805.1	0.0801129796709574\\
9805.2	0.0788433324705693\\
9805.3	0.0779077880870318\\
9805.6	0.0740951617153769\\
9805.9	0.0685855208430439\\
9806.1	0.0642253009536944\\
9806.4	0.0588156888115918\\
9806.8	0.0532944849637715\\
9806.9	0.051108933013893\\
9807	0.048624107021169\\
9807.1	0.0464499059235095\\
9807.2	0.0449252878261177\\
9807.3	0.0438602133508539\\
9807.5	0.0421582639100961\\
9807.6	0.0407740659338742\\
9807.7	0.0389533925190335\\
9807.8	0.0368211913009873\\
9807.9	0.0350299488945893\\
9808.4	0.0279150386086258\\
9808.5	0.0258694142885361\\
9808.7	0.0226974351498939\\
9808.8	0.0201609887317318\\
9808.9	0.0165363578198594\\
9809	0.0121747732227959\\
9809.4	-0.00715099877743341\\
9809.6	-0.0156168046196399\\
9809.8	-0.0236876073013264\\
9809.9	-0.0270777762725629\\
9810	-0.0295564737225504\\
9810.1	-0.0308973077553674\\
9810.2	-0.0314785885402671\\
9810.3	-0.0316127664355008\\
9810.4	-0.0321088528962719\\
9810.7	-0.0350719268317334\\
9810.8	-0.0363960519916873\\
9810.9	-0.0381871405752463\\
9811	-0.0395597016085958\\
9811.1	-0.0400523664793582\\
9811.3	-0.0396209408972936\\
9811.4	-0.0391122069286212\\
9811.6	-0.036964762435673\\
9811.7	-0.0364008478300093\\
9811.9	-0.0361149771870259\\
9812.5	-0.0364457229243271\\
9812.6	-0.0375307706181047\\
9812.8	-0.0405897722521331\\
9812.9	-0.0416777663594985\\
9813.1	-0.0428040302249428\\
9813.3	-0.0435469235944765\\
9813.6	-0.0424308759702399\\
9813.7	-0.0408818780415459\\
9813.9	-0.0353749078731198\\
9814	-0.0330509286122833\\
9814.5	-0.0240009164626827\\
9814.6	-0.0227262370972312\\
9814.9	-0.0204080078165134\\
9815.1	-0.019274294934803\\
9815.2	-0.0183790970640985\\
9815.3	-0.0170438728964655\\
9815.6	-0.0118134593831201\\
9815.8	-0.00733611555915559\\
9816	-0.00235547054944618\\
9816.2	0.00125207099699765\\
9816.5	0.00473745016824978\\
9816.6	0.00539111797115766\\
9816.7	0.0056553229696874\\
9816.8	0.00541480853280518\\
9816.9	0.00479711738444166\\
9817	0.00380548500470468\\
9817.1	0.00236124053481035\\
9817.6	-0.00667217251611874\\
9818	-0.00987355457800732\\
9818.3	-0.00767801323490858\\
9818.4	-0.00633366285183001\\
9818.5	-0.00548052324484161\\
9819	-0.00595531786893844\\
9819.1	-0.00657631561080052\\
9819.3	-0.0090738482595043\\
9819.5	-0.0119680682510079\\
9819.8	-0.0171258260670584\\
9819.9	-0.0192998131915374\\
9820	-0.0222064635636343\\
9820.3	-0.0319087511325051\\
9820.4	-0.0348566240081709\\
9820.5	-0.0382218197846669\\
9820.6	-0.042279914885512\\
9820.7	-0.0459696588586667\\
9820.8	-0.0489530956056115\\
9820.9	-0.0515329525387642\\
9821.1	-0.0561948298436619\\
9821.3	-0.0624519485681958\\
9821.4	-0.0660014885033888\\
9821.8	-0.0817416926602164\\
9821.9	-0.0851502096138574\\
9822	-0.0871875519242167\\
9822.1	-0.0879176051003014\\
9822.5	-0.0891124603040225\\
9822.6	-0.0888258558134112\\
9822.9	-0.0857769579342857\\
9823	-0.0841841836354433\\
9823.3	-0.0777839173133543\\
9823.6	-0.0705538739148324\\
9823.7	-0.0684897456212639\\
9823.8	-0.0660493835839588\\
9823.9	-0.0625584388235438\\
9824	-0.0584988131413411\\
9824.1	-0.0547603695940779\\
9824.2	-0.0515812338853721\\
9824.3	-0.0490101467421482\\
9824.5	-0.0443770515666984\\
9824.7	-0.0387783261867298\\
9825.3	-0.0259030614652147\\
9825.8	-0.0131469980769907\\
9826.4	-0.00130064511904493\\
9826.5	-0.000357233358954545\\
9826.6	0.000159917939527077\\
9826.7	8.35920818644809e-05\\
9826.8	-0.00060287001724646\\
9827.2	-0.00599091289768694\\
9827.3	-0.00807465593788947\\
9827.4	-0.00978449387730507\\
9827.5	-0.010537245652813\\
9827.8	-0.0113525534543442\\
9827.9	-0.0112836178923317\\
9828.1	-0.0103788223623269\\
9828.2	-0.0104617511460674\\
9828.9	-0.0141268644601951\\
9829.2	-0.0142102713907661\\
9829.4	-0.0150295390576503\\
9829.6	-0.013849931763616\\
9829.8	-0.0122546835627872\\
9830	-0.0101802076351305\\
9830.2	-0.00663636335229967\\
9831	0.00796121934217808\\
9831.1	0.00935743579611881\\
9831.2	0.0103789846798463\\
9831.3	0.010942555294605\\
9831.4	0.0111292647306982\\
9831.5	0.0108588178572973\\
9831.6	0.00987196969072102\\
9831.8	0.00695400542826974\\
9831.9	0.0059278617882228\\
9832.1	0.00473291909474938\\
9832.2	0.00443688723316882\\
9832.3	0.00466594228964823\\
9832.5	0.0062406651177298\\
9832.6	0.00633995753923955\\
9832.9	0.00525182190722262\\
9833.1	0.00361737002640439\\
9833.2	0.00251254977956705\\
9833.4	-0.000313086828100495\\
9833.7	-0.00223732633276086\\
9833.9	-0.00215494336589472\\
9834.2	-0.00309985534113366\\
9834.4	-0.00278488924777776\\
9835.2	-0.00491817691909091\\
9835.3	-0.00544837617417215\\
9835.6	-0.00895407950338267\\
9835.9	-0.0141774059193267\\
9836.2	-0.0174287424051727\\
9836.5	-0.0219153140515118\\
9836.7	-0.0242895060182491\\
9836.8	-0.0249466705590748\\
9837	-0.0255740473148762\\
9837.1	-0.0264516366678436\\
9837.2	-0.0277128472189361\\
9837.3	-0.029509141593735\\
9837.4	-0.031744078207339\\
9837.7	-0.0394884012857801\\
9838.1	-0.0513228531581262\\
9838.3	-0.0565766826493928\\
9838.7	-0.0678041091650812\\
9839.1	-0.0755466428236105\\
9839.2	-0.0764087693132751\\
9839.4	-0.0769099572662526\\
9839.5	-0.0775049017047422\\
9839.7	-0.0796955126461398\\
9839.8	-0.0811999624638702\\
9840	-0.0849263083473488\\
9840.4	-0.0914047333153576\\
9840.7	-0.0986662782124768\\
9841	-0.105069941539114\\
9841.2	-0.108897829371926\\
9841.3	-0.110229482726936\\
9841.6	-0.111877770652427\\
9841.7	-0.111845081182764\\
9841.8	-0.110891404739959\\
9841.9	-0.108911004714173\\
9842.1	-0.103450366237666\\
9842.6	-0.091847564712225\\
9842.9	-0.0866456795756676\\
9843	-0.0852150919581618\\
9843.4	-0.0805912158339197\\
9843.5	-0.0805566417329828\\
9843.6	-0.0811398730002111\\
9843.7	-0.0814092755572347\\
9843.9	-0.0814464144186786\\
9844.2	-0.083392533220831\\
9844.6	-0.0825844250575756\\
9845	-0.0783674278936815\\
9845.1	-0.0777623500271147\\
9845.2	-0.0764181853792252\\
9845.4	-0.072821020916308\\
9845.5	-0.0706880885991268\\
9845.6	-0.0689097752201633\\
9845.9	-0.0654225875041448\\
9846.2	-0.0627373178740527\\
9846.7	-0.0572157247024734\\
9847.2	-0.0549373701142031\\
9847.3	-0.0538939978378039\\
9848.1	-0.0415376434284553\\
9848.3	-0.0406167504715995\\
9848.6	-0.0399077164602204\\
9848.7	-0.0391874393626495\\
9848.9	-0.0370403829947463\\
9849	-0.0364638196351734\\
9849.4	-0.0365267064953514\\
9849.5	-0.0371042195420159\\
9849.9	-0.041801349940215\\
9850	-0.0423692512540583\\
9850.1	-0.0422840274568443\\
9850.3	-0.0414435207530914\\
9850.6	-0.0411519916615362\\
9850.7	-0.0402365236732294\\
9850.9	-0.0376203850810271\\
9851.1	-0.0353240668282524\\
9851.2	-0.0346639554227295\\
9851.3	-0.0347355553276429\\
9851.4	-0.0353893877854716\\
9851.5	-0.0363816213921382\\
9851.6	-0.0379985513627616\\
9851.7	-0.0402684577329637\\
9851.9	-0.0455632461671485\\
9852	-0.0476206088987965\\
9852.3	-0.0512850996074121\\
9852.6	-0.0561665748628002\\
9852.7	-0.0573288656705699\\
9852.8	-0.0591356727072707\\
9852.9	-0.0616724863193667\\
9853	-0.0645375942676765\\
9853.1	-0.0670279733822099\\
9853.3	-0.0716593317047227\\
9853.8	-0.0847496251535631\\
9854.2	-0.0966891046937235\\
9854.6	-0.110656043787458\\
9855	-0.120265378385739\\
9855.3	-0.129202927484585\\
9855.4	-0.131665573573628\\
9855.5	-0.133765038015554\\
9855.6	-0.135357348293837\\
9855.9	-0.139247226628868\\
9856.2	-0.14164066934427\\
9856.5	-0.142027367452101\\
9856.7	-0.143036200272036\\
9856.9	-0.143595314202685\\
9857	-0.144251293995694\\
9857.6	-0.152080187492174\\
9857.8	-0.153547975132824\\
9858	-0.154214064124972\\
9858.5	-0.154381362666754\\
9858.6	-0.15384472961523\\
9859	-0.149378999143664\\
9859.1	-0.148945047894813\\
9859.3	-0.14999758356862\\
9859.4	-0.150024858994584\\
9859.5	-0.149645552233778\\
9859.6	-0.148667668083363\\
9859.9	-0.144757036679948\\
9860	-0.142682274597973\\
9860.2	-0.137835912109949\\
9860.3	-0.135061570337712\\
9860.6	-0.124390236234831\\
9860.8	-0.118693721024101\\
9861.1	-0.111235833664978\\
9861.7	-0.0997947805080912\\
9861.8	-0.0986141268367646\\
9861.9	-0.0978085621518403\\
9862	-0.0964617854297103\\
9862.2	-0.093164924539451\\
9862.4	-0.0903824294400692\\
9862.5	-0.0882344463807385\\
9862.6	-0.0857022164709633\\
9862.7	-0.0826771541305789\\
9862.9	-0.0757885493785579\\
9863	-0.0733811517202412\\
9863.1	-0.0720772607946856\\
9863.3	-0.0710874522610538\\
9863.7	-0.0698862951576302\\
9863.8	-0.0703087820766086\\
9863.9	-0.071206567767149\\
9864	-0.0717178397571843\\
9864.1	-0.071750247179807\\
9864.2	-0.0711563723743893\\
9864.5	-0.0680025013843988\\
9864.6	-0.0666341529977217\\
9865	-0.0597764559806819\\
9865.4	-0.0561461629058613\\
9865.5	-0.0542244118623785\\
9865.6	-0.0517976230275963\\
9865.7	-0.0499454119071743\\
9865.8	-0.0493349662592664\\
9866.2	-0.0496987946062291\\
9866.5	-0.051335401907636\\
9866.9	-0.0546619964898127\\
9867.1	-0.0552559229490726\\
9867.2	-0.056204343049103\\
9867.6	-0.0610399682682328\\
9867.7	-0.0614913170393265\\
9867.8	-0.0614503440228873\\
9868	-0.0605524242109823\\
9868.6	-0.0545430146212311\\
9868.7	-0.053982981493391\\
9868.9	-0.0533875111686939\\
9869.2	-0.0515534255046077\\
9869.3	-0.0513771681216895\\
9869.5	-0.0524231084946223\\
9869.6	-0.0532838986473507\\
9869.7	-0.0546266669971374\\
9869.8	-0.0551760910275334\\
9869.9	-0.0547804418874875\\
9870.1	-0.0546582097704231\\
9870.3	-0.0532528916392039\\
9870.6	-0.0496368402309599\\
9870.8	-0.046443946823274\\
9870.9	-0.045536863104644\\
9871.3	-0.0450227597229969\\
9871.6	-0.0438122173472948\\
9871.8	-0.044268628647842\\
9872.2	-0.0426009049588174\\
9872.9	-0.0347216609479801\\
9873	-0.0345782748663623\\
9873.3	-0.0360517180088209\\
9873.4	-0.0360830827030441\\
9873.5	-0.036605345132557\\
9873.7	-0.039089249472454\\
9874.6	-0.0422516625403659\\
9875.2	-0.0475464837909385\\
9875.4	-0.0503730025611731\\
9875.7	-0.052974519710915\\
9876.1	-0.0572652032860788\\
9876.3	-0.058545520871121\\
9876.5	-0.0607783726172784\\
9876.8	-0.063827577214397\\
9877.1	-0.0677458787540672\\
9877.6	-0.0780768006497965\\
9877.8	-0.0806236019197968\\
9878.2	-0.0848621881032159\\
9878.4	-0.0852780052446178\\
9878.9	-0.0869116715875862\\
9879.2	-0.088204310155561\\
9879.3	-0.088041504695866\\
9879.6	-0.0891224307360972\\
9879.7	-0.0888942867659352\\
9880	-0.0865712148770399\\
9880.4	-0.0873659043936641\\
9881	-0.0829540016165993\\
9881.5	-0.0774477034046868\\
9881.6	-0.0752779872782412\\
9881.8	-0.0702977333057788\\
9881.9	-0.0682172122524207\\
9882.2	-0.0627860155400413\\
9882.7	-0.0518766474215226\\
9882.8	-0.0505114596289786\\
9882.9	-0.0496647754807782\\
9883.1	-0.0474424046260538\\
9883.3	-0.0464856433864043\\
9883.7	-0.0454102925996267\\
9884.1	-0.0403954219509615\\
9884.3	-0.0387293643125304\\
9884.8	-0.0363440290657309\\
9885	-0.0365136569307651\\
9885.1	-0.035623728272185\\
9885.3	-0.03325409777608\\
9885.8	-0.0284290141753445\\
9885.9	-0.0279786071023409\\
9886	-0.0284400975215249\\
9886.4	-0.0328548846864578\\
9886.7	-0.0334345031205885\\
9886.8	-0.0331557001663896\\
9886.9	-0.0333448517521902\\
9887	-0.0341379535402666\\
9887.1	-0.0352832757198485\\
9887.2	-0.0370090436736064\\
9887.8	-0.0496534599478764\\
9887.9	-0.0511063650938013\\
9888.3	-0.0544692975181533\\
9888.4	-0.0557560829802242\\
9888.5	-0.0566433249769034\\
9888.6	-0.0566904089973832\\
9888.8	-0.0552281457512436\\
9889	-0.0528938161860424\\
9889.4	-0.0457169068668009\\
9889.8	-0.037107376710992\\
9889.9	-0.0354140804083727\\
9890	-0.0340069081976253\\
9890.1	-0.0332172159123729\\
9890.2	-0.0331993881554808\\
9890.6	-0.0366197364437539\\
9890.8	-0.0377313578101166\\
9891	-0.0379471802025364\\
9891.1	-0.0376377499233058\\
9891.2	-0.03617915284849\\
9891.3	-0.0335364168622618\\
9891.6	-0.0232694263413578\\
9891.7	-0.0195006912526878\\
9891.8	-0.0163014829431631\\
9892	-0.0117192305642675\\
9892.2	-0.00582489190128399\\
9892.3	-0.00257165598304709\\
9892.5	0.00473299848090392\\
9892.6	0.00792264358642569\\
9892.7	0.0102223042649712\\
9893.3	0.0196770227521483\\
9893.8	0.0303335536627856\\
9893.9	0.0320939481025562\\
9894	0.0335279919108871\\
9894.3	0.0356875303350535\\
9894.6	0.039174632209324\\
9894.8	0.0423074005520903\\
9895.1	0.0443532277167833\\
9895.3	0.0466989775322872\\
9895.5	0.0476867552406475\\
9895.6	0.0476966814458137\\
9895.7	0.0470008156735275\\
9896	0.0435351455234922\\
9896.3	0.041354930095622\\
9896.4	0.0397940357488551\\
9896.5	0.0387803113462724\\
9896.6	0.0381476847196609\\
9896.8	0.0364324067686539\\
9897.1	0.0353979044957669\\
9898	0.0336872671541641\\
9898.6	0.0345644050739793\\
9898.7	0.0351010658341693\\
9898.9	0.0383194034147891\\
9899.3	0.0454438946781011\\
9899.4	0.0461396112459624\\
9899.5	0.0465066292672418\\
9899.6	0.0465537848849635\\
9899.7	0.046261205110568\\
9899.8	0.0456828975820827\\
9900	0.0433962916813471\\
9900.3	0.0388233130270237\\
9900.4	0.0378638623569714\\
9900.7	0.0331800208896311\\
9901.1	0.0278931788125192\\
9901.3	0.0261773731435824\\
9901.7	0.0257501097567001\\
9902	0.023123772969484\\
9902.1	0.0215416034807276\\
9902.2	0.0195678448963008\\
9902.3	0.0173021434929979\\
9902.6	0.0130302478555677\\
9903.5	0.0085879699436191\\
9903.9	0.00821295617424767\\
9904	0.0084590403475886\\
9904.1	0.00908419498045987\\
9904.2	0.0100784284932161\\
9904.5	0.0115877611879114\\
9904.6	0.0127223231938842\\
9904.7	0.014198656892404\\
9905.7	0.0326237577155553\\
9905.8	0.033690963189656\\
9906	0.0344182367698522\\
9906.1	0.0342842576774274\\
9906.2	0.0332582705686946\\
9906.4	0.0286156072943413\\
9906.9	0.01637352806938\\
9907.2	0.0110662235783821\\
9907.6	0.00103606130141998\\
9907.7	-0.000704172853147611\\
9908	-0.0068798366592091\\
9908.1	-0.0085674693382316\\
9908.4	-0.0123964990671084\\
9909	-0.0227072191501065\\
9909.2	-0.0271833348142536\\
9909.3	-0.0288031283125747\\
9909.4	-0.0297696429206553\\
9909.5	-0.0301938230113592\\
9909.6	-0.0310452266166976\\
9909.7	-0.0324387014497916\\
9909.8	-0.03445871342592\\
9909.9	-0.036948925588149\\
9910.2	-0.043164259976038\\
9910.3	-0.0447037539106532\\
9910.4	-0.0459514383383066\\
9910.6	-0.049275126093562\\
9911.1	-0.0540382444942225\\
9911.2	-0.0537895914258115\\
9911.3	-0.0531279091719625\\
9911.7	-0.0519883902907168\\
9911.8	-0.0513796421146253\\
9911.9	-0.0501749570285028\\
9912.2	-0.0439490549979382\\
9912.4	-0.0394019975574338\\
9912.5	-0.0376009959582007\\
9912.9	-0.033155181341499\\
9913	-0.0315067378014646\\
9913.4	-0.0228948268995737\\
9913.6	-0.0199312616223324\\
9913.7	-0.0178569307499856\\
9913.9	-0.0121411286836519\\
9914	-0.0100944017940492\\
9914.3	-0.00596685600430646\\
9914.4	-0.00496566989204439\\
9914.5	-0.00449003298308526\\
9914.6	-0.00440101874482934\\
9914.7	-0.00464860911961296\\
9914.8	-0.00539239799036295\\
9914.9	-0.00664791383132979\\
9915.1	-0.00996292158561118\\
9915.2	-0.0108852329867659\\
9915.3	-0.0109633617339568\\
9915.5	-0.0102776724434079\\
9915.7	-0.00907783937145723\\
9916.3	-0.00175561583455419\\
9916.6	0.000215807855056482\\
9916.7	0.00165132346592145\\
9916.8	0.00380379811758758\\
9917.2	0.0138257749113109\\
9917.3	0.0155672499968205\\
9917.5	0.0184391100046923\\
9917.7	0.0226760147870664\\
9917.8	0.0241185301201767\\
9917.9	0.0247438431379123\\
9918.2	0.0253027870803635\\
9918.3	0.0264542382392392\\
9918.4	0.0280547956135706\\
9918.5	0.0293153067668754\\
9918.6	0.0301154651588149\\
9919.2	0.0332376876249327\\
9919.4	0.0322960500179761\\
9919.7	0.0300302666273637\\
9919.9	0.0269377270487894\\
9920.4	0.0183679772471805\\
9920.6	0.0156412852848007\\
9920.8	0.0104969454132515\\
9921.3	-0.00174135576889967\\
9921.4	-0.00487909579169354\\
9921.5	-0.00831204145833908\\
9921.9	-0.0207459976591053\\
9922	-0.0242033132308279\\
9922.1	-0.0273128227290726\\
9922.2	-0.0299312021215883\\
9922.6	-0.0390191104379483\\
9922.7	-0.0402096394482214\\
9922.8	-0.0406677836690506\\
9922.9	-0.040660866201506\\
9923.1	-0.0396982895817928\\
9923.2	-0.0383838139023283\\
9923.4	-0.0349851063729147\\
9923.5	-0.0335811144341278\\
9923.9	-0.0303919069265248\\
9924.6	-0.0227238423813105\\
9924.7	-0.0213297214177146\\
9924.8	-0.02026363188088\\
9924.9	-0.0195618665547954\\
9925.4	-0.0175765244657669\\
9925.5	-0.0168234800239588\\
9925.7	-0.0147976364496571\\
9925.9	-0.0140417234269989\\
9926	-0.0130884301688639\\
9926.3	-0.00889277898204455\\
9926.7	-0.00184120160520251\\
9927.1	0.00786966089253838\\
9927.2	0.0108774645159428\\
9927.3	0.0149577089814557\\
9927.6	0.0288770809820562\\
9927.7	0.0329347828956088\\
9927.8	0.0365062719920388\\
9928	0.0424939244840061\\
9928.1	0.0450008813313616\\
9928.4	0.0518167148020439\\
9928.5	0.053414549180161\\
9928.8	0.0571080552781495\\
9929	0.0601869627189444\\
9929.1	0.0613471563156054\\
9929.4	0.0641145035133377\\
9929.6	0.0668612890494842\\
9930.4	0.0735867280363891\\
9930.6	0.0762889145989902\\
9930.8	0.0778933385245182\\
9931.1	0.0798258224149322\\
9931.2	0.0795180178465671\\
9931.4	0.0775894168873492\\
9931.9	0.0752798014345899\\
9932.3	0.0747944497688877\\
9932.4	0.0740729150165862\\
9932.5	0.0727483636364923\\
9932.6	0.0717100191850477\\
9933.1	0.0681969997403939\\
9933.2	0.0670230671075842\\
9933.3	0.0663624543558399\\
9933.4	0.0665376951164944\\
9933.6	0.0660432287622825\\
9933.9	0.0656036698601383\\
9934.4	0.0664508930476586\\
9934.5	0.0671659096478834\\
9934.8	0.0709356953138922\\
9934.9	0.0729294993416261\\
9935.2	0.0808635791199777\\
9935.6	0.0891094345151942\\
9935.8	0.0926727367659623\\
9936.1	0.0970092382322036\\
9936.3	0.100417678431768\\
9936.4	0.101705481925819\\
9936.6	0.103170633177797\\
9936.7	0.103330270771039\\
9936.9	0.101957556697016\\
9937	0.100892171190935\\
9937.8	0.0896150477565243\\
9938.1	0.0834772905545833\\
9938.5	0.0734527203385369\\
9938.7	0.0671522555276169\\
9938.8	0.0647048758764868\\
9939.4	0.0528689954171568\\
9939.5	0.05130041549819\\
9939.6	0.0502808243836625\\
9939.8	0.0489113122057461\\
9940.3	0.0442307943667402\\
9940.4	0.0437672519274201\\
9940.5	0.0436273180712305\\
9940.6	0.0428848731662583\\
9940.9	0.0384465550469031\\
9941	0.0362941702351236\\
9941.2	0.0309374224634666\\
9941.4	0.0247750183098105\\
9941.5	0.0222605680428387\\
9941.6	0.020354963515274\\
9941.8	0.0174216356699617\\
9942	0.0140648364849767\\
9942.1	0.0116448298704199\\
9942.3	0.00614269758443697\\
9942.4	0.00376073042934877\\
9942.6	-9.78856842266396e-05\\
9942.7	-0.00139540982308972\\
9942.9	-0.00321307725243969\\
9943.3	-0.00891062287701061\\
9943.5	-0.0121063287970173\\
9943.7	-0.016191035587326\\
9943.8	-0.0185871234007209\\
9943.9	-0.0206949375824479\\
9944	-0.0223345403010171\\
9944.4	-0.0271287405594194\\
9944.5	-0.0290402063474176\\
9944.7	-0.0340470528353762\\
9944.8	-0.0356964211969171\\
9945.2	-0.0410913065097702\\
9945.4	-0.0433962289298506\\
9945.8	-0.0493986443470931\\
9946.1	-0.0527912379784539\\
9946.2	-0.0530634320257377\\
9946.5	-0.0517662626079982\\
9946.6	-0.0506617924020247\\
9946.7	-0.0499169990525843\\
9946.8	-0.0499002777505666\\
9947	-0.0504921876581648\\
9947.6	-0.0494083504599985\\
9947.9	-0.0473444694343925\\
9948.1	-0.0447009146209894\\
9948.2	-0.0441595305583178\\
9948.8	-0.0431523481092881\\
9949	-0.0412012152755779\\
9949.2	-0.0385019216846558\\
9949.3	-0.0363898636114754\\
9949.6	-0.0284862223543314\\
9949.7	-0.0255269001645502\\
9949.8	-0.0230689592044655\\
9950	-0.0191096730213758\\
9950.1	-0.0178766058015754\\
9950.7	-0.0145529244236968\\
9950.8	-0.0127526261840103\\
9951	-0.00737170353386318\\
9951.3	-0.000362979057172197\\
9951.4	0.00130761422769865\\
9951.6	0.00309948337962851\\
9951.7	0.00324001394437801\\
9951.9	0.00223363234908902\\
9952.1	0.0020154942303634\\
9952.2	0.00112302041088697\\
9952.4	-0.00249269492087478\\
9952.6	-0.00689685528050177\\
9953	-0.0141934146904532\\
9953.4	-0.0252165952988435\\
9953.8	-0.0336351762907725\\
9954.1	-0.0408624599604082\\
9954.8	-0.06200748561605\\
9954.9	-0.064549022459687\\
9955	-0.0667470661592233\\
9955.1	-0.0684984792660543\\
9955.2	-0.0694799843931833\\
9955.6	-0.0723528224698384\\
9955.9	-0.0756120484256826\\
9956.2	-0.0776132542850974\\
9956.5	-0.0802805686962529\\
9956.6	-0.0806930021644803\\
9956.7	-0.0804822023801535\\
9956.8	-0.0797446114556806\\
9956.9	-0.0786053478386748\\
9957	-0.0768316796911677\\
9957.1	-0.0745237495775655\\
9957.2	-0.071784960478908\\
9957.3	-0.0684292013320373\\
9957.4	-0.0640238905489241\\
9957.8	-0.0439737804317701\\
9957.9	-0.0384456377196329\\
9958.1	-0.0269243958646257\\
9958.2	-0.0216016464946733\\
9958.3	-0.0168482491008035\\
9958.6	-0.00433585427890648\\
9958.7	-0.000649751345918048\\
9958.8	0.00242292870825622\\
9959	0.00819745577246067\\
9959.3	0.0177019621787622\\
9959.5	0.0246349509270658\\
9959.7	0.0303189580372418\\
9959.8	0.0325418923694087\\
9959.9	0.0340340143302456\\
9960	0.0349605607952981\\
9960.6	0.0384082162363484\\
9960.9	0.0394430456290138\\
9961.1	0.0416201458101568\\
9961.3	0.0441481526177085\\
9961.5	0.0457605970004806\\
9961.9	0.0474902041041787\\
9962.1	0.0493259493869118\\
9962.7	0.0557166632552253\\
9963	0.0602544088087598\\
9963.1	0.0612564310249581\\
9963.5	0.0627437940038362\\
9963.6	0.0624819416389073\\
9963.9	0.0605506924785004\\
9964.2	0.055635774268012\\
9964.3	0.0548539568699198\\
9964.6	0.0545429967187374\\
9964.9	0.0557328330378368\\
9965	0.0555012348722812\\
9965.3	0.0528918771069584\\
9965.4	0.0508793134304142\\
9965.5	0.0482821403184062\\
9965.6	0.0464403316018434\\
9965.7	0.0454579452161852\\
9965.8	0.0449567856812791\\
9966.3	0.0440809540214104\\
9966.5	0.0421495624977979\\
9966.8	0.0402510289695783\\
9967.2	0.0346703665218229\\
9967.6	0.032147958092537\\
9967.7	0.0318420340718149\\
9968.2	0.0329467449573713\\
9968.5	0.0325201470477623\\
9968.7	0.0328162954956497\\
9969.1	0.0349645659316593\\
9969.3	0.0346031012031744\\
9969.4	0.0350788104897219\\
9969.7	0.0388963077639346\\
9969.8	0.0407324210009392\\
9970.1	0.0481011501597095\\
9970.2	0.0497300668357639\\
9970.4	0.0521019624047767\\
9970.6	0.0554934617575782\\
9970.9	0.0615275721247599\\
9971.1	0.0633545948858227\\
9971.9	0.0722241037092317\\
9972	0.0735453764664271\\
9972.3	0.0781937252886564\\
9972.4	0.0792107734487217\\
9972.5	0.079822912290183\\
9972.7	0.08055691516347\\
9972.9	0.0816841221494542\\
9973.1	0.0836776257146994\\
9973.6	0.0830100809216674\\
9973.7	0.0823631848124933\\
9974.1	0.0775217564769264\\
9974.2	0.0767902083280205\\
9974.6	0.0748438947921386\\
9974.8	0.0730995917892869\\
9974.9	0.0716723265995824\\
9975.2	0.0653103681470384\\
9975.5	0.0578814876498654\\
9975.7	0.0545694589545747\\
9975.8	0.0535788723609585\\
9976.1	0.0519452716962405\\
9976.4	0.0513939175780251\\
9976.5	0.0517129453837697\\
9976.7	0.0533485175928945\\
9976.8	0.0544628105526499\\
9977.8	0.0599400613373291\\
9978.2	0.0635793628971442\\
9978.5	0.0646028247792856\\
9978.9	0.0642149939685623\\
9979	0.0635339669570385\\
9979.1	0.0622489789166139\\
9979.2	0.0605066975313093\\
9979.4	0.0560455462655227\\
9979.5	0.0544943283093744\\
9980.1	0.0469311936376471\\
9980.2	0.0453512324475014\\
9980.3	0.0441799353411625\\
9980.5	0.0426530807144445\\
9980.6	0.0422538179373078\\
9981	0.0420565750519017\\
9981.1	0.0412433185847476\\
9981.4	0.0379122659287532\\
9981.5	0.0363252290535456\\
9981.6	0.0350343384016014\\
9981.8	0.0332772124711482\\
9981.9	0.0327017493273161\\
9982.1	0.032263542738292\\
9982.2	0.0313958308997826\\
9982.7	0.0257110241127521\\
9982.9	0.0239810729181045\\
9983.3	0.0171603958115156\\
9983.6	0.0134548565929435\\
9983.7	0.0126251628080354\\
9984	0.011337822126734\\
9984.1	0.0113418181372253\\
9984.4	0.013741495062277\\
9984.6	0.0147939504768146\\
9984.8	0.0165288662683452\\
9984.9	0.0177648045410024\\
9985	0.019465089935693\\
9985.1	0.0219933152657177\\
9985.2	0.0250413670819398\\
9985.3	0.0277369176947104\\
9985.5	0.0320208285265835\\
9985.7	0.0351913781578332\\
9985.8	0.0363427322354255\\
9985.9	0.0370172418461152\\
9986.3	0.0412317227801395\\
9986.7	0.0478681608165061\\
9986.8	0.049850955592774\\
9987.1	0.0571461931413069\\
9987.4	0.0625386933188565\\
9987.6	0.0651213331548206\\
9987.7	0.0660745269888139\\
9987.8	0.0661379675293574\\
9988.3	0.0636393305449019\\
9988.8	0.0627140087472071\\
9988.9	0.0635688437723729\\
9989.4	0.0691697888578346\\
9989.7	0.0734373337818397\\
9989.9	0.0769109412467515\\
9990.2	0.0833623749822436\\
9990.3	0.084693472206709\\
9990.4	0.0855680823769944\\
9990.9	0.0850532882650441\\
9991	0.084057198069786\\
9991.2	0.0803654794526665\\
9991.3	0.0779489674005163\\
9991.5	0.0722115158314409\\
9991.7	0.0671768107404205\\
9991.8	0.0637405808938638\\
9992.2	0.0484894696855918\\
9992.3	0.0457058792417229\\
9992.5	0.0410730039311602\\
9992.8	0.0329827640762232\\
9992.9	0.0307237257002271\\
9993.3	0.0236328342452907\\
9993.6	0.0194999741415813\\
9993.9	0.01266678670072\\
9994	0.0109277045794443\\
9994.3	0.00732792592680198\\
9994.4	0.00673473541428393\\
9994.5	0.00711872171814321\\
9994.9	0.0106760181170102\\
9995.4	0.0134561609884258\\
9995.7	0.0126137428851507\\
9996	0.0122396383685555\\
9996.2	0.0112683964525786\\
9996.3	0.0104265174195461\\
9996.5	0.00760986079149006\\
9996.7	0.00594686869408179\\
9996.9	0.00549221836809011\\
9997	0.00479452173203754\\
9997.4	-0.0003200380524504\\
9997.8	-0.00417692529299529\\
9998	-0.00562104488017212\\
9998.3	-0.0103034474668675\\
9998.4	-0.0128032796092157\\
9998.5	-0.0155895593034074\\
9998.6	-0.017714096877171\\
9998.8	-0.0209992659147247\\
9999	-0.0249067861623189\\
9999.1	-0.0272667188764899\\
9999.2	-0.0290481839401764\\
9999.3	-0.0299194307572179\\
9999.7	-0.0311180577737105\\
9999.9	-0.0307777998586971\\
10000	-0.0310352723627147\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
9499.7	0.0939557844558294\\
9500.1	0.105233861388115\\
9500.3	0.111643430936965\\
9500.5	0.117273845749878\\
9500.7	0.122445786188109\\
9501	0.128573977648557\\
9501.1	0.129848293045143\\
9501.2	0.130540067917536\\
9501.3	0.130925695513724\\
9501.5	0.131313731923001\\
9501.7	0.132606547669639\\
9501.8	0.132762477816868\\
9501.9	0.132181931130617\\
9502.2	0.128885983089276\\
9502.3	0.127436787101033\\
9502.4	0.125581554031669\\
9502.6	0.121189305209555\\
9502.7	0.118629975895601\\
9503.5	0.0944971261033061\\
9503.7	0.0881429532564653\\
9503.9	0.08132058639967\\
9504	0.0786156286230835\\
9504.1	0.0768652178048796\\
9504.2	0.0754683317045419\\
9504.3	0.0743956576370692\\
9504.4	0.0737308018051408\\
9504.7	0.0726007282919454\\
9504.9	0.0705435275467607\\
9505.1	0.0689226674221572\\
9505.2	0.0677274505396781\\
9505.3	0.0668643182161759\\
9505.5	0.0660795424300886\\
9505.6	0.0662491659331863\\
9506.1	0.0697645674117666\\
9506.4	0.0705928526167554\\
9506.5	0.0713037659370457\\
9506.6	0.0724204835551063\\
9506.8	0.0754122098478547\\
9507	0.0774104474694468\\
9507.5	0.0813322848443931\\
9507.6	0.0814863941104704\\
9507.7	0.0811267504686839\\
9507.9	0.0797836973451922\\
9508.3	0.07583609563153\\
9508.4	0.0753036262140085\\
9508.5	0.0752884296398406\\
9508.9	0.0764011790724908\\
9509	0.0770301118518546\\
9509.1	0.0781088854619156\\
9509.5	0.0838534063695988\\
9509.7	0.0857820510354941\\
9510.1	0.0875213412600715\\
9510.2	0.0875510640871653\\
9510.3	0.0870351064040733\\
9510.4	0.0862256590826291\\
9510.5	0.0850226590573584\\
9510.6	0.0828268618970469\\
9510.8	0.0773961703180248\\
9511.1	0.0682238290446548\\
9511.3	0.0618027808050101\\
9511.4	0.0582547153371706\\
9511.6	0.0501192215615447\\
9511.7	0.0455313709480833\\
9512	0.0308002861511341\\
9512.4	0.0138916603718826\\
9513.1	-0.0168085728601\\
9513.5	-0.0328124546031177\\
9513.6	-0.0360394284252834\\
9513.7	-0.038878612613189\\
9513.8	-0.0413021376334655\\
9513.9	-0.0428278228973795\\
9514	-0.0438221364856872\\
9514.2	-0.0464144928446331\\
9514.4	-0.0482970463872334\\
9514.5	-0.0483959508710541\\
9514.6	-0.0477783763526531\\
9514.7	-0.0468727089992171\\
9514.9	-0.044256643839617\\
9515	-0.0424051605441491\\
9515.1	-0.0399563591763581\\
9515.3	-0.0340585319336242\\
9515.5	-0.0276154588027566\\
9515.8	-0.0197640024944121\\
9516.3	-0.00753773962605919\\
9516.4	-0.00393284591154952\\
9516.5	2.78896004601847e-06\\
9516.6	0.00347042891007732\\
9516.7	0.00606416409209487\\
9516.9	0.00992317623058625\\
9517	0.0114805921784864\\
9517.2	0.0133018257984077\\
9517.8	0.0191834105280577\\
9518	0.0198426596543868\\
9518.1	0.0198225290951086\\
9518.4	0.0187809487833874\\
9518.6	0.0190510090051248\\
9518.7	0.0186563342340378\\
9519.2	0.0130394516781962\\
9519.7	0.00993566946817737\\
9520.1	0.00956758415486547\\
9520.3	0.00976407074449526\\
9520.5	0.00902440677964478\\
9520.9	0.00592337064335879\\
9521	0.00436833234562073\\
9521.1	0.0023637741960556\\
9521.2	1.51147742144531e-05\\
9521.3	-0.00270627525969758\\
9521.4	-0.0058228761790815\\
9521.8	-0.0199134220019914\\
9522	-0.0276842943949305\\
9522.2	-0.0345040308184252\\
9522.4	-0.0402587143817073\\
9522.8	-0.0508384664790356\\
9523	-0.056579032459922\\
9523.1	-0.0581956726255157\\
9523.3	-0.0598071535750933\\
9523.6	-0.0613317813313188\\
9523.8	-0.0619120002629643\\
9524	-0.0619365576148994\\
9524.1	-0.0616340638716792\\
9524.2	-0.0607857651411905\\
9524.3	-0.0594085184020514\\
9524.5	-0.0559143206228327\\
9524.9	-0.0499266226706823\\
9525.1	-0.0475908275293477\\
9525.2	-0.0468547718228365\\
9525.4	-0.0462322904713801\\
9525.8	-0.046907754827771\\
9526	-0.0480621611695824\\
9526.1	-0.0490831227125454\\
9526.2	-0.0495839608465758\\
9527.1	-0.0506493456086901\\
9527.5	-0.053084184140971\\
9527.6	-0.0544395315009751\\
9527.9	-0.0604776730724552\\
9528.2	-0.0679831935613038\\
9528.4	-0.0717526448515855\\
9528.6	-0.0749828946482012\\
9528.7	-0.0761153152325278\\
9528.8	-0.076540322326764\\
9529.4	-0.0757454909544322\\
9529.5	-0.0753065581066039\\
9529.6	-0.0745170008867717\\
9529.7	-0.0734145102269395\\
9529.8	-0.0718195839672262\\
9530.1	-0.0661211249062035\\
9530.3	-0.0614649131366605\\
9530.4	-0.059840671472557\\
9530.5	-0.0586135318735614\\
9530.6	-0.0570621929000481\\
9531.2	-0.0456135653203091\\
9531.4	-0.0425845260942879\\
9531.9	-0.0378951633392717\\
9532	-0.0375475446671771\\
9532.2	-0.037693743041018\\
9532.4	-0.0370366618353728\\
9532.8	-0.0349798641236703\\
9533	-0.0331023090930103\\
9533.2	-0.0302674651811685\\
9533.4	-0.0285828461328492\\
9533.7	-0.0257035869235551\\
9534	-0.0243241009029589\\
9534.2	-0.0229101783424994\\
9534.5	-0.0212763589370297\\
9534.7	-0.0213171870454971\\
9535	-0.0220198339502531\\
9535.3	-0.0237113537878031\\
9536	-0.0305388163360476\\
9536.7	-0.0428036965913634\\
9537.1	-0.0509585034778866\\
9537.2	-0.0523724871127342\\
9537.4	-0.0540311490076419\\
9537.6	-0.0568115763635433\\
9537.7	-0.0585774068495084\\
9537.9	-0.063445945870626\\
9538.4	-0.0750512364811584\\
9538.5	-0.076527134706339\\
9539.1	-0.082442855276895\\
9539.3	-0.0840778595866141\\
9539.8	-0.0876615879406017\\
9540.1	-0.0885808195707796\\
9540.2	-0.0883364904857444\\
9540.4	-0.0863665271863283\\
9540.5	-0.0859659930702037\\
9540.7	-0.0863405573381897\\
9541.3	-0.0898548970744741\\
9541.4	-0.0914671496484516\\
9541.5	-0.0933883783764031\\
9541.6	-0.094578398460726\\
9541.8	-0.0956638741754432\\
9542.7	-0.0983239972501906\\
9542.8	-0.0991776340270007\\
9543.2	-0.104366482049954\\
9543.3	-0.104994134086155\\
9543.4	-0.10516372287384\\
9544	-0.103233166970313\\
9544.2	-0.101621068859458\\
9544.3	-0.100324936469406\\
9544.4	-0.0984731893640856\\
9544.5	-0.0959875881126209\\
9544.6	-0.0929511733356776\\
9544.7	-0.0905063741902268\\
9545	-0.0847322223053197\\
9545.1	-0.0822851400298532\\
9545.4	-0.0738524388598307\\
9545.9	-0.0571884933069668\\
9546.2	-0.0467051995819929\\
9546.3	-0.0435036487651814\\
9546.5	-0.0380232726529357\\
9546.9	-0.0279929722564702\\
9547.1	-0.022392964860046\\
9547.2	-0.0203785757948935\\
9547.3	-0.0188326821062219\\
9547.5	-0.0167233230622514\\
9547.9	-0.0135993300482369\\
9548.9	-0.00750214058098209\\
9549.1	-0.00718149804743007\\
9549.3	-0.00759341519005829\\
9549.6	-0.00704419174689974\\
9549.8	-0.00729063820836018\\
9549.9	-0.00802740041035577\\
9550	-0.00948008747946005\\
9550.1	-0.0114949446251558\\
9550.2	-0.0141992632761685\\
9550.5	-0.0247054415794992\\
9550.6	-0.027566537813982\\
9550.7	-0.0300983695178729\\
9550.8	-0.0329823142710666\\
9550.9	-0.0362449710828514\\
9551	-0.0398054966426571\\
9551.4	-0.055299029323578\\
9551.5	-0.0587579242765059\\
9551.6	-0.0617389203925995\\
9551.8	-0.0667648868602555\\
9552.2	-0.0755988304463244\\
9552.4	-0.0807397477856284\\
9552.6	-0.0864791106614575\\
9552.8	-0.0932013566907699\\
9553.1	-0.100743009630605\\
9553.2	-0.102287090947357\\
9553.3	-0.102985554480256\\
9553.4	-0.103181870965273\\
9553.5	-0.102996185883967\\
9553.6	-0.103198126149437\\
9553.7	-0.103776439325884\\
9554	-0.104671324424999\\
9554.2	-0.106141784068313\\
9554.6	-0.10856634389711\\
9554.7	-0.108134525333298\\
9554.8	-0.106991889288111\\
9555	-0.103266622232695\\
9555.2	-0.0989596345225436\\
9555.4	-0.0942016693497862\\
9555.8	-0.0828179507752793\\
9556	-0.0759082171425689\\
9556.1	-0.0729062260652427\\
9556.2	-0.0704272346538346\\
9556.3	-0.0685599464286497\\
9556.5	-0.0656917419328238\\
9556.6	-0.0647160444368637\\
9556.7	-0.0643035554421658\\
9556.8	-0.0643983091667906\\
9557	-0.0651795774901984\\
9557.2	-0.065013503883165\\
9557.3	-0.0645687092892331\\
9557.8	-0.060791058367613\\
9558	-0.0605476911387086\\
9558.4	-0.0610835251882236\\
9558.7	-0.0620725002991094\\
9559.1	-0.0630759938139818\\
9559.2	-0.0627655613843672\\
9559.3	-0.0619994388980558\\
9559.4	-0.0606478166409943\\
9559.5	-0.0589689709177037\\
9559.7	-0.0564457843665878\\
9560.1	-0.0518957081767439\\
9560.2	-0.0514737497378519\\
9560.4	-0.0520022440450703\\
9560.5	-0.0527169070737727\\
9560.9	-0.0582395781348168\\
9561.3	-0.0612572716363502\\
9561.6	-0.062277074341182\\
9561.8	-0.0613755022714031\\
9561.9	-0.0615981366936467\\
9562	-0.0613111404800293\\
9562.3	-0.0587598623678787\\
9562.5	-0.0564762919602799\\
9562.7	-0.0548485065337445\\
9563	-0.0514761069480301\\
9563.1	-0.0511828120979771\\
9563.5	-0.0518295220263099\\
9563.6	-0.0523680591686571\\
9564	-0.0558989969176764\\
9564.6	-0.0575693137307098\\
9564.7	-0.0582829110280727\\
9564.8	-0.0585951539469534\\
9565	-0.0582940772328584\\
9565.8	-0.0592962316786725\\
9566.1	-0.0568346520794876\\
9566.8	-0.047625638797399\\
9566.9	-0.0467480599891132\\
9567	-0.0462805884162663\\
9567.2	-0.0459938698404585\\
9567.3	-0.0463801368332497\\
9567.6	-0.0497073166770861\\
9567.7	-0.050355629873593\\
9567.8	-0.051300348890436\\
9568	-0.0537987935022102\\
9568.1	-0.0554335504511982\\
9568.4	-0.0615818676433264\\
9568.9	-0.0678066227301315\\
9569.2	-0.0730209863795608\\
9569.7	-0.0787728353516286\\
9569.9	-0.0798886075663177\\
9570	-0.0809423042901471\\
9570.3	-0.0853902999278944\\
9570.5	-0.087454568796602\\
9570.9	-0.0900356742113217\\
9571	-0.091112254989639\\
9571.1	-0.0917965092903614\\
9572	-0.0943047472756007\\
9572.2	-0.0937933338536823\\
9572.4	-0.0937194632988394\\
9573	-0.0897055682653445\\
9573.4	-0.0880151982655661\\
9573.6	-0.0863282599821105\\
9573.7	-0.0850488026189851\\
9573.8	-0.0834721624978556\\
9574.2	-0.0759889387136354\\
9574.3	-0.0744978021048155\\
9575	-0.0668969388862024\\
9575.2	-0.0658062899037759\\
9575.3	-0.0647168076902744\\
9575.7	-0.0589543676906032\\
9575.9	-0.055270376313274\\
9576.1	-0.0512959321131348\\
9576.3	-0.047671227284809\\
9576.5	-0.0428656207259337\\
9576.6	-0.0400479595700745\\
9576.7	-0.0375279930085526\\
9576.9	-0.0337809556931461\\
9577	-0.032540344458539\\
9577.4	-0.0299215595969144\\
9577.6	-0.0302176879977196\\
9577.8	-0.0309002364374464\\
9578.2	-0.0293058533115982\\
9578.5	-0.0300685977308603\\
9578.6	-0.0310393948238925\\
9579.1	-0.0375832919544337\\
9579.2	-0.0393660724002984\\
9579.3	-0.0415706381081691\\
9579.7	-0.0515757057819428\\
9580.2	-0.0629097987693967\\
9580.4	-0.0665704988732614\\
9580.5	-0.0677694700771099\\
9580.6	-0.068192871811334\\
9580.8	-0.0675520776148915\\
9581	-0.066572839175933\\
9581.1	-0.0666369703085365\\
9581.3	-0.0671110939965729\\
9581.5	-0.0666149698408844\\
9581.8	-0.0636656397182378\\
9581.9	-0.0622001214378542\\
9582	-0.060126507334644\\
9582.4	-0.0512237861166795\\
9582.5	-0.0495943712739972\\
9582.7	-0.047473638851443\\
9582.8	-0.0460010712758958\\
9583.1	-0.0403742495382176\\
9583.3	-0.036012651387864\\
9583.4	-0.034429502016792\\
9583.5	-0.0336397172595753\\
9583.6	-0.0335027003584401\\
9583.7	-0.0339355901505769\\
9583.9	-0.035975446442535\\
9584.3	-0.0389299716625828\\
9584.4	-0.038557310223041\\
9584.5	-0.0374317547139071\\
9584.6	-0.0359556986750249\\
9585.6	-0.0179011957570765\\
9585.9	-0.0117061867786106\\
9586	-0.0101592855135095\\
9586.2	-0.00848419266367273\\
9586.3	-0.00817628172444529\\
9586.5	-0.00872033962332353\\
9586.6	-0.00950064607604872\\
9586.7	-0.0108291594224283\\
9586.8	-0.0126898004546092\\
9587.1	-0.0211225994571578\\
9587.5	-0.0328306205938134\\
9587.7	-0.0379564510494674\\
9588.2	-0.0528992109157116\\
9588.5	-0.0632262460258062\\
9588.6	-0.0662935806758469\\
9588.9	-0.0742377991682588\\
9589.1	-0.0784141534331866\\
9589.6	-0.0893909944898041\\
9589.8	-0.0916920315630705\\
9589.9	-0.0924565750410693\\
9590.2	-0.0930555519025802\\
9590.6	-0.0932738145766052\\
9591.2	-0.0951597745697654\\
9591.4	-0.0947378873624984\\
9591.6	-0.0930584451380128\\
9591.8	-0.0909769495319779\\
9592	-0.0876956742358743\\
9592.1	-0.0865684201598924\\
9592.4	-0.0840402921312489\\
9592.6	-0.080804711116798\\
9592.8	-0.0769070011992881\\
9592.9	-0.0745230420379812\\
9593	-0.0716085139574716\\
9593.2	-0.0649373485612159\\
9593.5	-0.0538589744337514\\
9593.6	-0.0508038395364565\\
9593.7	-0.0483104235627252\\
9593.8	-0.046118459695208\\
9594.1	-0.0412447226535733\\
9594.3	-0.0389288536371168\\
9594.4	-0.0382901637440227\\
9594.5	-0.0379966437139956\\
9594.6	-0.0380773701854196\\
9594.7	-0.0386873101069796\\
9595	-0.0416145248655084\\
9595.2	-0.0444673835463618\\
9595.3	-0.0464999595205882\\
9595.7	-0.0557966477717855\\
9595.8	-0.0577728356638545\\
9595.9	-0.0592950840164121\\
9596	-0.0602728645098978\\
9596.1	-0.0604967184408451\\
9596.3	-0.0596752910369105\\
9596.4	-0.0587720114654076\\
9596.6	-0.0559460730546562\\
9596.8	-0.0527157678261574\\
9597.3	-0.0462434415803727\\
9597.5	-0.0427102962767094\\
9597.6	-0.0413510915441293\\
9597.8	-0.0379549530734948\\
9597.9	-0.0367539205180947\\
9598.1	-0.0354314905107458\\
9598.6	-0.033192549351952\\
9598.9	-0.0295898139029305\\
9599	-0.0291748167237529\\
9599.3	-0.0310039979940484\\
9599.7	-0.0351077291252295\\
9599.9	-0.0352189180430287\\
9600	-0.0359246033440286\\
9600.1	-0.0373894047697831\\
9600.2	-0.0392822445883212\\
9601	-0.0582303462761047\\
9601.2	-0.0616662679185538\\
9601.9	-0.0728219536886172\\
9602.4	-0.081787470211566\\
9602.7	-0.0874996260754415\\
9602.8	-0.0888756020576693\\
9603.1	-0.0916016877763468\\
9603.2	-0.091748504250063\\
9603.4	-0.0911045694811037\\
9603.6	-0.0895664639410825\\
9603.9	-0.0866075691901642\\
9604.3	-0.0842407300588093\\
9604.5	-0.0840639699654275\\
9604.7	-0.0845097166329651\\
9605.1	-0.0869579691116087\\
9605.5	-0.0923294524127414\\
9605.6	-0.0930336888286547\\
9606	-0.0940807302940811\\
9606.3	-0.0958959514027811\\
9606.8	-0.0980576907695649\\
9606.9	-0.0981812129230093\\
9607.1	-0.0976819659372268\\
9607.3	-0.0966390498360852\\
9607.4	-0.0955431030997715\\
9607.5	-0.0939266713357938\\
9607.6	-0.0917664389216952\\
9607.7	-0.089042068389972\\
9608	-0.0796903314876545\\
9608.6	-0.0623404798261618\\
9608.9	-0.0546840033512126\\
9609	-0.0527286819451547\\
9609.3	-0.0486667440927704\\
9609.6	-0.041848584996842\\
9609.7	-0.0404755694635242\\
9610.4	-0.0342568695887167\\
9610.5	-0.0330950648367434\\
9611.1	-0.0242179049855622\\
9611.3	-0.0222152992446354\\
9611.6	-0.0207091744123318\\
9611.7	-0.0212675791462971\\
9612.4	-0.0304433487181086\\
9613.1	-0.0342430083419458\\
9613.3	-0.0348135721887957\\
9613.7	-0.0377681876288989\\
9614.2	-0.0389993325152318\\
9614.7	-0.0378538018358086\\
9614.8	-0.0371179457670223\\
9615	-0.03438272958374\\
9615.1	-0.0334732104729483\\
9615.3	-0.0327640125015023\\
9615.6	-0.0303780262456712\\
9615.7	-0.0298867548735871\\
9616.2	-0.0307932841333241\\
9616.4	-0.0326830399790197\\
9616.8	-0.0341443274937774\\
9617.3	-0.0343935978780792\\
9617.4	-0.0337878595073562\\
9617.6	-0.031813056953979\\
9617.7	-0.0311251363073097\\
9617.8	-0.0309743454199634\\
9618.2	-0.0320274021232763\\
9618.3	-0.0316231763154065\\
9618.8	-0.0259995414962759\\
9619.2	-0.0236274993294501\\
9619.3	-0.0236376270240726\\
9619.6	-0.0248451396655582\\
9619.8	-0.0259751292342116\\
9619.9	-0.0273047815280734\\
9620	-0.0290503117594199\\
9620.1	-0.0312681522991625\\
9620.2	-0.0343328593025944\\
9620.4	-0.0412236508254864\\
9620.7	-0.0519680362631334\\
9620.8	-0.0548942957047984\\
9620.9	-0.0574441832995944\\
9621	-0.0595196209287678\\
9621.1	-0.0611781458082987\\
9621.2	-0.0623655514154962\\
9621.3	-0.0630268258537399\\
9621.4	-0.0633576312975492\\
9621.7	-0.0632352358770731\\
9621.8	-0.0634887271244224\\
9622.2	-0.065594756799328\\
9622.4	-0.0673766319814604\\
9622.5	-0.0674186247997568\\
9622.6	-0.0670135971031414\\
9622.7	-0.0661168152728351\\
9622.8	-0.0648572670961585\\
9622.9	-0.0640282431322703\\
9623	-0.0639075309973123\\
9623.1	-0.0642220924110006\\
9623.5	-0.0675039999332512\\
9623.6	-0.0676206790449214\\
9623.7	-0.0673362866309617\\
9624.1	-0.0645716179460578\\
9624.2	-0.0633229713002947\\
9624.3	-0.0617290321315522\\
9624.4	-0.060535741122294\\
9624.6	-0.0590415492260945\\
9624.7	-0.0586109854175447\\
9624.8	-0.0577934883440321\\
9624.9	-0.0563102235155384\\
9625.1	-0.0524700757523533\\
9625.3	-0.0493475062958169\\
9625.7	-0.0409205030773592\\
9625.9	-0.0351190049696015\\
9626.3	-0.0229242126333702\\
9626.4	-0.0207711932343955\\
9626.6	-0.0172332630318124\\
9626.7	-0.0159417811719322\\
9626.8	-0.0149365923898586\\
9626.9	-0.0145074417268916\\
9627.2	-0.0151242395168083\\
9627.5	-0.0145878682687908\\
9627.6	-0.0148582305446325\\
9627.8	-0.016181910999876\\
9628.2	-0.017077150510886\\
9628.6	-0.0198630603026686\\
9628.8	-0.0201591315635596\\
9629.3	-0.0182107723503577\\
9629.6	-0.0184324689707864\\
9629.8	-0.0193006597983185\\
9629.9	-0.0200224739473924\\
9630.2	-0.0231202821323677\\
9630.4	-0.02465884718913\\
9630.8	-0.0270039432798512\\
9630.9	-0.0279693104512262\\
9631	-0.0284953628015501\\
9631.4	-0.0292233012478391\\
9631.7	-0.0315848377358634\\
9631.9	-0.031885308206256\\
9632.1	-0.0336726686637121\\
9632.3	-0.0360596353293658\\
9632.6	-0.0404272712457896\\
9632.9	-0.0440013373518013\\
9633	-0.0445456388933962\\
9633.6	-0.0458326129737543\\
9633.7	-0.0467439540097985\\
9634.2	-0.0529741771970293\\
9634.4	-0.056440448093781\\
9634.6	-0.0594157396608352\\
9634.7	-0.060564074154172\\
9635.1	-0.06190121884174\\
9635.3	-0.0619460916368553\\
9635.4	-0.0614869346009073\\
9635.7	-0.0584324799347087\\
9635.9	-0.0575838644363103\\
9636.1	-0.0558301430864958\\
9636.2	-0.0544927696355444\\
9636.3	-0.052694053561936\\
9636.6	-0.0457291336661001\\
9636.8	-0.0400270950485719\\
9637	-0.0355194565254351\\
9637.2	-0.0303229902947351\\
9637.4	-0.0259155460753391\\
9638.1	-0.0100317406959221\\
9638.3	-0.006573434211532\\
9638.7	-0.000744359427699237\\
9639	0.00265339824181865\\
9639.1	0.00327171509525215\\
9639.2	0.00354349290864775\\
9639.3	0.00424647602631012\\
9639.4	0.00532252965240332\\
9639.5	0.00608537803964282\\
9639.8	0.0078241745577543\\
9639.9	0.00886506837923662\\
9640.1	0.0118019439432828\\
9640.4	0.0166769334100536\\
9640.7	0.0203386838493316\\
9640.9	0.0237830574897089\\
9641	0.0250482314349938\\
9641.1	0.025707120748848\\
9641.2	0.0257754746744467\\
9641.3	0.0251335727134574\\
9641.9	0.0175592710747878\\
9642.4	0.0106652278627735\\
9642.5	0.00967652247891237\\
9642.7	0.00831486232709722\\
9643	0.00477481512825761\\
9643.1	0.0042250266415067\\
9643.5	0.00420876001589932\\
9643.9	0.00662642628958565\\
9644.3	0.0105812151086866\\
9644.7	0.0129277308424207\\
9644.8	0.0139490725377982\\
9645	0.0170980895727553\\
9645.1	0.0182083171384875\\
9645.2	0.0187617784831673\\
9645.3	0.0186709961326414\\
9645.5	0.018141181428291\\
9645.6	0.0184857331278181\\
9645.7	0.0195187889748922\\
9646.1	0.0271203964366578\\
9646.3	0.0316489116594312\\
9647	0.0435347018592438\\
9647.2	0.0463022645781166\\
9647.3	0.0471666255325545\\
9647.4	0.0472656910205842\\
9647.5	0.0469412152888253\\
9647.6	0.0461968475156027\\
9647.8	0.0435438385720772\\
9648	0.0401500295993173\\
9648.4	0.0330428813558683\\
9648.8	0.027453977303594\\
9649.1	0.0211853608816455\\
9649.4	0.013843007334799\\
9649.6	0.010249162241962\\
9649.7	0.00875809351418866\\
9649.8	0.00778211054603162\\
9649.9	0.0073833872047544\\
9650.1	0.00757653991422558\\
9650.3	0.00830130325812206\\
9650.5	0.00793019511729653\\
9651	0.00619797510626086\\
9651.4	0.00250009107730875\\
9651.6	0.00235650308059121\\
9651.8	0.00265981035772711\\
9652.1	0.00368360443826532\\
9652.3	0.00407081686353195\\
9652.4	0.00466760467497807\\
9652.7	0.00543560644473473\\
9653	0.00796448505025182\\
9653.2	0.0105372161433479\\
9653.5	0.0160682931109477\\
9653.9	0.023823334451663\\
9654	0.0252098794244375\\
9654.2	0.0271107232692884\\
9654.4	0.028596316866242\\
9654.6	0.0295511082240409\\
9655	0.030842018293697\\
9655.4	0.0335101305972785\\
9655.8	0.0376689013082796\\
9656.3	0.0444659207678342\\
9656.6	0.0471791899690288\\
9656.7	0.048489104516193\\
9656.9	0.0523778833503457\\
9657.1	0.0566811898916058\\
9657.5	0.0686223276479723\\
9657.6	0.070904842168602\\
9657.8	0.0745733619605744\\
9658.1	0.079276519607447\\
9658.2	0.0801876431869459\\
9658.4	0.0814047691219457\\
9658.5	0.0823100020406855\\
9659.1	0.0907275477420626\\
9659.8	0.102726608847661\\
9660.2	0.110882917999334\\
9660.3	0.111886674734706\\
9660.4	0.112197330916388\\
9660.9	0.112267757540394\\
9661.1	0.111906098678446\\
9661.3	0.110383945591821\\
9661.6	0.106508161559759\\
9661.7	0.10572818064793\\
9661.9	0.104720868956065\\
9662	0.103660636104905\\
9662.2	0.10011153915184\\
9662.6	0.0917941300122038\\
9662.7	0.0892929508681846\\
9662.8	0.0862114906722127\\
9663.1	0.0762246084796061\\
9663.2	0.0734550335655513\\
9663.5	0.0671737871634832\\
9663.8	0.0626449581468478\\
9664	0.0605107677965862\\
9664.2	0.0575057655805722\\
9664.6	0.0525341049196868\\
9664.8	0.0495269438360992\\
9664.9	0.0486563804261095\\
9665.6	0.0459397983267991\\
9666	0.0432589657466451\\
9666.4	0.042880866154519\\
9666.6	0.0419333020108752\\
9666.8	0.0400276121981733\\
9667	0.0385181014153204\\
9667.3	0.0340054487824091\\
9667.7	0.0309887197199714\\
9668.1	0.0261190115616046\\
9668.3	0.0246035295458569\\
9668.6	0.0239082547923317\\
9668.7	0.0241063852135994\\
9668.8	0.0250937980381423\\
9669.1	0.0291012625675648\\
9669.5	0.0368152396058576\\
9669.9	0.0462011786621588\\
9670.1	0.0505896021568333\\
9670.3	0.0555863632416731\\
9670.6	0.0648543278603029\\
9670.9	0.0734435391295847\\
9671.4	0.0895923685548041\\
9671.5	0.092246259944659\\
9671.8	0.0989342062039213\\
9672.1	0.106712239346962\\
9672.6	0.121161043603934\\
9672.8	0.125726202635633\\
9672.9	0.127267585556183\\
9673.6	0.13281956852552\\
9674	0.136411586297982\\
9674.5	0.139466517661276\\
9674.8	0.139383913785423\\
9674.9	0.138866950523152\\
9675.1	0.136817973192592\\
9675.7	0.128902990420102\\
9675.9	0.126852925108324\\
9676.2	0.122138672950314\\
9676.6	0.11456402542899\\
9677.1	0.105668932337721\\
9677.3	0.103676842898494\\
9677.7	0.102069308491991\\
9677.8	0.101146892338875\\
9678	0.0987887537212373\\
9678.1	0.0981510748224537\\
9678.3	0.098153160772199\\
9678.4	0.0986513614298019\\
9678.9	0.103854749524544\\
9679.1	0.106908705138267\\
9679.2	0.107880585448584\\
9679.3	0.10819987960349\\
9679.4	0.108055648930531\\
9679.5	0.107436455940842\\
9679.9	0.102919171438771\\
9680.2	0.101794208423598\\
9680.7	0.102394608706163\\
9680.9	0.102048809223561\\
9681	0.102278132317224\\
9681.1	0.102891048458332\\
9681.5	0.106162139771186\\
9681.9	0.112043479095519\\
9682.1	0.11516718915118\\
9682.4	0.118306693273553\\
9682.5	0.11877062331223\\
9682.7	0.119218753439782\\
9683.8	0.12525743734659\\
9684.1	0.125905576200239\\
9684.2	0.125266155659119\\
9684.7	0.11722443691724\\
9684.8	0.116197860592365\\
9684.9	0.116019700595643\\
9685	0.116394519895039\\
9685.1	0.117072218417889\\
9685.5	0.12107048904727\\
9685.7	0.122519390170055\\
9686	0.125543081025171\\
9686.3	0.126754403272571\\
9686.6	0.126157157174021\\
9686.9	0.126440134454242\\
9687	0.125860317342813\\
9687.2	0.123691358729047\\
9687.3	0.123034262982401\\
9687.5	0.123188464676787\\
9687.7	0.123664961969553\\
9688	0.122687267945366\\
9688.7	0.117178210495695\\
9689	0.116746668993073\\
9689.2	0.116817533102221\\
9689.4	0.116139091309378\\
9689.8	0.115960188742974\\
9690	0.116816108287821\\
9690.3	0.119200902941884\\
9690.4	0.120440507511375\\
9690.6	0.123934584689778\\
9690.8	0.128247679354899\\
9690.9	0.129792725052539\\
9691	0.130770375177235\\
9691.2	0.13200620641328\\
9691.3	0.132224434379168\\
9691.4	0.131884508851726\\
9691.5	0.130821406970426\\
9691.7	0.128207746825865\\
9691.9	0.1264726532645\\
9692.4	0.119915721948928\\
9692.8	0.112452211702475\\
9693	0.110732274757538\\
9693.3	0.109861436087158\\
9693.4	0.110397087963065\\
9693.6	0.112114553412539\\
9693.7	0.112667571800557\\
9693.9	0.113043779891086\\
9694.1	0.114283619808702\\
9694.6	0.11901588668843\\
9694.8	0.119584430482064\\
9695.2	0.122555061174353\\
9695.3	0.123997695376602\\
9695.7	0.131345725063511\\
9695.8	0.13248863019362\\
9695.9	0.132915750304164\\
9696	0.132858827144446\\
9696.2	0.131671386041489\\
9696.4	0.130083000176455\\
9696.5	0.128947637642341\\
9697	0.120878240208185\\
9697.1	0.120203631309778\\
9697.2	0.120746646829502\\
9697.4	0.123333516632556\\
9697.7	0.129034344534375\\
9698	0.131709174915159\\
9698.1	0.131906737751706\\
9698.9	0.129777999196449\\
9699	0.128730148642717\\
9699.1	0.127064207186777\\
9699.2	0.125831998639114\\
9699.3	0.125336119603162\\
9699.5	0.125269259911875\\
9699.8	0.12678300135849\\
9699.9	0.126790732119844\\
9700.2	0.125778187986725\\
9700.5	0.12670357855859\\
9700.9	0.129433237598278\\
9701.1	0.131849597160908\\
9701.3	0.13515387881489\\
9701.8	0.144786866325376\\
9701.9	0.146294805284924\\
9702.2	0.149672865039975\\
9702.3	0.151126512022529\\
9702.4	0.153155586032881\\
9702.6	0.157653476897394\\
9703	0.16481303781984\\
9703.2	0.166861982723276\\
9703.4	0.168551273563935\\
9703.5	0.168608337291516\\
9703.6	0.168095329867356\\
9703.8	0.166065840303418\\
9704.3	0.158673234313028\\
9704.7	0.153876579846838\\
9705.1	0.146174950050408\\
9705.4	0.137848032376496\\
9705.8	0.125978942103757\\
9706.2	0.113585346698528\\
9706.5	0.107404464493811\\
9707.1	0.0922050537192263\\
9707.3	0.0867538523907569\\
9707.5	0.0826590904944169\\
9707.6	0.080316692499764\\
9708.1	0.066627425574552\\
9708.5	0.0543708326749766\\
9708.6	0.0521501121111214\\
9708.9	0.0466595756770403\\
9709	0.0455809362847504\\
9709.2	0.0449354073607537\\
9709.4	0.0454278591932962\\
9709.6	0.0464349691574171\\
9709.7	0.0474441993283108\\
9709.8	0.048801586674017\\
9709.9	0.0506918461414898\\
9710.2	0.0577566208867211\\
9710.5	0.0627627464109537\\
9710.7	0.0644462958571239\\
9711.4	0.0765619904414052\\
9711.8	0.0824633824395278\\
9712.2	0.0862097814097069\\
9712.5	0.0884037917257956\\
9712.6	0.0896775940236694\\
9713	0.0938087505037402\\
9713.3	0.0948797690762149\\
9713.4	0.0946998040835751\\
9713.5	0.0939593916536978\\
9713.6	0.0925535982660222\\
9713.8	0.08910041002855\\
9714	0.0862188553692249\\
9714.3	0.080814337645279\\
9714.4	0.0786538583943184\\
9714.6	0.0734881874595885\\
9714.8	0.0678090888086444\\
9715	0.0624919469355518\\
9715.8	0.0375044331012759\\
9716.4	0.0171600353714894\\
9716.5	0.0145853505709965\\
9716.6	0.0125693113095622\\
9716.7	0.010857368910365\\
9717	0.00664210100512719\\
9717.1	0.00601708468275319\\
9717.2	0.00601083703259064\\
9717.3	0.00630177662242204\\
9717.4	0.00712330204623868\\
9717.5	0.00855922568916867\\
9717.6	0.0105082775808114\\
9717.8	0.0153014324660035\\
9717.9	0.0181669095945836\\
9718.6	0.0439308011391404\\
9719.6	0.0870084173875512\\
9719.9	0.0990724975399644\\
9720	0.102478275724934\\
9720.1	0.10555884714995\\
9720.2	0.108059285910713\\
9720.4	0.112160128370306\\
9720.6	0.115138997982285\\
9720.9	0.119322581535016\\
9721.1	0.121118140283215\\
9721.2	0.121451188420906\\
9721.6	0.120767302545573\\
9721.9	0.119364999662139\\
9722.3	0.116263495267049\\
9722.7	0.116030652394329\\
9722.9	0.114288812390441\\
9723.4	0.108607869340631\\
9724.1	0.0988204648110695\\
9724.3	0.097145380837901\\
9724.4	0.0959320659858349\\
9724.6	0.0927240815635741\\
9725.3	0.0843050108705938\\
9725.5	0.0810040186752303\\
9725.6	0.0787931627965008\\
9725.7	0.0758078018716333\\
9726.2	0.0560189427669684\\
9726.8	0.0343310051266599\\
9726.9	0.0312063521087111\\
9727	0.0285386191590078\\
9727.1	0.0262546313770144\\
9727.2	0.0243253880234988\\
9727.3	0.0228343061826308\\
9727.4	0.0218207041070855\\
9727.9	0.0198385149487876\\
9728.7	0.0119839132858033\\
9728.9	0.010661564712791\\
9729.3	0.0104332872797386\\
9730	0.0136264591819781\\
9730.2	0.013361740135224\\
9730.3	0.0136277505062026\\
9730.5	0.0147680819409288\\
9730.8	0.0155893230130459\\
9731.1	0.0146227298646409\\
9731.4	0.0140470375717996\\
9731.8	0.0121356004365225\\
9732.1	0.00875419427393354\\
9732.3	0.0060080532439315\\
9732.6	0.00283840790143586\\
9733	-0.00376739787316183\\
9733.1	-0.00473427677206928\\
9733.3	-0.00585993405366025\\
9733.6	-0.0100050011405983\\
9733.8	-0.0136401331019442\\
9733.9	-0.01494761993672\\
9734	-0.0156156018401816\\
9734.3	-0.0146528672539716\\
9734.5	-0.0133617017472716\\
9734.8	-0.0106799741424766\\
9735.2	-0.0103871764295036\\
9735.4	-0.0111090209829854\\
9735.7	-0.0128466019687039\\
9736.2	-0.0176986090937135\\
9736.5	-0.0197749906983518\\
9736.6	-0.0198587931208749\\
9736.8	-0.0194165805587545\\
9736.9	-0.0194869662573183\\
9737	-0.0186483476536523\\
9737.2	-0.0158701538821333\\
9737.4	-0.0121189411147498\\
9737.8	-0.00667637143124011\\
9738	-0.00265538901476248\\
9738.1	-6.31772072665626e-05\\
9738.8	0.0201905620615435\\
9738.9	0.0225873466533812\\
9739.1	0.0264711821182573\\
9739.2	0.0287342884512327\\
9739.3	0.0302060703252209\\
9739.5	0.0324424063528568\\
9739.9	0.0343392611121089\\
9740.1	0.0344068615650031\\
9740.3	0.0329176902741892\\
9740.5	0.0309317303363059\\
9740.8	0.0268450779003615\\
9741.4	0.0180799432946515\\
9741.6	0.0145003692960017\\
9741.8	0.0119372335047956\\
9742	0.00984374461768311\\
9742.1	0.00972464645747095\\
9742.5	0.0121264226854692\\
9742.7	0.013666152184669\\
9742.9	0.015939165976306\\
9743.3	0.0210293308391556\\
9743.6	0.0269907674428396\\
9743.8	0.0313640848326031\\
9744	0.0352713208430941\\
9744.1	0.0369087628550915\\
9744.3	0.0390730731069198\\
9744.6	0.0443853595024848\\
9744.9	0.0503149735959596\\
9745	0.0517336111170152\\
9745.2	0.0537737704125902\\
9745.3	0.0543861448459211\\
9745.5	0.0546283990206575\\
9745.9	0.0564654690442694\\
9746.2	0.0595530289065209\\
9746.4	0.0606844362828269\\
9746.9	0.066149896612842\\
9747	0.0680520367441204\\
9747.4	0.0778600807043404\\
9747.7	0.0863431750767631\\
9747.8	0.0896401064801466\\
9748.1	0.100415601689747\\
9748.3	0.107045019231009\\
9748.8	0.124909013205979\\
9749.3	0.140416415804793\\
9749.6	0.150921660473614\\
9750.1	0.166494738763504\\
9750.2	0.169294782763245\\
9750.3	0.171344926891834\\
9750.6	0.176439599941659\\
9750.7	0.177676084816994\\
9751	0.179442433796794\\
9751.6	0.181983630580362\\
9751.7	0.181960199633977\\
9751.8	0.181231799497255\\
9752	0.178938290706355\\
9752.1	0.17738941996322\\
9752.2	0.175443493859348\\
9752.6	0.166516672970829\\
9752.8	0.162872264720136\\
9753	0.160177042902433\\
9753.5	0.156242429664417\\
9753.7	0.155652454879601\\
9753.8	0.154820645439031\\
9754	0.15223095327201\\
9754.5	0.146606765978504\\
9754.9	0.143875081927035\\
9755.1	0.144094323308309\\
9755.6	0.1436184525719\\
9755.7	0.144180045488611\\
9756.3	0.149167406698325\\
9756.5	0.150571584641511\\
9756.6	0.150805940467762\\
9757	0.150332241437354\\
9757.1	0.150656552719738\\
9757.5	0.15465060432507\\
9757.8	0.159917581642731\\
9758	0.163744110021071\\
9758.1	0.165150128099413\\
9758.3	0.167409634983414\\
9758.7	0.173606036942147\\
9759	0.177222287784389\\
9759.6	0.18093928766757\\
9759.8	0.181889451874667\\
9760	0.183960500533431\\
9760.3	0.188155475525491\\
9760.6	0.191711112031044\\
9760.7	0.192100677979397\\
9760.8	0.192163007186537\\
9760.9	0.191926666811923\\
9761.2	0.189561005468931\\
9761.4	0.188830408789727\\
9761.5	0.188751148280062\\
9761.7	0.189450848323759\\
9761.8	0.1903904188257\\
9762	0.193355509110916\\
9762.8	0.201363890597349\\
9762.9	0.201886905191714\\
9763.1	0.201011556917365\\
9763.5	0.197958116466907\\
9763.7	0.195761385453807\\
9763.9	0.194680454133049\\
9764	0.19380958700458\\
9764.1	0.192479233377526\\
9764.3	0.188955144587453\\
9764.5	0.187128677072906\\
9765	0.182891068207027\\
9765.7	0.179592925851466\\
9765.8	0.17808407272787\\
9766.1	0.172413568048796\\
9766.6	0.155732673467355\\
9766.7	0.152596661031566\\
9766.9	0.145183495114907\\
9767.2	0.13347366110429\\
9767.3	0.130280421530188\\
9767.4	0.127453566907207\\
9767.5	0.125190692913748\\
9767.6	0.123831314154813\\
9767.7	0.123001790503622\\
9768.3	0.120364508597049\\
9768.6	0.120112341344793\\
9768.8	0.12096344758902\\
9768.9	0.1218213385946\\
9769	0.123264550007661\\
9769.1	0.125031994937672\\
9769.2	0.126227696931892\\
9769.3	0.126416287544998\\
9769.6	0.124208215096587\\
9770.1	0.118180794859654\\
9770.3	0.116352108016144\\
9770.7	0.115109517746532\\
9770.8	0.115289490651776\\
9771	0.116470452156136\\
9771.2	0.117066804576098\\
9771.5	0.118573144529364\\
9771.7	0.118134105643549\\
9772	0.116257664987643\\
9772.2	0.116072141123368\\
9773	0.11773456690571\\
9773.3	0.119271228710204\\
9773.4	0.119005261494749\\
9773.6	0.117401398558286\\
9773.7	0.116292107593836\\
9773.8	0.114443397787909\\
9774	0.110271010666111\\
9774.1	0.109076065453337\\
9774.3	0.107873655761068\\
9774.5	0.106050668289754\\
9774.7	0.103617642447716\\
9774.9	0.0999599472306727\\
9775	0.0986118482251186\\
9775.3	0.0956869280380488\\
9775.4	0.0951099244630313\\
9775.9	0.094382859473626\\
9776	0.093909400058692\\
9776.1	0.0929740097872127\\
9776.2	0.0916293560840131\\
9776.3	0.0897550225654413\\
9776.6	0.0828062199743727\\
9776.7	0.0812582403050328\\
9776.8	0.0804792922608613\\
9776.9	0.0800929209726746\\
9777	0.0793288046261296\\
9777.4	0.0739612425750238\\
9777.7	0.0706064454552688\\
9778.1	0.0676813679292536\\
9778.3	0.0672230851560016\\
9778.5	0.0674571329655009\\
9778.6	0.0678944238497934\\
9778.7	0.0686673381223954\\
9779	0.0724214625151944\\
9779.3	0.0772061694860895\\
9779.4	0.0783358164408128\\
9779.6	0.0794661486052064\\
9780.1	0.0795535650413512\\
9780.3	0.0804455176767078\\
9780.5	0.0823612548138044\\
9781	0.0903084444071283\\
9781.5	0.0997994350727822\\
9781.8	0.103248565266767\\
9782.1	0.105018256703261\\
9782.4	0.105580244071461\\
9782.8	0.108015303245338\\
9782.9	0.108143392462807\\
9783.1	0.107515792513368\\
9783.5	0.105902781258919\\
9783.9	0.106451652223768\\
9784.1	0.107325957606008\\
9784.7	0.112256848635298\\
9784.8	0.112550805137289\\
9785	0.112413730819753\\
9785.2	0.113825254484254\\
9785.6	0.117207293229512\\
9785.7	0.117721160666406\\
9785.9	0.117091237671048\\
9786.3	0.114724749535526\\
9786.6	0.114399219897678\\
9786.9	0.112874254529743\\
9787	0.111839204470016\\
9787.3	0.107865887724984\\
9787.7	0.103201350830204\\
9788.2	0.0993718600111606\\
9788.3	0.0978002537558496\\
9788.6	0.0914684684630629\\
9788.8	0.0879843705479288\\
9789	0.0852557511716441\\
9789.5	0.0802228144857509\\
9789.6	0.0798181999452936\\
9789.9	0.0799467118231405\\
9790.3	0.0820684470381821\\
9790.4	0.0821004669378453\\
9790.7	0.0831921704684646\\
9790.8	0.0838938188244356\\
9790.9	0.0851370410200616\\
9791.1	0.0886168140932568\\
9791.3	0.0925482060702052\\
9791.5	0.0955484272144531\\
9791.7	0.0974220992447954\\
9792	0.0989084883476608\\
9792.2	0.0993301910875743\\
9792.4	0.100666008349435\\
9792.5	0.101781587187361\\
9792.8	0.106696790393471\\
9792.9	0.109304418107058\\
9793	0.11231482909534\\
9793.3	0.119948504498097\\
9793.5	0.124695016840633\\
9793.6	0.126692188643574\\
9793.7	0.128145623089949\\
9793.8	0.129068031266797\\
9794.1	0.130692637321772\\
9794.2	0.130647506670357\\
9794.5	0.129199162523946\\
9794.9	0.125034195694752\\
9795.1	0.121553880435386\\
9795.3	0.117767479134272\\
9795.9	0.111291650940984\\
9796.1	0.109947048198592\\
9796.2	0.10886515797938\\
9796.3	0.107351371718323\\
9796.7	0.0995670409120066\\
9797	0.0959472122231091\\
9797.2	0.0939971496736689\\
9797.7	0.0865755818067555\\
9797.9	0.0841922147483274\\
9798	0.0833199654189229\\
9798.2	0.0820813729278598\\
9798.3	0.0808050957311934\\
9798.5	0.0774782083826722\\
9798.8	0.0720453275935142\\
9798.9	0.0707675930952973\\
9799.2	0.0683659363403422\\
9799.5	0.0668778042945632\\
9799.6	0.0670980859467818\\
9800.4	0.0734290374202828\\
9800.6	0.0764258753406466\\
9800.7	0.0771985889750795\\
9800.8	0.0769294245292258\\
9800.9	0.0758866704254615\\
9801.1	0.0730471886799933\\
9801.5	0.0689134084186662\\
9801.6	0.0682057451540459\\
9801.8	0.0663521541173395\\
9802	0.0661464410513872\\
9802.6	0.0662848379015486\\
9803	0.0625257080737356\\
9803.2	0.0593000005283102\\
9803.3	0.0581037116644438\\
9803.5	0.0567645032824657\\
9803.8	0.0565675645193551\\
9803.9	0.0570276423022733\\
9804	0.0578119893616531\\
9804.4	0.0575482271906367\\
9804.5	0.0567261597188917\\
9804.7	0.0541285765302746\\
9804.9	0.0523267015687452\\
9805.2	0.0508678490696184\\
9805.7	0.049698607672326\\
9805.8	0.049145012804729\\
9805.9	0.0480218188804429\\
9806	0.0465651017184427\\
9806.2	0.0442887070948927\\
9806.6	0.0386280320053629\\
9806.7	0.0378382966937352\\
9806.8	0.0375827608186228\\
9807	0.0379873874680925\\
9807.1	0.0378359336318681\\
9807.3	0.0379350115181296\\
9807.6	0.0369741906015406\\
9807.8	0.0372577058606112\\
9808.1	0.0387203727805172\\
9808.3	0.0392222581704118\\
9808.6	0.0410364419058169\\
9809	0.041642521693575\\
9809.3	0.0435158475520439\\
9809.6	0.0464767193152511\\
9809.8	0.0475613704093121\\
9809.9	0.0477920284120046\\
9810.2	0.0468584514055692\\
9810.4	0.0453383759486314\\
9810.6	0.0443000127033883\\
9810.8	0.042428274089616\\
9811.4	0.0394823663191346\\
9811.7	0.0368601628088072\\
9812	0.0352699537761509\\
9812.3	0.035583420734838\\
9812.5	0.0370836325619166\\
9812.7	0.0379479317653022\\
9812.9	0.0395163002849586\\
9813	0.0397324901932734\\
9813.1	0.0392657471238635\\
9813.5	0.035506217422153\\
9813.7	0.0325484613385925\\
9813.8	0.0305233097551536\\
9813.9	0.0279066263756249\\
9814.1	0.0218423363476177\\
9814.5	0.00665303590540134\\
9814.6	0.00417694935276813\\
9814.8	-9.11928564164555e-05\\
9815	-0.00338121557979321\\
9815.1	-0.00456486061921169\\
9815.2	-0.00512156367949501\\
9815.3	-0.0051703610788536\\
9815.7	-0.00401034590322524\\
9815.9	-0.00283247323204705\\
9816.1	-0.00085839787061559\\
9816.2	-0.000420606003899593\\
9816.5	-0.000142514740218758\\
9816.7	-0.00179501060301845\\
9817.1	-0.00643611698251334\\
9817.2	-0.00790249703095469\\
9817.3	-0.0100381874435698\\
9817.6	-0.0177780776393774\\
9817.9	-0.0249039158752566\\
9818.1	-0.0272603585981415\\
9818.5	-0.0299750606955058\\
9818.7	-0.0319435356013855\\
9819	-0.0357232469687006\\
9819.3	-0.0375528917866177\\
9819.4	-0.0385550794853771\\
9819.5	-0.0399629743897094\\
9819.9	-0.0471605704096874\\
9820	-0.0484339513259329\\
9820.1	-0.0501154547182523\\
9820.3	-0.0539541881898913\\
9820.4	-0.0548749972876976\\
9821.1	-0.0537840588294785\\
9821.4	-0.0519710010921699\\
9821.5	-0.0518779144767905\\
9822	-0.0542359295559436\\
9822.3	-0.054678937591234\\
9822.5	-0.0542561445545289\\
9822.6	-0.053468302166948\\
9822.9	-0.0492118667516479\\
9823	-0.0481817743930151\\
9823.3	-0.043843130908499\\
9823.5	-0.0401710332316725\\
9824	-0.0294669874274405\\
9824.1	-0.0277339707936335\\
9824.2	-0.0264543703524396\\
9824.4	-0.0249981427841703\\
9824.7	-0.0210179148034513\\
9824.8	-0.0191516462182335\\
9825	-0.0146749907198682\\
9825.1	-0.0128587577582948\\
9826.1	-0.000742043032005313\\
9826.2	-0.000467980411485769\\
9826.3	-0.00103072451202024\\
9826.4	-0.00230461459796061\\
9826.8	-0.00892708024184685\\
9827.1	-0.0144776835695666\\
9827.5	-0.0211519041604333\\
9827.7	-0.0254458558520128\\
9827.9	-0.0293145083960553\\
9828.1	-0.0340316863421322\\
9828.3	-0.0372659683089296\\
9828.5	-0.0401967259986122\\
9828.7	-0.0437990684931719\\
9828.9	-0.0480987144273968\\
9829.1	-0.0519219731777412\\
9829.5	-0.0586571919338894\\
9829.6	-0.059750250324214\\
9829.7	-0.0597373305408837\\
9829.9	-0.0584981555857667\\
9830	-0.0582424938656914\\
9830.2	-0.0586126585803868\\
9830.3	-0.059354858862207\\
9830.7	-0.0640611098733643\\
9831.3	-0.0729464257001382\\
9831.6	-0.079397284955121\\
9831.7	-0.0809559746376181\\
9832	-0.0830169332748483\\
9832.3	-0.0845030993623368\\
9832.6	-0.0852661984663428\\
9832.7	-0.0846877348885755\\
9832.9	-0.0825028897743323\\
9833.1	-0.0797148802466836\\
9833.3	-0.0764495734274533\\
9833.4	-0.0743521533386229\\
9833.5	-0.0717937654007983\\
9834	-0.0569397739727719\\
9834.1	-0.0535820317345497\\
9834.3	-0.0463835359223594\\
9834.6	-0.0376397856252879\\
9834.7	-0.0352145120032219\\
9834.8	-0.0330761064724356\\
9835	-0.0294953987922781\\
9835.1	-0.0280094301469944\\
9835.6	-0.0229465863885707\\
9835.8	-0.0197992462744878\\
9836.1	-0.0158550713458681\\
9836.4	-0.0098885668649018\\
9836.5	-0.00739519841772562\\
9836.7	-0.00175141612635343\\
9837.1	0.0107355649070087\\
9837.2	0.0131786979436583\\
9837.3	0.015232167832437\\
9837.4	0.0177056943612115\\
9837.6	0.0230800474892021\\
9837.7	0.0252295471582329\\
9837.8	0.0270708892276161\\
9838.1	0.0314318946711865\\
9838.3	0.0338629734305869\\
9838.5	0.0356900055139704\\
9838.6	0.0361247987857496\\
9838.7	0.035824043532557\\
9839.1	0.033435229157476\\
9839.4	0.0312242362924735\\
9839.6	0.0302196573029505\\
9839.8	0.0281481835900195\\
9839.9	0.0267534615959448\\
9840	0.0247377241194044\\
9840.2	0.0199534017028782\\
9840.3	0.0168244688575214\\
9840.6	0.0061725342166028\\
9840.8	0.000522098534929683\\
9841.3	-0.0121556934900582\\
9841.9	-0.030861908740917\\
9842	-0.0343697175012494\\
9842.2	-0.0421965594759968\\
9842.4	-0.049473427436169\\
9842.6	-0.0561258568832272\\
9842.7	-0.0583426943630911\\
9842.9	-0.0615640781561524\\
9843	-0.0635337284056732\\
9843.2	-0.0668738527856476\\
9843.3	-0.0688858848170639\\
9843.6	-0.0742110770188447\\
9843.7	-0.0752668750246812\\
9843.9	-0.0761106620648206\\
9844	-0.0760318503780582\\
9844.2	-0.074770619161427\\
9844.3	-0.0737398658820894\\
9844.8	-0.0661135182326689\\
9845	-0.0636096712350991\\
9845.1	-0.0619359760130465\\
9845.2	-0.059890888600421\\
9845.3	-0.057299112657347\\
9845.5	-0.0512331262307271\\
9845.6	-0.0488133911549085\\
9845.7	-0.0469520402621129\\
9845.8	-0.0455937945334881\\
9846	-0.0435653894091956\\
9846.2	-0.0408396554921637\\
9846.4	-0.0389868768943415\\
9846.5	-0.0377132254798198\\
9847	-0.0293208720104303\\
9847.2	-0.0266863893139089\\
9847.3	-0.0257674933636736\\
9847.4	-0.025397566932952\\
9847.5	-0.0254658346184442\\
9847.6	-0.0259888095170027\\
9847.8	-0.0276490920168726\\
9848	-0.0287591565593175\\
9848.4	-0.0328216305497335\\
9849.3	-0.0466974212049536\\
9849.4	-0.0480504101487895\\
9849.5	-0.0489191581618797\\
9849.9	-0.0505599528405583\\
9850.2	-0.0544793275803386\\
9850.6	-0.0601806523754931\\
9850.7	-0.061927083057526\\
9851.2	-0.0732091478548682\\
9851.4	-0.0793761857603386\\
9851.8	-0.0924584241838602\\
9852.3	-0.106363577919183\\
9852.5	-0.112378153025929\\
9852.8	-0.11962297592072\\
9852.9	-0.121544883553725\\
9853	-0.122638366105093\\
9853.2	-0.123015757353642\\
9853.8	-0.122549644109313\\
9854	-0.123095476363233\\
9854.3	-0.122821452177959\\
9854.4	-0.123154629265628\\
9854.5	-0.123038035990248\\
9854.6	-0.122148463173289\\
9854.9	-0.117675008696096\\
9855	-0.115767066215994\\
9855.1	-0.113360296367318\\
9855.2	-0.110462300146537\\
9855.7	-0.0941874977306725\\
9855.8	-0.0916608404531871\\
9856.5	-0.0757601022178278\\
9856.7	-0.0718286493975029\\
9857.1	-0.0676774342518911\\
9857.3	-0.0662945326530462\\
9857.5	-0.0653017177155562\\
9857.7	-0.0653472106532718\\
9857.9	-0.0659472968309274\\
9858.1	-0.0670573748720926\\
9858.6	-0.0717443315425044\\
9859	-0.077158245125247\\
9859.2	-0.079570433450499\\
9859.4	-0.0828849604477\\
9859.7	-0.0864884128004633\\
9860.1	-0.0905215595776099\\
9860.3	-0.0933707810472697\\
9860.5	-0.0958299396843358\\
9860.6	-0.0967702027701307\\
9860.7	-0.0973418703360949\\
9861.1	-0.0974764159618644\\
9861.4	-0.0964908917794673\\
9861.7	-0.0947610939001606\\
9862.1	-0.0953662970259757\\
9862.2	-0.0947892801195849\\
9862.3	-0.0949079591027839\\
9862.4	-0.0957126309458545\\
9862.5	-0.0971844880223216\\
9862.8	-0.103148178604897\\
9863.1	-0.110126507825044\\
9863.5	-0.116811997293553\\
9863.7	-0.118926511437166\\
9864.2	-0.125271600421911\\
9864.3	-0.126045143510055\\
9864.5	-0.1264159719085\\
9865	-0.125200545176995\\
9865.1	-0.124045739323265\\
9865.5	-0.117417208690313\\
9865.8	-0.113718255239291\\
9866.5	-0.102409268098199\\
9866.7	-0.0979012867464917\\
9866.8	-0.0959869990474544\\
9866.9	-0.0944434613047633\\
9867.1	-0.0923657686525985\\
9867.3	-0.0893669300494366\\
9867.4	-0.0884423234583664\\
9867.5	-0.0879441545075679\\
9867.9	-0.0873860082883766\\
9868	-0.0878950604546844\\
9868.3	-0.0905788621203101\\
9868.9	-0.0979627644192078\\
9869.1	-0.101250477595386\\
9869.5	-0.106174935470335\\
9870.1	-0.109924127349586\\
9870.4	-0.113381087901871\\
9870.8	-0.116871912183342\\
9871.4	-0.118674522653237\\
9871.5	-0.119394168585131\\
9871.9	-0.123134842631771\\
9872	-0.12347572219187\\
9872.4	-0.123367511479955\\
9872.6	-0.122351889784113\\
9873.1	-0.122816749268168\\
9873.3	-0.121233967838634\\
9873.6	-0.118457863622098\\
9873.7	-0.116832090725438\\
9873.8	-0.114525166312887\\
9874.1	-0.106255569111454\\
9874.3	-0.100030106581471\\
9874.8	-0.0877526275617129\\
9875	-0.0838478797268181\\
9875.5	-0.0726716293174832\\
9875.7	-0.0668240128270554\\
9875.9	-0.0602864215288719\\
9876	-0.0575069568239996\\
9876.4	-0.0480604417844006\\
9876.5	-0.0462794767245214\\
9876.8	-0.0421289442292618\\
9877.2	-0.0381600279561098\\
9877.3	-0.0374551623717707\\
9877.6	-0.0364564172305109\\
9877.7	-0.0356465789573122\\
9877.9	-0.0329105397649982\\
9878	-0.0320679333108274\\
9878.1	-0.0319187067780149\\
9878.4	-0.0331460925117426\\
9878.6	-0.0346170525062917\\
9878.7	-0.0356537111329089\\
9878.8	-0.0372329229321622\\
9879	-0.041669725875181\\
9879.5	-0.0544913908142917\\
9879.7	-0.0584002880277694\\
9879.9	-0.0618909400600387\\
9880	-0.0630190042320464\\
9880.2	-0.0643633041145222\\
9880.7	-0.0698542577665648\\
9881	-0.0740338906452962\\
9881.2	-0.0760095299938257\\
9881.5	-0.0795128073168598\\
9881.9	-0.0820450123756018\\
9882	-0.0837010254472261\\
9882.1	-0.0859687254451273\\
9882.4	-0.0944783609756996\\
9882.6	-0.100795447540804\\
9882.8	-0.105344427738601\\
9883.1	-0.11177447548107\\
9883.3	-0.11513392399138\\
9883.4	-0.116435519670631\\
9883.5	-0.116993867230121\\
9883.6	-0.116911968463683\\
9883.7	-0.116225690317151\\
9884.2	-0.109563430380149\\
9884.4	-0.107253832093193\\
9884.6	-0.105415067861031\\
9885.3	-0.0960210181856382\\
9885.9	-0.0915100844922563\\
9886.1	-0.0909852716886235\\
9886.2	-0.0901749776494398\\
9886.7	-0.0841182997137366\\
9886.8	-0.0825885668164119\\
9886.9	-0.0806908912163635\\
9887	-0.0780519089894369\\
9887.6	-0.0583177697262727\\
9887.9	-0.0494722740932048\\
9888.1	-0.0441267746809899\\
9888.5	-0.0317530409938627\\
9888.6	-0.0295275804292032\\
9888.7	-0.0279518712923164\\
9888.8	-0.0268531902274844\\
9888.9	-0.0261329534605466\\
9889	-0.0259272110033635\\
9889.2	-0.0262829667954065\\
9889.4	-0.0273498384249251\\
9889.6	-0.0299317741573759\\
9890.8	-0.0478968561183137\\
9891	-0.0514746131502761\\
9891.1	-0.0526510715353652\\
9891.6	-0.0567947188119433\\
9892.5	-0.0592798713078082\\
9892.8	-0.0607120054846746\\
9893	-0.0623074013110454\\
9893.2	-0.0632798256065144\\
9893.8	-0.0642470817201684\\
9893.9	-0.0648955574924912\\
9894	-0.0651566577580525\\
9894.4	-0.0635435919193696\\
9894.6	-0.0623057110624359\\
9894.8	-0.0606696354607266\\
9895	-0.0603007740937755\\
9895.2	-0.0589340961087146\\
9895.4	-0.056766792504277\\
9896.1	-0.0462162536423421\\
9896.2	-0.0439559045025817\\
9896.4	-0.0376620949245989\\
9896.7	-0.0270298055602325\\
9896.8	-0.0240240937164344\\
9897	-0.0188139537385723\\
9897.2	-0.0142431662225135\\
9897.4	-0.0102139069731493\\
9897.5	-0.00785189574526157\\
9897.7	-0.00264197820979462\\
9897.8	-0.000415833668739651\\
9897.9	0.00218958051118534\\
9898.2	0.0110138701729738\\
9898.4	0.0160558029911044\\
9898.5	0.0182155907677952\\
9898.7	0.0217322917560523\\
9898.8	0.0239958084603131\\
9899.1	0.0325009449552454\\
9899.2	0.0348915245485841\\
9899.5	0.0410800228164589\\
9899.6	0.0437479514384904\\
9899.8	0.0496144743628975\\
9899.9	0.0522414115130232\\
9900	0.0551947441181255\\
9900.1	0.0577975881333259\\
9900.2	0.0596331878914498\\
9900.3	0.0611623892273201\\
9900.4	0.0620145461343782\\
9900.8	0.0625412934659835\\
9900.9	0.0623016428198753\\
9901	0.061617878078323\\
9901.3	0.0577253156679944\\
9901.4	0.0559385348642536\\
9901.6	0.0517254237474845\\
9901.8	0.0490810058290663\\
9901.9	0.0472133732509974\\
9902	0.0446004534187523\\
9902.3	0.0351638741667557\\
9902.9	0.0153741202648234\\
9903.2	0.00611669230602274\\
9903.4	0.0003861162076646\\
9903.8	-0.00989521472365595\\
9903.9	-0.012980200626771\\
9904.1	-0.01955459922101\\
9904.2	-0.0224293254268559\\
9904.3	-0.0247131393771269\\
9904.4	-0.0260921538374532\\
9904.7	-0.0293361286203435\\
9904.8	-0.0297890084984829\\
9905.4	-0.0301475195701641\\
9905.7	-0.0285725953872316\\
9905.8	-0.0275996228974691\\
9905.9	-0.025764516365598\\
9906.1	-0.0210105337228015\\
9906.2	-0.0181730122640147\\
9906.7	-0.00184059611456178\\
9906.9	0.00424869756170665\\
9907	0.00697015877085505\\
9907.2	0.0116050973265374\\
9907.7	0.020415807433892\\
9908	0.024400449330642\\
9908.1	0.0254334976052633\\
9908.4	0.0268275076359714\\
9908.5	0.0269533283499186\\
9908.7	0.0261885622894624\\
9908.8	0.0252650989277754\\
9908.9	0.0238922114986053\\
9909	0.0218921803534613\\
9909.1	0.0191270758259634\\
9909.2	0.0158235433100344\\
9909.3	0.0128089248355536\\
9909.4	0.0104107172646764\\
9909.5	0.00881410154397599\\
9909.6	0.008024995411688\\
9909.7	0.00762650581782509\\
9909.8	0.00760199751493928\\
9910	0.00888788841803034\\
9910.3	0.0111203306350944\\
9910.6	0.0129842159622058\\
9910.9	0.0154027774369752\\
9911	0.0154865203603549\\
9911.1	0.0151002302427514\\
9911.5	0.0120279511793342\\
9911.7	0.0115934388650203\\
9912.1	0.0113180717908108\\
9912.5	0.014769464625715\\
9912.6	0.015238457110172\\
9912.7	0.0153388505841576\\
9912.8	0.0148445089889719\\
9913.2	0.0111653227904753\\
9913.6	0.0104035304138961\\
9913.8	0.0097195540638495\\
9913.9	0.00898776985741279\\
9914	0.00769909065638785\\
9914.2	0.00459507811865478\\
9914.4	0.00214584746936453\\
9914.8	-0.00125867514179845\\
9915.7	-0.0150422276456084\\
9915.9	-0.01634027216096\\
9916.1	-0.01807612067023\\
9916.2	-0.0185542303788679\\
9916.5	-0.0179958853477729\\
9916.7	-0.0170460971185094\\
9916.9	-0.015455246433703\\
9917.4	-0.0134770777167432\\
9917.6	-0.0139750141588593\\
9918.3	-0.016838544037455\\
9918.8	-0.0229147215013654\\
9919	-0.0238514982065681\\
9919.4	-0.0234462703483587\\
9919.5	-0.0227169641057117\\
9919.6	-0.021264223707476\\
9919.9	-0.0151384803066321\\
9920.6	0.00289914676068292\\
9920.7	0.00571597923226363\\
9921	0.0122164264030289\\
9921.1	0.013525812606531\\
9921.3	0.0156753993378516\\
9921.5	0.0182700623809069\\
9921.6	0.0191549389364809\\
9921.8	0.020313663273555\\
9921.9	0.021493038000699\\
9922.4	0.0295485849710531\\
9922.7	0.0332093057859311\\
9923	0.0364506272071594\\
9923.2	0.0395406626394106\\
9923.3	0.0403220271582541\\
9923.4	0.0401636461429007\\
9923.5	0.0394332919404405\\
9924	0.0342318386392435\\
9924.2	0.0316394987785316\\
9924.4	0.0280555359040591\\
9925	0.0152172161979252\\
9925.2	0.0117627017625637\\
9925.3	0.0105205271702289\\
9925.5	0.00872015086133615\\
9925.7	0.00816327762004221\\
9925.9	0.00830409853733727\\
9926.9	0.0152935287333094\\
9927.1	0.0174460319176433\\
9927.2	0.0192773621147353\\
9927.4	0.0234188396570971\\
9927.5	0.0251716201928502\\
9927.9	0.0313206432747393\\
9928.4	0.0417449026954273\\
9928.9	0.0531280932500522\\
9929.4	0.0633984758096631\\
9929.6	0.0683401364167366\\
9929.8	0.0740017665575579\\
9929.9	0.0763520628133847\\
9930.1	0.0802673182606668\\
9930.4	0.0873682346154965\\
9930.5	0.0891357525397325\\
9930.7	0.0915700418536289\\
9930.8	0.0924789764303569\\
9930.9	0.0927413541994611\\
9931.4	0.090132483652269\\
9931.6	0.0906547970662359\\
9931.8	0.0923373450914369\\
9931.9	0.0928223468963552\\
9932	0.0929087994027213\\
9932.2	0.0924414824148698\\
9932.6	0.0891138699807925\\
9933	0.088734147078867\\
9933.1	0.0891516931224032\\
9933.4	0.0916320032629301\\
9933.5	0.0916664127471449\\
9933.7	0.0909140635540098\\
9933.9	0.0909506963871536\\
9934.2	0.0900199859970598\\
9934.9	0.0861006875766179\\
9935	0.0847193450135819\\
9935.1	0.0829275303058239\\
9935.4	0.0787925866661681\\
9935.8	0.071213533048649\\
9936	0.0670594136608997\\
9936.2	0.0635681652493076\\
9936.3	0.0622938253418397\\
9936.4	0.0614632438882836\\
9936.6	0.0603749566980696\\
9937	0.0573993894959131\\
9937.3	0.0576794579410489\\
9937.5	0.0569901407161524\\
9937.7	0.0566012844919896\\
9938.1	0.0551901001726947\\
9938.3	0.0532492277925485\\
9938.9	0.0459595205320511\\
9939.1	0.0440255885660008\\
9939.2	0.0423244242047076\\
9939.4	0.0378982446945884\\
9939.5	0.0352855554338021\\
9939.6	0.0323514311185136\\
9939.7	0.0297412913914741\\
9939.9	0.025254675625547\\
9940.2	0.0173626546475134\\
9940.3	0.0142078767912608\\
9940.5	0.00698354668929824\\
9940.6	0.00372922680253396\\
9940.8	-0.00191408876526111\\
9941.2	-0.011275396522251\\
9941.4	-0.0166107717068371\\
9941.5	-0.0188628696996602\\
9941.6	-0.0202199894501973\\
9941.8	-0.0220945630899223\\
9942	-0.0229364802016789\\
9942.1	-0.0228279711191135\\
9942.5	-0.0201620679654297\\
9943	-0.0172924401576893\\
9944.3	-0.0169923301345989\\
9944.4	-0.0167099918871827\\
9944.6	-0.0155784935814154\\
9944.8	-0.0151429689121869\\
9945.1	-0.0126543412752653\\
9945.3	-0.0101149322563288\\
9945.5	-0.00688540828741679\\
9945.9	-0.00157843125816726\\
9946.2	0.00166033286586753\\
9946.6	0.0053154735287535\\
9946.7	0.00562483128851454\\
9947.3	0.00450030173487903\\
9947.6	0.00237443839432672\\
9947.8	-0.000238063435972435\\
9948.1	-0.00344475258316379\\
9948.4	-0.00789547605018015\\
9948.5	-0.00976160867685394\\
9948.6	-0.0121839071762224\\
9948.9	-0.0208225206533825\\
9949	-0.0229353528193315\\
9949.2	-0.0260370749347203\\
9949.3	-0.0272671097809507\\
9949.4	-0.02805149949927\\
9949.8	-0.0295786332208081\\
9950.1	-0.0323924043732404\\
9950.2	-0.033837300423329\\
9950.3	-0.0346967870227672\\
9950.5	-0.0354370211625792\\
9950.6	-0.0364468660536659\\
9950.7	-0.0380358984421036\\
9951.3	-0.0502474673430697\\
9951.4	-0.0515392746219732\\
9951.7	-0.0542830919839616\\
9952	-0.0542331079632277\\
9952.2	-0.052999655230451\\
9952.6	-0.0491307108422916\\
9952.7	-0.0486678088254848\\
9952.8	-0.0478687824652297\\
9953	-0.0453369606420893\\
9953.1	-0.0432916702193324\\
9953.3	-0.0381170202363137\\
9953.4	-0.0348621306693531\\
9953.5	-0.0309240597780445\\
9954.1	-0.0034233851274621\\
9954.2	0.000933746556256665\\
9954.4	0.0101382460088644\\
9954.5	0.0139990432362538\\
9954.9	0.0281133563548792\\
9955.1	0.0340079327852436\\
9955.9	0.0554154859328264\\
9956	0.0573168327773601\\
9956.1	0.0585796533996472\\
9956.2	0.0591885067296971\\
9956.5	0.0582621149787883\\
9956.6	0.0574992161637056\\
9956.7	0.0564430290851305\\
9956.8	0.0556782341391227\\
9957	0.0548443675888848\\
9957.8	0.0538343940806953\\
9957.9	0.0530415237026318\\
9958.1	0.0506929023431439\\
9958.2	0.0490634077286813\\
9958.3	0.0468489705508546\\
9958.4	0.0441600912272406\\
9958.5	0.0406835681278608\\
9958.8	0.0291313850848383\\
9959	0.0217942520303041\\
9959.1	0.0177726804886333\\
9959.5	5.33519378222991e-05\\
9959.6	-0.00347607004914607\\
9959.8	-0.00926246160270239\\
9960.2	-0.0186630433472601\\
9960.3	-0.0205178687956504\\
9960.4	-0.0218853247952211\\
9960.7	-0.0241636169303092\\
9960.9	-0.0252384749364865\\
9961.1	-0.0257276813645149\\
9961.2	-0.0255218654237979\\
9961.3	-0.024687214729056\\
9961.5	-0.022215390799829\\
9961.6	-0.0213483027582697\\
9961.7	-0.0200041633797809\\
9961.9	-0.0167401327325933\\
9962.2	-0.0125931059137656\\
9962.3	-0.0116993643041496\\
9962.5	-0.00937868855726265\\
9963.5	0.00158354558152496\\
9963.7	0.00320599354927253\\
9963.8	0.00472928325507382\\
9964.2	0.0117963155953476\\
9964.3	0.0138864051514247\\
9964.8	0.02602232406025\\
9964.9	0.0289843920108979\\
9965.1	0.0357750873681653\\
9965.3	0.0414205040124216\\
9965.5	0.0480344728875934\\
9965.7	0.0549511226690811\\
9965.8	0.0581018304364989\\
9965.9	0.0608055986231193\\
9966.2	0.0678114237125556\\
9966.5	0.0738279312845407\\
9966.6	0.0755291756577208\\
9966.8	0.0782595165546809\\
9967.1	0.0835931706442352\\
9967.3	0.0858973040685669\\
9967.4	0.0863861986072152\\
9967.5	0.0862125720123004\\
9967.7	0.0847192932506005\\
9967.8	0.0835482351212704\\
9968	0.0800515626960987\\
9968.3	0.0733269810898491\\
9968.4	0.0716964310940966\\
9968.5	0.0704011612779141\\
9968.6	0.0695659371922375\\
9968.8	0.0690439764421171\\
9969.3	0.0691245557627553\\
9969.5	0.0675726782519632\\
9969.7	0.0653637222967518\\
9969.8	0.0647532546827279\\
9970	0.0639208498560038\\
9970.3	0.0607765391996509\\
9970.4	0.0593645756125625\\
9970.7	0.0540076162469632\\
9971.2	0.0504136213439779\\
9971.4	0.0494993053162034\\
9972	0.0488446069630299\\
9972.3	0.0504541051923297\\
9972.6	0.0487898553092236\\
9972.9	0.0474881205755082\\
9973.1	0.0463175478580524\\
9973.2	0.0462098515708931\\
9973.3	0.0468368928959535\\
9973.5	0.0490152755246527\\
9973.8	0.0532909642679442\\
9973.9	0.0539743593762978\\
9974.1	0.0545977068759385\\
9974.3	0.0559962446186546\\
9974.5	0.0584343236605491\\
9974.8	0.0625677684674883\\
9975	0.0649433796697849\\
9975.3	0.0701199701015867\\
9975.5	0.0746760669590003\\
9975.6	0.0765031022056064\\
9975.7	0.0777748572782002\\
9975.8	0.0783571881966054\\
9975.9	0.0780155219636072\\
9976.5	0.074258553189793\\
9976.7	0.072019056407953\\
9977.2	0.0657355626644858\\
9977.5	0.0600904366237955\\
9978.2	0.0483899429727899\\
9978.4	0.0455336861359683\\
9978.8	0.0411931055859895\\
9978.9	0.0397861943420139\\
9979.2	0.0345017950876354\\
9979.3	0.0336494122111617\\
9980	0.0297033504866704\\
9980.1	0.0299379343887267\\
9980.3	0.0315989222381177\\
9980.7	0.0340914512162271\\
9980.9	0.0348789206473157\\
9981.4	0.0350261872863484\\
9981.6	0.0357304395183746\\
9981.7	0.0355230326313176\\
9982	0.0328713797171076\\
9982.1	0.0324160442960419\\
9982.8	0.0320181763363507\\
9983.2	0.0320753660016635\\
9983.5	0.0335378757572471\\
9984.4	0.0335852769076155\\
9984.6	0.0318530997046764\\
9984.9	0.0311251927469129\\
9985.2	0.0317622047259647\\
9985.3	0.0315700400387868\\
9985.5	0.0320593003289105\\
9985.6	0.0315950137792242\\
9986.1	0.0271501622410142\\
9986.4	0.0232981523313356\\
9986.6	0.0212848723058414\\
9986.7	0.0208235910231451\\
9986.8	0.0207540994215378\\
9987.5	0.0176853815301001\\
9987.7	0.0173304158397514\\
9987.8	0.0177466730456217\\
9988	0.0193808789426839\\
9988.3	0.0226349343483889\\
9988.6	0.0265759641642944\\
9988.7	0.0275432037560677\\
9988.8	0.0281001252897113\\
9988.9	0.0282361397457862\\
9989	0.0276551851384284\\
9989.1	0.0263081197517749\\
9989.2	0.0244442165694636\\
9989.3	0.0221912982306094\\
9989.6	0.0130101424965687\\
9989.9	0.00261947147373576\\
9990	-0.000196731100004399\\
9990.1	-0.00247216339812439\\
9990.3	-0.00572138411735068\\
9990.4	-0.00705533376276435\\
9990.6	-0.00897139639164379\\
9990.8	-0.0104836651680671\\
9991.1	-0.0121528127765487\\
9991.3	-0.012605723046363\\
9991.5	-0.0118164340292424\\
9991.6	-0.01078331230201\\
9991.9	-0.00581576182412391\\
9992.2	-0.00160675324696058\\
9992.3	-0.000886636384166195\\
9992.6	-5.88132716075052e-05\\
9992.7	-0.000228795655857539\\
9992.9	-0.00171030900128244\\
9993	-0.00179637264045596\\
9993.1	-0.00112516633271298\\
9993.2	0.000160088116899715\\
9993.3	0.00176500111592759\\
9993.7	0.0102242280336213\\
9994	0.0155238597417338\\
9994.6	0.0272290336652077\\
9995	0.0320659858443832\\
9995.1	0.0328740894092334\\
9995.6	0.0342646954977681\\
9995.8	0.0352786776857101\\
9996	0.036976231232984\\
9996.3	0.0405854791406455\\
9996.6	0.043063142340543\\
9996.7	0.0434768981231173\\
9997.1	0.0429275749847875\\
9997.2	0.0421394560416957\\
9997.5	0.038817963702968\\
9997.7	0.0360417285082804\\
9997.8	0.0353233508867561\\
9997.9	0.0355092123554641\\
9998.1	0.0365187565676024\\
9998.3	0.0379992470825528\\
9998.6	0.0413746595713747\\
9998.7	0.0416625230827776\\
9998.9	0.0414237224431417\\
9999.2	0.0400114946696704\\
9999.3	0.0389464219169895\\
9999.4	0.0373485332056589\\
9999.5	0.0361241398040875\\
9999.8	0.0334542190739739\\
10000	0.0327949356833415\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9499.9	0.035549036678276\\
9500	0.0427986764934758\\
9500.1	0.0522714068902133\\
9500.2	0.0608181016195886\\
9500.3	0.0647986006188148\\
9500.4	0.0662096352079971\\
9500.5	0.0686221878313518\\
9500.6	0.0714028700585914\\
9500.7	0.07028769029057\\
9500.8	0.0660161934938515\\
9500.9	0.0613809172482433\\
9501	0.0562612527883175\\
9501.2	0.0501804765499401\\
9501.3	0.0458199723743746\\
9501.4	0.0426415787460428\\
9501.5	0.0440028509965487\\
9501.6	0.046997068251585\\
9501.8	0.0546640465272503\\
9501.9	0.0554536220643058\\
9502	0.0568989314015198\\
9502.2	0.0615513665488834\\
9502.4	0.0730777083845169\\
9502.5	0.0791964468589867\\
9502.6	0.084820083447994\\
9502.7	0.08899842343817\\
9502.8	0.0939042074860481\\
9503	0.101876152546538\\
9503.1	0.107573534749463\\
9503.2	0.11009321660822\\
9503.3	0.109834117909486\\
9503.4	0.107364764571685\\
9503.5	0.105894293397796\\
9503.6	0.106748874244659\\
9503.7	0.110005660864772\\
9503.8	0.113891938717643\\
9503.9	0.120962283166591\\
9504	0.129961317295965\\
9504.1	0.136504671934745\\
9504.2	0.142563775654708\\
9504.3	0.14470240115952\\
9504.4	0.144973490609118\\
9504.5	0.14663283549271\\
9504.6	0.14608281312394\\
9504.8	0.140524203814493\\
9504.9	0.136161857797561\\
9505	0.132158199336118\\
9505.2	0.13039738857151\\
9505.3	0.128997513418653\\
9505.4	0.128841736672257\\
9505.7	0.127547249721829\\
9505.9	0.122013280295505\\
9506	0.121556800822873\\
9506.1	0.122109490355797\\
9506.4	0.127357455698075\\
9506.5	0.130135212990353\\
9506.6	0.13038141049401\\
9506.8	0.130279324490402\\
9506.9	0.127200950646511\\
9507	0.125887238760697\\
9507.1	0.127144038766346\\
9507.2	0.127513179510061\\
9507.5	0.125736360083465\\
9507.6	0.125773644729634\\
9507.7	0.123496230306046\\
9507.8	0.118555904606183\\
9507.9	0.110852110517953\\
9508.1	0.0986378544603213\\
9508.2	0.0912566976985545\\
9508.3	0.0866559538317233\\
9508.4	0.0854306988985627\\
9508.5	0.0882230131192046\\
9508.6	0.0935957827969105\\
9508.7	0.0974118739814003\\
9508.8	0.0982171648465737\\
9508.9	0.0977701193169196\\
9509	0.0996591285056638\\
9509.1	0.102357653764557\\
9509.2	0.109148947698486\\
9509.3	0.116747559415671\\
9509.4	0.119248997736577\\
9509.5	0.115926535070685\\
9509.6	0.110251392316059\\
9509.7	0.106061978069192\\
9509.8	0.102934397016725\\
9509.9	0.100721391414481\\
9510	0.0989305776056426\\
9510.1	0.0964653529063071\\
9510.2	0.0934693552007957\\
9510.4	0.0917940133440425\\
9510.5	0.0881952629461011\\
9510.6	0.085937800065949\\
9510.7	0.0855534478923801\\
9510.8	0.0842033990484197\\
9510.9	0.0813410664432013\\
9511	0.0769157166741934\\
9511.1	0.0749475474822248\\
9511.2	0.0743066196828295\\
9511.3	0.0712928821831156\\
9511.4	0.0671191715391615\\
9511.5	0.0625125420447148\\
9511.6	0.0570116214948939\\
9511.7	0.0529304053034139\\
9511.8	0.0511349504085956\\
9511.9	0.0524771938980848\\
9512	0.0543481006861839\\
9512.1	0.0533104836576968\\
9512.2	0.050506963620137\\
9512.3	0.0441153257415863\\
9512.4	0.0335902589649777\\
9512.5	0.0235905481295049\\
9512.6	0.0164747768776579\\
9512.7	0.0113478756957193\\
9512.8	0.00866966296780447\\
9512.9	0.00725462544687616\\
9513.2	-0.002198897427661\\
9513.3	-0.00739940813582507\\
9513.4	-0.013025291627855\\
9513.5	-0.0162219890353299\\
9513.6	-0.0182711784873391\\
9513.7	-0.0206552175895922\\
9513.8	-0.0197099608321878\\
9514	-0.0133913061272324\\
9514.1	-0.0137556507088448\\
9514.2	-0.0167884690599749\\
9514.3	-0.015386470608064\\
9514.5	-0.00551866712885385\\
9514.7	-0.00136253848177148\\
9514.8	0.0050207281128678\\
9514.9	0.0166018194577191\\
9515	0.0277381793148379\\
9515.1	0.0329025280934729\\
9515.2	0.0333269423335878\\
9515.3	0.030612388276495\\
9515.4	0.024531524084523\\
9515.5	0.0168203843786614\\
9515.6	0.00666658020418254\\
9515.7	-0.00403234305667866\\
9515.8	-0.011553199537957\\
9515.9	-0.0160306252219016\\
9516	-0.0184219957918685\\
9516.1	-0.0181695727587794\\
9516.2	-0.0166249002704717\\
9516.3	-0.0141479891062772\\
9516.4	-0.0120130133927887\\
9516.7	-0.0159664881539356\\
9516.8	-0.0158004256009008\\
9516.9	-0.0138284111944813\\
9517	-0.0124054787538626\\
9517.1	-0.0122483516861394\\
9517.2	-0.0143515916606702\\
9517.3	-0.0181342838677665\\
9517.4	-0.0192689106370381\\
9517.5	-0.0163575918959395\\
9517.6	-0.015258007488228\\
9517.7	-0.0174207005275093\\
9518	-0.026883474429269\\
9518.1	-0.0278042547215591\\
9518.2	-0.0260000527705415\\
9518.3	-0.0232993599747715\\
9518.4	-0.0196383267048077\\
9518.6	-0.0101319497898658\\
9518.7	-0.00675876113018603\\
9518.9	-0.00231908413297788\\
9519	0.000567388351555564\\
9519.1	0.00459679394407431\\
9519.2	0.00754539018271316\\
9519.3	0.00717744804933318\\
9519.4	0.00339209843514254\\
9519.5	-0.00243129286718613\\
9519.6	-0.00687933844164945\\
9519.7	-0.0108118109747011\\
9519.8	-0.0177496648884699\\
9519.9	-0.0265954269943904\\
9520	-0.0364397648536396\\
9520.1	-0.0421818189079204\\
9520.2	-0.0426986323418532\\
9520.3	-0.0423916212439508\\
9520.4	-0.041171240804033\\
9520.5	-0.0403745847615937\\
9520.6	-0.041635852343461\\
9520.8	-0.0480490691115847\\
9520.9	-0.0499665740062483\\
9521.1	-0.0510098718877998\\
9521.2	-0.0521630519160681\\
9521.3	-0.0510630606895575\\
9521.4	-0.0461814647696883\\
9521.5	-0.0387813017750887\\
9521.6	-0.0296432732375251\\
9521.7	-0.0231466698860459\\
9521.8	-0.0202334104287729\\
9521.9	-0.0184029734100477\\
9522	-0.0182610545471107\\
9522.1	-0.0196135332862468\\
9522.2	-0.0225742515576712\\
9522.3	-0.0264917687691195\\
9522.4	-0.0278071374686988\\
9522.6	-0.029034774424872\\
9522.8	-0.0324785189714021\\
9523	-0.0340420399861614\\
9523.1	-0.0363857252650632\\
9523.3	-0.0418224840286712\\
9523.4	-0.0449679358116555\\
9523.5	-0.0466471392592211\\
9523.6	-0.045253519409016\\
9523.7	-0.0448245972038421\\
9523.8	-0.0470332532368047\\
9523.9	-0.0473169409160619\\
9524	-0.043940706173089\\
9524.1	-0.0397859008517116\\
9524.2	-0.0363780719872011\\
9524.3	-0.0338865543417342\\
9524.6	-0.0331096834561322\\
9524.7	-0.0384852929564659\\
9524.8	-0.0459296023909701\\
9525	-0.06180673295421\\
9525.1	-0.0657460290440213\\
9525.2	-0.0686317691161094\\
9525.3	-0.0696343664221786\\
9525.4	-0.0682286819919682\\
9525.5	-0.0660577811231633\\
9525.7	-0.0609566440907656\\
9525.8	-0.0601234010828193\\
9525.9	-0.0600615601470054\\
9526.1	-0.060706504396876\\
9526.2	-0.0613831471982849\\
9526.3	-0.0604894721309392\\
9526.4	-0.05801932400027\\
9526.5	-0.0546757601314312\\
9526.6	-0.049866201421537\\
9526.7	-0.0470467914801702\\
9526.8	-0.045335006685491\\
9527	-0.0463248969663255\\
9527.1	-0.0438676543799374\\
9527.2	-0.0449780233084311\\
9527.3	-0.0480053613009659\\
9527.4	-0.0487205925001035\\
9527.5	-0.0464336422246561\\
9527.7	-0.0370815127644164\\
9527.8	-0.0346270099562389\\
9527.9	-0.0341614906847099\\
9528.1	-0.0341363266888948\\
9528.2	-0.0326566363019083\\
9528.3	-0.0317249067575176\\
9528.4	-0.029673076904146\\
9528.5	-0.0269350879098056\\
9528.6	-0.0247441591000097\\
9528.7	-0.0218443595549616\\
9528.8	-0.0185708524713846\\
9528.9	-0.0149930971128924\\
9529	-0.0147048107392038\\
9529.1	-0.0193490463643684\\
9529.2	-0.0266462007657537\\
9529.3	-0.0335756286876858\\
9529.4	-0.03716808741774\\
9529.5	-0.0394759561913816\\
9529.7	-0.0435234093602048\\
9529.8	-0.0434869511718716\\
9529.9	-0.0408648701068159\\
9530.1	-0.0296664271572809\\
9530.2	-0.0266431116160675\\
9530.4	-0.0262104304256354\\
9530.5	-0.0251318423361226\\
9530.6	-0.0262357234751107\\
9530.7	-0.0283554569432454\\
9530.8	-0.0291391116734303\\
9530.9	-0.0291568315551558\\
9531.1	-0.0330369488783617\\
9531.2	-0.0363760179989185\\
9531.3	-0.0422904157767334\\
9531.4	-0.0477522766050242\\
9531.5	-0.0484153949128086\\
9531.6	-0.0466461796404474\\
9531.7	-0.0466622309795639\\
9531.8	-0.0473629381940555\\
9531.9	-0.0492063116016652\\
9532	-0.0515602681298333\\
9532.1	-0.0513548444232583\\
9532.2	-0.05029480687881\\
9532.3	-0.0504447081984836\\
9532.4	-0.0484554369977559\\
9532.5	-0.0493871408507403\\
9532.6	-0.0527507779097505\\
9532.7	-0.0509598870285117\\
9532.8	-0.0472527378278755\\
9532.9	-0.0450409666846099\\
9533	-0.0488144203573029\\
9533.1	-0.0554550229699089\\
9533.2	-0.0596351773838251\\
9533.3	-0.0599809764989914\\
9533.5	-0.0539168390732812\\
9533.6	-0.0486490163184499\\
9533.7	-0.0396246856143989\\
9533.8	-0.0312187924100726\\
9533.9	-0.0252959342014947\\
9534	-0.0216864304074988\\
9534.1	-0.0200430414679431\\
9534.2	-0.0192537811271905\\
9534.3	-0.021372979726948\\
9534.4	-0.0264705728950503\\
9534.5	-0.0306708795978921\\
9534.6	-0.0331999426562106\\
9534.7	-0.0365847728771769\\
9534.8	-0.0417017104518891\\
9534.9	-0.0460194216448144\\
9535	-0.0470779249862971\\
9535.1	-0.0471233406042302\\
9535.2	-0.0478463758645375\\
9535.3	-0.0482506424468738\\
9535.4	-0.0475541371470172\\
9535.5	-0.0448798035413347\\
9535.6	-0.0415285174731252\\
9535.7	-0.0389440165927226\\
9535.8	-0.039087544198992\\
9535.9	-0.0414779691564036\\
9536	-0.0449358559617394\\
9536.1	-0.0476610339865147\\
9536.3	-0.0450040261184768\\
9536.4	-0.042888896243312\\
9536.5	-0.0346012250793137\\
9536.6	-0.0249321818337194\\
9536.7	-0.0188212390967237\\
9536.8	-0.0167491952779528\\
9537	-0.0142220285415533\\
9537.1	-0.0148500473787863\\
9537.2	-0.0161837768937403\\
9537.3	-0.0194959303880751\\
9537.4	-0.0244124947003002\\
9537.5	-0.0275584007140424\\
9537.6	-0.0298434858232213\\
9537.7	-0.0299196926571312\\
9537.8	-0.0273673422580032\\
9537.9	-0.0255323566652805\\
9538	-0.024227803114627\\
9538.1	-0.0234857928298879\\
9538.2	-0.0239112646140711\\
9538.3	-0.0267191411803651\\
9538.5	-0.0390543792382232\\
9538.6	-0.0427798625387368\\
9538.7	-0.0420755868562992\\
9538.8	-0.0407885426066059\\
9539.1	-0.0392944312588952\\
9539.2	-0.0372792473226582\\
9539.3	-0.0311832930965465\\
9539.4	-0.0246951290500874\\
9539.5	-0.022844523187814\\
9539.6	-0.0249561105028988\\
9539.7	-0.0265629326750059\\
9539.8	-0.0270418218115083\\
9539.9	-0.0265912993709208\\
9540	-0.0227177770575508\\
9540.1	-0.0193799513908743\\
9540.2	-0.020064100766831\\
9540.3	-0.0217855429455085\\
9540.5	-0.0319056332282344\\
9540.6	-0.0375009046874766\\
9540.7	-0.0448758535640081\\
9540.9	-0.0618290001766582\\
9541	-0.0687279216563184\\
9541.1	-0.078165564680603\\
9541.2	-0.0891706359689124\\
9541.3	-0.095218895789003\\
9541.4	-0.100305465804922\\
9541.5	-0.104804964199502\\
9541.6	-0.102875788128586\\
9541.7	-0.0976381072232471\\
9541.8	-0.0940768785712862\\
9541.9	-0.0928419683914399\\
9542	-0.0929491893530212\\
9542.1	-0.0936282960210519\\
9542.2	-0.093899966292156\\
9542.3	-0.0962940042227274\\
9542.4	-0.0973185020884557\\
9542.5	-0.0948768969174125\\
9542.6	-0.092742953909692\\
9542.7	-0.0888831448828569\\
9542.8	-0.0854283229891735\\
9542.9	-0.0842294209887768\\
9543	-0.0814910912922642\\
9543.1	-0.0782714522865717\\
9543.2	-0.0773252197141119\\
9543.3	-0.0806550136876467\\
9543.4	-0.0865529583043099\\
9543.5	-0.0911397737272637\\
9543.6	-0.0944653439273679\\
9543.7	-0.0968979699027841\\
9543.8	-0.100827719617882\\
9543.9	-0.105455279530361\\
9544	-0.106384423470445\\
9544.1	-0.106672065638122\\
9544.4	-0.112398323122761\\
9544.5	-0.112676278811705\\
9544.6	-0.112285864626756\\
9544.7	-0.109946406762901\\
9544.8	-0.106400767821469\\
9544.9	-0.104933098120455\\
9545	-0.105499941861126\\
9545.1	-0.107752195297508\\
9545.2	-0.110699952274445\\
9545.3	-0.111180917867387\\
9545.4	-0.108089456669404\\
9545.5	-0.104504327378891\\
9545.6	-0.101459016306762\\
9545.7	-0.094882329014581\\
9545.8	-0.0892952149242774\\
9545.9	-0.0861845179406373\\
9546	-0.0838288653812924\\
9546.1	-0.0836465659995156\\
9546.2	-0.0848646523681964\\
9546.3	-0.0891573501030507\\
9546.4	-0.0941694250159344\\
9546.5	-0.0981334567222802\\
9546.7	-0.107303820979723\\
9546.8	-0.109962241238463\\
9546.9	-0.111147697578417\\
9547.1	-0.1176978363128\\
9547.2	-0.115696149439827\\
9547.3	-0.110525818146925\\
9547.5	-0.103222506271777\\
9547.6	-0.100305512794876\\
9547.7	-0.100972922436995\\
9547.8	-0.100629155147544\\
9547.9	-0.099334389609794\\
9548	-0.0996078473872331\\
9548.1	-0.0980826385857654\\
9548.2	-0.0945922798655374\\
9548.3	-0.0891364339167922\\
9548.4	-0.0823717366711207\\
9548.5	-0.0766480685506394\\
9548.6	-0.0715766237772186\\
9548.7	-0.0668515873076103\\
9548.8	-0.0658771878006519\\
9548.9	-0.0682713363712537\\
9549	-0.0738160258024436\\
9549.1	-0.0782519414569833\\
9549.3	-0.0804429738436738\\
9549.4	-0.0807427730869676\\
9549.5	-0.0787287222283339\\
9549.7	-0.071245419785555\\
9549.8	-0.071987070961768\\
9549.9	-0.0749526044837694\\
9550	-0.0762320033536525\\
9550.1	-0.0756800528160966\\
9550.2	-0.0732831609111599\\
9550.3	-0.0685505448273034\\
9550.4	-0.0664454283905798\\
9550.5	-0.0689300458507205\\
9550.6	-0.0739826716489915\\
9550.7	-0.0777964218868874\\
9550.9	-0.0796285911474115\\
9551	-0.082530966743434\\
9551.1	-0.084217063831602\\
9551.2	-0.0843429023516364\\
9551.3	-0.0857292468426749\\
9551.4	-0.0888221483073721\\
9551.5	-0.0924580540777242\\
9551.7	-0.0983733034663601\\
9552	-0.110226190736284\\
9552.1	-0.111414708075245\\
9552.2	-0.113258166642481\\
9552.3	-0.114798845552286\\
9552.4	-0.117353576035384\\
9552.5	-0.122723245562156\\
9552.6	-0.127374314333792\\
9552.7	-0.127492304589396\\
9552.8	-0.126228004934092\\
9552.9	-0.128020064183147\\
9553	-0.132210107785795\\
9553.2	-0.131868711554489\\
9553.3	-0.134945761234121\\
9553.4	-0.136289770682197\\
9553.5	-0.137339550210527\\
9553.6	-0.13656930821162\\
9553.7	-0.133517271980963\\
9553.8	-0.132398563906463\\
9553.9	-0.13090425471637\\
9554	-0.127820817604515\\
9554.1	-0.126140940812547\\
9554.2	-0.127073500747429\\
9554.3	-0.129532857232334\\
9554.4	-0.131183314762893\\
9554.5	-0.133123140860334\\
9554.8	-0.141179097701752\\
9555	-0.144953722401624\\
9555.1	-0.148748494293613\\
9555.2	-0.153360269561745\\
9555.3	-0.156938742624334\\
9555.4	-0.159873364491432\\
9555.5	-0.162297618155208\\
9555.6	-0.164420888831955\\
9555.7	-0.16368719690945\\
9555.8	-0.162088220475198\\
9555.9	-0.160796051948637\\
9556	-0.162176826206633\\
9556.2	-0.172946464172128\\
9556.3	-0.178985936614481\\
9556.4	-0.185468985393527\\
9556.5	-0.189886230604316\\
9556.6	-0.192682228740523\\
9556.7	-0.191330143563391\\
9556.8	-0.184211369736659\\
9556.9	-0.178329079477408\\
9557	-0.176236531382528\\
9557.1	-0.176758066980256\\
9557.2	-0.178780038899276\\
9557.3	-0.17621280782987\\
9557.5	-0.164918018772369\\
9557.6	-0.158310840388367\\
9557.7	-0.151340604916186\\
9557.8	-0.147918886239495\\
9557.9	-0.145299675115893\\
9558	-0.138359180653424\\
9558.3	-0.115181589022541\\
9558.4	-0.110462383399863\\
9558.5	-0.109313900846246\\
9558.6	-0.111589218655354\\
9558.7	-0.115165445195089\\
9558.8	-0.115832175062678\\
9558.9	-0.110943887939357\\
9559	-0.103709211674868\\
9559.1	-0.100358464549572\\
9559.2	-0.103880526790817\\
9559.3	-0.108352792154619\\
9559.4	-0.110769163369696\\
9559.7	-0.11365644266516\\
9559.8	-0.113783061598951\\
9559.9	-0.112133030117548\\
9560	-0.11222098476901\\
9560.2	-0.11469147157004\\
9560.3	-0.116437888593282\\
9560.5	-0.118789777276106\\
9560.6	-0.119510820411961\\
9560.7	-0.116395087732599\\
9561	-0.100171084292015\\
9561.2	-0.090175283175995\\
9561.3	-0.0866763933117909\\
9561.4	-0.0869699667746318\\
9561.6	-0.0960747099452419\\
9561.7	-0.0981973651032604\\
9562	-0.098381603072994\\
9562.1	-0.0934565235238551\\
9562.3	-0.081875152518478\\
9562.4	-0.0815793644633231\\
9562.5	-0.0871628654531378\\
9562.7	-0.0957624188649788\\
9562.8	-0.0989757272309362\\
9562.9	-0.0989567662854824\\
9563	-0.0981824589944154\\
9563.1	-0.0982757055990078\\
9563.5	-0.104165680750157\\
9563.6	-0.104159384445666\\
9563.7	-0.105688161052967\\
9563.8	-0.108984322534525\\
9563.9	-0.10799758902067\\
9564	-0.102714789749371\\
9564.3	-0.0854938968368515\\
9564.4	-0.0781791430690646\\
9564.5	-0.0698547524516471\\
9564.6	-0.0621094552498107\\
9564.7	-0.0584960304240667\\
9564.8	-0.0571812932175817\\
9564.9	-0.056653955447473\\
9565	-0.0555026819529303\\
9565.1	-0.0535519327513612\\
9565.2	-0.0541030464828509\\
9565.3	-0.0560085618435551\\
9565.4	-0.0584685699395777\\
9565.5	-0.0619926743329415\\
9565.6	-0.0642334482217848\\
9565.7	-0.0671362406610569\\
9565.8	-0.0709163192150299\\
9565.9	-0.0721028436055349\\
9566	-0.069289385150114\\
9566.1	-0.0658618539237068\\
9566.2	-0.0639210545195965\\
9566.3	-0.0612889352614729\\
9566.4	-0.057243519637268\\
9566.5	-0.0528333532038232\\
9566.6	-0.0471681603357865\\
9566.7	-0.0405905368170352\\
9566.8	-0.0378701579302287\\
9566.9	-0.0347355841950048\\
9567	-0.0301309310816578\\
9567.1	-0.0261485617484141\\
9567.2	-0.0216674600833358\\
9567.3	-0.0194489823497861\\
9567.4	-0.0203372587566264\\
9567.5	-0.0229824720281613\\
9567.6	-0.0234208604761079\\
9567.7	-0.0229401493470505\\
9567.8	-0.0236768589384155\\
9567.9	-0.0237343740373035\\
9568	-0.0262812431137718\\
9568.1	-0.032452243822263\\
9568.2	-0.0362388672183442\\
9568.4	-0.0416107069922873\\
9568.5	-0.0450889165949775\\
9568.6	-0.0494937744533672\\
9568.7	-0.0551645768737217\\
9568.8	-0.0580063852157764\\
9568.9	-0.0612470980013313\\
9569	-0.0631620756539633\\
9569.1	-0.0610884116249508\\
9569.3	-0.0579346812974109\\
9569.4	-0.0546606923908257\\
9569.5	-0.0502235185558675\\
9569.7	-0.0421202009238186\\
9569.9	-0.0364158010088431\\
9570	-0.0304840478111146\\
9570.1	-0.0226557811802195\\
9570.2	-0.0189196990068012\\
9570.3	-0.0209808893177978\\
9570.4	-0.0211217546566331\\
9570.5	-0.0177908220921381\\
9570.6	-0.0133019744571357\\
9570.7	-0.00810966975222982\\
9570.8	-0.0061204687517602\\
9571	-0.00399450272379909\\
9571.1	-0.00719353528802458\\
9571.3	-0.0194766530748893\\
9571.4	-0.0268438793991663\\
9571.5	-0.0349691182655079\\
9571.8	-0.0554327406734956\\
9571.9	-0.0619237685605185\\
9572	-0.0653940019892616\\
9572.2	-0.0637875116281066\\
9572.3	-0.0638913526781835\\
9572.4	-0.0648579633179907\\
9572.6	-0.072105542765712\\
9572.7	-0.074511689666906\\
9572.8	-0.0773736012815789\\
9573	-0.0903109389764722\\
9573.1	-0.0946272894470894\\
9573.2	-0.0977549538911262\\
9573.3	-0.0991186700539401\\
9573.4	-0.0973265991433436\\
9573.5	-0.0945877905232919\\
9573.6	-0.0927386369003216\\
9573.7	-0.0920171629695687\\
9573.9	-0.0947100482135284\\
9574	-0.0926741136245255\\
9574.1	-0.0898620027037396\\
9574.2	-0.0919123292223958\\
9574.3	-0.0953841925947927\\
9574.4	-0.0979650183326157\\
9574.5	-0.0992010517056769\\
9574.6	-0.0979012191510265\\
9574.7	-0.0944535849575914\\
9574.8	-0.0888393095829088\\
9574.9	-0.0819336084095994\\
9575	-0.0780232108609198\\
9575.1	-0.0793642408953019\\
9575.2	-0.0798237176841212\\
9575.3	-0.0740281129783398\\
9575.4	-0.0676610012760648\\
9575.5	-0.0678477211549762\\
9575.6	-0.0675629460729397\\
9575.7	-0.0640496280466323\\
9575.8	-0.0620806528913818\\
9575.9	-0.0612119512115896\\
9576.1	-0.062985563865368\\
9576.2	-0.0612923280114046\\
9576.3	-0.0592311618165695\\
9576.4	-0.0598501741333166\\
9576.5	-0.0626424773272447\\
9576.6	-0.0658661256838968\\
9576.7	-0.0685530086138897\\
9576.8	-0.0726934272315702\\
9576.9	-0.0791523337920808\\
9577	-0.0830043588084663\\
9577.2	-0.0864758026618802\\
9577.3	-0.0868975487301213\\
9577.4	-0.0820568399740296\\
9577.5	-0.0762073578043783\\
9577.6	-0.0713325434353465\\
9577.7	-0.0657823379006004\\
9577.8	-0.0589157119484298\\
9577.9	-0.0546815686011541\\
9578	-0.0524649518811202\\
9578.1	-0.0492354785783391\\
9578.2	-0.0475449026725983\\
9578.5	-0.0454623531513789\\
9578.6	-0.0463445319692255\\
9578.8	-0.0471195979771437\\
9578.9	-0.0483150047784875\\
9579	-0.0482434086425201\\
9579.1	-0.0496303340569284\\
9579.2	-0.0542410516791278\\
9579.3	-0.0579571738780942\\
9579.5	-0.0609890717569215\\
9579.6	-0.063266693663536\\
9579.7	-0.0622369569227885\\
9579.8	-0.057964445775724\\
9579.9	-0.0543572423557634\\
9580	-0.0547265626664739\\
9580.1	-0.0559580042736343\\
9580.2	-0.0536847721614322\\
9580.3	-0.0510965779121761\\
9580.4	-0.046881085187124\\
9580.5	-0.0434111056692927\\
9580.6	-0.045317591240746\\
9580.7	-0.0484588761228224\\
9580.8	-0.0484278667809122\\
9580.9	-0.0459907815074985\\
9581	-0.0429822934220283\\
9581.1	-0.0407500077672012\\
9581.2	-0.038865329561304\\
9581.3	-0.0359289811440249\\
9581.4	-0.0351615223553381\\
9581.5	-0.0368654319281632\\
9581.6	-0.0366668321566976\\
9581.7	-0.0343428411815694\\
9581.8	-0.0348555644031876\\
9581.9	-0.0379866821785981\\
9582	-0.0426016599813011\\
9582.1	-0.0456580316076725\\
9582.2	-0.0478422218093328\\
9582.3	-0.048965616060741\\
9582.4	-0.0485369395410089\\
9582.5	-0.0506803385451349\\
9582.6	-0.0535824263806717\\
9582.8	-0.0548573732576187\\
9583.1	-0.0578184110345319\\
9583.2	-0.0570649646870152\\
9583.3	-0.0579125127896987\\
9583.4	-0.0608485335196747\\
9583.5	-0.0654425340671878\\
9583.6	-0.0712641198770143\\
9583.7	-0.0763794141166727\\
9583.8	-0.0803815319068235\\
9583.9	-0.0821190979513631\\
9584	-0.0813916125916876\\
9584.1	-0.0772270524066698\\
9584.2	-0.069079284914551\\
9584.3	-0.0618480869525229\\
9584.4	-0.0557383948453207\\
9584.5	-0.0519123724097881\\
9584.6	-0.0543840639584232\\
9584.7	-0.0575318290320865\\
9584.8	-0.0560036784845579\\
9584.9	-0.0549278229354968\\
9585	-0.0559377788958955\\
9585.1	-0.0557815952870442\\
9585.2	-0.0528387108151946\\
9585.3	-0.049373682906662\\
9585.4	-0.0471671710292867\\
9585.5	-0.0458504778216593\\
9585.6	-0.0437527640842745\\
9585.7	-0.0409156910773163\\
9585.9	-0.0416622190859925\\
9586.1	-0.0380899245683395\\
9586.2	-0.0414703388723865\\
9586.4	-0.0560498729555547\\
9586.5	-0.0620920210276381\\
9586.7	-0.0788058442904003\\
9586.8	-0.0801172693045373\\
9586.9	-0.077185125404867\\
9587.1	-0.0721518067712168\\
9587.2	-0.0685596408929996\\
9587.3	-0.0639331009133457\\
9587.4	-0.0600207857332862\\
9587.5	-0.0606200251513656\\
9587.6	-0.0647018114505045\\
9587.7	-0.0690799812473415\\
9587.8	-0.0711445274500875\\
9588	-0.0699615871744754\\
9588.1	-0.070208587218076\\
9588.2	-0.0723918355761271\\
9588.3	-0.0751787661356502\\
9588.4	-0.0763884393527405\\
9588.7	-0.0769487857178319\\
9588.8	-0.0758829143396724\\
9588.9	-0.0731797051867034\\
9589	-0.0697293911835004\\
9589.2	-0.0639843162280158\\
9589.3	-0.0599712138355244\\
9589.4	-0.0575490894771065\\
9589.5	-0.0592510433343705\\
9589.6	-0.0644408829011809\\
9589.8	-0.075865944598263\\
9589.9	-0.0792962484865711\\
9590	-0.081658502760547\\
9590.1	-0.085119036199103\\
9590.2	-0.0878674987907289\\
9590.3	-0.0902235458343057\\
9590.4	-0.0934880231379793\\
9590.5	-0.0974931884702528\\
9590.6	-0.099768874622896\\
9590.7	-0.103848601425852\\
9590.8	-0.106635894231658\\
9590.9	-0.106945906616602\\
9591	-0.109911225181349\\
9591.2	-0.116807646592861\\
9591.3	-0.119530512973142\\
9591.4	-0.120924241247849\\
9591.5	-0.121237710392961\\
9591.6	-0.121897170329248\\
9591.7	-0.123589224011084\\
9591.8	-0.123915266229233\\
9591.9	-0.125010070723874\\
9592	-0.128496756344248\\
9592.2	-0.13770598238807\\
9592.3	-0.140217099204165\\
9592.4	-0.136223159819565\\
9592.5	-0.13019072258794\\
9592.6	-0.128814054171016\\
9592.7	-0.130397901160904\\
9592.8	-0.127373088016611\\
9593.1	-0.111151979204806\\
9593.2	-0.108360531859944\\
9593.3	-0.107125905416979\\
9593.5	-0.0995573118198081\\
9593.6	-0.0976978853668697\\
9593.7	-0.0973542264309799\\
9593.9	-0.102165980930295\\
9594	-0.103371982617318\\
9594.1	-0.106157317901307\\
9594.2	-0.109370100350134\\
9594.3	-0.109540622959685\\
9594.4	-0.111714628767004\\
9594.5	-0.119005351483793\\
9594.6	-0.127508290095648\\
9594.7	-0.133692378773048\\
9594.8	-0.134777889899851\\
9594.9	-0.130001272880691\\
9595	-0.123343568886412\\
9595.1	-0.115538859556182\\
9595.2	-0.110145048050981\\
9595.3	-0.107147073696979\\
9595.5	-0.0957147839781101\\
9595.6	-0.0888614078430692\\
9595.7	-0.0799349530261679\\
9595.8	-0.0731124087451462\\
9595.9	-0.0678295028610592\\
9596	-0.0612136637391814\\
9596.3	-0.0466478048601857\\
9596.4	-0.0445833168578247\\
9596.5	-0.0443265295052697\\
9596.6	-0.0463819031174353\\
9596.7	-0.0497569461422245\\
9596.8	-0.0535605709574156\\
9596.9	-0.0593092170947784\\
9597.1	-0.0745008592493832\\
9597.2	-0.0786262608362449\\
9597.4	-0.0788009595253243\\
9597.5	-0.0800137576734414\\
9597.6	-0.0815448410230601\\
9597.7	-0.0793768233888841\\
9597.8	-0.0762930511737068\\
9597.9	-0.0727387584393\\
9598	-0.0697724813089735\\
9598.1	-0.0692525970134739\\
9598.2	-0.0705063440746017\\
9598.3	-0.0712505864394188\\
9598.4	-0.0726862348037685\\
9598.5	-0.0787683283942897\\
9598.6	-0.0860457036142179\\
9598.7	-0.0914279353892198\\
9598.8	-0.0942532660919824\\
9598.9	-0.0956214395737334\\
9599	-0.0949611900068703\\
9599.1	-0.0921636505718197\\
9599.3	-0.0876977529114811\\
9599.4	-0.0847229180653812\\
9599.5	-0.0788891595275345\\
9599.6	-0.0725942600238341\\
9599.7	-0.0680901029081724\\
9599.8	-0.0630126298274263\\
9599.9	-0.0597377079102444\\
9600	-0.0598398273632483\\
9600.1	-0.0590213844770915\\
9600.2	-0.0546680742554599\\
9600.3	-0.0511924620914215\\
9600.4	-0.0468946911551029\\
9600.5	-0.0406736519107653\\
9600.7	-0.0300805138322175\\
9600.8	-0.0284803358044883\\
9600.9	-0.0309104960997502\\
9601	-0.0349963362732524\\
9601.3	-0.0519328235404828\\
9601.4	-0.0558400271638675\\
9601.5	-0.0589581723361334\\
9601.6	-0.0617698772766744\\
9601.7	-0.0620390641361155\\
9601.8	-0.0609127944771899\\
9601.9	-0.0581019819746871\\
9602	-0.0540567756852397\\
9602.1	-0.052553455101588\\
9602.2	-0.0532442368366901\\
9602.3	-0.0547256327372452\\
9602.4	-0.0587586708443268\\
9602.5	-0.0608914906133577\\
9602.6	-0.0618116459554585\\
9602.7	-0.0648128728153097\\
9602.8	-0.0656644211248931\\
9602.9	-0.0648931978103064\\
9603	-0.0665458652674715\\
9603.1	-0.0669309377717582\\
9603.2	-0.0664328605107585\\
9603.3	-0.0692099884399795\\
9603.4	-0.0729622999060666\\
9603.5	-0.0745550358278706\\
9603.6	-0.073820625371809\\
9603.7	-0.0724619027023437\\
9603.8	-0.0751067747878551\\
9603.9	-0.0819523828395177\\
9604	-0.0864251917082584\\
9604.1	-0.0863858689826884\\
9604.2	-0.085967686442018\\
9604.3	-0.0868947277594998\\
9604.5	-0.0863447225819982\\
9604.7	-0.0877575523190899\\
9604.8	-0.089424676138151\\
9604.9	-0.092312700153343\\
9605	-0.094107794266165\\
9605.1	-0.0947420325610437\\
9605.2	-0.0936438859753252\\
9605.3	-0.0947089945293556\\
9605.4	-0.0983805873765959\\
9605.6	-0.0999955643055728\\
9605.7	-0.103655302245897\\
9605.8	-0.108067968934847\\
9605.9	-0.113592136764055\\
9606	-0.117160041851093\\
9606.1	-0.115901879618832\\
9606.2	-0.111321083948496\\
9606.3	-0.107833243098867\\
9606.4	-0.10834011026418\\
9606.5	-0.108508035509658\\
9606.6	-0.107616444742234\\
9606.7	-0.107415646985828\\
9606.8	-0.10462070018184\\
9606.9	-0.100963235550807\\
9607	-0.0978041262478655\\
9607.1	-0.0926894768763304\\
9607.2	-0.0890863989116042\\
9607.3	-0.0891731562842324\\
9607.4	-0.0888604594802018\\
9607.5	-0.0889305787895864\\
9607.6	-0.0879986668151105\\
9607.7	-0.0856559296298656\\
9607.8	-0.0866432992079353\\
9607.9	-0.0892235633182281\\
9608	-0.0873645911597123\\
9608.1	-0.0843126527324785\\
9608.2	-0.0852435945671459\\
9608.3	-0.0892012831718603\\
9608.4	-0.0914120981396991\\
9608.5	-0.0911767597390281\\
9608.6	-0.0892942477694305\\
9608.8	-0.0862608861334593\\
9608.9	-0.0855919463592727\\
9609	-0.0855507105752622\\
9609.1	-0.0832968751165026\\
9609.2	-0.0805720523785567\\
9609.3	-0.0808038006016432\\
9609.4	-0.0864953735381278\\
9609.5	-0.0907639021625073\\
9609.6	-0.0898624037763511\\
9609.8	-0.0860618340720976\\
9609.9	-0.0823101236201182\\
9610	-0.0771590781896521\\
9610.1	-0.0727636812389392\\
9610.2	-0.0700562546608126\\
9610.3	-0.0681622233823873\\
9610.5	-0.0656875577205938\\
9610.8	-0.0682717877043615\\
9610.9	-0.0718384715128195\\
9611	-0.0787112766320206\\
9611.1	-0.0868670886247855\\
9611.2	-0.0931668440243811\\
9611.3	-0.0960873529129458\\
9611.4	-0.0968558527692949\\
9611.5	-0.0971156730483926\\
9611.6	-0.0978492074500537\\
9611.7	-0.0991603522998048\\
9611.8	-0.0987400138183148\\
9611.9	-0.0947257080770214\\
9612	-0.0876833530674048\\
9612.1	-0.0817824761434167\\
9612.3	-0.071138154296932\\
9612.4	-0.0686429703710019\\
9612.5	-0.0711831560911378\\
9612.6	-0.0751815370167606\\
9612.7	-0.0811219665010867\\
9612.8	-0.0899375100088946\\
9612.9	-0.0936486650080042\\
9613	-0.0929748020716943\\
9613.1	-0.0933668577872595\\
9613.2	-0.0965670450223115\\
9613.3	-0.101406307401703\\
9613.4	-0.103016195438613\\
9613.5	-0.10003630727806\\
9613.6	-0.0945889079357585\\
9613.7	-0.0900444004219025\\
9613.8	-0.0841556503928587\\
9613.9	-0.0758898446874809\\
9614	-0.069815006601857\\
9614.1	-0.066120251927714\\
9614.3	-0.0598208528117539\\
9614.4	-0.057394479334107\\
9614.5	-0.0555468234942964\\
9614.6	-0.056147469627831\\
9614.7	-0.0593856842006062\\
9614.9	-0.0615924453304615\\
9615	-0.0660505731757439\\
9615.1	-0.0710867918223812\\
9615.2	-0.0748097406521993\\
9615.3	-0.0768561926779512\\
9615.4	-0.0774061355423328\\
9615.5	-0.0766437519869214\\
9615.6	-0.0771792496707349\\
9615.7	-0.0788462926593638\\
9615.8	-0.0840531626381562\\
9615.9	-0.091101039748537\\
9616	-0.096472599212575\\
9616.1	-0.101133349140582\\
9616.2	-0.103667199016854\\
9616.3	-0.103452269919217\\
9616.4	-0.102519917007157\\
9616.5	-0.0967594687026576\\
9616.7	-0.0781773743528902\\
9616.8	-0.0666477637805656\\
9616.9	-0.056116459216355\\
9617	-0.0473963961176196\\
9617.1	-0.0408155887562316\\
9617.4	-0.0250935800995649\\
9617.5	-0.0201676248379954\\
9617.6	-0.0148507540070568\\
9617.7	-0.011526217644132\\
9617.8	-0.0131873504506075\\
9617.9	-0.0157354015809688\\
9618	-0.0176329768146388\\
9618.2	-0.0245761334408598\\
9618.3	-0.0228789548564237\\
9618.4	-0.0177533826008585\\
9618.5	-0.0138387783354119\\
9618.6	-0.0122211594079999\\
9618.7	-0.0125213751089177\\
9618.8	-0.016398952835516\\
9618.9	-0.023315028169236\\
9619	-0.0280960297768615\\
9619.1	-0.0318997152808151\\
9619.4	-0.0445172654035559\\
9619.5	-0.0461462032599229\\
9619.6	-0.0463399135151121\\
9619.7	-0.0487421566394914\\
9619.8	-0.0540679751666175\\
9620	-0.0690302441489621\\
9620.1	-0.072018138553176\\
9620.3	-0.0681975354364113\\
9620.4	-0.069220122992192\\
9620.5	-0.0684284817307343\\
9620.6	-0.0659231887257192\\
9620.7	-0.0655791228273301\\
9620.8	-0.0665074602165987\\
9620.9	-0.0669216360874998\\
9621	-0.0633752458943491\\
9621.1	-0.0578494082474208\\
9621.2	-0.0512968334951438\\
9621.3	-0.0470666040127981\\
9621.5	-0.0374065942796733\\
9621.6	-0.0378941648341424\\
9621.7	-0.0396084453204821\\
9621.8	-0.0388136227757059\\
9621.9	-0.0391254264395684\\
9622	-0.0406846089699684\\
9622.1	-0.0444932145765051\\
9622.2	-0.0509179164128\\
9622.3	-0.0583218268075143\\
9622.4	-0.0645468923867156\\
9622.5	-0.0677370380399225\\
9622.6	-0.0690409016388003\\
9622.7	-0.068540227086487\\
9622.8	-0.0693610668113251\\
9622.9	-0.0737333429660794\\
9623	-0.0769310153355036\\
9623.1	-0.0789044132088748\\
9623.2	-0.0854713790286041\\
9623.3	-0.0915584717222373\\
9623.4	-0.0951520995349711\\
9623.5	-0.0990956568621186\\
9623.7	-0.105795875508193\\
9623.8	-0.106568473365769\\
9623.9	-0.103208439590162\\
9624	-0.0991148666362278\\
9624.1	-0.0938179797722114\\
9624.2	-0.0889486627311271\\
9624.3	-0.0872613290666777\\
9624.4	-0.0887318280274485\\
9624.5	-0.0920446842355886\\
9624.6	-0.0939388049555419\\
9624.7	-0.0917072611209733\\
9624.8	-0.0876475507866417\\
9624.9	-0.0872919381581596\\
9625.1	-0.0897518006986502\\
9625.2	-0.0882451238940121\\
9625.3	-0.0845563483417209\\
9625.4	-0.084057967102126\\
9625.5	-0.0825420885739732\\
9625.6	-0.0763200373767177\\
9625.7	-0.0695794197727082\\
9625.8	-0.0666164062404278\\
9625.9	-0.0662907024779997\\
9626	-0.0674308806555928\\
9626.1	-0.0691264788547414\\
9626.2	-0.0721337107333966\\
9626.3	-0.0784518278123869\\
9626.4	-0.0856465532633592\\
9626.5	-0.0883222083939472\\
9626.6	-0.0862451060020248\\
9626.8	-0.0813149007208267\\
9626.9	-0.0774121881331666\\
9627.1	-0.0686800237981515\\
9627.2	-0.0619040739693446\\
9627.3	-0.0559976924614602\\
9627.4	-0.0549851519917866\\
9627.5	-0.0547721075563459\\
9627.6	-0.0539371520953864\\
9627.7	-0.0511773227372032\\
9627.8	-0.0464424780930131\\
9627.9	-0.0433722633351863\\
9628	-0.0437578527198639\\
9628.1	-0.0444763812138262\\
9628.2	-0.0466248970387824\\
9628.4	-0.0549462762301118\\
9628.5	-0.059648053105775\\
9628.6	-0.0622810635395581\\
9628.7	-0.0622573089003708\\
9628.9	-0.0547916409868776\\
9629	-0.0538227860397456\\
9629.1	-0.0560187111223058\\
9629.2	-0.0623841965152678\\
9629.3	-0.0670057735715091\\
9629.6	-0.0744337024716515\\
9629.7	-0.0785115988746838\\
9630	-0.0807703208047315\\
9630.1	-0.0794790060481319\\
9630.2	-0.0761278785867034\\
9630.3	-0.0715132629502477\\
9630.4	-0.0657754757921793\\
9630.5	-0.0583929589774925\\
9630.6	-0.0533514117560117\\
9630.7	-0.0500452054438938\\
9630.8	-0.0476635469858593\\
9630.9	-0.0491483837158739\\
9631	-0.0527079938601673\\
9631.1	-0.0559123591610842\\
9631.2	-0.0582906273648405\\
9631.3	-0.0593353243202728\\
9631.4	-0.0625828749907669\\
9631.5	-0.0663669356017635\\
9631.6	-0.0669760705786757\\
9631.7	-0.0640513555281359\\
9631.9	-0.054084173450974\\
9632	-0.0499596900863253\\
9632.1	-0.0473063893932704\\
9632.5	-0.0396717752646509\\
9632.6	-0.0356799650744506\\
9632.7	-0.0327206404726894\\
9632.8	-0.031745202071761\\
9632.9	-0.0319857363629126\\
9633	-0.033513428101287\\
9633.1	-0.0343684621439024\\
9633.3	-0.0391312286083121\\
9633.4	-0.0427617244877183\\
9633.5	-0.0475306528151123\\
9633.6	-0.0489595614981226\\
9633.7	-0.0498237572937796\\
9633.8	-0.0510680248880817\\
9634	-0.0507316602161154\\
9634.1	-0.0519730959931621\\
9634.2	-0.0518790842961607\\
9634.3	-0.0477456298176548\\
9634.4	-0.0440101635504107\\
9634.5	-0.0417791288236913\\
9634.7	-0.0314385398578452\\
9634.8	-0.0301312591236638\\
9634.9	-0.0293439843826491\\
9635	-0.0280031073671125\\
9635.1	-0.028343167346975\\
9635.2	-0.0276165583363763\\
9635.3	-0.0265634842471627\\
9635.4	-0.0280823637222056\\
9635.5	-0.0323828487416904\\
9635.6	-0.0381454829785071\\
9635.7	-0.0420490459782741\\
9635.8	-0.0462478445078887\\
9635.9	-0.0493251406351192\\
9636	-0.0489980680267763\\
9636.1	-0.0511550013943634\\
9636.2	-0.0559196511003393\\
9636.3	-0.0581536622830754\\
9636.4	-0.0571578457420401\\
9636.5	-0.0546005747819436\\
9636.6	-0.049708908665707\\
9636.7	-0.0478477221477078\\
9636.8	-0.047442879224036\\
9637	-0.0453652376454556\\
9637.1	-0.046621725512523\\
9637.2	-0.0541564738687157\\
9637.3	-0.0625917800680327\\
9637.4	-0.068429830009336\\
9637.5	-0.0733898653252254\\
9637.6	-0.0761538164260855\\
9637.7	-0.0774190541014832\\
9637.8	-0.079170514456564\\
9637.9	-0.0784211747231893\\
9638	-0.0729953521931748\\
9638.1	-0.0664562676302012\\
9638.2	-0.0593109050714702\\
9638.4	-0.0384911884702888\\
9638.5	-0.0330880380224698\\
9638.6	-0.0324991835896071\\
9638.7	-0.0328652858552232\\
9638.8	-0.0336430440256663\\
9638.9	-0.0332587691227673\\
9639	-0.0296304076218803\\
9639.1	-0.0216220429119858\\
9639.2	-0.0122606829954748\\
9639.3	-0.0077074270338926\\
9639.4	-0.00421996709155792\\
9639.5	-0.00389961640576075\\
9639.6	-0.00935642549848126\\
9639.7	-0.0127210827940871\\
9639.8	-0.0137010952767014\\
9640	-0.0178271703352948\\
9640.1	-0.018022055777692\\
9640.2	-0.0189857919485803\\
9640.3	-0.0203209865612735\\
9640.4	-0.0203948379185022\\
9640.5	-0.0191780194090825\\
9640.6	-0.01529097209459\\
9640.7	-0.0118364550453407\\
9640.8	-0.00915426611936709\\
9640.9	-0.00264487449021544\\
9641	0.0046119376183924\\
9641.1	0.00620269386308792\\
9641.2	0.0041805765722529\\
9641.3	0.000831753970487625\\
9641.4	-0.000349714207914076\\
9641.5	0.000816882969957078\\
9641.6	0.00111627944897918\\
9641.7	0.00175705404217297\\
9641.8	0.00361086189150228\\
9641.9	0.00787656578904716\\
9642	0.0101106177880865\\
9642.1	0.0108686299136025\\
9642.2	0.0135099118524522\\
9642.3	0.0151780943233462\\
9642.4	0.014694096362291\\
9642.6	0.0142643110266363\\
9642.7	0.0158173120144056\\
9642.8	0.023884620393801\\
9642.9	0.0346354136381706\\
9643	0.0440218839885347\\
9643.1	0.0523759187344695\\
9643.2	0.0586901119495451\\
9643.3	0.0673883400468185\\
9643.4	0.0779373362311162\\
9643.5	0.0835803335539822\\
9643.6	0.0902254723332589\\
9643.7	0.0941816674185247\\
9643.8	0.0928007051443274\\
9643.9	0.0905224802936573\\
9644	0.0859692993763019\\
9644.1	0.0833000855345745\\
9644.3	0.0839408430892945\\
9644.4	0.0849825747045543\\
9644.5	0.0852957278293616\\
9644.6	0.0826959727201029\\
9644.7	0.0787291204578651\\
9644.9	0.0783718763577781\\
9645	0.0764577965437638\\
9645.1	0.0756450324970501\\
9645.2	0.0756383999560057\\
9645.3	0.0782379486590798\\
9645.5	0.0857154595687462\\
9645.6	0.0902159083034348\\
9645.7	0.0911884874622046\\
9645.8	0.089953239343231\\
9645.9	0.0891942167309026\\
9646	0.0875518169268616\\
9646.1	0.0829874308874423\\
9646.2	0.0759872584658297\\
9646.3	0.0714057778423012\\
9646.4	0.0695397637882706\\
9646.5	0.0690273394666292\\
9646.6	0.067045500380118\\
9646.7	0.0626864839869086\\
9646.8	0.0595308274660056\\
9646.9	0.0577351140436804\\
9647	0.0581813920634886\\
9647.1	0.0596657755577326\\
9647.2	0.0571274934573012\\
9647.3	0.0529732542290731\\
9647.4	0.0528263070718822\\
9647.5	0.0553455387944268\\
9647.6	0.0575365155254985\\
9647.7	0.0581654395246005\\
9647.9	0.0606820317971142\\
9648	0.0584430137096206\\
9648.1	0.0532500557801541\\
9648.2	0.0476460558638792\\
9648.3	0.0448500750590028\\
9648.5	0.0428894792821666\\
9648.6	0.0443243793524744\\
9648.7	0.0480656468334928\\
9648.8	0.050913556406158\\
9648.9	0.0519522784998117\\
9649	0.0525522368643578\\
9649.1	0.0525782254862861\\
9649.2	0.0511790836371802\\
9649.3	0.0493928499217873\\
9649.4	0.0466684289567638\\
9649.5	0.0446434125697124\\
9649.7	0.0464360460318858\\
9649.8	0.0478241028467892\\
9649.9	0.0510061438581033\\
9650	0.054744425438912\\
9650.1	0.057278888689325\\
9650.2	0.0569643077742512\\
9650.3	0.0541740868866327\\
9650.4	0.0516724741482903\\
9650.5	0.0516381096786063\\
9650.6	0.0523820514408726\\
9650.7	0.052612056464568\\
9650.9	0.0522502787971462\\
9651.1	0.0482397429714183\\
9651.2	0.0439981097388227\\
9651.3	0.0367946185961046\\
9651.4	0.0305095241055824\\
9651.5	0.0259797578619327\\
9651.6	0.0242093613906036\\
9651.7	0.022889865011166\\
9651.8	0.0200560408375168\\
9651.9	0.0208749204375636\\
9652	0.0244009350899432\\
9652.1	0.0275801830994169\\
9652.2	0.0320473933279573\\
9652.3	0.0368007819215563\\
9652.4	0.0386271379193204\\
9652.6	0.0361640208484459\\
9652.7	0.035793785162241\\
9652.8	0.0357949569734046\\
9652.9	0.0368281098726584\\
9653	0.0372940009710874\\
9653.1	0.0336544210640568\\
9653.2	0.030824521832983\\
9653.3	0.0298728323596151\\
9653.6	0.0285373700389755\\
9653.7	0.0252833281556377\\
9653.8	0.0213071243069862\\
9653.9	0.0192146423851227\\
9654	0.01673203163773\\
9654.1	0.0152575087595324\\
9654.2	0.0159803305759851\\
9654.3	0.0161107733983954\\
9654.5	0.0114082622949354\\
9654.7	0.00430228944969713\\
9654.8	0.00480575997789856\\
9654.9	0.0113114524556295\\
9655	0.0196102458157839\\
9655.1	0.0265714179058705\\
9655.2	0.0349025406630972\\
9655.3	0.0424238518553466\\
9655.5	0.0518899797625636\\
9655.6	0.058387967195813\\
9655.8	0.0677777927976422\\
9655.9	0.0762413662905601\\
9656	0.0831123281168402\\
9656.1	0.0875477538938867\\
9656.2	0.0893606406152685\\
9656.4	0.090078814264416\\
9656.5	0.0886543873803021\\
9656.6	0.0877406222480204\\
9656.7	0.0859788298457715\\
9657	0.0763615211199067\\
9657.1	0.0755677307370206\\
9657.2	0.0778845675995399\\
9657.3	0.0824900125226122\\
9657.4	0.0890495508301683\\
9657.5	0.0937968263497169\\
9657.6	0.0963962326659384\\
9657.7	0.0992829074693873\\
9657.8	0.100016896683883\\
9657.9	0.0973990662023425\\
9658.1	0.0887515526665084\\
9658.2	0.0870362618807121\\
9658.3	0.0868228161671141\\
9658.4	0.0851114440556557\\
9658.5	0.082717775772835\\
9658.6	0.0791679979374749\\
9658.7	0.0747280208524899\\
9658.8	0.0738334782672609\\
9658.9	0.0779491360499378\\
9659	0.0829770388263569\\
9659.1	0.0873037254568771\\
9659.2	0.0913297737133689\\
9659.3	0.0960568602495186\\
9659.4	0.101395722685993\\
9659.5	0.103614108878901\\
9659.6	0.104887374238388\\
9659.7	0.108405350578323\\
9659.8	0.111538044366171\\
9659.9	0.114044366007874\\
9660	0.117112416144664\\
9660.1	0.122965714132079\\
9660.2	0.126945265023096\\
9660.3	0.126490281496444\\
9660.4	0.124033351077742\\
9660.5	0.124624478105034\\
9660.6	0.125649895793686\\
9660.7	0.121968740317243\\
9660.8	0.12037787387635\\
9660.9	0.121113723291273\\
9661	0.1243617960954\\
9661.4	0.145404956092534\\
9661.5	0.150168524569381\\
9661.6	0.157721437719374\\
9661.7	0.166975817806815\\
9661.8	0.173179093882936\\
9661.9	0.176569147704868\\
9662	0.179352387602194\\
9662.1	0.180955132869713\\
9662.2	0.18048156561963\\
9662.3	0.178656277179471\\
9662.4	0.175516699551736\\
9662.5	0.171652832454129\\
9662.6	0.168675492233888\\
9662.7	0.166168614932758\\
9662.8	0.161841242559603\\
9662.9	0.158997438915321\\
9663	0.159892938272606\\
9663.1	0.161863376606561\\
9663.2	0.164135120472565\\
9663.3	0.169808303422542\\
9663.4	0.176503027871149\\
9663.5	0.180903992997628\\
9663.8	0.191572469091625\\
9663.9	0.193442676738414\\
9664	0.194030605547596\\
9664.1	0.195092690986712\\
9664.2	0.196477445104392\\
9664.3	0.195112822042574\\
9664.4	0.190812783961519\\
9664.5	0.185950004732149\\
9664.7	0.174119327975859\\
9664.8	0.170331377486946\\
9664.9	0.167706844018539\\
9665	0.163784557977124\\
9665.1	0.160974958072984\\
9665.2	0.1576079325514\\
9665.3	0.150896563913193\\
9665.4	0.145362593064419\\
9665.5	0.143330564902499\\
9665.6	0.141835486576383\\
9665.7	0.138451239114147\\
9665.8	0.135377549331679\\
9665.9	0.130188362525587\\
9666	0.123366142312079\\
9666.1	0.118578908381096\\
9666.2	0.115345449863526\\
9666.3	0.114427599541159\\
9666.4	0.11579760829045\\
9666.5	0.115169029231765\\
9666.6	0.112780934874536\\
9666.7	0.108871086607905\\
9667	0.0951350183113391\\
9667.1	0.0923109823233972\\
9667.2	0.0923426225817821\\
9667.4	0.0915453259040078\\
9667.6	0.0941664373713138\\
9667.7	0.0943584992037358\\
9667.8	0.0931218569930934\\
9667.9	0.0948655951015098\\
9668	0.0975106693258567\\
9668.1	0.097362049476942\\
9668.2	0.095101946959403\\
9668.3	0.0885690330906073\\
9668.4	0.0808710886212793\\
9668.5	0.0768809329929354\\
9668.7	0.0734798751927883\\
9668.8	0.0687895579849283\\
9668.9	0.0658024476069841\\
9669	0.0667269662626495\\
9669.1	0.0688154811850836\\
9669.2	0.0733731978143624\\
9669.3	0.0797477916257776\\
9669.4	0.0857753716900334\\
9669.5	0.0909767170360283\\
9669.6	0.0950574508478894\\
9669.7	0.0983566079030425\\
9669.8	0.100120869466991\\
9669.9	0.0970557538112189\\
9670	0.0894885986253939\\
9670.1	0.0832706304499879\\
9670.2	0.0812395822758845\\
9670.3	0.0833266871395608\\
9670.4	0.0865670789644355\\
9670.5	0.0911558925181453\\
9670.6	0.0951634580214886\\
9670.7	0.0934927959406195\\
9670.8	0.0885630937664246\\
9670.9	0.0866315022103663\\
9671	0.0916035747140995\\
9671.1	0.102426534027472\\
9671.2	0.108428936802738\\
9671.3	0.108032464271673\\
9671.4	0.106162095291438\\
9671.5	0.1035765670822\\
9671.6	0.101444243820879\\
9671.7	0.101163998722768\\
9671.8	0.101676583986773\\
9672	0.104319948355624\\
9672.1	0.106032060097277\\
9672.2	0.109638697125774\\
9672.4	0.118372874641864\\
9672.5	0.121815569647879\\
9672.6	0.124286186013705\\
9672.8	0.128313385030197\\
9673	0.134146903292276\\
9673.1	0.136303815059364\\
9673.2	0.138013616229728\\
9673.3	0.140853845834499\\
9673.4	0.142763301564628\\
9673.5	0.140941725447192\\
9673.6	0.139668178280772\\
9673.7	0.139966784228818\\
9673.8	0.139774010218389\\
9673.9	0.139189740046277\\
9674.1	0.142049063171726\\
9674.2	0.139873071761031\\
9674.3	0.137210611108458\\
9674.5	0.13845119648613\\
9674.6	0.137144772412285\\
9674.8	0.137241810252817\\
9674.9	0.136461846157545\\
9675	0.136760374340156\\
9675.1	0.136359616501068\\
9675.2	0.133614306476375\\
9675.3	0.131349223303914\\
9675.4	0.130054858083895\\
9675.5	0.129586917764755\\
9675.7	0.132403479165077\\
9675.8	0.132125169435312\\
9675.9	0.128520138441672\\
9676	0.1219955340257\\
9676.1	0.118073695266503\\
9676.2	0.118409555410835\\
9676.3	0.119054640306786\\
9676.4	0.117927046345358\\
9676.5	0.117870627353113\\
9676.6	0.119781842315206\\
9676.7	0.122153291364157\\
9676.9	0.129294945862057\\
9677.1	0.137621249807125\\
9677.2	0.138697540072826\\
9677.3	0.136666112972307\\
9677.4	0.13834583098469\\
9677.5	0.140933987138851\\
9677.7	0.141013397525967\\
9677.8	0.13763325815853\\
9677.9	0.134672484777184\\
9678.1	0.134781568986\\
9678.3	0.136865254946315\\
9678.4	0.134772594446986\\
9678.5	0.130571548152147\\
9678.6	0.127482038149537\\
9678.7	0.128303816420157\\
9678.8	0.130233420575678\\
9679	0.135532496209635\\
9679.2	0.136079253998105\\
9679.3	0.137193349679364\\
9679.4	0.135689501450543\\
9679.5	0.131887342224218\\
9679.6	0.128974233037297\\
9679.8	0.12702015236755\\
9679.9	0.125283742312604\\
9680	0.124570382933598\\
9680.2	0.125441506506832\\
9680.3	0.126213367320815\\
9680.4	0.125173817885297\\
9680.5	0.121076357127095\\
9680.6	0.114847549466504\\
9680.7	0.112404759112906\\
9680.8	0.116599726468849\\
9680.9	0.124372706046415\\
9681	0.130663640600687\\
9681.1	0.132115606958905\\
9681.3	0.131194423283887\\
9681.4	0.129396858372274\\
9681.5	0.128642804569608\\
9681.6	0.132227866868561\\
9681.7	0.136577190309254\\
9681.8	0.14019310736694\\
9681.9	0.142487279072157\\
9682	0.142006126967317\\
9682.1	0.141871458499736\\
9682.3	0.145254797947928\\
9682.4	0.146556082705501\\
9682.5	0.145293708676036\\
9682.6	0.142131006297859\\
9682.7	0.138257436437925\\
9682.8	0.13253002284182\\
9682.9	0.127199799353548\\
9683	0.12316351285881\\
9683.1	0.122532983297788\\
9683.2	0.123718332368298\\
9683.4	0.124933686447548\\
9683.5	0.123014256863826\\
9683.6	0.11801585592184\\
9683.7	0.113309511019906\\
9683.8	0.106399112983127\\
9683.9	0.0973540991362825\\
9684	0.0906341296158644\\
9684.1	0.0861067947662377\\
9684.2	0.0823338995487575\\
9684.3	0.0768260121531057\\
9684.5	0.0579945095560106\\
9684.6	0.0519654634517792\\
9684.7	0.0492342369634571\\
9684.8	0.048777461204736\\
9684.9	0.0516486839223944\\
9685	0.0554703843972675\\
9685.1	0.0576179098679859\\
9685.2	0.063053980240511\\
9685.4	0.0804757944024459\\
9685.6	0.0921549983704608\\
9685.7	0.0963475462522183\\
9685.9	0.100938663188572\\
9686	0.100508278626876\\
9686.1	0.0988882580641075\\
9686.2	0.0975680568535608\\
9686.3	0.0966850910554058\\
9686.5	0.0962532613557414\\
9686.6	0.0942470472655259\\
9686.7	0.0917959089783835\\
9686.8	0.0916630111769337\\
9686.9	0.0902146329499374\\
9687	0.0863718191121734\\
9687.1	0.083200853996459\\
9687.2	0.0797225508031261\\
9687.3	0.0779289359797986\\
9687.4	0.0816168484288937\\
9687.5	0.0872623370723886\\
9687.6	0.0910347131939488\\
9687.7	0.0921828475602524\\
9687.8	0.0923837855189049\\
9687.9	0.092234958696281\\
9688	0.0910769235779298\\
9688.1	0.0893488013807655\\
9688.2	0.0898468145223887\\
9688.3	0.092250490337392\\
9688.4	0.0967234881936747\\
9688.6	0.114227044421568\\
9688.7	0.117946489879614\\
9688.8	0.118572904259054\\
9688.9	0.116275802494783\\
9689	0.113303634056138\\
9689.1	0.113423805591083\\
9689.2	0.118529320061498\\
9689.3	0.125255221642874\\
9689.4	0.129084284468263\\
9689.5	0.129884991001745\\
9689.6	0.129254968203895\\
9689.9	0.120496190475023\\
9690	0.118535502308077\\
9690.1	0.116121457669578\\
9690.2	0.112895415928506\\
9690.4	0.110609390840182\\
9690.5	0.11144218867048\\
9690.6	0.115862578699307\\
9690.7	0.121188720699138\\
9690.8	0.125030331300877\\
9690.9	0.125596453119215\\
9691	0.124834685799215\\
9691.1	0.123285048450271\\
9691.2	0.121228898504341\\
9691.3	0.121988398834219\\
9691.4	0.125703495063135\\
9691.5	0.128910520885256\\
9691.6	0.12828023417751\\
9691.7	0.128847994717944\\
9691.8	0.12880801879146\\
9691.9	0.125836908506244\\
9692	0.125307946949761\\
9692.1	0.126411958701283\\
9692.2	0.129023676168799\\
9692.3	0.133434255360044\\
9692.4	0.137403382381308\\
9692.5	0.139123664137514\\
9692.6	0.140134605042476\\
9692.7	0.141852149568876\\
9692.8	0.146357286066632\\
9692.9	0.152600971801803\\
9693	0.156158460677034\\
9693.1	0.154364486952545\\
9693.2	0.152092796426587\\
9693.3	0.152672978856572\\
9693.4	0.154717157502091\\
9693.5	0.156443024297914\\
9693.6	0.154260623090522\\
9693.7	0.152931463260757\\
9693.8	0.152997844636047\\
9693.9	0.150319425631096\\
9694	0.145281077459003\\
9694.1	0.14141043602649\\
9694.3	0.140289323788238\\
9694.5	0.143669996161407\\
9694.6	0.144603755921707\\
9694.7	0.145955254065484\\
9694.8	0.14843018409556\\
9694.9	0.153351069318887\\
9695	0.157331106107449\\
9695.1	0.162373888082584\\
9695.2	0.168647291535308\\
9695.3	0.174485669793285\\
9695.4	0.178986957003872\\
9695.5	0.177449555398198\\
9695.6	0.17441077402691\\
9695.8	0.17018712871868\\
9695.9	0.169753853897419\\
9696	0.167022449235446\\
9696.1	0.158703034892824\\
9696.2	0.148183964676718\\
9696.3	0.14097321776535\\
9696.4	0.136685124520227\\
9696.5	0.133506394917276\\
9696.6	0.133485471920721\\
9696.8	0.141921944863498\\
9696.9	0.146478260963704\\
9697	0.154623008224007\\
9697.1	0.163177854044989\\
9697.2	0.170761555524223\\
9697.3	0.17639632178907\\
9697.4	0.177312471909318\\
9697.5	0.175343214585155\\
9697.7	0.172743747150889\\
9697.8	0.169765313308744\\
9697.9	0.168433585869934\\
9698	0.167927058209898\\
9698.1	0.16468537430228\\
9698.2	0.160916145139709\\
9698.3	0.16006630985612\\
9698.4	0.16046034440842\\
9698.5	0.159302503623621\\
9698.6	0.159756696448312\\
9698.9	0.162854935701034\\
9699	0.164517628043541\\
9699.1	0.168437890786663\\
9699.2	0.175652288755373\\
9699.3	0.181905923853265\\
9699.4	0.183017082123115\\
9699.5	0.180959083929338\\
9699.6	0.180583730667422\\
9699.7	0.183340470763142\\
9699.8	0.18348816472826\\
9699.9	0.179082078699139\\
9700.1	0.167089004935406\\
9700.2	0.163426456658271\\
9700.3	0.162777619649205\\
9700.4	0.165371427825448\\
9700.5	0.164662544535531\\
9700.6	0.159957954254423\\
9700.7	0.153289625020989\\
9700.8	0.146079800599182\\
9700.9	0.136724814305126\\
9701	0.129089995551112\\
9701.1	0.128626323230492\\
9701.2	0.129065374156198\\
9701.3	0.128462717426373\\
9701.4	0.130833949508087\\
9701.5	0.135565476182819\\
9701.6	0.137446527616703\\
9701.7	0.136857211298775\\
9701.8	0.137326346581176\\
9701.9	0.140181263137492\\
9702	0.144353557738214\\
9702.1	0.150216042180546\\
9702.2	0.156779811930392\\
9702.3	0.162096126125107\\
9702.4	0.166516743529428\\
9702.5	0.173651202876499\\
9702.6	0.180238261982595\\
9702.7	0.181417074723868\\
9702.8	0.179988432311802\\
9702.9	0.179127822622831\\
9703	0.180476227758845\\
9703.1	0.182174341367499\\
9703.3	0.189624936874679\\
9703.4	0.191895879304866\\
9703.5	0.191810574897318\\
9703.6	0.190577517145357\\
9703.7	0.191525399726743\\
9703.8	0.19338558697018\\
9703.9	0.192139339278583\\
9704	0.193186809558028\\
9704.1	0.197877876868006\\
9704.2	0.204570291001801\\
9704.3	0.209954334281065\\
9704.4	0.213724123772408\\
9704.5	0.216972805457772\\
9704.6	0.221190754826239\\
9704.7	0.226656907976576\\
9704.8	0.229158716630991\\
9704.9	0.234166257680045\\
9705	0.241893219430494\\
9705.1	0.246941666613566\\
9705.2	0.25237413202376\\
9705.3	0.256470538213762\\
9705.4	0.257094834389136\\
9705.5	0.255176497355933\\
9705.6	0.251035950781443\\
9705.7	0.248910816544594\\
9705.8	0.251388781465721\\
9705.9	0.254714302049251\\
9706	0.255713144633773\\
9706.1	0.257440882627634\\
9706.2	0.259970526763937\\
9706.3	0.261945254796956\\
9706.4	0.264543611172485\\
9706.5	0.264321983693662\\
9706.6	0.25783106614108\\
9706.7	0.248334523896119\\
9706.8	0.24292399283695\\
9706.9	0.241428840718072\\
9707	0.242094078783339\\
9707.1	0.243641697143175\\
9707.2	0.244840670486155\\
9707.3	0.244334891591279\\
9707.4	0.242916520466679\\
9707.5	0.241184115766373\\
9707.6	0.238950289418426\\
9707.7	0.233848467591088\\
9707.8	0.225076423177597\\
9707.9	0.21587842981171\\
9708	0.205662245334679\\
9708.1	0.195139380284672\\
9708.2	0.186373497750537\\
9708.3	0.179011869578972\\
9708.4	0.173966474862027\\
9708.5	0.169319880578769\\
9708.6	0.16242172460079\\
9708.7	0.155845946464979\\
9708.8	0.152266257742667\\
9708.9	0.150496248224954\\
9709	0.149873086962543\\
9709.1	0.148811200384444\\
9709.2	0.147074940063249\\
9709.3	0.144161623120453\\
9709.4	0.138709657365325\\
9709.5	0.132970812923304\\
9709.6	0.131567583539436\\
9709.7	0.133257808525741\\
9709.8	0.137856326356996\\
9709.9	0.144576971168135\\
9710	0.149909423609643\\
9710.1	0.151140006615606\\
9710.2	0.146428431855384\\
9710.3	0.13648037324856\\
9710.4	0.127915844177551\\
9710.6	0.113674613465264\\
9710.7	0.109307848520984\\
9710.8	0.106777459668592\\
9710.9	0.102314314674004\\
9711.1	0.088971739200133\\
9711.2	0.0831405761437054\\
9711.3	0.0776623299261701\\
9711.4	0.074321512653114\\
9711.5	0.0734661540063826\\
9711.6	0.0688036310984899\\
9711.8	0.0500712357425073\\
9711.9	0.043222141910519\\
9712	0.0410638261746499\\
9712.1	0.0425949517757545\\
9712.2	0.045449857298081\\
9712.3	0.047368265572004\\
9712.4	0.0496736648092337\\
9712.5	0.0542701466620201\\
9712.7	0.0671515946705767\\
9712.8	0.0711261922569975\\
9712.9	0.0716134428803343\\
9713	0.0704579185694456\\
9713.1	0.0708607474225573\\
9713.2	0.0728297061341436\\
9713.3	0.0757452477500919\\
9713.4	0.0814915976370685\\
9713.5	0.0854128297178249\\
9713.6	0.0879099305202544\\
9713.8	0.0898386450990074\\
9713.9	0.0925028011351969\\
9714	0.0959133645737893\\
9714.1	0.10107305213387\\
9714.2	0.107176807963697\\
9714.3	0.111243130189905\\
9714.4	0.11360199716546\\
9714.5	0.115291712330873\\
9714.6	0.113408608300233\\
9714.7	0.108026901638368\\
9714.8	0.100958839857412\\
9714.9	0.0943614619209256\\
9715	0.0883674245305883\\
9715.1	0.0855066413041641\\
9715.3	0.082103692660894\\
9715.4	0.079462972793408\\
9715.5	0.0737220046285074\\
9715.6	0.066161113230919\\
9715.7	0.0599630343131139\\
9715.8	0.0559633962257067\\
9715.9	0.0540020544722211\\
9716	0.0526376552734291\\
9716.1	0.0533470695390861\\
9716.2	0.0543483894907695\\
9716.3	0.0511714637559635\\
9716.4	0.0436713525832602\\
9716.5	0.038605516016105\\
9716.6	0.0360562654204841\\
9716.7	0.0350495707807568\\
9716.8	0.0416041907719773\\
9716.9	0.0514857023717923\\
9717	0.0579886989380611\\
9717.1	0.0610547358210169\\
9717.2	0.0636798326213466\\
9717.3	0.0651715564126789\\
9717.5	0.069053859115229\\
9717.6	0.0677421698674152\\
9717.7	0.0671520815740223\\
9717.8	0.0684139173572476\\
9717.9	0.0679265226681309\\
9718	0.0645750204530486\\
9718.1	0.0601993457676144\\
9718.2	0.0582271820876485\\
9718.3	0.0599204987465782\\
9718.4	0.0619505273734831\\
9718.5	0.0634673561489763\\
9718.6	0.0660131847980665\\
9718.7	0.0712305185443256\\
9718.8	0.0782045830892457\\
9718.9	0.0841319955052313\\
9719	0.0881201478823641\\
9719.2	0.0980163593867474\\
9719.3	0.103341175688911\\
9719.4	0.107931187445502\\
9719.5	0.10795936993236\\
9719.6	0.107012485359519\\
9719.7	0.108788414136143\\
9719.8	0.111131511763233\\
9719.9	0.111852820578861\\
9720.1	0.109933817029741\\
9720.3	0.114553372101\\
9720.4	0.115522308589789\\
9720.6	0.122771198010014\\
9720.7	0.124454048253028\\
9720.9	0.131576900035725\\
9721	0.132407326465909\\
9721.1	0.133669758693941\\
9721.2	0.132503040462325\\
9721.3	0.127433273122733\\
9721.6	0.116551048833571\\
9721.7	0.115186192246256\\
9721.8	0.114957128391325\\
9721.9	0.118255491026503\\
9722	0.12681106596574\\
9722.1	0.139220061604647\\
9722.2	0.146998761205396\\
9722.3	0.148921566460558\\
9722.4	0.152771126278822\\
9722.5	0.158447901334512\\
9722.6	0.161662209497081\\
9722.7	0.158739772186891\\
9722.8	0.153189918384669\\
9723.1	0.145249859424439\\
9723.2	0.145243493354428\\
9723.5	0.14932247806064\\
9723.6	0.149060042160272\\
9723.7	0.148368933882011\\
9723.8	0.147255357260292\\
9723.9	0.144943454011809\\
9724	0.143426991329761\\
9724.1	0.139383946898306\\
9724.3	0.121504195074522\\
9724.4	0.113722943036919\\
9724.5	0.107342382761999\\
9724.6	0.103876414135812\\
9724.7	0.104081035644413\\
9724.8	0.103241804179561\\
9725	0.0965987396339187\\
9725.2	0.0864405389729654\\
9725.3	0.0831883083046705\\
9725.4	0.0773471114025597\\
9725.5	0.0709862996391166\\
9725.6	0.0685767222566938\\
9725.7	0.0672520723965135\\
9725.8	0.0672011295391712\\
9725.9	0.0684885413029406\\
9726.1	0.0638891477010475\\
9726.2	0.0639013108375366\\
9726.3	0.0671647706312797\\
9726.4	0.0744641220499034\\
9726.5	0.0812198134390201\\
9726.6	0.0883760460619669\\
9726.7	0.0967070841561508\\
9726.8	0.100870759963072\\
9726.9	0.0972723042541475\\
9727	0.0897793135827669\\
9727.1	0.082659051684459\\
9727.2	0.0732980865377613\\
9727.3	0.065668837791236\\
9727.4	0.0614251287570369\\
9727.5	0.0594737509436527\\
9727.8	0.0625262349349214\\
9727.9	0.0642160262450489\\
9728	0.0641488965611643\\
9728.1	0.0598259730559221\\
9728.2	0.0531645814025978\\
9728.3	0.0474736171418044\\
9728.4	0.0455796428122994\\
9728.5	0.0445645601175784\\
9728.6	0.0408053775518056\\
9728.7	0.0394869886476954\\
9728.8	0.0405194510858564\\
9728.9	0.0435306479939754\\
9729	0.0499656473948562\\
9729.1	0.0569635192587157\\
9729.2	0.0634248010846932\\
9729.3	0.0692092798235535\\
9729.4	0.07120378480613\\
9729.5	0.0661859660012851\\
9729.6	0.0574922850446455\\
9729.7	0.0474362478544208\\
9729.8	0.0388361930126848\\
9730	0.0258592696736741\\
9730.1	0.0207933863657672\\
9730.2	0.0142410492971976\\
9730.3	0.00874875829322264\\
9730.6	-0.0034855089343182\\
9730.7	-0.010568167492238\\
9730.8	-0.01799215943538\\
9730.9	-0.0235723855130345\\
9731	-0.0242725807638635\\
9731.1	-0.0211443392363435\\
9731.2	-0.0186942623276991\\
9731.3	-0.0141978311858111\\
9731.4	-0.0109945500171307\\
9731.5	-0.0100917445743107\\
9731.6	-0.00833342942496529\\
9731.8	-0.00716439778261702\\
9731.9	-0.00523400412566843\\
9732	-0.0049127978290926\\
9732.1	-0.00527896637140657\\
9732.2	-0.00628160292217217\\
9732.3	-0.00994410714338301\\
9732.4	-0.0116569589790743\\
9732.5	-0.0109407985946746\\
9732.6	-0.0111655872624397\\
9732.8	-0.0151534526630712\\
9732.9	-0.0193292334970465\\
9733	-0.0268930673464638\\
9733.1	-0.0330124456631893\\
9733.2	-0.0388401875261479\\
9733.3	-0.0428515308394708\\
9733.4	-0.0408153276766825\\
9733.5	-0.0357885655539576\\
9733.6	-0.0311223110566061\\
9733.7	-0.0256968688936468\\
9733.8	-0.0220752588720643\\
9733.9	-0.0197335411339736\\
9734	-0.0161051430241059\\
9734.1	-0.0153594998500921\\
9734.3	-0.0162117115269211\\
9734.5	-0.0185639745468507\\
9734.6	-0.0157019650923758\\
9734.7	-0.0110791621409589\\
9734.8	-0.00896114279021276\\
9734.9	-0.00589842574845534\\
9735	-0.00497919383997214\\
9735.1	-0.00740006944761262\\
9735.2	-0.00768170067931351\\
9735.3	-0.00465880611773173\\
9735.4	-0.000630882330369786\\
9735.5	-0.000209394116609474\\
9735.6	-0.00522579014250368\\
9735.9	-0.0251588433529832\\
9736	-0.0333360338700004\\
9736.1	-0.0429700587810657\\
9736.2	-0.0509860831407423\\
9736.3	-0.0541569933593564\\
9736.4	-0.0506642897471465\\
9736.5	-0.0437715733787627\\
9736.6	-0.0380680831694917\\
9736.7	-0.0343211002727912\\
9736.8	-0.0314869844969508\\
9736.9	-0.0299004560674803\\
9737	-0.0278762165507942\\
9737.1	-0.027721787126211\\
9737.2	-0.0292920446245262\\
9737.3	-0.0299411792693718\\
9737.5	-0.0360659242651309\\
9737.6	-0.0373300963565271\\
9737.7	-0.0364659730930725\\
9737.8	-0.0338572511263919\\
9737.9	-0.0306496092453017\\
9738	-0.0248454454776947\\
9738.1	-0.018102743970303\\
9738.2	-0.0117595882729802\\
9738.3	-0.00630334950619726\\
9738.4	-0.00418315929709934\\
9738.5	-0.00159233040358231\\
9738.6	-0.000876704345500912\\
9738.8	-0.00390650136614568\\
9738.9	-0.00666619683579484\\
9739	-0.00772883695208293\\
9739.1	-0.00483209373123827\\
9739.2	-0.00362586589108105\\
9739.3	-0.00772516832512338\\
9739.4	-0.008699753363544\\
9739.5	-0.00636475939609227\\
9739.6	-0.00760820119285199\\
9739.7	-0.0116690774430026\\
9739.8	-0.0119615562907711\\
9739.9	-0.0094476116446458\\
9740	-0.00724781847202394\\
9740.1	-0.0056284670245077\\
9740.2	-0.00317381124841631\\
9740.3	-0.00212004230706953\\
9740.4	-0.00224406042434566\\
9740.5	-0.00271962460828945\\
9740.6	-0.00358160354517167\\
9740.8	-0.000879226634424413\\
9740.9	-0.000199660877115093\\
9741	0.00207822424090409\\
9741.1	0.00387936226434249\\
9741.3	0.00664854902061052\\
9741.4	0.00913217681772949\\
9741.6	0.0173673358822271\\
9741.7	0.0224172617381555\\
9741.8	0.0251787501783838\\
9741.9	0.0218664766034635\\
9742	0.0177054215237149\\
9742.1	0.0180285215174081\\
9742.2	0.0210485315183178\\
9742.3	0.0235814798379579\\
9742.4	0.024303474358021\\
9742.5	0.021777348143587\\
9742.6	0.0172811213014938\\
9742.7	0.014126804913758\\
9742.8	0.0083364867932687\\
9742.9	0.00370878555258969\\
9743	0.00433406387855939\\
9743.1	0.00553519852655882\\
9743.2	0.00548824207726284\\
9743.3	0.00441139154099801\\
9743.4	0.00179731015123252\\
9743.5	0.000571840400880319\\
9743.6	0.00211164540451136\\
9743.7	0.00246193748353107\\
9743.8	0.000934034485908342\\
9743.9	0.00205176760209724\\
9744	0.00598951153006055\\
9744.1	0.0132155767787481\\
9744.2	0.0231475136970403\\
9744.3	0.0320104165839439\\
9744.4	0.040174722978918\\
9744.5	0.046285088872537\\
9744.6	0.0459841033625707\\
9744.7	0.0396693367420085\\
9744.8	0.0345134818890074\\
9744.9	0.0347957847825455\\
9745.1	0.0423035601997981\\
9745.2	0.044131297230706\\
9745.3	0.0436087229936675\\
9745.4	0.0414493831285654\\
9745.6	0.0388825879599608\\
9745.7	0.0369432742372737\\
9745.9	0.0406376626360725\\
9746	0.0391695887647074\\
9746.1	0.0393058527806716\\
9746.2	0.0432134257334837\\
9746.3	0.0493461877849768\\
9746.4	0.0551177480720071\\
9746.5	0.0580703216855909\\
9746.6	0.0596888468971883\\
9746.7	0.061847148976085\\
9746.8	0.0645230714035279\\
9746.9	0.065146106908287\\
9747	0.0640399719395646\\
9747.1	0.0624412913766719\\
9747.2	0.0603089534397441\\
9747.3	0.0598107377572887\\
9747.4	0.0622287736459839\\
9747.5	0.0668013911272283\\
9747.6	0.0703196714330261\\
9747.7	0.0734666314565402\\
9747.8	0.0771383008577686\\
9747.9	0.0790344925062527\\
9748	0.0805410778375517\\
9748.1	0.0812685275013791\\
9748.2	0.0807941907132772\\
9748.3	0.0826447406234365\\
9748.4	0.0864167854615516\\
9748.7	0.101650436610726\\
9748.8	0.106189802840163\\
9748.9	0.108943090684988\\
9749	0.113966207778503\\
9749.1	0.120219262964383\\
9749.2	0.125632875779047\\
9749.3	0.129964444973666\\
9749.4	0.131702639213472\\
9749.5	0.134310300629295\\
9749.6	0.141754365076849\\
9749.8	0.158693097515425\\
9750.1	0.186071628371792\\
9750.2	0.192358277594394\\
9750.3	0.197364619139989\\
9750.4	0.203177752455304\\
9750.5	0.209699741848453\\
9750.6	0.212794570839833\\
9750.7	0.209211224746468\\
9750.8	0.204237989239118\\
9750.9	0.200547072350673\\
9751	0.19874188763788\\
9751.1	0.201021450435292\\
9751.2	0.20467628365077\\
9751.3	0.211654479740901\\
9751.4	0.220688245732163\\
9751.5	0.227730179782156\\
9751.6	0.231218563036236\\
9751.8	0.231020458970306\\
9751.9	0.229564625245985\\
9752	0.225368564651944\\
9752.1	0.223937434737309\\
9752.2	0.224779693171513\\
9752.4	0.227288873620637\\
9752.5	0.231109536418444\\
9752.8	0.255615747928459\\
9752.9	0.262567804067658\\
9753	0.26793975351211\\
9753.1	0.271171500335186\\
9753.3	0.270952812550604\\
9753.4	0.272814493268015\\
9753.5	0.274057042817731\\
9753.6	0.272556248173714\\
9753.7	0.267775220008843\\
9753.8	0.262276804160138\\
9753.9	0.261695678462274\\
9754	0.263146332736142\\
9754.1	0.266032961108067\\
9754.2	0.271331490377634\\
9754.3	0.274277398431877\\
9754.4	0.273947495972607\\
9754.5	0.273319585758145\\
9754.6	0.27045764205468\\
9754.7	0.266864396777237\\
9754.8	0.267324585793176\\
9754.9	0.265246083527018\\
9755	0.262835568979426\\
9755.2	0.263097229866617\\
9755.3	0.264078671900279\\
9755.4	0.264753668865524\\
9755.5	0.264192083930539\\
9755.6	0.264110699055891\\
9755.7	0.266407232036727\\
9755.8	0.266890321559913\\
9755.9	0.265796966981725\\
9756	0.264056012250876\\
9756.1	0.260704866181186\\
9756.2	0.260016697326137\\
9756.3	0.258785020701907\\
9756.5	0.245556894406036\\
9756.6	0.240316975467067\\
9756.7	0.237122291098785\\
9756.8	0.236080331575067\\
9756.9	0.235609546061823\\
9757	0.237100659411226\\
9757.1	0.239975388016319\\
9757.2	0.243170357771305\\
9757.3	0.242634574997282\\
9757.4	0.238904840769464\\
9757.5	0.234232945134863\\
9757.6	0.226017066357599\\
9757.7	0.215481358431134\\
9757.8	0.207237876287763\\
9757.9	0.199766847050341\\
9758	0.191603688936084\\
9758.1	0.183960367117834\\
9758.2	0.179840156617502\\
9758.3	0.182366182241822\\
9758.5	0.192235152242574\\
9758.6	0.19212578895349\\
9758.7	0.188710414075103\\
9758.8	0.189002598861407\\
9758.9	0.190047450307247\\
9759	0.192952692159452\\
9759.1	0.196664442839392\\
9759.2	0.198415855571511\\
9759.3	0.202974879375688\\
9759.4	0.208374136069324\\
9759.5	0.21010134795506\\
9759.6	0.210296768931585\\
9759.7	0.211434016386193\\
9759.8	0.214478652882462\\
9759.9	0.219679435069338\\
9760.1	0.227219881577184\\
9760.2	0.233152611419428\\
9760.3	0.241470230386767\\
9760.4	0.249463910147824\\
9760.5	0.253340606313941\\
9760.6	0.254512231185799\\
9760.7	0.254269796301742\\
9760.8	0.253194968663593\\
9760.9	0.248553307847033\\
9761	0.243113551039642\\
9761.1	0.240249170012248\\
9761.4	0.235801450104191\\
9761.7	0.232147189652096\\
9761.8	0.232430661093531\\
9761.9	0.234851180501209\\
9762	0.234728008297679\\
9762.4	0.223710625396052\\
9762.5	0.223676944064209\\
9762.6	0.225667563761817\\
9762.7	0.226903374847097\\
9762.8	0.227522331366345\\
9762.9	0.227474579738555\\
9763	0.227803697121999\\
9763.1	0.226627434698457\\
9763.2	0.222513627793887\\
9763.5	0.208588319401315\\
9763.6	0.199850081226032\\
9763.7	0.190120735855089\\
9763.8	0.182950464535679\\
9763.9	0.173068355225041\\
9764	0.162010878528235\\
9764.1	0.155802806379143\\
9764.2	0.153446535337935\\
9764.3	0.153317380581939\\
9764.5	0.157235174929156\\
9764.6	0.160590631128798\\
9764.7	0.164951823890078\\
9764.8	0.167806460029169\\
9764.9	0.16987568589866\\
9765	0.171068788458797\\
9765.1	0.17069635270127\\
9765.2	0.170700117323577\\
9765.3	0.171001211372641\\
9765.4	0.172427264504222\\
9765.5	0.174287452848148\\
9765.6	0.174354420203599\\
9765.7	0.174896461552635\\
9765.8	0.176430127763524\\
9765.9	0.176719170664001\\
9766	0.176326097840501\\
9766.1	0.174741500160962\\
9766.2	0.173450597450937\\
9766.3	0.172905960422213\\
9766.4	0.17190946861956\\
9766.5	0.172265474238884\\
9766.6	0.171775752662143\\
9766.7	0.169026815738107\\
9766.8	0.164194013712404\\
9766.9	0.160331309038156\\
9767	0.159687416833549\\
9767.1	0.161385647228599\\
9767.2	0.164783462098057\\
9767.3	0.164964032537682\\
9767.4	0.163837772715851\\
9767.5	0.161985978496887\\
9767.6	0.15885155065007\\
9767.8	0.1564129459166\\
9767.9	0.155540616406142\\
9768	0.155991331399491\\
9768.2	0.15944172871059\\
9768.3	0.159369956450973\\
9768.5	0.160376860394535\\
9768.6	0.160226081457949\\
9768.7	0.159241461658894\\
9768.8	0.159401442128001\\
9769	0.162359308078521\\
9769.1	0.164562854919495\\
9769.2	0.166173844394507\\
9769.3	0.167385053868202\\
9769.4	0.170431078799083\\
9769.5	0.17116405863635\\
9769.7	0.165449187379636\\
9769.9	0.158679705249597\\
9770	0.157924349729001\\
9770.1	0.156698840446552\\
9770.2	0.153042321337125\\
9770.3	0.151362336086095\\
9770.4	0.152457299140224\\
9770.5	0.15202619590309\\
9770.6	0.150731626130437\\
9770.7	0.14989233147935\\
9770.8	0.147955986800298\\
9770.9	0.143628692254424\\
9771	0.140909263585854\\
9771.1	0.144111328947474\\
9771.2	0.150911399710822\\
9771.3	0.15545231512624\\
9771.4	0.155127234151223\\
9771.5	0.15130447863703\\
9771.6	0.146282711830281\\
9771.7	0.143476850462321\\
9771.8	0.14440300548813\\
9771.9	0.14770105408752\\
9772	0.152074364201326\\
9772.1	0.15743745425425\\
9772.2	0.164245563884833\\
9772.3	0.167974110121577\\
9772.4	0.1692195905689\\
9772.5	0.171337766589204\\
9772.6	0.171915226199417\\
9772.7	0.169698690957375\\
9772.8	0.168678260379238\\
9772.9	0.169942653028556\\
9773	0.16677998020532\\
9773.1	0.161096817797443\\
9773.2	0.158343444238199\\
9773.3	0.156274574866984\\
9773.4	0.15582551258376\\
9773.5	0.157552370306803\\
9773.6	0.156982836826501\\
9773.7	0.153026297331962\\
9773.8	0.147722432437149\\
9773.9	0.146083178891786\\
9774	0.147306506472887\\
9774.1	0.145816879654376\\
9774.2	0.139560774076017\\
9774.3	0.132409500884023\\
9774.4	0.128296329650766\\
9774.5	0.125955489493208\\
9774.6	0.127125542730937\\
9774.8	0.132533300549767\\
9774.9	0.134368000195536\\
9775	0.133521742736775\\
9775.1	0.130469455696584\\
9775.2	0.128568358399207\\
9775.3	0.128980350387792\\
9775.4	0.131488128234196\\
9775.5	0.134772830289876\\
9775.7	0.139968002724345\\
9775.8	0.141683377592926\\
9775.9	0.142392735733665\\
9776	0.145649774885896\\
9776.1	0.150360685394844\\
9776.2	0.14911263857357\\
9776.3	0.145371324500957\\
9776.4	0.145206332039379\\
9776.5	0.14558766987102\\
9776.6	0.143054804379062\\
9776.7	0.138158414578356\\
9776.8	0.131394134034053\\
9776.9	0.123314262784334\\
9777	0.118444924675714\\
9777.1	0.115861579357443\\
9777.2	0.112059332772333\\
9777.4	0.102685066296544\\
9777.5	0.0988469370731764\\
9777.6	0.0978233571586316\\
9777.9	0.102330636316765\\
9778	0.104282984755628\\
9778.2	0.101703434511364\\
9778.4	0.0985045324523526\\
9778.5	0.0993848092730332\\
9778.7	0.100145191488991\\
9778.8	0.0974461312071071\\
9778.9	0.0911494307983958\\
9779	0.0876796586599085\\
9779.2	0.0862998363627412\\
9779.3	0.089202133616709\\
9779.4	0.0948899026570871\\
9779.5	0.0987245937667467\\
9779.6	0.10479172295527\\
9779.7	0.11247825531791\\
9779.8	0.117605546731284\\
9780	0.129322706288804\\
9780.1	0.13593145482082\\
9780.2	0.140210035364362\\
9780.3	0.138593550296719\\
9780.4	0.13294622621288\\
9780.5	0.127709089170821\\
9780.6	0.124619705340592\\
9780.7	0.120737952918716\\
9780.9	0.11082438899939\\
9781	0.106416601509409\\
9781.1	0.102601231737935\\
9781.2	0.0993797464325326\\
9781.3	0.09410166325506\\
9781.4	0.0880731159923016\\
9781.5	0.0865465079423302\\
9781.7	0.086646600113454\\
9781.8	0.0856860431358655\\
9782	0.0722862263155548\\
9782.1	0.0700648325873772\\
9782.2	0.0672642745212215\\
9782.3	0.0634033962687681\\
9782.4	0.0622655603383464\\
9782.5	0.0629514821466728\\
9782.7	0.0594116021293303\\
9782.8	0.0614436503929028\\
9782.9	0.0602325570052926\\
9783	0.0568367770738405\\
9783.2	0.059141722298591\\
9783.3	0.0578481180618837\\
9783.4	0.0572886259960796\\
9783.5	0.0596658395625127\\
9783.6	0.0641167897392734\\
9783.7	0.0671044525934121\\
9783.8	0.0679560747521464\\
9783.9	0.069848604112849\\
9784.1	0.0771061514969915\\
9784.2	0.076821792526971\\
9784.3	0.0757700224803557\\
9784.4	0.0773385683842207\\
9784.8	0.0888749274254224\\
9784.9	0.091271290275472\\
9785	0.0911241944158974\\
9785.1	0.0887343601498287\\
9785.2	0.0841330946368544\\
9785.3	0.0772667985238513\\
9785.4	0.0724799199742847\\
9785.5	0.0692524473797675\\
9785.6	0.0676225040479039\\
9785.7	0.0670289870668057\\
9785.8	0.0705469082786294\\
9785.9	0.0777679686925694\\
9786	0.0831279125341098\\
9786.1	0.0831530561081308\\
9786.2	0.0810342198037688\\
9786.3	0.0806624990837008\\
9786.4	0.0822723049896013\\
9786.5	0.08448346791738\\
9786.7	0.0863624061221344\\
9786.8	0.0911055876076716\\
9786.9	0.0963723590775771\\
9787	0.100306337482834\\
9787.1	0.10552784409083\\
9787.2	0.111450602629702\\
9787.3	0.116725950367254\\
9787.4	0.117340229191541\\
9787.5	0.116266503791849\\
9787.6	0.120540128953508\\
9787.7	0.12708549992567\\
9787.8	0.133132710083373\\
9787.9	0.140562836468234\\
9788	0.148805241009541\\
9788.1	0.15428347361194\\
9788.2	0.153156164824395\\
9788.3	0.148037560147714\\
9788.4	0.146190042407397\\
9788.5	0.147638024527623\\
9788.6	0.150979851319789\\
9788.7	0.153484421265603\\
9788.8	0.152132926667036\\
9788.9	0.148651212390178\\
9789	0.144263206433607\\
9789.1	0.141081766714706\\
9789.2	0.140918645609418\\
9789.3	0.141932510956394\\
9789.4	0.146358260852139\\
9789.5	0.15034598838065\\
9789.6	0.15254838367764\\
9789.7	0.153786948745619\\
9789.8	0.152271493303488\\
9789.9	0.151401227854876\\
9790	0.153135732318333\\
9790.1	0.155867639632561\\
9790.2	0.155087583645582\\
9790.3	0.153508437602795\\
9790.4	0.150995671232522\\
9790.5	0.145249290462743\\
9790.6	0.142360369640301\\
9790.7	0.142673147813184\\
9790.8	0.139674179054055\\
9790.9	0.138130457075022\\
9791	0.140448518717676\\
9791.1	0.140867015888944\\
9791.2	0.139159179190756\\
9791.3	0.139633636177678\\
9791.4	0.142375611201714\\
9791.5	0.141965698077911\\
9791.6	0.139106033435382\\
9791.8	0.132272525319422\\
9791.9	0.131219066886842\\
9792	0.131665394754236\\
9792.1	0.130811999002617\\
9792.2	0.1306174953952\\
9792.3	0.132030720949842\\
9792.4	0.132219908638945\\
9792.5	0.134191792854836\\
9792.6	0.139270827716246\\
9792.7	0.142148407625427\\
9792.8	0.141094967550089\\
9792.9	0.141225128911174\\
9793	0.139224934226149\\
9793.1	0.133730856527109\\
9793.2	0.13008882370741\\
9793.3	0.129731018534585\\
9793.4	0.1329364899957\\
9793.5	0.132824290340068\\
9793.6	0.128120840472548\\
9793.7	0.124018784817963\\
9793.8	0.118727527935334\\
9793.9	0.11562831716401\\
9794	0.115231276307895\\
9794.1	0.113681003789679\\
9794.2	0.111155573806172\\
9794.3	0.110373002109554\\
9794.4	0.115631399878112\\
9794.5	0.122294624008646\\
9794.6	0.121673476165597\\
9794.7	0.11710091367604\\
9794.8	0.113146694844545\\
9794.9	0.110330837040237\\
9795	0.109399957013011\\
9795.3	0.107696881546872\\
9795.4	0.106264733978605\\
9795.5	0.107091717642106\\
9795.6	0.110143586181948\\
9795.7	0.110250535690284\\
9795.8	0.111135113385899\\
9795.9	0.114936635902268\\
9796	0.114833841689688\\
9796.1	0.111940502774814\\
9796.2	0.110053333268297\\
9796.3	0.107713695753773\\
9796.4	0.104215012463101\\
9796.5	0.1002186621281\\
9796.6	0.0968914926997968\\
9796.7	0.0951293690304738\\
9796.8	0.0940749109795433\\
9796.9	0.0914849586497439\\
9797.1	0.0808107171997108\\
9797.2	0.0784507390617364\\
9797.3	0.077729213555358\\
9797.4	0.077301122031713\\
9797.5	0.0784182546340162\\
9797.6	0.0816486122330389\\
9797.7	0.0810423200491641\\
9797.8	0.0774415644882538\\
9797.9	0.0726104918503552\\
9798	0.0683531350641715\\
9798.1	0.0695530738612433\\
9798.2	0.0734153901230457\\
9798.3	0.0732871900381724\\
9798.4	0.0717251047426544\\
9798.5	0.0726022288090462\\
9798.6	0.0765401346834551\\
9798.7	0.0815951258373389\\
9798.8	0.0853096549926704\\
9798.9	0.088055783046002\\
9799.1	0.0910319603590324\\
9799.2	0.0945317404493835\\
9799.3	0.099555816843349\\
9799.4	0.105012210287896\\
9799.5	0.109701148154272\\
9799.6	0.110331303243584\\
9799.7	0.107575645924953\\
9799.8	0.103511815186721\\
9799.9	0.0983408291012893\\
9800	0.0959951570730482\\
9800.1	0.0947994513262529\\
9800.2	0.091570246118863\\
9800.3	0.0875180408056622\\
9800.4	0.0823881359665393\\
9800.5	0.0757938042879687\\
9800.6	0.0715806509451795\\
9800.7	0.0702319713618635\\
9800.9	0.0698311360993102\\
9801	0.0678725831512565\\
9801.1	0.0626311861196882\\
9801.2	0.0564636060662451\\
9801.3	0.0520803611234442\\
9801.4	0.0494375267153373\\
9801.6	0.0494801347067551\\
9801.7	0.0477882983632298\\
9801.8	0.0446624581381911\\
9802	0.033555789717866\\
9802.1	0.030467388454781\\
9802.2	0.0313308579370641\\
9802.3	0.034252272300364\\
9802.5	0.043096238425278\\
9802.6	0.0442305282576854\\
9802.7	0.0423451559636305\\
9802.8	0.0423193429269304\\
9802.9	0.0457930447137187\\
9803	0.0500608675793046\\
9803.1	0.0555543324517203\\
9803.2	0.0592290911845339\\
9803.3	0.0606057760214753\\
9803.5	0.0625427242630394\\
9803.6	0.0621786551091645\\
9803.8	0.060327095870889\\
9803.9	0.061379823493553\\
9804	0.0650877841835609\\
9804.1	0.0670068141189404\\
9804.2	0.0644218725956307\\
9804.3	0.0632537072833657\\
9804.4	0.0644430511529208\\
9804.5	0.0644116639869026\\
9804.6	0.0632924341643957\\
9804.8	0.0629047263937537\\
9804.9	0.0607616289544239\\
9805	0.0570006152174756\\
9805.1	0.0514091749755607\\
9805.2	0.0447725444428215\\
9805.3	0.0375744825432776\\
9805.4	0.0321433762765082\\
9805.5	0.029630097651534\\
9805.6	0.0305121607289038\\
9805.7	0.0309605058664602\\
9805.8	0.0297203508544044\\
9805.9	0.027889676806808\\
9806	0.0247975936599687\\
9806.1	0.0214014620323724\\
9806.2	0.0175129301878769\\
9806.3	0.0160932386515924\\
9806.4	0.0187447287498799\\
9806.8	0.0383536502013158\\
9806.9	0.0414099602494389\\
9807	0.0428518974422332\\
9807.1	0.0438746015752258\\
9807.2	0.0426678309249837\\
9807.3	0.0378896963866282\\
9807.4	0.032223862968749\\
9807.5	0.0299843993125251\\
9807.6	0.0289224740772625\\
9808	0.0264174993480992\\
9808.1	0.0261142002054839\\
9808.2	0.0275650259445683\\
9808.3	0.0297201375014993\\
9808.4	0.0335433497475606\\
9808.5	0.0377435798800434\\
9808.6	0.0391800545694423\\
9808.7	0.0367883554263244\\
9808.8	0.0314776885643369\\
9808.9	0.02498857914361\\
9809	0.0199794404834392\\
9809.1	0.014287016398157\\
9809.2	0.00764853911823593\\
9809.3	0.00296175523180864\\
9809.5	-0.00384211050368322\\
9809.6	-0.00594221966093755\\
9809.7	-0.00701781425777881\\
9810	-0.00507729385753919\\
9810.1	-0.00316473274688178\\
9810.2	-0.000497306638862938\\
9810.3	0.00451767295453465\\
9810.4	0.00870940541244636\\
9810.5	0.0121535526213847\\
9810.6	0.0168945225650532\\
9810.7	0.0189275333377736\\
9810.8	0.0199990274959418\\
9810.9	0.0228079951739346\\
9811	0.0227602567210852\\
9811.1	0.0210088462990825\\
9811.3	0.014377449904714\\
9811.4	0.0100279716389196\\
9811.5	0.00498833640631346\\
9811.6	0.00342093788458442\\
9811.7	0.00705745746381581\\
9811.8	0.0117076253154664\\
9811.9	0.015263842573404\\
9812.1	0.028444887675505\\
9812.2	0.0330260459686542\\
9812.3	0.0382218037848361\\
9812.4	0.0427402444020117\\
9812.5	0.046344414291525\\
9812.6	0.0491704541473155\\
9812.8	0.049472150463771\\
9812.9	0.0523146549421654\\
9813	0.0547045187940967\\
9813.1	0.0542278159300622\\
9813.2	0.0521236043441604\\
9813.3	0.0514819124837231\\
9813.4	0.0528064321006241\\
9813.5	0.0519372751768969\\
9813.6	0.0481286837803054\\
9813.7	0.0437926775357482\\
9813.8	0.0402768038475187\\
9813.9	0.0356655853829579\\
9814	0.033033053856343\\
9814.1	0.0358442385386297\\
9814.2	0.0415022563083767\\
9814.4	0.0591886544261797\\
9814.5	0.0635142308037757\\
9814.6	0.0624729419978394\\
9814.7	0.0608315435274562\\
9814.8	0.0587872173528012\\
9814.9	0.0548894867279159\\
9815	0.0496063065365888\\
9815.1	0.0488105598069524\\
9815.2	0.0542216155463393\\
9815.3	0.0608662269605702\\
9815.4	0.0650100707589445\\
9815.5	0.0639802426285314\\
9815.6	0.0583786877305101\\
9815.7	0.0510691182626033\\
9815.8	0.0452857473082986\\
9815.9	0.0398195603884233\\
9816.1	0.0258464691269182\\
9816.2	0.0205822197822272\\
9816.3	0.0178693717862188\\
9816.4	0.0165893079993111\\
9816.5	0.0165650863873452\\
9816.6	0.0158034045834938\\
9816.7	0.0125467836714961\\
9816.9	0.00339222180446086\\
9817	-0.00312760549968516\\
9817.1	-0.00895956946806109\\
9817.2	-0.0115539648686536\\
9817.3	-0.0147382618742995\\
9817.4	-0.0174585355598538\\
9817.5	-0.0179728827770305\\
9817.6	-0.0159010555580608\\
9817.7	-0.0134132541752479\\
9817.8	-0.0114935175224673\\
9817.9	-0.00999996907739842\\
9818	-0.0092019847870688\\
9818.1	-0.0096131142527156\\
9818.2	-0.0084237506325735\\
9818.3	-0.00519557942607207\\
9818.4	-0.000975477332758601\\
9818.5	0.00201813376588689\\
9818.6	0.00419937162769202\\
9818.7	0.00882369634018687\\
9818.8	0.0123869142007607\\
9818.9	0.0130689908401109\\
9819	0.0123868255413981\\
9819.1	0.010282736413501\\
9819.2	0.0102643581685697\\
9819.4	0.0137890992136818\\
9819.5	0.0133840440958011\\
9819.7	0.00644729023042601\\
9819.8	0.00214654139199411\\
9820	-0.00862886399045237\\
9820.1	-0.0116425104097289\\
9820.2	-0.0131772402310162\\
9820.3	-0.0141498668472195\\
9820.4	-0.0157592163850495\\
9820.5	-0.0195555798236455\\
9820.6	-0.0247710361672944\\
9820.7	-0.0286721056509123\\
9820.8	-0.034603686981427\\
9820.9	-0.0414246446962352\\
9821	-0.0460485682215221\\
9821.1	-0.0519693736805493\\
9821.3	-0.0657765609357739\\
9821.4	-0.0714709009771468\\
9821.5	-0.0733345499902498\\
9821.6	-0.0711690920106776\\
9821.7	-0.0665946489170892\\
9821.8	-0.0638004012798774\\
9821.9	-0.059984886634993\\
9822	-0.0521241942788038\\
9822.1	-0.0451058814778662\\
9822.2	-0.0406132694843109\\
9822.3	-0.0337788801298302\\
9822.4	-0.0260746009862487\\
9822.5	-0.0228151713290572\\
9822.6	-0.0223049458654714\\
9822.7	-0.023291737144973\\
9822.8	-0.0268687237366976\\
9822.9	-0.0320588578269962\\
9823.1	-0.0406648081625463\\
9823.2	-0.0462833874462376\\
9823.3	-0.0515694791811256\\
9823.4	-0.0557425607894402\\
9823.5	-0.0564297638884454\\
9823.6	-0.0590159541352477\\
9823.7	-0.0652875556788786\\
9823.8	-0.0701963747087575\\
9823.9	-0.0709586114917329\\
9824	-0.0704094752618403\\
9824.1	-0.0716536189938779\\
9824.2	-0.0753100769961748\\
9824.3	-0.0800663389218244\\
9824.4	-0.0814864987642068\\
9824.6	-0.0799844687535369\\
9824.7	-0.0778553369600559\\
9824.9	-0.0774115501444612\\
9825	-0.0762001241091639\\
9825.1	-0.074200143240887\\
9825.3	-0.0672718261776026\\
9825.4	-0.0661517374101095\\
9825.5	-0.066901259984661\\
9825.7	-0.0696595480767428\\
9825.8	-0.0699054549313587\\
9825.9	-0.0680647692606726\\
9826.1	-0.0612158550102322\\
9826.2	-0.0565676177266141\\
9826.3	-0.0526488654941204\\
9826.4	-0.0500611584666331\\
9826.5	-0.045803576356775\\
9826.6	-0.0396431923345517\\
9826.7	-0.0338214867006172\\
9826.8	-0.0288994982493023\\
9826.9	-0.0244426945846499\\
9827	-0.0221751141598361\\
9827.1	-0.0208876425440394\\
9827.2	-0.0224198483538203\\
9827.3	-0.0256681042083073\\
9827.4	-0.0266901686209167\\
9827.5	-0.0296475817249302\\
9827.6	-0.0335122576962021\\
9827.7	-0.0351715470242198\\
9827.8	-0.0326277190615656\\
9827.9	-0.0285336932156497\\
9828	-0.0277937406099227\\
9828.1	-0.0262740809630486\\
9828.2	-0.0238736897244962\\
9828.3	-0.023989880535737\\
9828.4	-0.0280596546926972\\
9828.5	-0.0333417829697282\\
9828.7	-0.0450049268947623\\
9828.8	-0.0479554920202645\\
9828.9	-0.0478409836869105\\
9829	-0.0465252961112128\\
9829.1	-0.0419144528677862\\
9829.2	-0.0376188437930978\\
9829.3	-0.037528638544245\\
9829.4	-0.0412562762685411\\
9829.5	-0.0446676510819088\\
9829.6	-0.0469208786635136\\
9829.8	-0.053467433222977\\
9829.9	-0.0590100104691373\\
9830	-0.0628655227646959\\
9830.1	-0.0643034327276837\\
9830.2	-0.0693062197660765\\
9830.3	-0.0750115081555123\\
9830.4	-0.0787198464968242\\
9830.5	-0.0801074741775665\\
9830.6	-0.0788347772577254\\
9830.7	-0.0742937740687921\\
9830.8	-0.0739319215736032\\
9830.9	-0.0787676568397728\\
9831	-0.0844477338268916\\
9831.1	-0.088741492070767\\
9831.2	-0.0869651828779752\\
9831.3	-0.080842559435041\\
9831.4	-0.0720120515161398\\
9831.5	-0.0591635089331248\\
9831.6	-0.0481319159316627\\
9831.7	-0.0421582049839344\\
9831.8	-0.0381785931785998\\
9831.9	-0.0356854113106237\\
9832	-0.0359324479359202\\
9832.1	-0.0379674813393649\\
9832.3	-0.0415060833474854\\
9832.4	-0.0406009532998723\\
9832.5	-0.0355112283268681\\
9832.6	-0.0301053240000329\\
9832.7	-0.0269824552651698\\
9832.8	-0.0276977338144206\\
9833	-0.0380507191694051\\
9833.1	-0.0400586723881133\\
9833.2	-0.0425663455953327\\
9833.3	-0.0457532853870362\\
9833.4	-0.0473027550378902\\
9833.5	-0.0498031882361829\\
9833.6	-0.0536716436545248\\
9833.7	-0.0556107868542313\\
9833.8	-0.0572067030680046\\
9833.9	-0.0607893580363452\\
9834	-0.0652055877926614\\
9834.1	-0.0679601034498774\\
9834.2	-0.0686473106416088\\
9834.3	-0.0679111276949698\\
9834.4	-0.0624419333489641\\
9834.5	-0.058539256648146\\
9834.6	-0.0617255336546805\\
9834.7	-0.0664891928918223\\
9834.8	-0.0687695378401258\\
9835	-0.066704985609249\\
9835.1	-0.0662031047359051\\
9835.2	-0.0647895284964761\\
9835.3	-0.0609417356263293\\
9835.4	-0.0549146747343912\\
9835.5	-0.0501771210783772\\
9835.6	-0.0482526595351374\\
9835.7	-0.04754216130641\\
9835.8	-0.0463976804967388\\
9835.9	-0.044737100131897\\
9836.1	-0.03923906280761\\
9836.2	-0.037923447913272\\
9836.3	-0.0391891045892407\\
9836.4	-0.0455127557124797\\
9836.5	-0.0537720985194028\\
9836.6	-0.0607413348589034\\
9836.7	-0.066796418685044\\
9836.8	-0.069491891646976\\
9836.9	-0.0679490071306645\\
9837	-0.0631865203940833\\
9837.2	-0.0490781909229554\\
9837.3	-0.041453352829194\\
9837.4	-0.0346390018166858\\
9837.5	-0.0309742003846623\\
9837.6	-0.0277980671417026\\
9837.7	-0.0215148244024022\\
9837.8	-0.0116713961433561\\
9837.9	-0.00236105702424538\\
9838	0.00293064417382993\\
9838.1	0.00545022512051219\\
9838.3	0.0114941293031734\\
9838.4	0.0135337456285924\\
9838.5	0.0141244434817054\\
9838.7	0.0111592836274212\\
9838.9	0.008881431134796\\
9839	0.00577868164691608\\
9839.1	-0.00169994344832958\\
9839.2	-0.00865956532834389\\
9839.4	-0.0199096614978771\\
9839.5	-0.0234925170461793\\
9839.6	-0.0230353989627474\\
9839.7	-0.0216449679446669\\
9839.9	-0.0254028006711451\\
9840	-0.0235050343653711\\
9840.1	-0.0212173624895513\\
9840.2	-0.0200135114973818\\
9840.3	-0.0203861993541068\\
9840.4	-0.0191336275420326\\
9840.5	-0.015971213890225\\
9840.6	-0.016718318205676\\
9840.7	-0.0196973294805503\\
9841	-0.02126269112523\\
9841.1	-0.0153091954616684\\
9841.2	-0.00864525010365469\\
9841.3	-0.00359188264883414\\
9841.4	0.00211821701304871\\
9841.5	0.00605931565041828\\
9841.6	0.00657056285672297\\
9841.7	0.00527840094400744\\
9841.8	0.00219220045437396\\
9841.9	-0.00438704358566611\\
9842	-0.0121261134245287\\
9842.1	-0.0187731773930864\\
9842.2	-0.0233620160106511\\
9842.4	-0.0306603006647492\\
9842.5	-0.0320479790043464\\
9842.6	-0.0304446999925858\\
9842.7	-0.0296413579599175\\
9842.8	-0.0318499704244459\\
9842.9	-0.0329342834211275\\
9843	-0.0348502383567393\\
9843.2	-0.0359279938256805\\
9843.6	-0.0512277966627153\\
9843.7	-0.0534094995491614\\
9843.8	-0.0532039033732872\\
9843.9	-0.0524518318943592\\
9844	-0.0548956532475131\\
9844.1	-0.0597001641490351\\
9844.2	-0.0650875253722916\\
9844.3	-0.0679861640255695\\
9844.4	-0.0678523598089669\\
9844.5	-0.0690742996393965\\
9844.6	-0.071894568613061\\
9844.7	-0.0751773526044417\\
9844.8	-0.0776536209596088\\
9844.9	-0.0798177102005866\\
9845	-0.0801289620630996\\
9845.1	-0.0786030088293046\\
9845.2	-0.0761637351242825\\
9845.3	-0.0732459129903873\\
9845.4	-0.072454591287169\\
9845.5	-0.0734978491891525\\
9845.6	-0.0755136245079484\\
9845.7	-0.0766341599319276\\
9845.8	-0.0737398256860615\\
9845.9	-0.0694368037984532\\
9846	-0.0672202423702402\\
9846.1	-0.0661213668663549\\
9846.2	-0.066249992009034\\
9846.6	-0.0743908516469673\\
9846.7	-0.0732717245264212\\
9846.8	-0.069227442427291\\
9847	-0.062046168719462\\
9847.2	-0.0479069909888494\\
9847.3	-0.0461557962207735\\
9847.5	-0.0487914461555192\\
9847.6	-0.0487887807139487\\
9847.7	-0.0504829446927033\\
9847.8	-0.0516856216399901\\
9847.9	-0.0498703602934256\\
9848	-0.045625695707713\\
9848.1	-0.039460538962885\\
9848.2	-0.0374693850917538\\
9848.3	-0.0390675418184401\\
9848.4	-0.0399027714975091\\
9848.6	-0.0336449858132255\\
9848.7	-0.0327916497462866\\
9848.8	-0.0307232180184656\\
9848.9	-0.0245412823787774\\
9849	-0.0174848819824547\\
9849.1	-0.0157622991064272\\
9849.2	-0.0181009509433352\\
9849.3	-0.0229441856954509\\
9849.4	-0.0286848548857961\\
9849.5	-0.0362090402522881\\
9849.6	-0.0425896058877697\\
9849.7	-0.0440341808407538\\
9849.8	-0.0415561835616245\\
9849.9	-0.0402980000035313\\
9850	-0.042000678322438\\
9850.1	-0.0432302457229525\\
9850.2	-0.0461443693766341\\
9850.3	-0.0506876623039716\\
9850.5	-0.0618177663782262\\
9850.6	-0.0635124327327503\\
9850.7	-0.064428300540385\\
9850.8	-0.0682293508034491\\
9850.9	-0.0714731530897552\\
9851	-0.0727278675694834\\
9851.2	-0.078794627024763\\
9851.3	-0.0811197024504509\\
9851.4	-0.0804488592311827\\
9851.5	-0.076711521962352\\
9851.6	-0.0732710157390102\\
9851.7	-0.0714915392636613\\
9851.8	-0.07476895405307\\
9852	-0.0919435839932703\\
9852.1	-0.0978607754495897\\
9852.2	-0.101792418317928\\
9852.3	-0.104608993402508\\
9852.4	-0.105536482686148\\
9852.5	-0.104850736535809\\
9852.6	-0.102953369023453\\
9852.7	-0.0994342226640583\\
9852.8	-0.0978398837396526\\
9853	-0.0988451153207279\\
9853.1	-0.0984548937703948\\
9853.2	-0.0960269059814891\\
9853.3	-0.0941710883435007\\
9853.4	-0.0940239155552263\\
9853.6	-0.0893936393986223\\
9853.7	-0.0891515425064426\\
9853.8	-0.0907905397998547\\
9853.9	-0.0931739967418252\\
9854	-0.0936914120520669\\
9854.1	-0.0924351161775121\\
9854.2	-0.089656309261045\\
9854.3	-0.0842003004599974\\
9854.4	-0.0809696562810132\\
9854.5	-0.0811090161569155\\
9854.6	-0.084537613160137\\
9854.7	-0.0897665812171908\\
9854.8	-0.092918346694205\\
9854.9	-0.0950525322514295\\
9855	-0.0929616730154521\\
9855.1	-0.0851124725650152\\
9855.2	-0.0786457833219174\\
9855.3	-0.0783049906149245\\
9855.4	-0.0794409413592803\\
9855.5	-0.0820418058592622\\
9855.7	-0.0935211946853087\\
9855.8	-0.0951165325914189\\
9855.9	-0.0949429046977457\\
9856	-0.0955776036153111\\
9856.1	-0.0985211668812553\\
9856.3	-0.110241870708705\\
9856.4	-0.117282443161457\\
9856.5	-0.121651288473004\\
9856.6	-0.122515780954927\\
9856.7	-0.122654909797347\\
9856.9	-0.1248211819875\\
9857.1	-0.124932695467578\\
9857.5	-0.126205788001243\\
9857.6	-0.122830013428029\\
9857.7	-0.121089767802914\\
9857.8	-0.122684241767274\\
9857.9	-0.124811293435414\\
9858	-0.126629925918678\\
9858.1	-0.127446815766234\\
9858.2	-0.126526081932752\\
9858.3	-0.122830490743581\\
9858.4	-0.116232581853183\\
9858.5	-0.108444105188028\\
9858.6	-0.102455598469533\\
9858.7	-0.0998779024630494\\
9858.8	-0.0981143938570312\\
9859	-0.0922163648265268\\
9859.1	-0.0920145521813538\\
9859.2	-0.0902515576926817\\
9859.3	-0.0855824828959157\\
9859.4	-0.0805321925472526\\
9859.5	-0.0742983330183051\\
9859.7	-0.0591592941218551\\
9859.8	-0.0539856535942818\\
9859.9	-0.052461175731878\\
9860	-0.0526833867825189\\
9860.1	-0.0562800945790514\\
9860.3	-0.0676193547678849\\
9860.4	-0.0707350306311127\\
9860.5	-0.0698993078494823\\
9860.6	-0.0657378593641624\\
9860.7	-0.0626996229457291\\
9860.8	-0.0644299913547002\\
9860.9	-0.0691615989944694\\
9861	-0.0710237394523574\\
9861.1	-0.0694791488422197\\
9861.2	-0.0715408645628486\\
9861.3	-0.0749466076886165\\
9861.4	-0.077066935133189\\
9861.5	-0.0797555657463818\\
9861.6	-0.0833942330027639\\
9861.7	-0.0883439534063655\\
9861.8	-0.09163806923425\\
9861.9	-0.0919192874935106\\
9862	-0.0937776215796475\\
9862.2	-0.100696378774956\\
9862.3	-0.103440148424852\\
9862.4	-0.107302872296714\\
9862.5	-0.112062534679353\\
9862.6	-0.115314827704424\\
9862.7	-0.118261595069271\\
9862.8	-0.120882972214531\\
9862.9	-0.120108355162301\\
9863	-0.117118523327008\\
9863.1	-0.115723599528792\\
9863.2	-0.113068378783282\\
9863.3	-0.106874430814059\\
9863.4	-0.102236366998113\\
9863.5	-0.0994108155609865\\
9863.6	-0.0962312918945827\\
9863.8	-0.0934951697399811\\
9863.9	-0.0892191931197885\\
9864.1	-0.0780246806571085\\
9864.2	-0.0745524820922583\\
9864.3	-0.0747048095836362\\
9864.4	-0.0744740600039222\\
9864.5	-0.0725745198633376\\
9864.6	-0.0729400271720806\\
9864.8	-0.0824934949559974\\
9864.9	-0.0826468792365631\\
9865	-0.0808510410570307\\
9865.1	-0.0801398448202235\\
9865.2	-0.0820599023954856\\
9865.3	-0.0848564049429115\\
9865.4	-0.0864009454417101\\
9865.5	-0.0882957984267705\\
9865.6	-0.0914035839577991\\
9865.7	-0.0963805821247661\\
9865.8	-0.104993130487856\\
9865.9	-0.117369982746823\\
9866	-0.127497540470358\\
9866.1	-0.136328997346936\\
9866.2	-0.143172297728597\\
9866.3	-0.147943790108911\\
9866.4	-0.15044687648151\\
9866.5	-0.150588581189368\\
9866.6	-0.15000632137162\\
9866.7	-0.145789157084437\\
9866.9	-0.135098594180818\\
9867.1	-0.127095414283758\\
9867.2	-0.12472074764446\\
9867.6	-0.122786550833553\\
9867.7	-0.12548078186046\\
9867.8	-0.1297287280413\\
9867.9	-0.132297971224034\\
9868	-0.133462617903206\\
9868.1	-0.135104817210959\\
9868.2	-0.137218689347719\\
9868.3	-0.140323207322581\\
9868.4	-0.14689400199677\\
9868.5	-0.154137570147213\\
9868.6	-0.159181789629656\\
9868.7	-0.164632613174035\\
9868.9	-0.17472760268538\\
9869	-0.177669434629934\\
9869.1	-0.177630673329986\\
9869.2	-0.175318612258707\\
9869.3	-0.171278379411888\\
9869.4	-0.166400639274798\\
9869.5	-0.159953559646965\\
9869.6	-0.1566443690499\\
9869.7	-0.155601283246142\\
9869.8	-0.155029774816285\\
9869.9	-0.156293349900807\\
9870	-0.156409964645718\\
9870.1	-0.155078994448559\\
9870.2	-0.154976091969729\\
9870.3	-0.158159515709485\\
9870.4	-0.159768555315168\\
9870.5	-0.158855608608064\\
9870.6	-0.156218323772919\\
9870.9	-0.145787811670743\\
9871	-0.140957366360453\\
9871.1	-0.138011508321142\\
9871.2	-0.139123882603599\\
9871.3	-0.143783129704389\\
9871.4	-0.149304430105985\\
9871.5	-0.152428464591139\\
9871.6	-0.154131729623259\\
9871.7	-0.1545499541553\\
9871.8	-0.155308987976241\\
9872	-0.149033633853833\\
9872.1	-0.150731179506693\\
9872.2	-0.151585870200506\\
9872.3	-0.153165052410259\\
9872.6	-0.16800969049109\\
9872.7	-0.170395924427794\\
9872.8	-0.169102076179115\\
9872.9	-0.165583524032627\\
9873	-0.161687165662443\\
9873.1	-0.159556433894977\\
9873.2	-0.16005544420841\\
9873.3	-0.159503654198488\\
9873.4	-0.157177713417695\\
9873.5	-0.155750339392398\\
9873.6	-0.155718100113518\\
9873.7	-0.155303638724945\\
9873.8	-0.153405843917426\\
9873.9	-0.149359244811421\\
9874	-0.146059692862764\\
9874.1	-0.143085008909111\\
9874.2	-0.138614310990306\\
9874.3	-0.136785142107328\\
9874.4	-0.139302423116533\\
9874.5	-0.145010946687762\\
9874.6	-0.146952972123472\\
9874.7	-0.143602661379191\\
9874.8	-0.139120197767625\\
9874.9	-0.135904975406447\\
9875	-0.135400954335637\\
9875.1	-0.135618231970511\\
9875.2	-0.133921238850235\\
9875.3	-0.130706185906092\\
9875.4	-0.126732015221933\\
9875.5	-0.12380488611052\\
9875.6	-0.118694778637291\\
9875.7	-0.111433050744381\\
9875.8	-0.110820711150154\\
9875.9	-0.111998648904773\\
9876.1	-0.109374945403033\\
9876.2	-0.105327854516872\\
9876.3	-0.0997635922722111\\
9876.4	-0.093554767770911\\
9876.5	-0.0888624596809677\\
9876.7	-0.0899869272143405\\
9876.8	-0.0889307515863038\\
9876.9	-0.0872731114213821\\
9877	-0.0824455135243625\\
9877.2	-0.0699885478334181\\
9877.3	-0.0632305718263524\\
9877.4	-0.0568149324262777\\
9877.5	-0.0543063749173598\\
9877.6	-0.0531745116313687\\
9877.7	-0.0495195121475263\\
9877.8	-0.046654207215397\\
9877.9	-0.0462397668397898\\
9878	-0.0468637931226112\\
9878.2	-0.0494029189121648\\
9878.3	-0.0472235480228846\\
9878.4	-0.0421166288961103\\
9878.5	-0.0380248146793747\\
9878.6	-0.0384877543401672\\
9878.7	-0.038179302959179\\
9878.8	-0.0360404724997352\\
9878.9	-0.0359080794751208\\
9879	-0.0352248042891006\\
9879.1	-0.0328006322670262\\
9879.2	-0.0330092515105207\\
9879.4	-0.0405399726059841\\
9879.6	-0.047550503988532\\
9879.7	-0.0500081809477706\\
9879.8	-0.0492725978401722\\
9879.9	-0.0431065271677653\\
9880	-0.035410883006989\\
9880.1	-0.0308459577627218\\
9880.2	-0.027381189944208\\
9880.3	-0.0228596628694504\\
9880.4	-0.0210425027889869\\
9880.5	-0.0264796045903495\\
9880.6	-0.0327240396109119\\
9880.7	-0.0349429194393451\\
9880.8	-0.0377931452603661\\
9881	-0.050012642665024\\
9881.1	-0.0551490889065462\\
9881.2	-0.0594101570877683\\
9881.3	-0.0615965164761292\\
9881.4	-0.0625270220825769\\
9881.5	-0.0610003912115644\\
9881.7	-0.0526526812373049\\
9881.8	-0.0516110127155116\\
9881.9	-0.0500828614331112\\
9882	-0.0468629495117057\\
9882.1	-0.0473137394565128\\
9882.2	-0.0517292316581006\\
9882.3	-0.0606413308651099\\
9882.4	-0.06885223014433\\
9882.5	-0.072411472310705\\
9882.7	-0.0783494979368697\\
9882.8	-0.0783748296980775\\
9882.9	-0.0745328838002024\\
9883	-0.0700254352796037\\
9883.1	-0.0672778047392057\\
9883.2	-0.0662762632873637\\
9883.3	-0.0667241850787832\\
9883.4	-0.0680557297800988\\
9883.6	-0.0694301360181271\\
9883.7	-0.071100214312537\\
9883.8	-0.0724650492793444\\
9883.9	-0.0709466109547066\\
9884	-0.0674733172581909\\
9884.1	-0.0653839904680353\\
9884.2	-0.0624579604045721\\
9884.3	-0.0605490492689569\\
9884.4	-0.0599378353108477\\
9884.5	-0.0604453553023632\\
9884.8	-0.0699411313817109\\
9884.9	-0.0738996184791176\\
9885	-0.0786796916545427\\
9885.2	-0.0909488444067392\\
9885.3	-0.0943081219047599\\
9885.4	-0.09933961958086\\
9885.5	-0.105940774501505\\
9885.6	-0.113129798888622\\
9885.7	-0.122883082107364\\
9885.8	-0.131158757169032\\
9885.9	-0.133665011713674\\
9886	-0.133523833022991\\
9886.1	-0.132362888791249\\
9886.2	-0.130834168870933\\
9886.3	-0.130140775276232\\
9886.4	-0.131064279838029\\
9886.5	-0.136239412760915\\
9886.6	-0.143826513358363\\
9886.7	-0.148264332325198\\
9886.8	-0.150400182603335\\
9886.9	-0.151523139069468\\
9887	-0.153022463016896\\
9887.1	-0.152758263586293\\
9887.2	-0.149636857742735\\
9887.4	-0.138294402513566\\
9887.5	-0.133125652853778\\
9887.6	-0.13294781764489\\
9887.7	-0.138903826204114\\
9887.8	-0.144003871850146\\
9887.9	-0.144022650385523\\
9888	-0.140086055078427\\
9888.1	-0.136856695244205\\
9888.2	-0.134932475195455\\
9888.3	-0.134695460170406\\
9888.5	-0.137689150804363\\
9888.7	-0.138128052140019\\
9888.8	-0.135984602960889\\
9889	-0.125955270510531\\
9889.1	-0.124700561367717\\
9889.2	-0.126203259784234\\
9889.3	-0.131558162302099\\
9889.4	-0.140813277859706\\
9889.5	-0.149100983817334\\
9889.6	-0.152356524642528\\
9889.7	-0.151586858206429\\
9889.8	-0.147812357303337\\
9889.9	-0.140613161403962\\
9890	-0.130789906705104\\
9890.1	-0.119974367840769\\
9890.2	-0.111399929275649\\
9890.4	-0.100115500934407\\
9890.5	-0.0964850528744137\\
9890.6	-0.0981740181396162\\
9890.7	-0.101292957509941\\
9890.8	-0.100993400430525\\
9890.9	-0.0992942993798351\\
9891	-0.0993967060803698\\
9891.1	-0.102051043726533\\
9891.2	-0.105672785157367\\
9891.3	-0.10736452459787\\
9891.4	-0.110209258402392\\
9891.5	-0.119536781301576\\
9891.6	-0.128347657349877\\
9891.7	-0.131479327013949\\
9891.8	-0.133436202206212\\
9891.9	-0.132440951998433\\
9892.1	-0.120614155252042\\
9892.3	-0.113454865628228\\
9892.4	-0.111908592598411\\
9892.6	-0.116721668709943\\
9892.7	-0.116708641246078\\
9892.8	-0.116363827306486\\
9892.9	-0.116518797229219\\
9893.1	-0.119501701232366\\
9893.2	-0.11701062380962\\
9893.3	-0.11178003758323\\
9893.4	-0.108770122529677\\
9893.5	-0.108213411427641\\
9893.6	-0.109626607600148\\
9893.7	-0.112122278973402\\
9894	-0.111031580454437\\
9894.1	-0.109237175551243\\
9894.2	-0.111241122209321\\
9894.3	-0.115586951089426\\
9894.4	-0.121989683590073\\
9894.5	-0.130396308886702\\
9894.6	-0.136093960058133\\
9894.7	-0.136635097300314\\
9894.8	-0.13345825833494\\
9894.9	-0.126693942800557\\
9895.1	-0.105272983579198\\
9895.2	-0.0985922683139506\\
9895.3	-0.0971942281939846\\
9895.4	-0.0992594250274124\\
9895.5	-0.0991611314711918\\
9895.6	-0.0974307107189816\\
9895.7	-0.0961395184531284\\
9895.8	-0.0928306475652789\\
9895.9	-0.0871195211420854\\
9896	-0.0844623973989655\\
9896.1	-0.0873034019114129\\
9896.2	-0.0904304621162737\\
9896.3	-0.0931982783204148\\
9896.4	-0.0967845885461429\\
9896.5	-0.0975934345897258\\
9896.6	-0.0963286990845518\\
9896.7	-0.0980459800866811\\
9896.8	-0.100278405565405\\
9896.9	-0.0981941555382946\\
9897	-0.0934612757355353\\
9897.1	-0.0879144199152506\\
9897.2	-0.0848740776818886\\
9897.3	-0.0854994353085203\\
9897.4	-0.0843609139137698\\
9897.5	-0.0796931759214203\\
9897.6	-0.0740890643410239\\
9897.7	-0.0676021611834585\\
9897.8	-0.0624590950737911\\
9897.9	-0.0560793977983849\\
9898	-0.0483816704017954\\
9898.1	-0.0414867996605608\\
9898.3	-0.0301492658854841\\
9898.4	-0.0260095207268023\\
9898.5	-0.0244197675328905\\
9898.6	-0.0211566534089798\\
9898.8	-0.0156635683124478\\
9898.9	-0.0117534451110259\\
9899	-0.00746777456333803\\
9899.1	-0.00538824488103273\\
9899.2	-0.00639279840834206\\
9899.3	-0.00881830276739493\\
9899.4	-0.00994940093005425\\
9899.5	-0.00591553396043309\\
9899.7	0.00962525486829691\\
9899.8	0.0166296829156636\\
9899.9	0.0230339201389143\\
9900	0.0284227577012643\\
9900.1	0.0308790763047\\
9900.2	0.0295925977425213\\
9900.3	0.0286901916188071\\
9900.4	0.0264756287251657\\
9900.5	0.0209984257398901\\
9900.6	0.0184694520667108\\
9900.9	0.0241212372475275\\
9901	0.0292632877790311\\
9901.1	0.0369003789292037\\
9901.2	0.0433573325135512\\
9901.3	0.0471683034484158\\
9901.4	0.0461741760664154\\
9901.5	0.0469703191738517\\
9901.6	0.0518024884222541\\
9901.7	0.0554522199872736\\
9901.8	0.0581937798851868\\
9901.9	0.0591005428486824\\
9902.1	0.0516600234186626\\
9902.3	0.0435024121688912\\
9902.4	0.042467591487366\\
9902.5	0.0410633713017887\\
9902.6	0.0361062254050921\\
9902.7	0.0275800972358411\\
9902.9	0.0121198172946606\\
9903	0.00512269484170247\\
9903.1	-0.000852189079523669\\
9903.2	-0.00525526573073876\\
9903.3	-0.00703171626628318\\
9903.4	-0.00796160070967744\\
9903.5	-0.0101813015880907\\
9903.6	-0.0143977743882715\\
9903.7	-0.0173796313538332\\
9903.8	-0.0170726175656455\\
9903.9	-0.0151236241272272\\
9904.2	-0.00758695054355485\\
9904.3	-0.00374905346507148\\
9904.4	-0.000450528696092078\\
9904.5	-0.000298057402687846\\
9904.6	-0.00215567651139281\\
9904.7	-0.00204628330357082\\
9904.8	-0.000286394624708919\\
9904.9	-0.00157702194519516\\
9905	-0.00168817152189149\\
9905.1	0.000982186485998682\\
9905.2	0.00332559918933839\\
9905.3	0.00659438287220837\\
9905.4	0.00927068012060772\\
9905.5	0.00900497403927147\\
9905.6	0.0100491682896973\\
9905.8	0.0182982519309007\\
9905.9	0.019995035003376\\
9906	0.0183882853889372\\
9906.1	0.0147048098388041\\
9906.3	0.00251964824383322\\
9906.4	-0.00119166777221835\\
9906.6	-0.00243248071456037\\
9906.7	-0.00409236125415191\\
9906.8	-0.00351967476126447\\
9906.9	6.35559244983597e-05\\
9907	0.00241705129337788\\
9907.1	0.00217984647861158\\
9907.2	0.00104240533255506\\
9907.3	0.000850777789310087\\
9907.4	0.00319350269455754\\
9907.6	0.00897760852421925\\
9907.7	0.0141614356543869\\
9907.8	0.018787151977449\\
9907.9	0.020804766612855\\
9908	0.0241450682133291\\
9908.1	0.0307698127380718\\
9908.2	0.0357598416958353\\
9908.3	0.0349828622056521\\
9908.7	0.0192001102568611\\
9908.8	0.0162895064404438\\
9908.9	0.0123693309087685\\
9909	0.0100442428465612\\
9909.1	0.0128808714398474\\
9909.2	0.0211100882788742\\
9909.3	0.0289093926730857\\
9909.4	0.0322743106680718\\
9909.5	0.0290930855753686\\
9909.6	0.026947907774229\\
9909.7	0.0294685296503303\\
9909.8	0.0307602320917795\\
9910	0.0304309435632604\\
9910.1	0.0319499767938396\\
9910.5	0.0474984072207008\\
9910.6	0.0519869774580002\\
9910.7	0.055910937844601\\
9910.8	0.0545344837701123\\
9911	0.0472926683996775\\
9911.1	0.04076066892776\\
9911.2	0.032868850419618\\
9911.3	0.0279137767902284\\
9911.4	0.0260601278005197\\
9911.5	0.0254787082212715\\
9911.7	0.0287074249845318\\
9911.8	0.0316896502845339\\
9911.9	0.0358266998155159\\
9912.2	0.0470080635550403\\
9912.3	0.0517317955582257\\
9912.4	0.0521136877596291\\
9912.5	0.0494331985901226\\
9912.6	0.0479264428122406\\
9912.7	0.0472451736095536\\
9912.8	0.0453997342938237\\
9912.9	0.0413108835400635\\
9913	0.0385149464163987\\
9913.2	0.0408197616234247\\
9913.3	0.0383217897197028\\
9913.5	0.0264211308203812\\
9913.6	0.0222148592147278\\
9913.7	0.0184091402425111\\
9913.8	0.0169352408302075\\
9914	0.0171708907946595\\
9914.1	0.0144418141353526\\
9914.2	0.0128478357582935\\
9914.3	0.0187665904086316\\
9914.4	0.02873718275805\\
9914.5	0.0366290635029145\\
9914.6	0.0382258180543431\\
9914.7	0.0363275422332663\\
9914.9	0.0375112779365736\\
9915	0.034933341505166\\
9915.1	0.0302990134387073\\
9915.2	0.024549313046009\\
9915.3	0.0192687884591578\\
9915.4	0.0183916244914144\\
9915.5	0.0200135428985959\\
9915.6	0.0212510885248776\\
9915.7	0.0244020245299907\\
9915.8	0.0269348438778252\\
9915.9	0.0254332252879976\\
9916	0.0199082782219193\\
9916.1	0.011855090941026\\
9916.2	0.00426033201256359\\
9916.3	0.0020277668354538\\
9916.4	0.00366717061660893\\
9916.5	0.00563007548771566\\
9916.6	0.0039639583137614\\
9916.7	0.000485377579025226\\
9916.8	-0.00378825476946076\\
9916.9	-0.00942950026183098\\
9917	-0.0137680062398431\\
9917.1	-0.0174141405495902\\
9917.2	-0.0221029817785166\\
9917.3	-0.0251732632477797\\
9917.4	-0.0229033392479323\\
9917.5	-0.0164669120895269\\
9917.7	-0.00285426330447081\\
9917.8	0.000728079656255431\\
9918.1	0.00328585446732177\\
9918.2	0.0055689902674203\\
9918.3	0.00702343950251816\\
9918.4	0.00943131438179989\\
9918.5	0.0135360908479925\\
9918.6	0.0163071258830314\\
9918.8	0.0137988295427931\\
9918.9	0.0145860637712758\\
9919	0.0168527543828532\\
9919.2	0.0199214944605046\\
9919.3	0.0237062004780455\\
9919.4	0.029417162273603\\
9919.5	0.0344857055770262\\
9919.8	0.0432475961042655\\
9919.9	0.0448796585042146\\
9920	0.0427764239448152\\
9920.1	0.0415183129662182\\
9920.2	0.0432807234155916\\
9920.3	0.0460303294639743\\
9920.4	0.0495929322332813\\
9920.5	0.052092748836003\\
9920.7	0.051296586962053\\
9920.9	0.0574145650152786\\
9921	0.0548812361375894\\
9921.1	0.0496636944117199\\
9921.2	0.0461314049898647\\
9921.3	0.0434384333075286\\
9921.4	0.04423217866497\\
9921.5	0.046842294103044\\
9921.6	0.047773079288163\\
9921.9	0.0494598576624412\\
9922	0.0512451819777198\\
9922.1	0.0518215978518128\\
9922.2	0.0492744520524866\\
9922.3	0.0457558090765815\\
9922.4	0.0428078156019183\\
9922.5	0.0438005202267959\\
9922.6	0.0474887684704299\\
9922.7	0.0483972558831738\\
9922.8	0.0469192997552454\\
9922.9	0.0461225162198389\\
9923	0.0485650146256376\\
9923.1	0.0513870658214728\\
9923.2	0.0508323001122335\\
9923.3	0.048884939720665\\
9923.4	0.0483123573994817\\
9923.5	0.0484812382746895\\
9923.7	0.053405374112117\\
9923.9	0.0537867711827857\\
9924	0.0514806515184318\\
9924.1	0.0487825693926425\\
9924.2	0.0484537672746228\\
9924.3	0.0484952758106374\\
9924.4	0.0475684864704817\\
9924.6	0.050312024579398\\
9924.7	0.0489580285284319\\
9924.9	0.039700522158455\\
9925	0.040584918759123\\
9925.1	0.0457022007449268\\
9925.3	0.0588011802756228\\
9925.4	0.062089817960441\\
9925.5	0.0620673119665298\\
9925.7	0.0578409001136606\\
9925.8	0.0586775126594148\\
9925.9	0.0626189651047753\\
9926	0.0674263062974205\\
9926.1	0.0688152452039503\\
9926.2	0.0655363270416274\\
9926.3	0.0635085705162055\\
9926.4	0.0635711969098338\\
9926.5	0.0630416289241111\\
9926.6	0.0604284216315136\\
9926.7	0.0548158261517528\\
9926.8	0.0481533573456545\\
9926.9	0.0468820170881372\\
9927.1	0.0530990249262686\\
9927.2	0.0513229389289336\\
9927.3	0.0458635248560313\\
9927.4	0.042511024777923\\
9927.5	0.0426880126487958\\
9927.6	0.0431908151022071\\
9927.8	0.0454594566690503\\
9928	0.0452191950425913\\
9928.2	0.039196414527396\\
9928.3	0.0385495945120056\\
9928.4	0.0411166771118587\\
9928.5	0.0450504174350499\\
9928.6	0.0464491759630619\\
9928.8	0.051765438667644\\
9928.9	0.05109503831045\\
9929	0.0477526731065154\\
9929.1	0.0431007573261013\\
9929.2	0.037401121466246\\
9929.3	0.0337622000115516\\
9929.4	0.0353704612261936\\
9929.5	0.0406455729334994\\
9929.6	0.0428152186250372\\
9929.7	0.0458477833508368\\
9929.8	0.0496441499035427\\
9929.9	0.0512038072920404\\
9930.1	0.0549198199532839\\
9930.2	0.0572910382470582\\
9930.4	0.0569774357190909\\
9930.5	0.0591808529843547\\
9930.6	0.0637267339479877\\
9930.7	0.0708368921623332\\
9930.8	0.0770063625441253\\
9930.9	0.0816187714808621\\
9931	0.0854249684525712\\
9931.1	0.0855091211669787\\
9931.2	0.0821219228309928\\
9931.3	0.082233997680305\\
9931.4	0.0864404932344769\\
9931.5	0.0903067854032997\\
9931.6	0.0898053152995999\\
9931.7	0.0862212323045242\\
9931.8	0.0815220730382862\\
9931.9	0.0778623427977436\\
9932.1	0.0783082834550441\\
9932.2	0.077608337831407\\
9932.3	0.077608970228539\\
9932.4	0.078717867630985\\
9932.6	0.0795191143770353\\
9932.7	0.0807443166704616\\
9932.8	0.0842587113147601\\
9933.1	0.0996111158765416\\
9933.2	0.101018024701261\\
9933.3	0.0971194737921905\\
9933.4	0.092078319954453\\
9933.5	0.0875365304291336\\
9933.6	0.0857834558410104\\
9933.8	0.0853899912963243\\
9934	0.0815020684258343\\
9934.1	0.0781114030560275\\
9934.2	0.0727151054034039\\
9934.3	0.0667187374383502\\
9934.4	0.059051378064396\\
9934.5	0.0545268535825016\\
9934.6	0.0567219304066384\\
9934.7	0.0604071599918825\\
9934.8	0.0611518790883565\\
9934.9	0.0572592532553244\\
9935	0.0515480641370232\\
9935.2	0.0469663595922611\\
9935.3	0.043124882333359\\
9935.4	0.0413661848779157\\
9935.5	0.0404189850523835\\
9935.6	0.0384126975895924\\
9935.7	0.0343183055356349\\
9935.8	0.0322453203643818\\
9935.9	0.0356321673025377\\
9936	0.0420653930796107\\
9936.1	0.0489764452158852\\
9936.2	0.053843996118303\\
9936.3	0.0577780662661098\\
9936.4	0.0596679886348284\\
9936.5	0.0608193492789724\\
9936.6	0.0641673968493706\\
9936.7	0.0686518398251792\\
9936.8	0.0737608930448914\\
9937.1	0.0844699421722908\\
9937.2	0.0860312315344345\\
9937.3	0.0881794416109187\\
9937.4	0.089702227145608\\
9937.5	0.0902025089217204\\
9937.6	0.087514803321028\\
9937.7	0.0826104910520371\\
9937.8	0.0781364364866022\\
9937.9	0.0739937104499404\\
9938	0.0732505324904196\\
9938.1	0.0734557594660146\\
9938.2	0.0711510669170821\\
9938.3	0.0654826736354153\\
9938.4	0.0573828483447869\\
9938.5	0.049971950793406\\
9938.6	0.0458308427805605\\
9938.7	0.0425118043494876\\
9938.8	0.037317240394259\\
9938.9	0.034432722528436\\
9939	0.0348249087728618\\
9939.1	0.0347282625207299\\
9939.2	0.0358355179705541\\
9939.4	0.0458887712484284\\
9939.5	0.0467591759861534\\
9939.6	0.0458752393315081\\
9939.7	0.0446983886613452\\
9939.8	0.0401068413957546\\
9939.9	0.032510827844817\\
9940.1	0.0190577741468587\\
9940.2	0.0119710242906876\\
9940.3	0.00454132379672956\\
9940.4	-0.000538869398951647\\
9940.5	-0.00431649854544958\\
9940.6	-0.006206943811776\\
9940.8	-0.00167598361440469\\
9940.9	-0.00140950149034325\\
9941	-0.00178393105852592\\
9941.1	-0.00119897124568524\\
9941.2	-0.00310393057952751\\
9941.3	-0.0063165008850774\\
9941.4	-0.00707262907235418\\
9941.5	-0.0112869742915791\\
9941.6	-0.0171323980684974\\
9941.7	-0.0210575628898368\\
9941.8	-0.022249605086472\\
9941.9	-0.0192962654837174\\
9942	-0.0152068867737398\\
9942.1	-0.0120083521469496\\
9942.3	-0.00719166199996835\\
9942.4	-0.00677559156065399\\
9942.5	-0.00882898725831183\\
9942.6	-0.0103449372236355\\
9942.7	-0.0110790600556356\\
9942.8	-0.0134037083844305\\
9942.9	-0.0163220527556405\\
9943.2	-0.020265333205316\\
9943.3	-0.0223878012820933\\
9943.4	-0.0220058281665843\\
9943.5	-0.0181426535309583\\
9943.6	-0.0121719547823886\\
9943.7	-0.00564858603502216\\
9943.8	-0.00344874803522544\\
9943.9	-0.00489947945789027\\
9944	-0.00745051522790163\\
9944.1	-0.0104074480077543\\
9944.2	-0.013814658686897\\
9944.3	-0.0199662457216618\\
9944.4	-0.0253458142269665\\
9944.5	-0.0257577287811728\\
9944.6	-0.0233274873789924\\
9944.7	-0.0199440065098315\\
9944.8	-0.017341446267892\\
9944.9	-0.0177052412127523\\
9945	-0.0199715723319969\\
9945.1	-0.0230929359840957\\
9945.2	-0.0271903147240664\\
9945.3	-0.031684855275671\\
9945.4	-0.0356228178497986\\
9945.5	-0.0401569750829367\\
9945.6	-0.0458054040864226\\
9945.8	-0.055880820396851\\
9945.9	-0.0601122377884167\\
9946	-0.0576038463204895\\
9946.1	-0.0531207942676701\\
9946.2	-0.051910599864641\\
9946.3	-0.0510843039610336\\
9946.5	-0.0567375355058175\\
9946.6	-0.0565532812233869\\
9946.8	-0.0520673746650573\\
9946.9	-0.0504803394924238\\
9947	-0.047187616213705\\
9947.1	-0.0445159840237466\\
9947.2	-0.0437359539737372\\
9947.3	-0.0466242762959155\\
9947.4	-0.0487834797713731\\
9947.5	-0.0485270478002349\\
9947.6	-0.045241672114571\\
9947.7	-0.0384937918661308\\
9947.8	-0.0293946828260232\\
9947.9	-0.0187194820282457\\
9948	-0.00938220840544091\\
9948.1	-0.0007468498115486\\
9948.2	0.00605413593075355\\
9948.3	0.00614012769256078\\
9948.4	0.00234510338123073\\
9948.5	-0.0033661467514321\\
9948.6	-0.0105637797496456\\
9948.7	-0.014579162994778\\
9948.8	-0.0161046201064892\\
9949	-0.0201757239610743\\
9949.1	-0.0177731875210156\\
9949.3	-0.00591483205971599\\
9949.4	-0.000971941828538547\\
9949.5	-0.000637154033029219\\
9949.6	-0.0031165130676527\\
9949.7	-0.00458746366166451\\
9949.8	-0.00285899719710869\\
9949.9	0.00127354869437113\\
9950	0.00261585064799874\\
9950.1	0.0030646195555164\\
9950.2	0.00429856046685018\\
9950.3	0.00374971015298797\\
9950.4	0.00162148403614992\\
9950.5	0.00205139158060774\\
9950.6	0.0043489294439496\\
9950.7	0.00494464386247273\\
9950.8	0.00664240808146133\\
9950.9	0.00969036466449325\\
9951	0.01197142111414\\
9951.1	0.0153782022589439\\
9951.2	0.0235168781509856\\
9951.3	0.0304853833185916\\
9951.4	0.0343147928542749\\
9951.5	0.0417670220322179\\
9951.6	0.0480796321717207\\
9951.8	0.0510639015446941\\
9951.9	0.0513206629530032\\
9952	0.0501980610788451\\
9952.1	0.0469153161375289\\
9952.2	0.039361078370348\\
9952.3	0.0288211851002416\\
9952.4	0.0173309768470062\\
9952.5	0.00814111510953808\\
9952.6	0.0028845956967416\\
9952.7	0.00138734736174229\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
9952.7	0.00138734736174229\\
9952.8	0.000282882696410525\\
9952.9	-0.00138012830393563\\
9953	-0.0025878350588755\\
9953.1	-0.00234564194943232\\
9953.2	-0.00313598169486795\\
9953.3	-0.00749102469490026\\
9953.4	-0.012676045365879\\
9953.5	-0.0150365238459926\\
9953.6	-0.0122885391956515\\
9953.7	-0.00479998956507188\\
9953.8	0.00376267031970201\\
9953.9	0.0108503564679268\\
9954	0.0183435618564545\\
9954.1	0.0247688392864802\\
9954.2	0.0289278364398342\\
9954.3	0.0277985498851194\\
9954.5	0.0156159827838565\\
9954.6	0.0146359708178352\\
9954.7	0.0173841506402823\\
9954.8	0.0182832801747281\\
9954.9	0.0166828581495793\\
9955	0.015450816572411\\
9955.1	0.0167422584218002\\
9955.2	0.0207841376359283\\
9955.3	0.0269026573132578\\
9955.4	0.0340238957069232\\
9955.5	0.0393878702743677\\
9955.6	0.0417608059433405\\
9955.7	0.0408179641308379\\
9955.8	0.040477382557583\\
9955.9	0.0419118009758677\\
9956	0.0455033976304549\\
9956.1	0.0502449454070302\\
9956.2	0.0528716956650896\\
9956.3	0.0563342126915813\\
9956.4	0.0602008222267614\\
9956.5	0.0626089515717467\\
9956.6	0.064121794548555\\
9956.7	0.0639879517457302\\
9956.8	0.063317039883259\\
9956.9	0.0653795982107113\\
9957	0.0702412190021278\\
9957.1	0.0737980761477957\\
9957.2	0.076042376440455\\
9957.3	0.0758769886015216\\
9957.4	0.0727730967173557\\
9957.5	0.067140778150133\\
9957.6	0.0609308581242658\\
9957.7	0.0582517780894705\\
9957.8	0.0582032997062925\\
9957.9	0.0569711413700134\\
9958	0.0528263758333196\\
9958.1	0.0493226950638928\\
9958.2	0.0471726823434437\\
9958.4	0.0409093090311217\\
9958.5	0.0393206680637377\\
9958.8	0.0370213199530554\\
9958.9	0.0381152317113447\\
9959	0.038761038767916\\
9959.1	0.038860098040459\\
9959.2	0.039733997267831\\
9959.3	0.0393158365477575\\
9959.4	0.0377300471500348\\
9959.5	0.0354166208799143\\
9959.6	0.0338748067733832\\
9959.7	0.033975569627728\\
9959.8	0.0333791051634762\\
9959.9	0.029509242527638\\
9960	0.023793193497113\\
9960.1	0.0217117295433127\\
9960.2	0.0230755106149445\\
9960.3	0.0257275467265572\\
9960.4	0.0255874128852156\\
9960.5	0.0228296525147016\\
9960.7	0.0214207690896728\\
9960.8	0.0184983566614392\\
9961	0.00988758291896374\\
9961.1	0.0085026457109052\\
9961.2	0.0092497100467881\\
9961.3	0.00884311883601185\\
9961.4	0.0076117098924442\\
9961.5	0.00703565377625637\\
9961.6	0.00713523093145341\\
9961.7	0.00798997182573657\\
9961.8	0.00987715976225445\\
9961.9	0.0106803885828413\\
9962	0.00886953918052313\\
9962.1	0.00583662798817386\\
9962.2	0.00336286084166204\\
9962.3	0.00201071430819866\\
9962.4	0.00318734085158212\\
9962.5	0.00561816108529456\\
9962.7	0.0129796351029654\\
9962.8	0.0142805411305744\\
9962.9	0.0141667099815095\\
9963	0.0181064841890475\\
9963.1	0.0233614090066112\\
9963.2	0.0219969128029334\\
9963.3	0.0184899112664425\\
9963.4	0.0173206371291599\\
9963.5	0.0174490002773382\\
9963.6	0.0145308972169005\\
9963.7	0.0112663410418463\\
9963.8	0.00485356392709946\\
9963.9	-0.00362280253284553\\
9964	-0.00830182280697045\\
9964.1	-0.0155096801790933\\
9964.2	-0.0222394377633464\\
9964.3	-0.0223302632875857\\
9964.5	-0.0159745178789308\\
9964.7	-0.0126941125854501\\
9964.8	-0.0116745063623966\\
9964.9	-0.0133651451087644\\
9965	-0.0185639917781373\\
9965.1	-0.0253199489870894\\
9965.2	-0.0298223026802589\\
9965.3	-0.029558647012891\\
9965.4	-0.0297123197397013\\
9965.5	-0.0319867310990958\\
9965.6	-0.0312303786013217\\
9965.7	-0.0261286350505543\\
9965.8	-0.0197122368663258\\
9965.9	-0.015249681635396\\
9966	-0.0118040474990266\\
9966.1	-0.00926825117494445\\
9966.2	-0.00802453968026384\\
9966.3	-0.00578547312397859\\
9966.4	-0.00220374785021704\\
9966.5	-0.000578338336708839\\
9966.6	0.00138993389555253\\
9966.7	0.00780380624564714\\
9966.8	0.0176852358763426\\
9966.9	0.0262213655641972\\
9967	0.0316334947256109\\
9967.1	0.0366021197423834\\
9967.2	0.0394435106773017\\
9967.3	0.0407763570747193\\
9967.4	0.0415298563493707\\
9967.5	0.0404187707554229\\
9967.6	0.0411919129510352\\
9967.7	0.0458590107191412\\
9967.8	0.0509257579687983\\
9967.9	0.0515371617802884\\
9968	0.0510417840432638\\
9968.1	0.0529020387948549\\
9968.2	0.0562011568508751\\
9968.3	0.0622515085487976\\
9968.4	0.0721539816222503\\
9968.5	0.0813299277815531\\
9968.6	0.0860143260670156\\
9968.7	0.0883836453613185\\
9968.8	0.0902578058576182\\
9968.9	0.0895742148532008\\
9969	0.0852782856236445\\
9969.1	0.0800875077020464\\
9969.2	0.0757950200040796\\
9969.3	0.0732627542656701\\
9969.4	0.0740738287167915\\
9969.5	0.0731669397264341\\
9969.6	0.0735151991193561\\
9969.7	0.0789662095212407\\
9969.8	0.0865912632143591\\
9969.9	0.0946649648612947\\
9970	0.0990887462266983\\
9970.2	0.101663726176412\\
9970.3	0.0990167618456326\\
9970.4	0.0915351509756874\\
9970.5	0.0805225716067071\\
9970.6	0.0683011438650283\\
9970.7	0.0613921712210868\\
9970.8	0.0599359128864307\\
9970.9	0.0611782587438938\\
9971	0.0641080637033156\\
9971.1	0.0677798823453486\\
9971.5	0.0803110767938051\\
9971.6	0.0845783828044659\\
9971.7	0.0898928160786454\\
9971.8	0.0899416818374448\\
9971.9	0.087041529644921\\
9972	0.0851329590877867\\
9972.1	0.0821871010502946\\
9972.2	0.078514809063563\\
9972.3	0.080051187222125\\
9972.4	0.085857713364021\\
9972.5	0.0913020707412215\\
9972.6	0.0925955172879185\\
9972.8	0.0865656696860242\\
9972.9	0.0844875922648498\\
9973	0.0859027553433407\\
9973.1	0.0912118003416253\\
9973.2	0.0975136752003891\\
9973.3	0.102036375659736\\
9973.4	0.101794301412156\\
9973.5	0.09919239057308\\
9973.6	0.0975475644681865\\
9973.7	0.0951919474518945\\
9973.8	0.0884420983529708\\
9973.9	0.0782584492353635\\
9974	0.0687413242976618\\
9974.1	0.0603808533123811\\
9974.2	0.0558044198860443\\
9974.3	0.0532554990677454\\
9974.4	0.0510499589872779\\
9974.5	0.0505724462818762\\
9974.6	0.0480278353952599\\
9974.7	0.0438288665864093\\
9974.8	0.0371473558279831\\
9974.9	0.0292937945851008\\
9975	0.0221054660723894\\
9975.1	0.0191128851547546\\
9975.2	0.019400983775995\\
9975.3	0.0191420581231796\\
9975.4	0.0174143468375405\\
9975.5	0.0131917188555235\\
9975.6	0.00942824067533365\\
9975.7	0.0105840866490325\\
9975.8	0.0138419819759292\\
9975.9	0.0137798268278857\\
9976	0.0143059937399812\\
9976.1	0.0151956876234181\\
9976.2	0.0151045476941363\\
9976.3	0.0163274882652331\\
9976.4	0.0164571896330017\\
9976.5	0.0188530254581565\\
9976.6	0.0261461133395642\\
9976.7	0.0354546800717799\\
9976.8	0.0438847307523247\\
9976.9	0.0494569196962402\\
9977	0.0522107547294581\\
9977.1	0.0556152111948904\\
9977.3	0.0597922418910457\\
9977.4	0.0642558772851771\\
9977.5	0.0652478089268698\\
9977.6	0.0616756456092844\\
9977.7	0.0554307908241753\\
9977.8	0.0509594754239515\\
9977.9	0.0517341059239698\\
9978	0.0568288857430161\\
9978.1	0.0631478009254351\\
9978.2	0.0698615874280222\\
9978.3	0.0734419458585762\\
9978.5	0.0750540602475667\\
9978.6	0.0728680216798239\\
9978.7	0.0699670692301879\\
9978.8	0.0673533239078097\\
9979	0.06297902121878\\
9979.1	0.0587969906064245\\
9979.2	0.0542292580466892\\
9979.4	0.0474148109788075\\
9979.5	0.0464211806829553\\
9979.6	0.0470110513670079\\
9979.7	0.0483151240787265\\
9979.8	0.0523920957712107\\
9979.9	0.0551137133370503\\
9980	0.0540360195846006\\
9980.1	0.0505370068458433\\
9980.2	0.0521066614983283\\
9980.3	0.0565282206898701\\
9980.4	0.0587684686270222\\
9980.5	0.0583082712964824\\
9980.7	0.0550865215100202\\
9980.8	0.0527312292397255\\
9980.9	0.0497060936704656\\
9981	0.0472858183020435\\
9981.2	0.0435261076108873\\
9981.3	0.0412599393657729\\
9981.4	0.0394173356926331\\
9981.5	0.0352232284622005\\
9981.6	0.0303894397111435\\
9981.7	0.0280252996308263\\
9981.8	0.0284613571111549\\
9981.9	0.0321198095316504\\
9982	0.036272080935305\\
9982.2	0.0391929503548454\\
9982.3	0.0411482468152826\\
9982.4	0.0419421486712963\\
9982.6	0.0420013728817139\\
9982.7	0.0406668160048866\\
9982.8	0.036925604348653\\
9982.9	0.0323699669534108\\
9983	0.0299029730267648\\
9983.1	0.0309150450448215\\
9983.2	0.0345118069944874\\
9983.3	0.0386787037150498\\
9983.5	0.0423036354222859\\
9983.6	0.0463844077385147\\
9983.7	0.0494695266097551\\
9983.8	0.0514511667479383\\
9983.9	0.0504755834754178\\
9984	0.0446130131749669\\
9984.1	0.037583218590953\\
9984.3	0.0223620681372267\\
9984.4	0.0184298590502294\\
9984.5	0.0179320480419847\\
9984.7	0.0226544499018928\\
9984.8	0.0228939036296651\\
9984.9	0.0239889586973732\\
9985	0.0261443263607362\\
9985.1	0.03050868372884\\
9985.2	0.0363232252839225\\
9985.3	0.0375028254456993\\
9985.5	0.0300911530921439\\
9985.6	0.0272772343978431\\
9985.7	0.0276012720369181\\
9985.8	0.0288542958860489\\
9985.9	0.028699966496788\\
9986	0.0314560137794615\\
9986.1	0.0368873497409368\\
9986.2	0.0393804650029779\\
9986.5	0.0457760049430362\\
9986.6	0.0510497218911041\\
9986.7	0.0546283422318083\\
9986.8	0.0551492965514626\\
9987	0.0497055485266173\\
9987.2	0.0468090172726079\\
9987.3	0.0438553099465935\\
9987.4	0.0416869249056617\\
9987.5	0.0418983999661577\\
9987.6	0.0432517180015566\\
9987.7	0.0435495324290969\\
9988.1	0.0355453287029377\\
9988.2	0.0341075431515492\\
9988.4	0.0288712886776921\\
9988.6	0.0246004574528342\\
9988.7	0.0172427430225071\\
9988.8	0.00684985456791765\\
9988.9	-0.00231600510596763\\
9989	-0.00751049296741257\\
9989.1	-0.00811698396501015\\
9989.2	-0.00653158447312308\\
9989.3	-0.00287283630859747\\
9989.4	0.00111752260818321\\
9989.6	0.00382242417981615\\
9989.7	0.00683241725164407\\
9989.8	0.0125535399110959\\
9989.9	0.0189100561601663\\
9990	0.02224819953517\\
9990.2	0.0196668614626105\\
9990.3	0.0237093975338212\\
9990.4	0.030050371080506\\
9990.6	0.0419845706055639\\
9990.7	0.044974706517678\\
9990.8	0.0449785138898733\\
9990.9	0.0419917153831193\\
9991	0.0372465635555272\\
9991.1	0.0310836722655949\\
9991.2	0.0257109537178621\\
9991.3	0.0249417359991639\\
9991.4	0.0238320818134525\\
9991.5	0.021598115681627\\
9991.6	0.0184447590072523\\
9991.8	0.00459789350497886\\
9991.9	-0.00128472136748314\\
9992	-0.00824415938404854\\
9992.1	-0.0121200032663182\\
9992.2	-0.0142567986295035\\
9992.3	-0.0152419622027082\\
9992.4	-0.0153885609324789\\
9992.5	-0.0147295713941276\\
9992.7	-0.0161695160677482\\
9992.8	-0.0145954917570634\\
9993.1	-0.0105146770165447\\
9993.2	-0.0079026442108443\\
9993.3	-0.00378489083414024\\
9993.4	-0.00317389683732472\\
9993.5	-0.00551307556270331\\
9993.6	-0.00867023288446944\\
9993.7	-0.0128254961764469\\
9993.8	-0.0165112131471687\\
9993.9	-0.0212646313739242\\
9994	-0.0252995176415425\\
9994.2	-0.0239974014111795\\
9994.4	-0.0284408706193062\\
9994.6	-0.0311347243296041\\
9994.7	-0.0337795863961219\\
9994.8	-0.0335336003699922\\
9995	-0.0254930470182444\\
9995.1	-0.0243918420692353\\
9995.2	-0.0223330962071486\\
9995.3	-0.0187414452739176\\
9995.4	-0.0157368971085816\\
9995.5	-0.0115385887711454\\
9995.7	-0.000882176636878285\\
9995.8	0.00500141686097777\\
9995.9	0.0103194592902582\\
9996	0.0127219125079137\\
9996.1	0.0133325928818522\\
9996.2	0.013622245454826\\
9996.3	0.015531498929704\\
9996.4	0.0195599939997919\\
9996.5	0.0228636572555843\\
9996.6	0.0267293242704909\\
9996.7	0.0299811290533398\\
9996.8	0.0313920475000486\\
9996.9	0.0342837534462888\\
9997	0.0378558169140888\\
9997.1	0.0373771744380065\\
9997.2	0.033231624200198\\
9997.3	0.0282165405096748\\
9997.4	0.0214336632361665\\
9997.5	0.0130391208967922\\
9997.6	0.00871714915956545\\
9997.7	0.00752440757059958\\
9997.8	0.00790880273780203\\
9997.9	0.0110348775888269\\
9998	0.0152605601324467\\
9998.1	0.0232499515095697\\
9998.2	0.0344251372789586\\
9998.3	0.0414514464118838\\
9998.4	0.0422696025379992\\
9998.5	0.0407446585686557\\
9998.6	0.0413754259479902\\
9998.7	0.0424484079194372\\
9998.8	0.0410428208961093\\
9998.9	0.0414772345666279\\
9999	0.0432900675459678\\
9999.1	0.0416015328228241\\
9999.3	0.0343602795055631\\
9999.4	0.031264411905795\\
9999.5	0.0290643330336025\\
9999.6	0.0297491130477283\\
9999.7	0.0299180927449925\\
9999.8	0.0256186175338371\\
9999.9	0.0205095810706553\\
10000	0.0170048503423459\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
9499.8	0.00923573107320408\\
9500	0.00746123423959943\\
9500.2	0.00534119088842999\\
9500.3	0.00470815879998554\\
9500.4	0.00474402042709698\\
9500.5	0.00513087237595755\\
9500.6	0.00582364083493303\\
9500.9	0.00866282422248332\\
9501	0.00927838676034298\\
9501.1	0.010431502458232\\
9501.3	0.0137083952922694\\
9501.4	0.0149160825949366\\
9501.5	0.0155569360904337\\
9501.9	0.0166346862915816\\
9502.3	0.0168398155983596\\
9502.6	0.0180591463449673\\
9502.7	0.0190019909477996\\
9502.8	0.0205135418163991\\
9502.9	0.0224853617164626\\
9503	0.0248554970985424\\
9503.3	0.0334006828234124\\
9503.6	0.044234012506422\\
9503.8	0.0505363639676943\\
9504	0.0561862656304584\\
9504.3	0.0633595947492722\\
9504.6	0.0687698836354684\\
9504.8	0.0731690944558068\\
9504.9	0.0747616618336906\\
9505.5	0.0829900806111254\\
9505.6	0.0835656732033385\\
9505.8	0.0837792537404312\\
9505.9	0.0835581874325726\\
9506.2	0.0809600478951324\\
9506.7	0.0773695540738117\\
9507	0.0742512275755871\\
9507.4	0.0734107266598585\\
9507.5	0.072424336349286\\
9507.7	0.0684205005909462\\
9507.9	0.0636200904955331\\
9508.3	0.0557420258701313\\
9508.5	0.0524855948260665\\
9508.6	0.0503453129567788\\
9508.7	0.0485546978197817\\
9509.3	0.039208190242789\\
9509.6	0.0355465387528966\\
9509.9	0.0309615458882035\\
9510.1	0.0295821447543858\\
9510.3	0.0268134830403142\\
9510.8	0.0222889700162341\\
9511.3	0.0187781177228317\\
9511.5	0.0163827414871776\\
9511.7	0.0155292822400952\\
9511.8	0.0148125138184696\\
9511.9	0.0145119632470596\\
9512.6	0.0145123157326452\\
9512.7	0.0137505345464888\\
9513	0.00970537178727682\\
9513.1	0.00887030582634907\\
9513.4	0.00772028821847925\\
9513.9	0.00752141285920516\\
9514.1	0.00801487653552613\\
9514.4	0.00775970447648433\\
9514.5	0.00691731640654325\\
9514.8	0.00291446176561294\\
9515.1	0.000635785505437525\\
9515.5	-0.00560668052457913\\
9516	-0.0115390792179824\\
9516.1	-0.0118666845664848\\
9516.2	-0.0118802126380615\\
9516.4	-0.0125677579289913\\
9516.7	-0.0112358143451274\\
9516.9	-0.00947681926845689\\
9517	-0.00913998342912237\\
9517.2	-0.00949863903770165\\
9517.6	-0.0110671635775361\\
9517.7	-0.0110521779479313\\
9517.8	-0.0113516661949689\\
9517.9	-0.0120621374699112\\
9518.1	-0.0145041405812663\\
9518.3	-0.0160096435956802\\
9518.4	-0.0162681644687837\\
9518.9	-0.0157005230284994\\
9519.3	-0.0143832637822925\\
9519.5	-0.0126477440480812\\
9520	-0.00724474482922233\\
9520.1	-0.00580274980347895\\
9520.2	-0.00485160000971518\\
9520.3	-0.0042911029431707\\
9520.4	-0.00422972859450965\\
9520.6	-0.00493274759719498\\
9520.7	-0.00567079669053783\\
9521.3	-0.0143836385304894\\
9521.4	-0.0152181587527593\\
9521.7	-0.0161327615769551\\
9522.1	-0.0167858132317633\\
9522.5	-0.0166040394051379\\
9523	-0.0184025020971603\\
9524	-0.0244113424523675\\
9524.4	-0.0277994289590424\\
9524.5	-0.0282371331668401\\
9524.8	-0.0284014128174022\\
9525.1	-0.0295000681835518\\
9525.2	-0.0293238787817245\\
9525.4	-0.0283906753502379\\
9525.5	-0.0282241281474853\\
9525.6	-0.027694158412487\\
9525.7	-0.0266839238520333\\
9525.8	-0.0252839708846295\\
9526.3	-0.015321772389143\\
9526.4	-0.0138893568764615\\
9526.6	-0.0119070235705294\\
9526.9	-0.00766361469504773\\
9527.4	-0.00238744079251774\\
9527.7	-0.000496802933412255\\
9527.9	0.00126527373140561\\
9528.1	0.00265446472803887\\
9528.3	0.00371570014794997\\
9528.6	0.00664960295944184\\
9528.8	0.00781966032809578\\
9529.2	0.00940734807954868\\
9529.4	0.0094336766833294\\
9529.7	0.00740739545835822\\
9529.9	0.0051428279330139\\
9530.1	0.00337029830552638\\
9530.3	0.00287815859519469\\
9530.8	-0.000493719649966806\\
9531.1	-0.00464355872645683\\
9531.2	-0.00646565719762293\\
9531.3	-0.00774184612782847\\
9531.7	-0.00834903307440982\\
9531.8	-0.00956582812432316\\
9532	-0.0135379099319834\\
9532.3	-0.0161808037137234\\
9532.6	-0.0164648683767155\\
9532.7	-0.0156813783105463\\
9533	-0.0114412315615482\\
9533.2	-0.010011667789513\\
9533.5	-0.00816924913669936\\
9533.7	-0.008007476972125\\
9534	-0.00660068078286713\\
9534.6	-0.00165150527391233\\
9534.7	-0.00150328460586024\\
9534.8	-0.0017302072064922\\
9534.9	-0.00243125967608648\\
9535	-0.00359021657277481\\
9535.4	-0.00928632052455214\\
9535.5	-0.010250500345137\\
9535.8	-0.0114735199858842\\
9536.1	-0.0107521776662907\\
9536.7	-0.0106774131436396\\
9536.9	-0.0109827223295724\\
9537.2	-0.0095951277835411\\
9537.3	-0.00881671310344245\\
9537.5	-0.00635449155197421\\
9537.7	-0.00341715264403319\\
9537.8	-0.00265578274047584\\
9538.3	-0.00148512315536209\\
9538.6	-0.00242045521190448\\
9538.9	-0.0056915978257166\\
9539.3	-0.0126851334716775\\
9539.7	-0.0206170808105526\\
9539.9	-0.0253631832438259\\
9540.3	-0.0330375750072562\\
9540.4	-0.0345259939840616\\
9540.5	-0.0355843457746232\\
9540.6	-0.0360928380232508\\
9540.8	-0.0360114439990866\\
9541	-0.0356339458139701\\
9541.4	-0.033075875526265\\
9541.5	-0.0333826526602934\\
9541.8	-0.0356821018449409\\
9541.9	-0.0357715826012281\\
9542.5	-0.0326677346729412\\
9542.7	-0.0326404571042076\\
9543.1	-0.0304368236502341\\
9543.4	-0.0303224713607051\\
9543.7	-0.0330630069402105\\
9544.1	-0.0385929655003565\\
9544.2	-0.0394809467179584\\
9544.4	-0.0401598114949593\\
9544.6	-0.0416836227450403\\
9544.8	-0.0437718513312575\\
9545	-0.0452096066037484\\
9545.2	-0.0469837384480343\\
9545.5	-0.0487594094556698\\
9546	-0.0545407159006572\\
9546.1	-0.0561306276231335\\
9546.9	-0.0722337583556509\\
9547.1	-0.0769947882999986\\
9547.2	-0.0786744802608155\\
9547.4	-0.0800673927860771\\
9547.8	-0.0814206048526103\\
9548.3	-0.0829040205553611\\
9548.4	-0.082202827963556\\
9548.5	-0.0811296459687583\\
9548.6	-0.0806075661676005\\
9548.8	-0.0807911031479307\\
9549	-0.0802899352456734\\
9549.4	-0.0822039486683934\\
9549.6	-0.0816508413226984\\
9549.7	-0.0807797622928774\\
9549.8	-0.0796129982172715\\
9549.9	-0.079001486496054\\
9550	-0.0791271947709902\\
9550.2	-0.0807465448906441\\
9550.5	-0.0842953946266789\\
9550.6	-0.0851617541156884\\
9550.8	-0.085899849764246\\
9551	-0.0861315419970197\\
9551.2	-0.0855589475904708\\
9551.3	-0.0848055115784518\\
9551.5	-0.0827173409143143\\
9551.7	-0.0809855416828213\\
9551.9	-0.0787673927206924\\
9552.1	-0.0769609796789155\\
9552.6	-0.0731388140011404\\
9552.9	-0.0699312609704066\\
9553	-0.0691955631555174\\
9553.1	-0.0688865770116536\\
9553.2	-0.0689869334782998\\
9553.4	-0.0697002501965471\\
9553.7	-0.0692694408462557\\
9553.9	-0.0680619990089326\\
9554.2	-0.0667561165500956\\
9554.5	-0.0673160757432925\\
9554.6	-0.0679436756017822\\
9555.3	-0.0761958442217292\\
9555.4	-0.0778011153470288\\
9555.5	-0.0789258128024812\\
9555.6	-0.0795243894790474\\
9555.9	-0.0801245784005005\\
9556.1	-0.0816008956426231\\
9556.2	-0.0820043506118964\\
9556.3	-0.0818893154682883\\
9556.5	-0.0807206582630897\\
9556.6	-0.0805145117683423\\
9556.7	-0.0798509861451748\\
9557.2	-0.0732780602975254\\
9557.6	-0.0690434433818155\\
9558	-0.0616079966403049\\
9558.1	-0.0591433922654687\\
9558.2	-0.0570104069502122\\
9558.4	-0.0536431623004319\\
9558.5	-0.0523171418190032\\
9558.7	-0.0506732302928867\\
9558.8	-0.0495179869358253\\
9558.9	-0.0486741850927501\\
9559	-0.0481989704858279\\
9559.2	-0.0480141143325454\\
9559.5	-0.0486881549022655\\
9560.1	-0.0524438562242722\\
9560.3	-0.0539692533875495\\
9560.5	-0.0559435959385155\\
9561	-0.0604641262743826\\
9561.2	-0.0633907039609767\\
9561.4	-0.0669207022601768\\
9561.6	-0.0692276301706443\\
9561.7	-0.0700535382111411\\
9561.9	-0.0702777943843103\\
9562.1	-0.0712645900512143\\
9562.2	-0.0713711347234494\\
9562.3	-0.0709902211256122\\
9562.6	-0.0682315445428685\\
9562.8	-0.0656562336716888\\
9563.3	-0.0579563275787223\\
9563.5	-0.054340345575838\\
9563.9	-0.0488809895232407\\
9564	-0.0480847999024263\\
9564.5	-0.0467481728555867\\
9564.7	-0.0449167656806821\\
9565.5	-0.0343413966184016\\
9565.6	-0.0335654645859904\\
9565.7	-0.0331672873526259\\
9566	-0.033221180043256\\
9566.3	-0.0314947011647746\\
9566.6	-0.0309517883688386\\
9566.8	-0.0298569137285085\\
9566.9	-0.0289308593364694\\
9567.1	-0.026418415371154\\
9567.2	-0.0256135474683106\\
9567.5	-0.0243395627858263\\
9567.9	-0.0193963989950134\\
9568.1	-0.0159884759450506\\
9568.3	-0.011670241739921\\
9568.4	-0.0101925583658158\\
9568.8	-0.00541992633952759\\
9568.9	-0.00350462185087963\\
9569.1	0.000981792703896645\\
9569.5	0.00676589810063888\\
9569.6	0.00771663694104063\\
9569.9	0.0094149074775487\\
9570	0.00929629542406474\\
9570.2	0.00818975736729044\\
9570.3	0.00714901564606407\\
9570.4	0.00560137215143186\\
9570.5	0.00436504787103331\\
9570.9	0.000331323342834366\\
9571.7	-0.0115894510363432\\
9571.8	-0.0137345319217275\\
9572	-0.0185748079729819\\
9572.2	-0.0220814361055091\\
9572.6	-0.0278949412222573\\
9572.9	-0.0327400552378094\\
9573.1	-0.0365686648456176\\
9573.2	-0.0380618625858915\\
9573.3	-0.0388620147568872\\
9573.5	-0.0392038830505044\\
9573.6	-0.040164211877709\\
9573.7	-0.0407133971548319\\
9573.8	-0.0406686477490439\\
9573.9	-0.0411414968584722\\
9574	-0.0422182193378831\\
9574.6	-0.0507080800834956\\
9574.7	-0.0518288309267518\\
9575	-0.0538835886254674\\
9575.4	-0.0537966342490108\\
9575.6	-0.0546348490461241\\
9575.7	-0.0544386514611688\\
9575.8	-0.05345562214643\\
9576.1	-0.048665140167941\\
9576.2	-0.0465199201717041\\
9576.6	-0.0352739547979581\\
9576.7	-0.0330966518595233\\
9576.8	-0.0317469774072379\\
9576.9	-0.0307434910810116\\
9577.1	-0.0276948920254654\\
9577.3	-0.025819070659054\\
9577.4	-0.0253129301327135\\
9577.7	-0.0248130214986304\\
9577.8	-0.0242140379723423\\
9577.9	-0.0233085285071866\\
9578	-0.0230133638033294\\
9578.1	-0.0235947027267684\\
9578.3	-0.0255264150473522\\
9578.4	-0.0260555827971984\\
9578.5	-0.0261729430239939\\
9578.9	-0.0242725394073204\\
9579.4	-0.0244309913487086\\
9579.6	-0.0248349349003547\\
9579.7	-0.0246174177736975\\
9579.8	-0.0246994879889826\\
9580.1	-0.0269187130452337\\
9580.5	-0.0288640296221274\\
9580.6	-0.0287977939788107\\
9580.8	-0.0278958626131498\\
9581.1	-0.0280239808344049\\
9581.3	-0.0272985299488937\\
9581.6	-0.0266918019224249\\
9581.9	-0.0277440853078588\\
9582.1	-0.0275952920492273\\
9582.4	-0.0268115179278539\\
9582.5	-0.027210568972805\\
9582.6	-0.0279338690470468\\
9582.7	-0.029052569236228\\
9583.1	-0.0347373080876423\\
9583.2	-0.0356299722971016\\
9583.3	-0.0361320200045157\\
9583.4	-0.0361232806517364\\
9583.7	-0.0349905451093946\\
9584.2	-0.0352517783976509\\
9584.5	-0.0346730079363624\\
9584.7	-0.0338969540189282\\
9584.8	-0.033209181858183\\
9585	-0.032938912489044\\
9585.3	-0.0321481671253423\\
9585.6	-0.0334139027509082\\
9585.7	-0.0343928712300112\\
9586.1	-0.0407914577444899\\
9586.5	-0.0465019026778464\\
9586.6	-0.0475503660418326\\
9586.8	-0.0487867446408927\\
9586.9	-0.048879200090596\\
9587	-0.0480317965229915\\
9587.9	-0.0348512016753375\\
9588.5	-0.0256393826566637\\
9588.8	-0.0233755631288659\\
9589	-0.0227636493982573\\
9589.1	-0.0228721745261282\\
9589.3	-0.0246106651429727\\
9589.6	-0.0279812540193234\\
9589.7	-0.0296915172802983\\
9589.8	-0.0308739041065564\\
9590.3	-0.0335479365730862\\
9590.4	-0.0336994508816133\\
9590.5	-0.0335298738464189\\
9590.6	-0.0329256937275204\\
9590.8	-0.0306028087252344\\
9591	-0.0294654302906565\\
9591.1	-0.0291899682415533\\
9591.2	-0.0292703498544142\\
9591.4	-0.0306433768419083\\
9591.6	-0.0327056313126377\\
9591.7	-0.034286824748051\\
9591.8	-0.0355648586864845\\
9592	-0.0372745193653827\\
9592.4	-0.0413901247720787\\
9592.7	-0.0435425260002376\\
9592.8	-0.0447496359211073\\
9593	-0.0477528914580034\\
9593.4	-0.0527803270761069\\
9593.7	-0.0549746563719964\\
9593.8	-0.056557756901384\\
9594	-0.0608122838530107\\
9594.3	-0.067959998446895\\
9594.9	-0.0840191630359186\\
9595.1	-0.0897155908223795\\
9595.2	-0.0914919369042764\\
9595.4	-0.0941355499253405\\
9595.5	-0.0949602146956749\\
9595.8	-0.0958061481887853\\
9596	-0.095251853508671\\
9596.2	-0.0936263455569133\\
9596.3	-0.0923646962728526\\
9596.5	-0.0890125563109905\\
9596.6	-0.0867428974597715\\
9596.8	-0.081146325381269\\
9597.2	-0.0707772171681427\\
9597.4	-0.0664704644459562\\
9597.8	-0.0564093380526174\\
9598.2	-0.0497053044236964\\
9598.7	-0.0426171108611015\\
9598.8	-0.0408210835539649\\
9598.9	-0.0393714343081228\\
9599.2	-0.0370602606471948\\
9599.8	-0.0364353366785508\\
9599.9	-0.0358036199540948\\
9600	-0.034629426565516\\
9600.1	-0.0330750539742439\\
9600.2	-0.0318840113704937\\
9600.8	-0.0283035580068827\\
9601.3	-0.0264414380781091\\
9601.5	-0.0249499211313378\\
9601.9	-0.019123699690681\\
9602	-0.0183471265609114\\
9602.1	-0.0179654636303894\\
9602.3	-0.0181021820244496\\
9602.6	-0.0191586697419552\\
9602.8	-0.0188938614319341\\
9602.9	-0.018436520051182\\
9603.3	-0.0155412189014896\\
9603.4	-0.0151800696075952\\
9603.7	-0.0149531548086088\\
9603.8	-0.0145603441596904\\
9604.2	-0.0147028849933122\\
9604.3	-0.0141450695809908\\
9604.4	-0.0138905924632127\\
9604.7	-0.0142976487368287\\
9605.1	-0.01162301939803\\
9605.3	-0.0114516867488419\\
9606	-0.0130624650446407\\
9606.3	-0.0145805978518183\\
9606.7	-0.0162386027877801\\
9607	-0.0189924131173029\\
9607.2	-0.0198436292685074\\
9607.4	-0.0201460011739982\\
9607.5	-0.0207131573661172\\
9607.6	-0.0221524489988951\\
9607.9	-0.0276195157166512\\
9608.2	-0.0339298337567016\\
9608.6	-0.0399692035498447\\
9608.9	-0.0472139341072761\\
9609.3	-0.058139831009612\\
9609.6	-0.0653277975961828\\
9609.8	-0.0683077272369701\\
9610	-0.0709398446397245\\
9610.2	-0.0729930830348167\\
9610.4	-0.0739514335182321\\
9610.5	-0.0740493148805399\\
9610.6	-0.0737199827690347\\
9610.7	-0.0727522927372775\\
9610.8	-0.0710054818755452\\
9610.9	-0.0688282588307629\\
9611	-0.066983924678425\\
9611.1	-0.0660282212065795\\
9611.3	-0.0650924792716978\\
9611.5	-0.0653163782462798\\
9611.6	-0.0659395583825244\\
9612	-0.0706360410040361\\
9612.1	-0.0708457200162229\\
9612.6	-0.0697002056804195\\
9613.1	-0.0658744703487173\\
9613.2	-0.0654884221476095\\
9613.7	-0.0672478069864155\\
9613.8	-0.0668662481002684\\
9614.1	-0.0639607793218602\\
9614.2	-0.062482816980264\\
9614.7	-0.0526354495013948\\
9614.9	-0.0478766080395872\\
9615.2	-0.0410359098277695\\
9615.6	-0.0343945165695914\\
9615.7	-0.0319592666219251\\
9615.8	-0.029154097142964\\
9616.4	-0.0144331630654051\\
9616.5	-0.0129829672114283\\
9616.6	-0.0118910270557535\\
9616.7	-0.0116301198686415\\
9616.8	-0.0121222438938275\\
9617.5	-0.0194655846444221\\
9617.7	-0.0210261144511605\\
9618	-0.0220110945283523\\
9618.3	-0.0215477251877019\\
9618.6	-0.0230125966227206\\
9618.7	-0.0230871338953875\\
9619.1	-0.0248331363854959\\
9619.4	-0.0271283700567437\\
9619.6	-0.0298309961308405\\
9619.7	-0.0305574770700332\\
9619.9	-0.0313373324788699\\
9620.3	-0.0344487964575819\\
9620.5	-0.0341372101338493\\
9620.6	-0.0343338809561828\\
9620.7	-0.0349099749801098\\
9621	-0.0380480004387209\\
9621.5	-0.040485034496669\\
9621.8	-0.0401602426682075\\
9622	-0.0388761208250799\\
9622.3	-0.036624383612434\\
9622.4	-0.0365249683836737\\
9622.7	-0.0385755676234112\\
9623.1	-0.0401912041052128\\
9623.5	-0.0384973012241971\\
9623.8	-0.037698624204495\\
9623.9	-0.0379935224718793\\
9624	-0.0386434073934652\\
9624.1	-0.0396885170521273\\
9624.4	-0.0436350848431175\\
9624.6	-0.0455875606621703\\
9624.8	-0.0467112378355523\\
9625.3	-0.0523233098701894\\
9625.4	-0.0529142413743102\\
9625.5	-0.053017531748992\\
9625.7	-0.052398274290681\\
9626.1	-0.0505751069267717\\
9626.3	-0.0504516250548477\\
9626.6	-0.0509112105773966\\
9627.3	-0.0502516008418752\\
9627.5	-0.0489824373180454\\
9627.6	-0.0488498751401494\\
9628	-0.0496300061204238\\
9628.4	-0.0484379820172762\\
9628.8	-0.0450813001662027\\
9629.5	-0.0353465661155496\\
9629.7	-0.0333014678344625\\
9629.9	-0.0317167468620028\\
9630.4	-0.0303785846354003\\
9630.6	-0.0302328216839669\\
9630.8	-0.0295291454840481\\
9630.9	-0.0288026698835893\\
9631	-0.027666164416587\\
9631.1	-0.0268809951649018\\
9631.2	-0.0264130313062196\\
9631.4	-0.025084319002417\\
9631.7	-0.0246341525944445\\
9631.9	-0.0250193022802705\\
9632	-0.0257230512561364\\
9632.4	-0.0301959172829811\\
9632.5	-0.0306426726656355\\
9632.6	-0.0306775398730679\\
9633.1	-0.0289142564179201\\
9633.3	-0.0271585665650491\\
9633.4	-0.0271430221382616\\
9633.9	-0.0294668885908322\\
9634.1	-0.02962594417113\\
9634.3	-0.0310919199637283\\
9634.8	-0.0365293256836594\\
9635.2	-0.038619207287411\\
9635.3	-0.0385324464205041\\
9635.4	-0.0379305308124458\\
9635.6	-0.0358627677960612\\
9636.5	-0.0270125070856011\\
9636.6	-0.0267461284202\\
9637.1	-0.0289089922407584\\
9637.2	-0.028488806599853\\
9637.4	-0.0267809073120588\\
9637.7	-0.0248419253803149\\
9637.8	-0.0246805948627298\\
9638.1	-0.0254512287065154\\
9638.2	-0.0249875481185882\\
9638.5	-0.0223958522929024\\
9638.6	-0.021122928834302\\
9638.7	-0.0193649844695756\\
9638.8	-0.01820630398106\\
9638.9	-0.0177924547588191\\
9639	-0.0170912332450825\\
9639.3	-0.0135067250539578\\
9639.8	-0.00585916644013196\\
9640.2	0.0020591316770151\\
9640.8	0.00791603562356613\\
9641.1	0.0102213634909276\\
9641.5	0.0103327887791238\\
9641.6	0.0112034904104803\\
9642	0.0173629278015142\\
9642.1	0.0192521346762078\\
9642.5	0.0294284625852015\\
9642.6	0.0309578768828942\\
9643.2	0.035371832371311\\
9643.3	0.0356956361374614\\
9643.4	0.0363227499074128\\
9643.8	0.0402947349593887\\
9644.3	0.0438403852222109\\
9644.8	0.04836948619959\\
9644.9	0.0488352865613706\\
9645.3	0.0494266999539832\\
9645.6	0.0515740588998597\\
9645.8	0.0537454850182257\\
9646	0.0563229103790945\\
9646.2	0.0576725223727408\\
9646.5	0.0585884940082906\\
9646.6	0.0585928741165844\\
9646.7	0.0580713210129034\\
9646.9	0.0557456999886199\\
9647.1	0.05285655379339\\
9647.4	0.0476059921529668\\
9647.7	0.0436938307266246\\
9648.2	0.0344913080662081\\
9648.4	0.0314096202055225\\
9648.6	0.0286712016459205\\
9648.8	0.0267704439484078\\
9649	0.0254972968195943\\
9649.2	0.0251953205206519\\
9649.6	0.0263161397924705\\
9649.9	0.0293369702703785\\
9650	0.0297947291746823\\
9650.4	0.0292610592277924\\
9650.6	0.0301664808830537\\
9650.7	0.0302534065267537\\
9650.8	0.0297464692812355\\
9651	0.0278048817108356\\
9651.1	0.0274853463688487\\
9651.4	0.0275113050192886\\
9652.3	0.0266490044905368\\
9652.5	0.0278660155181569\\
9652.9	0.0283788144533901\\
9653.7	0.0337101175427961\\
9654.2	0.0316305332671618\\
9654.5	0.0311193883517262\\
9654.6	0.0303706594095274\\
9654.7	0.0290788448073727\\
9654.9	0.0259825690081925\\
9655	0.0251755363333359\\
9655.1	0.0251298112179938\\
9655.2	0.0253838951466605\\
9655.4	0.0249710873595177\\
9655.7	0.0246744341602607\\
9655.8	0.0252374518022407\\
9656	0.0276699614223617\\
9656.4	0.0341385804676975\\
9656.5	0.0354246003225853\\
9656.6	0.0359024709268851\\
9656.8	0.0358010141826526\\
9657.4	0.0342051064671978\\
9657.8	0.0345713669012184\\
9658	0.0336574354914774\\
9658.2	0.0316315414656856\\
9658.3	0.0314564078998956\\
9658.6	0.0318154264004988\\
9658.8	0.0332081547567213\\
9659	0.0353516941977432\\
9659.2	0.0370829449675512\\
9659.5	0.0380916260837694\\
9659.6	0.0388248704693979\\
9659.7	0.0401154149822105\\
9660	0.0450088748821145\\
9660.2	0.0489508683549502\\
9660.3	0.0516817625430122\\
9660.4	0.0548126765952475\\
9660.6	0.0606171706112946\\
9660.7	0.0640423253662448\\
9660.9	0.0700488893817237\\
9661	0.0737599316180422\\
9661.8	0.109483367821667\\
9662.1	0.119512778355784\\
9662.2	0.122361704754439\\
9662.3	0.124393189433249\\
9662.5	0.12762941674373\\
9662.6	0.128446824381172\\
9662.7	0.128680837196953\\
9662.8	0.128402331149118\\
9663	0.126825490760893\\
9663.1	0.125559441843507\\
9663.2	0.123912568707965\\
9663.4	0.1198892600205\\
9664.2	0.107367123868244\\
9664.5	0.101263680269767\\
9664.6	0.0997778396595095\\
9664.9	0.097266883136399\\
9665.2	0.0940077653776825\\
9665.5	0.0888439974569337\\
9666.2	0.0797951682852727\\
9666.7	0.0721347550115752\\
9667.4	0.0633807305475784\\
9667.5	0.0627695956536627\\
9667.6	0.0625662149104755\\
9667.7	0.0626827555533964\\
9667.8	0.0636288274035905\\
9667.9	0.0650722113405209\\
9668	0.0656201809979393\\
9668.3	0.0655805647002126\\
9668.5	0.0649610433501948\\
9668.6	0.0643255458489875\\
9669	0.063384932353074\\
9669.7	0.0600415338885796\\
9669.8	0.0599378499227896\\
9669.9	0.0603006620240194\\
9670.2	0.0625545297934877\\
9670.7	0.067529071966419\\
9670.8	0.0680113310700108\\
9671	0.0677719051145687\\
9671.1	0.0671045549115661\\
9671.3	0.0645013124049001\\
9671.5	0.0629442708941497\\
9671.7	0.0620728037556546\\
9671.8	0.0611779415030469\\
9671.9	0.0597467460229382\\
9672	0.0579997290278698\\
9672.2	0.0538297007278743\\
9672.4	0.051151105275494\\
9672.9	0.045919019736175\\
9673	0.0453417314365652\\
9673.4	0.0447807609234587\\
9673.6	0.0455299107707106\\
9673.8	0.0469970092508447\\
9674	0.0488357424510468\\
9674.5	0.0555830283792602\\
9674.6	0.0566672415206995\\
9674.7	0.0573817460772261\\
9675	0.058286358424084\\
9675.1	0.0579508416540193\\
9675.7	0.0514976391677919\\
9676	0.0474442955182894\\
9676.4	0.0439686770496337\\
9676.5	0.0436131922942877\\
9676.6	0.0437796708993119\\
9676.9	0.0454467471408861\\
9677.1	0.0458524635614594\\
9677.4	0.0473411324255721\\
9677.9	0.0532666053550201\\
9678	0.054932521592491\\
9678.3	0.0608567527997366\\
9678.5	0.064110466528291\\
9678.9	0.0677901854032825\\
9679	0.0681966127485794\\
9679.1	0.0680069288573577\\
9679.6	0.0659997183229279\\
9680.2	0.0615782210352336\\
9680.3	0.0604148048205388\\
9680.9	0.0510289033372828\\
9681.3	0.0474121849420044\\
9681.4	0.0458795647573425\\
9681.6	0.0422568647481967\\
9681.7	0.0408427816146286\\
9681.8	0.0397910281899385\\
9681.9	0.0392524189119285\\
9682	0.0394058787205722\\
9682.6	0.0430741555301211\\
9682.7	0.044025571025486\\
9682.8	0.0445645425406838\\
9682.9	0.0447545245970105\\
9683	0.0445397816110926\\
9683.3	0.0430175076526211\\
9683.5	0.042866873105595\\
9683.6	0.0424806631835963\\
9683.9	0.0426227281332103\\
9684	0.0420822613596101\\
9684.3	0.0382776013702824\\
9684.4	0.0376049567003065\\
9684.9	0.0357236883446603\\
9685	0.0364016249332053\\
9685.3	0.0408448626985773\\
9685.8	0.0451114019906527\\
9685.9	0.0455736475578306\\
9686	0.0455597754935297\\
9686.2	0.0445646984135237\\
9686.4	0.0445499838115211\\
9686.5	0.0450472203028767\\
9686.7	0.0475389524763159\\
9686.9	0.0505926229980105\\
9687	0.0516278169052384\\
9687.2	0.0528545899105666\\
9687.3	0.0529644105972693\\
9687.5	0.0521128446107468\\
9688	0.048918940110525\\
9688.4	0.0451688681550877\\
9688.7	0.0442985301979206\\
9688.8	0.0444090443597815\\
9689.1	0.0458464365037798\\
9689.2	0.0468183967022924\\
9689.5	0.0512282289018913\\
9689.7	0.0528529043749586\\
9690.1	0.0574925256732968\\
9690.3	0.0593468144579674\\
9690.4	0.0598938039383938\\
9690.8	0.059892738925555\\
9691.2	0.0591640912334697\\
9691.4	0.0595197244601877\\
9691.7	0.0608230927682598\\
9692	0.0633868542445271\\
9692.2	0.0659490776633902\\
9692.3	0.0676083416110487\\
9692.5	0.0718552662619913\\
9692.7	0.0752569483156549\\
9692.8	0.0765751227791043\\
9693.1	0.0790292994606716\\
9693.4	0.0801781507234409\\
9693.5	0.0799476935280836\\
9693.9	0.0769104001028609\\
9694	0.0767981216304179\\
9694.2	0.0773664443222515\\
9694.4	0.078341330136027\\
9694.8	0.0811188138923171\\
9695	0.0833490089753468\\
9695.7	0.0892080338362575\\
9695.8	0.0896714626069297\\
9695.9	0.0896880592335947\\
9696	0.0892256195656955\\
9696.1	0.0891759063742938\\
9696.3	0.0902221084161283\\
9696.4	0.0903851096554718\\
9696.5	0.0900153721759125\\
9696.9	0.0869691540247004\\
9697	0.085813592744671\\
9697.1	0.0849516083490016\\
9697.8	0.0761588131026656\\
9697.9	0.0757099471120455\\
9698	0.0759445573530684\\
9698.2	0.0770624438391678\\
9698.4	0.0775496218429907\\
9698.5	0.0783450787384936\\
9698.6	0.0788408146490838\\
9699	0.079182376510289\\
9699.1	0.0797855078435532\\
9699.2	0.0807815200078039\\
9699.5	0.0845286245803436\\
9699.6	0.0849870995843958\\
9699.7	0.0847300088062184\\
9700.1	0.0820570533960563\\
9700.7	0.0815737607736082\\
9701	0.0821895497338119\\
9701.1	0.0828941884283267\\
9701.5	0.0893122033212421\\
9701.9	0.0971471615666815\\
9702.3	0.101772282347156\\
9702.5	0.103010147133318\\
9702.6	0.104235777451322\\
9702.7	0.106028331862035\\
9703	0.11265787910088\\
9703.2	0.116072678747514\\
9703.4	0.119169532132219\\
9703.7	0.124836432940356\\
9703.8	0.125949265491727\\
9703.9	0.126496327224231\\
9704.1	0.126839419759563\\
9704.2	0.127443207418764\\
9704.5	0.130735203940276\\
9704.9	0.1322980276218\\
9705	0.132396579996566\\
9705.1	0.131518576150484\\
9705.2	0.130343473843823\\
9705.3	0.129573580637953\\
9705.4	0.129148090878516\\
9705.6	0.128675647929413\\
9705.8	0.126481346056607\\
9706.2	0.121206597241326\\
9706.7	0.117888025997672\\
9706.9	0.115652033142396\\
9707	0.114927675369472\\
9707.2	0.114194324454729\\
9707.4	0.113068999797179\\
9707.7	0.11174479060719\\
9708.1	0.10761997757254\\
9708.2	0.107105923685594\\
9708.4	0.106396648179725\\
9708.8	0.102946250673995\\
9709.2	0.0974083939036063\\
9709.3	0.095451499131741\\
9709.6	0.0885768485295557\\
9709.7	0.0859442431428761\\
9709.8	0.0839425488902634\\
9710	0.0811538288980955\\
9710.1	0.0801581359773991\\
9710.2	0.0787857062096009\\
9710.5	0.073404129147093\\
9710.8	0.0695049604346423\\
9711.1	0.0635590498859528\\
9711.2	0.0611069899605354\\
9711.3	0.0590062812989345\\
9711.4	0.0574666005413746\\
9711.5	0.0562305627972819\\
9711.8	0.0538861642198754\\
9712	0.0504583560486935\\
9712.2	0.0464257541188999\\
9712.3	0.0447358970886853\\
9712.4	0.0434851160389371\\
9712.5	0.0431321186115383\\
9712.6	0.0431444302175805\\
9712.8	0.0425238757070474\\
9712.9	0.0417827621877223\\
9713.1	0.0396510283771931\\
9713.8	0.0335903700215567\\
9713.9	0.0329594647828344\\
9714	0.032812728350109\\
9714.1	0.0334875116586772\\
9714.2	0.0345124819559715\\
9714.3	0.0350335121947865\\
9714.4	0.0348532684165548\\
9714.7	0.0333705697903497\\
9715	0.0326639021077426\\
9715.3	0.0298411199055408\\
9715.5	0.0275669330421806\\
9716.1	0.0231859473733493\\
9716.3	0.0225640451626532\\
9716.6	0.0226017598142789\\
9716.7	0.0230853917455534\\
9716.8	0.023928258480737\\
9717	0.0265338797507866\\
9717.4	0.0300215150982694\\
9717.5	0.0305796405700676\\
9717.7	0.0312720236161113\\
9718	0.0333476703581255\\
9718.1	0.0347108806035976\\
9718.4	0.0399982455055579\\
9718.7	0.0432623544256785\\
9718.8	0.0447747775688185\\
9718.9	0.0456640833326674\\
9719	0.0461518751344556\\
9719.1	0.0470106829052384\\
9719.6	0.0523185735255538\\
9719.9	0.0535658201351907\\
9720.4	0.0533735995122697\\
9721.1	0.0496436670746334\\
9721.5	0.0496673033576371\\
9721.6	0.0488942503197904\\
9722	0.0436450423439965\\
9722.1	0.0428867818609433\\
9722.6	0.0408085994858993\\
9723.1	0.0395826841740927\\
9723.3	0.0394820650926704\\
9723.5	0.0389255970967497\\
9723.7	0.0394110164088488\\
9723.9	0.0407665270722646\\
9724.1	0.0418099520720716\\
9724.2	0.0418905023016123\\
9724.4	0.0412066646858875\\
9724.6	0.0413638550726318\\
9725.1	0.0444705971895019\\
9725.3	0.0444847545677476\\
9725.7	0.0427554946709279\\
9726	0.0424955369198869\\
9726.4	0.0394254992861534\\
9726.5	0.0392404894701031\\
9726.8	0.0405152678758895\\
9727	0.0424129867569718\\
9727.1	0.0427880160987115\\
9727.2	0.0423957383991365\\
9727.4	0.0409020298302494\\
9727.5	0.0409556923605123\\
9727.7	0.0416097089528193\\
9727.9	0.0419612427267566\\
9728.1	0.0438256392772018\\
9728.5	0.0450444189773407\\
9728.7	0.0443107590890577\\
9729.2	0.039580705913977\\
9729.3	0.0391532436533453\\
9729.6	0.0391722343447327\\
9729.8	0.0387255623554665\\
9730	0.0375177425012225\\
9730.1	0.036199641523126\\
9730.2	0.0344436060695443\\
9730.7	0.0273506489029387\\
9731.1	0.0220336788424902\\
9731.5	0.017715717340252\\
9731.6	0.0159764742238622\\
9731.7	0.0136770214121498\\
9732.2	0.000357920760507113\\
9732.5	-0.00829150661593303\\
9732.6	-0.0107572743199853\\
9732.7	-0.0128326389276481\\
9732.8	-0.0142966229086596\\
9732.9	-0.0149783833840047\\
9733.3	-0.0162471124785952\\
9733.5	-0.0162519130299188\\
9733.7	-0.0176773298517219\\
9734.2	-0.0204885015155014\\
9734.3	-0.0204011448240635\\
9734.6	-0.0189512011384068\\
9734.9	-0.0163878217172169\\
9735.1	-0.0143342320388911\\
9735.4	-0.0119448278001073\\
9735.6	-0.00934403019891761\\
9736.2	-0.0040806005763443\\
9736.4	-0.00120196056559507\\
9736.7	0.00436087793423212\\
9736.8	0.00569051555248734\\
9736.9	0.00656836844063946\\
9737.2	0.00779702137151617\\
9737.5	0.0053680830187659\\
9737.6	0.00385519933661271\\
9737.8	-0.000587718133829185\\
9738.3	-0.00745532013024786\\
9738.7	-0.010421125776702\\
9739.2	-0.0133815408753435\\
9739.5	-0.0144597889284341\\
9739.6	-0.0142492528575531\\
9739.9	-0.0113708135068009\\
9740.3	-0.0058783948297787\\
9740.5	-0.00379340851577581\\
9740.7	-0.00106973851143266\\
9741.1	0.00170450121913746\\
9741.5	0.00596815099561354\\
9741.7	0.00885998503144947\\
9742.2	0.0132907288480055\\
9742.3	0.0138404947792878\\
9742.4	0.0137489373573771\\
9742.6	0.0123952149897377\\
9742.8	0.0103084587462945\\
9743.4	0.00235451111620932\\
9743.6	0.000499075871630339\\
9743.8	-0.000697195348038804\\
9743.9	-0.000890915327545372\\
9744	-0.000223365301280865\\
9744.2	0.002300765565451\\
9744.4	0.00576522326809936\\
9744.7	0.0119255696572509\\
9744.8	0.0130471742922964\\
9745	0.0142253092526516\\
9745.1	0.0144242438891524\\
9745.2	0.0142647090106038\\
9745.4	0.0134286938682635\\
9745.6	0.0135281355251209\\
9746	0.0132416568903864\\
9746.1	0.0134638819890824\\
9746.3	0.013041111489656\\
9746.8	0.0110692281778029\\
9746.9	0.0112224274325854\\
9747.1	0.0109067734956625\\
9747.2	0.0113768334813358\\
9747.3	0.0121516334838816\\
9747.4	0.0134576371146977\\
9748.2	0.0304006105961889\\
9749.1	0.0508417008968536\\
9749.5	0.0603284046956105\\
9749.8	0.065281286915706\\
9750.1	0.0690746983036661\\
9750.3	0.0728270070358121\\
9750.4	0.0752382562641287\\
9750.5	0.0782239172513073\\
9750.9	0.0919142738948722\\
9751	0.0946072022870794\\
9751.2	0.0990514785353298\\
9751.3	0.101710727303725\\
9751.4	0.104851319249065\\
9751.6	0.112188963152221\\
9751.7	0.11522203460845\\
9752.2	0.128182869470038\\
9752.3	0.130256685526547\\
9752.5	0.133083842951237\\
9752.7	0.135351796601753\\
9753	0.137576749437358\\
9753.2	0.139955687387555\\
9753.3	0.140688448116634\\
9753.6	0.141706220831111\\
9753.9	0.142168350887005\\
9754.1	0.141328835517925\\
9754.3	0.141471258062666\\
9754.9	0.138570128621723\\
9755.2	0.135092753202116\\
9755.3	0.134849530604697\\
9755.5	0.135665822097508\\
9755.6	0.136408169577408\\
9756.2	0.143972384281369\\
9756.7	0.147023835032087\\
9757	0.14958015519187\\
9757.4	0.15039038076975\\
9757.8	0.150866192576359\\
9757.9	0.150606781093302\\
9758	0.149741170407651\\
9758.1	0.148107107430405\\
9758.3	0.143898550088124\\
9758.5	0.140418777004015\\
9758.7	0.13780116718408\\
9759	0.133033145491936\\
9759.1	0.131152931879114\\
9759.2	0.12963685079194\\
9759.3	0.128818230117759\\
9759.6	0.127025101173786\\
9759.7	0.125849445817948\\
9759.9	0.122098492964142\\
9760.3	0.113661388555556\\
9760.5	0.110887643484602\\
9761.3	0.10139794236602\\
9761.5	0.097418274897791\\
9761.6	0.0960698697472253\\
9761.8	0.093781170568036\\
9762.2	0.0881146339143015\\
9762.6	0.0815934687871049\\
9762.8	0.0798205392020463\\
9763.1	0.0787488500027393\\
9763.5	0.0743589285120834\\
9763.6	0.0728819054093037\\
9763.7	0.0718159524494695\\
9763.8	0.0716042663934786\\
9764	0.0722598944485071\\
9764.1	0.0721879621778498\\
9764.2	0.0717899346000195\\
9764.5	0.0689857857960305\\
9764.6	0.0683788749720406\\
9765.1	0.0642514109786134\\
9765.6	0.0637162064522272\\
9766.2	0.0638574170043285\\
9766.4	0.0634626117698645\\
9766.5	0.064237765091093\\
9766.8	0.0676639669727592\\
9766.9	0.0695857566224731\\
9767	0.0709996678197058\\
9767.4	0.0751840952834755\\
9767.8	0.0781295514916565\\
9767.9	0.0792662222411309\\
9768	0.0800349323162663\\
9768.2	0.0803914083298878\\
9768.4	0.0794094412030972\\
9768.6	0.0777712032631825\\
9769	0.0737745343885763\\
9769.2	0.0736284380800498\\
9769.3	0.0739859988952958\\
9769.5	0.0752823840812198\\
9769.6	0.0763266406320326\\
9769.9	0.08069492857976\\
9770	0.0814145510903472\\
9770.1	0.0816831184311013\\
9770.4	0.0806646324836038\\
9770.6	0.079243135649449\\
9771	0.0755787738198705\\
9771.1	0.0752483647538611\\
9771.6	0.0757861314177717\\
9772.1	0.075186756952462\\
9772.3	0.0755225048906141\\
9772.6	0.0773161382185208\\
9773	0.0777211555869144\\
9773.2	0.0770681334688561\\
9773.8	0.0774357128721022\\
9774.1	0.0790587670253444\\
9774.6	0.0781590884053003\\
9774.9	0.0753906003774318\\
9775.4	0.0760278337165801\\
9775.5	0.0757410951646307\\
9775.7	0.074565153239746\\
9775.8	0.0742936467286199\\
9776.1	0.0720113741390378\\
9776.3	0.0687824854121573\\
9776.5	0.0650559622681612\\
9776.6	0.0636348365642334\\
9776.7	0.0625291998803732\\
9776.8	0.0619923467875196\\
9776.9	0.06175457709287\\
9777.1	0.0621678369698202\\
9777.4	0.0631031515204086\\
9777.6	0.0632304227783607\\
9777.7	0.0641981854769256\\
9777.9	0.0665990940105985\\
9778.7	0.0744641763067193\\
9778.9	0.0755805593653349\\
9779	0.0756332483651931\\
9779.8	0.071501611297208\\
9780.1	0.0712799321154307\\
9780.4	0.0720059871091507\\
9780.6	0.07190653933867\\
9780.7	0.071383759530363\\
9780.8	0.0698521318245184\\
9780.9	0.067609449444717\\
9781.3	0.05977356195217\\
9781.7	0.0505620032508887\\
9781.8	0.0488763543671666\\
9782	0.0465393699105334\\
9782.2	0.043076993430077\\
9782.5	0.0374704690275394\\
9782.6	0.0359058936428482\\
9782.7	0.033855759727885\\
9783	0.0269316191570397\\
9783.2	0.0230600344784762\\
9783.4	0.0181594122404931\\
9783.5	0.0161213815063093\\
9783.9	0.00944137452279392\\
9784.2	0.00618822212709347\\
9784.3	0.0055729983614583\\
9784.6	0.00461524572892813\\
9784.7	0.00483664356579538\\
9785.6	0.011532832042576\\
9785.8	0.0136401088675484\\
9786	0.0153831221450673\\
9786.2	0.0166931068361009\\
9786.4	0.0188552267991327\\
9786.6	0.0223519199626026\\
9786.7	0.0246949107313412\\
9786.9	0.0311099218361051\\
9787	0.0335076219853363\\
9787.3	0.0395945901564119\\
9787.8	0.0473689461286995\\
9788.2	0.0527962135965936\\
9788.4	0.0547100840285566\\
9788.5	0.0561175768743851\\
9788.9	0.0634187949781335\\
9789	0.064829505603484\\
9789.1	0.065597370676187\\
9789.2	0.0657134440571099\\
9789.3	0.0653930244970979\\
9789.4	0.0659430731866451\\
9789.8	0.071462387111751\\
9789.9	0.0720562739970774\\
9790	0.0722995925843861\\
9790.1	0.0721866953335848\\
9790.2	0.0723956769252254\\
9790.4	0.0741168301792641\\
9790.7	0.0748842198172497\\
9791	0.0741503802346415\\
9791.4	0.0759436405533052\\
9791.6	0.0776612916906743\\
9792	0.0830243089603755\\
9792.1	0.0840648986213637\\
9792.3	0.08490714297659\\
9792.5	0.0843347632126097\\
9792.9	0.0806407089312415\\
9793	0.0793211261698161\\
9793.1	0.0773790812818334\\
9793.5	0.0675251147968083\\
9793.8	0.0613710044890468\\
9794.1	0.0547478613170824\\
9794.2	0.0529087029772199\\
9794.5	0.0485551245819806\\
9794.9	0.04390070642512\\
9795.3	0.0404516134803998\\
9795.4	0.0389413118300581\\
9795.5	0.036998156365371\\
9795.6	0.0353527632378245\\
9795.7	0.0342207485009567\\
9796.3	0.0304216982858634\\
9796.5	0.0298636944371538\\
9796.6	0.0291776890317124\\
9796.8	0.027006085976609\\
9796.9	0.026319907481593\\
9797	0.0266951580779278\\
9797.2	0.0294494696590846\\
9797.5	0.0345884269590897\\
9798.1	0.0464725899164478\\
9798.3	0.0513278234629979\\
9798.4	0.0531130047875195\\
9798.5	0.0541492104530334\\
9798.9	0.0572397533378535\\
9799	0.0572342240193393\\
9799.1	0.0567253865319799\\
9799.4	0.0538648748952255\\
9799.6	0.0528211696982908\\
9799.7	0.0530310261638078\\
9799.9	0.054348661489712\\
9800	0.0546931040680647\\
9800.3	0.0541483351062197\\
9800.4	0.0534085926938133\\
9800.9	0.0475903745391406\\
9801.2	0.0432910196195735\\
9801.3	0.0424982858312433\\
9801.4	0.0422583476392902\\
9801.7	0.0425620218647964\\
9802.3	0.0411508148972644\\
9802.4	0.0398451060045772\\
9802.6	0.0364230728737311\\
9802.8	0.0323491087710863\\
9803	0.0271978137334372\\
9803.3	0.0190899034823815\\
9803.4	0.0169719265959429\\
9803.8	0.0107589215658663\\
9804.2	0.00337509818564286\\
9804.4	-0.00137877753149951\\
9804.6	-0.00431673583989323\\
9804.7	-0.00502580840839073\\
9804.9	-0.00502930460970674\\
9805.3	-0.00253951864760893\\
9805.7	0.00189289157060557\\
9806	0.00391484225656313\\
9806.5	0.00962420779251261\\
9807.2	0.0127738541086728\\
9807.3	0.012740644529913\\
9807.4	0.0122566349728004\\
9807.5	0.0120668146901153\\
9807.7	0.0129965527012246\\
9807.8	0.0128433181216678\\
9807.9	0.0123408576382644\\
9808.4	0.00845817334629828\\
9808.5	0.00799530580661667\\
9808.6	0.0078978586516314\\
9808.8	0.00892387709609466\\
9809	0.0096285046365665\\
9809.4	0.0104934763130586\\
9809.8	0.00992574823067116\\
9810.1	0.0078290762303368\\
9810.6	0.00248374644252181\\
9810.7	0.00254691134978202\\
9810.8	0.00331780081614852\\
9810.9	0.00438480478260317\\
9811	0.00624899560898484\\
9811.3	0.0129494117136346\\
9811.4	0.0146259978901071\\
9811.7	0.0183370518370793\\
9812	0.0198377471551794\\
9812.2	0.0193240041971876\\
9812.3	0.0185753696569009\\
9812.5	0.0166675652944832\\
9812.7	0.0160653225138958\\
9813.1	0.0152644791105558\\
9813.6	0.0166144956147036\\
9814	0.0199790341812331\\
9814.1	0.0202493526012404\\
9814.2	0.0200858113475988\\
9814.3	0.0193466172313492\\
9814.4	0.0180874477191537\\
9814.6	0.0149789488714305\\
9815.1	0.0103475127580168\\
9815.5	0.00764152532428852\\
9815.7	0.00791264792314905\\
9816.1	0.00924774744453316\\
9816.2	0.0101150114096527\\
9816.3	0.010471395260538\\
9816.6	0.00971872267291474\\
9816.9	0.00755339369243302\\
9817.1	0.0080331070075772\\
9817.4	0.00956954465073068\\
9817.6	0.0118103272361623\\
9817.7	0.0119796200870042\\
9817.8	0.0117088800725469\\
9818.5	0.00767796399486542\\
9819.1	0.00717713910671591\\
9819.2	0.00668683237017831\\
9819.3	0.00561298117281694\\
9819.5	0.00308147786199697\\
9819.8	0.000187328352694749\\
9819.9	-0.0015052245107654\\
9820.2	-0.00860307127732085\\
9820.4	-0.0130386236087361\\
9820.6	-0.0168338149014744\\
9820.7	-0.0182905603833206\\
9821	-0.0199869693478831\\
9821.3	-0.0199431279397686\\
9821.6	-0.0215528022454237\\
9821.9	-0.0220364745655388\\
9822.6	-0.0226124748242\\
9822.8	-0.024724426191824\\
9822.9	-0.0253583518097003\\
9823	-0.0256983522267547\\
9823.2	-0.0259532466388919\\
9823.3	-0.0264614568459365\\
9823.4	-0.0264410637246328\\
9823.5	-0.0257546460397862\\
9823.6	-0.0255544136834942\\
9823.8	-0.0266262205750536\\
9824.7	-0.0342886216349143\\
9825.3	-0.0354990527812333\\
9825.4	-0.0361970269586891\\
9825.6	-0.0385838522506674\\
9825.7	-0.039362921992506\\
9825.8	-0.0395406887928402\\
9825.9	-0.0390137576196139\\
9826	-0.0376156063357485\\
9826.2	-0.0336167563345953\\
9826.3	-0.0319610081915016\\
9826.4	-0.030872703418936\\
9826.8	-0.0270561010565871\\
9826.9	-0.025795258985454\\
9827	-0.0240737073472701\\
9827.1	-0.0219942644253024\\
9827.4	-0.0172162978888082\\
9827.5	-0.0159445414938091\\
9827.6	-0.015530651089648\\
9828	-0.0166379332749784\\
9828.4	-0.0159561231994303\\
9828.7	-0.0147257306907704\\
9828.8	-0.0148453136389435\\
9828.9	-0.01565364785165\\
9829	-0.0160980938617286\\
9829.3	-0.0156654341080866\\
9829.5	-0.015088898158865\\
9829.9	-0.0145671787031461\\
9830.2	-0.0155145614335197\\
9830.4	-0.0176159556231141\\
9830.5	-0.0182178224295058\\
9831.1	-0.0198385861131101\\
9831.9	-0.0199327963618998\\
9832.1	-0.0196598988131882\\
9832.3	-0.0209207627412979\\
9832.6	-0.0242769033575314\\
9833.1	-0.0273247215991432\\
9833.7	-0.0301051994192676\\
9833.8	-0.0301467013196088\\
9834	-0.0289791780578526\\
9834.7	-0.028897368343678\\
9834.8	-0.0283883541596879\\
9835.2	-0.0250638400157186\\
9835.5	-0.023364591628706\\
9835.6	-0.0234458951945271\\
9835.8	-0.0251104496528569\\
9836.3	-0.0323458969578496\\
9836.5	-0.0335598875444703\\
9836.6	-0.0336386606977612\\
9836.7	-0.0329431493664742\\
9836.8	-0.0313531057181535\\
9837.4	-0.0195379354481702\\
9837.9	-0.0120683621844364\\
9838.7	-0.00385530532548728\\
9838.8	-0.00319169618705928\\
9839	-0.00266928934615862\\
9839.3	-0.00272366726312612\\
9839.7	-0.00106554264311853\\
9839.8	-0.00115393226769811\\
9840.1	-0.00261325030623993\\
9840.2	-0.00373815881175688\\
9840.8	-0.0134139788387984\\
9841.2	-0.0211313075014914\\
9841.5	-0.0251302142787608\\
9841.7	-0.029068300185827\\
9841.9	-0.0325324926525354\\
9842	-0.0336604439107759\\
9842.4	-0.0372915484385885\\
9842.6	-0.0374448615639267\\
9842.9	-0.0391810371147585\\
9843	-0.0392117141382187\\
9843.1	-0.0387354798185697\\
9843.3	-0.0368092478074686\\
9843.6	-0.0330009258323116\\
9843.7	-0.0326700050500222\\
9843.8	-0.0329770537991863\\
9843.9	-0.0336276903944963\\
9844.2	-0.0362983964078012\\
9844.3	-0.0365811551509978\\
9844.5	-0.0356593459691794\\
9844.8	-0.0361504398260877\\
9845.2	-0.0381779482522688\\
9845.4	-0.0400489007824945\\
9845.5	-0.0401947552290949\\
9845.7	-0.0395179934967018\\
9846	-0.037812066879269\\
9846.3	-0.0350553082280385\\
9846.8	-0.0282480864061654\\
9846.9	-0.0274248325240478\\
9847	-0.0271555291292316\\
9847.3	-0.0273068807600794\\
9847.4	-0.0265234626876918\\
9847.5	-0.0252127926232788\\
9847.6	-0.0232050078539032\\
9847.8	-0.018379640956482\\
9848	-0.0147995100105618\\
9848.5	-0.00693491679885483\\
9848.6	-0.00639647916068498\\
9848.7	-0.00618048446267494\\
9848.8	-0.00632023236721579\\
9848.9	-0.0068386396724236\\
9849.1	-0.00894601797881478\\
9849.4	-0.0100434857522487\\
9849.6	-0.0113738468226074\\
9849.8	-0.0135305594812962\\
9850.1	-0.0179803171868116\\
9850.3	-0.0216121723569813\\
9850.6	-0.0280269540016889\\
9850.9	-0.0327985846543015\\
9851.1	-0.0349002960083453\\
9851.5	-0.0403150483580248\\
9851.6	-0.0408717882182827\\
9852.2	-0.0410971458022686\\
9852.4	-0.0404094632522174\\
9852.7	-0.0402655498073727\\
9853.1	-0.0381491713778814\\
9853.3	-0.0358365501579101\\
9853.8	-0.0293293642243952\\
9854	-0.0276073869463289\\
9854.1	-0.0270351980943815\\
9854.6	-0.0273637624195544\\
9854.8	-0.0285738667316764\\
9855	-0.0303549921554804\\
9855.2	-0.033077883257647\\
9855.5	-0.0375579195715545\\
9855.7	-0.0395401200748893\\
9855.9	-0.0411522582217003\\
9856.1	-0.0421545744302421\\
9856.2	-0.0430347798392177\\
9856.3	-0.0434737278483226\\
9856.6	-0.0427327151592181\\
9856.7	-0.0429697877680155\\
9857.2	-0.0457964380202611\\
9857.7	-0.0494542288379307\\
9858.3	-0.0509378308488522\\
9858.8	-0.0529100430248945\\
9859	-0.0525066512109333\\
9859.5	-0.0492031457761186\\
9859.7	-0.0469916149122582\\
9860	-0.0448032797248743\\
9860.3	-0.0436346918068011\\
9860.5	-0.0440544908378797\\
9860.6	-0.0435502447289764\\
9860.8	-0.0412033453103504\\
9861.2	-0.0380495940280525\\
9861.8	-0.0347313715774362\\
9862.1	-0.0338805241954105\\
9862.3	-0.0323043099942879\\
9862.6	-0.030557391788534\\
9863.1	-0.0302625385356805\\
9863.2	-0.0298647410545527\\
9863.5	-0.0296993166466564\\
9864	-0.0317588985180919\\
9864.3	-0.0340099588720477\\
9864.6	-0.0383827652167383\\
9864.7	-0.0390767063890962\\
9865.1	-0.0405914673465304\\
9865.6	-0.0443935598650569\\
9865.7	-0.0445143438537343\\
9866.1	-0.0436121583497879\\
9866.2	-0.044016222402206\\
9866.3	-0.0449284366932261\\
9866.4	-0.0462014339755115\\
9866.5	-0.0480370822879195\\
9866.7	-0.0522554104009032\\
9866.8	-0.0539343550171907\\
9867	-0.0564308443335904\\
9867.3	-0.0592259624663711\\
9867.4	-0.0606644791987492\\
9867.5	-0.0625460953069705\\
9867.7	-0.0674404234159738\\
9867.9	-0.0713335704094789\\
9868	-0.073583922447142\\
9868.1	-0.0762166050735686\\
9868.3	-0.0820825911923748\\
9868.6	-0.0891545994873013\\
9868.7	-0.0911348014178657\\
9868.8	-0.0928210565089103\\
9869	-0.0968382374558132\\
9869.3	-0.10112384027525\\
9869.4	-0.101919230275598\\
9869.6	-0.102573638530885\\
9870.1	-0.102528120307397\\
9870.2	-0.101641805063991\\
9870.3	-0.100261668048915\\
9870.4	-0.0991726181291597\\
9870.6	-0.0978336733260221\\
9870.8	-0.0971738934804307\\
9871.2	-0.0942066729094222\\
9871.3	-0.0942622912771185\\
9871.4	-0.0947374761035462\\
9871.5	-0.094616444208441\\
9871.8	-0.0926283018598042\\
9871.9	-0.0915967890177853\\
9872	-0.0894571474964323\\
9872.2	-0.0840953090464609\\
9872.7	-0.0717812645561935\\
9873	-0.0651730360277725\\
9873.2	-0.0593798895897635\\
9873.4	-0.0548330479032302\\
9873.9	-0.0464702417775698\\
9874	-0.045547956478913\\
9874.2	-0.0442652645051567\\
9874.6	-0.0394640129416075\\
9874.9	-0.0333524175930506\\
9875	-0.0318842450178636\\
9875.1	-0.0308156486080406\\
9875.2	-0.0302112303543254\\
9875.7	-0.0297433038813324\\
9875.8	-0.0306685366922466\\
9876	-0.0332034240218491\\
9876.3	-0.0378192359839886\\
9876.5	-0.0395730494565214\\
9876.7	-0.0418298550266627\\
9877.1	-0.0458739054956823\\
9877.2	-0.0463309512015257\\
9877.4	-0.0463608257268788\\
9877.8	-0.0441037736109138\\
9877.9	-0.0429487879227963\\
9878.3	-0.0368301162106945\\
9878.5	-0.0322996534105187\\
9878.6	-0.0304207174358453\\
9878.7	-0.0290040047893854\\
9879.1	-0.0243385591002152\\
9879.4	-0.0203206463411334\\
9879.5	-0.0193235236874898\\
9879.8	-0.0177858793776977\\
9879.9	-0.0176374640632275\\
9880.4	-0.0182703035279701\\
9880.8	-0.0167910151649266\\
9881	-0.0167123031023948\\
9881.4	-0.0156105406495044\\
9881.9	-0.0171371503074624\\
9882	-0.0181534681214544\\
9882.1	-0.0195733545388066\\
9882.4	-0.0246996545301954\\
9882.5	-0.0254285450610041\\
9882.7	-0.0253225396336347\\
9882.8	-0.0255845408119058\\
9883.1	-0.0279925805116363\\
9883.9	-0.0300597993227711\\
9884	-0.0312029954693571\\
9884.4	-0.0374755092307169\\
9884.6	-0.0396649110462022\\
9885	-0.0449991900331952\\
9885.3	-0.0513690499592485\\
9885.5	-0.0559933606764389\\
9885.7	-0.0594666662818781\\
9885.9	-0.0623436454352486\\
9886	-0.0644483141004457\\
9886.2	-0.070212735729001\\
9886.3	-0.0726203448812157\\
9886.4	-0.074608327835449\\
9886.8	-0.0811492283846746\\
9887.2	-0.0862338202714454\\
9887.5	-0.0912483615393285\\
9887.6	-0.092168529972696\\
9887.8	-0.0933095987547858\\
9887.9	-0.0933789958544367\\
9888.2	-0.0927143040735245\\
9888.9	-0.092181444300877\\
9889.5	-0.0908061881182221\\
9889.8	-0.0882242443494761\\
9890	-0.0860869084372098\\
9890.1	-0.0853866271372681\\
9890.2	-0.0849845895445469\\
9890.4	-0.0848582545932004\\
9890.5	-0.0844721538978774\\
9890.7	-0.083206509860247\\
9890.9	-0.08255470905533\\
9891	-0.0818998151607957\\
9891.1	-0.0808543636121613\\
9891.4	-0.0759853871932137\\
9891.8	-0.0718639186125074\\
9892.6	-0.0696860137213662\\
9892.8	-0.0679343229639926\\
9893.1	-0.0645044047305419\\
9893.3	-0.0631056672391423\\
9893.6	-0.0594501618943468\\
9893.7	-0.0587446991958132\\
9894	-0.0575205611585261\\
9894.5	-0.0571861311618704\\
9894.8	-0.0585097285784286\\
9895	-0.0604612276674743\\
9895.2	-0.0616151225458452\\
9895.4	-0.0634124916832661\\
9895.7	-0.0647239623613132\\
9896.1	-0.0646121909085196\\
9896.3	-0.0651516597317823\\
9896.4	-0.0650569261360943\\
9896.5	-0.064313978273276\\
9896.7	-0.0614352596676326\\
9897	-0.0561321804179897\\
9897.3	-0.0529256082536449\\
9897.5	-0.0500685304050421\\
9897.6	-0.0482836179380683\\
9897.9	-0.040404462684819\\
9898.1	-0.0343646092460403\\
9898.3	-0.0291830153346382\\
9898.4	-0.0269484731197736\\
9898.5	-0.0250556668215722\\
9898.6	-0.0235352649087872\\
9898.7	-0.0223455706000095\\
9898.8	-0.0207567926536285\\
9899	-0.0161688986172521\\
9899.4	-0.00603498265081726\\
9899.5	-0.00430742560274666\\
9899.9	0.000377454658519127\\
9900	0.000832844281831058\\
9900.1	0.000300446958135581\\
9900.3	-0.00157430318722618\\
9900.4	-0.00293315356066159\\
9900.9	-0.0116401157429209\\
9901	-0.0129389206613268\\
9901.3	-0.01336550875385\\
9901.6	-0.0145742896420415\\
9901.8	-0.0150040376556717\\
9902	-0.0146023584911745\\
9902.2	-0.0132014476330369\\
9902.3	-0.0118590050733474\\
9902.5	-0.00777588902928983\\
9902.7	-0.00326618725739536\\
9902.9	0.00190800063865026\\
9903	0.00366557267443568\\
9903.1	0.00479810194701713\\
9903.2	0.00521562577705481\\
9903.6	0.00502909522765549\\
9903.7	0.0044402047406038\\
9904.1	-0.00036986703526054\\
9904.2	-0.00118920798922773\\
9904.3	-0.00158572204236407\\
9904.4	-0.00141576845635427\\
9904.5	-0.000881366549947415\\
9904.6	3.56652362825116e-05\\
9904.7	0.00129783084776136\\
9905.4	0.0123537683048198\\
9905.5	0.0142281542139244\\
9905.6	0.0158080115252233\\
9905.9	0.0191400993298885\\
9906.2	0.0208564482582005\\
9906.3	0.0206855445176188\\
9906.5	0.0189483584399568\\
9906.7	0.0185113013976661\\
9907	0.0189365855439974\\
9907.1	0.0184753639605333\\
9907.4	0.0179895406763535\\
9907.5	0.0184503591008252\\
9907.9	0.0220367324382096\\
9908.1	0.0226407311911316\\
9908.2	0.0233691655739676\\
9908.4	0.0260961436670186\\
9908.7	0.0270898896505969\\
9908.9	0.0285743746208027\\
9909.1	0.0287974705952365\\
9909.4	0.0288236013711867\\
9909.6	0.0272772829594032\\
9909.9	0.0240856095515483\\
9910.4	0.0205738043532619\\
9910.8	0.0167164173126366\\
9911	0.0160347946493857\\
9911.3	0.0165852578447812\\
9911.7	0.0180834313941887\\
9911.8	0.0192611661223054\\
9912	0.0229135120116553\\
9912.1	0.0240571780741448\\
9912.2	0.0246831848580769\\
9912.5	0.0250040844020987\\
9912.7	0.0249109029937244\\
9913	0.0262027510361804\\
9913.3	0.0253634027030785\\
9913.5	0.0256675536202238\\
9913.8	0.024977354794828\\
9914	0.0250551186909433\\
9914.5	0.0266724113917007\\
9914.8	0.0266116094371682\\
9914.9	0.0261466695174022\\
9915.2	0.0232440575982764\\
9915.4	0.0200668527813832\\
9915.5	0.0189253111839207\\
9915.7	0.0170695093474933\\
9916.1	0.0138609507903311\\
9916.4	0.0125844297217554\\
9916.5	0.0125429943836934\\
9916.9	0.015456203431313\\
9917.5	0.0253069935588428\\
9917.9	0.0345457322255243\\
9918	0.0361265630599519\\
9918.1	0.0373450283696002\\
9918.2	0.0381238404061151\\
9918.3	0.0382775683119689\\
9918.7	0.0370829265666544\\
9919.1	0.0374092834372277\\
9919.2	0.0366612524067023\\
9919.4	0.0337294561959425\\
9920.1	0.0277372769378417\\
9920.7	0.0192632840862643\\
9920.8	0.0187619682874356\\
9920.9	0.0187477605577442\\
9921.1	0.0179619445989374\\
9921.5	0.0171629383494292\\
9921.9	0.0186593787966558\\
9922	0.018503880724893\\
9922.3	0.0190187115913432\\
9922.5	0.0203618431569339\\
9922.6	0.0205756602936162\\
9922.8	0.0195106462342665\\
9923	0.017923707011505\\
9923.1	0.0178168106813246\\
9923.2	0.0183466618655075\\
9923.3	0.0194462203071453\\
9923.6	0.0243705465018138\\
9923.7	0.0256409066096239\\
9923.8	0.0265008720507467\\
9924	0.0274102081548335\\
9924.4	0.0310058217619371\\
9924.8	0.0331823513279232\\
9924.9	0.0331795394722576\\
9925.3	0.0314785178688908\\
9925.4	0.0313679215578304\\
9925.9	0.0335682007989817\\
9926.1	0.0359993460951955\\
9926.2	0.0365548403879075\\
9926.3	0.0363243538358802\\
9926.6	0.0341883143573796\\
9927.1	0.0338021885472699\\
9927.2	0.0331138932251633\\
9927.4	0.0310996649604931\\
9928	0.0279018590390478\\
9928.1	0.0269816196432657\\
9928.4	0.0225289045956742\\
9928.6	0.0190139706555783\\
9928.8	0.01609388846191\\
9929.2	0.0118921555476845\\
9929.4	0.0103638241325825\\
9929.6	0.0082355681424815\\
9929.9	0.00661811510144616\\
9930.1	0.00616558299225289\\
9930.2	0.00676825399932568\\
9930.3	0.00833157134002249\\
9930.5	0.0119066005372588\\
9930.7	0.0146226028537058\\
9930.9	0.0166488358445349\\
9931.3	0.020292919680287\\
9931.5	0.0237027085277077\\
9931.7	0.0260559554517386\\
9931.8	0.0276597519787174\\
9932.1	0.034098739593901\\
9932.3	0.0396179733670579\\
9932.4	0.0416703704831889\\
9932.8	0.0463397529238136\\
9933.1	0.0480416441278066\\
9933.4	0.0472001938051108\\
9933.6	0.0461363512986281\\
9933.9	0.0449796769571549\\
9934.1	0.0428171067233052\\
9934.2	0.0413786913049989\\
9934.6	0.033820770913735\\
9934.9	0.0315455775325972\\
9935.1	0.0303289245584892\\
9935.3	0.0285799889115879\\
9935.4	0.0283465784141299\\
9935.6	0.0283329748108372\\
9936	0.0260362910903496\\
9936.1	0.02575197211263\\
9936.2	0.0259455040450121\\
9936.4	0.0272533045663295\\
9936.6	0.0281851761319558\\
9936.7	0.0283300732116913\\
9936.8	0.02780486310985\\
9936.9	0.0269394661554543\\
9937.1	0.024376124389164\\
9937.2	0.0235282069934328\\
9937.5	0.0224406154029566\\
9937.8	0.0201863499296451\\
9938.1	0.0189045757852\\
9938.2	0.0176789344441204\\
9938.4	0.0144417534211243\\
9938.5	0.0135609399203531\\
9938.6	0.0132881455356255\\
9938.8	0.013468038989231\\
9939	0.0125004008605174\\
9939.3	0.00999886974022957\\
9939.4	0.00970256807158876\\
9939.5	0.00999559348019829\\
9939.7	0.011713170526491\\
9939.9	0.0141326776611095\\
9940	0.0147569332584681\\
9940.2	0.014582974888981\\
9940.5	0.0135213938501693\\
9940.7	0.0115583421920746\\
9941	0.00981971732289821\\
9941.4	0.00688336389612232\\
9941.6	0.0039183067419799\\
9942	-0.000906297578694648\\
9942.7	-0.00660132879056619\\
9943.2	-0.0118587602137268\\
9943.4	-0.0153434238145564\\
9943.6	-0.0174728323545423\\
9944.1	-0.0216611092291714\\
9944.3	-0.0224131092018069\\
9944.4	-0.0235018088387733\\
9944.5	-0.0250459292801679\\
9944.6	-0.0271755683024821\\
9944.9	-0.0353641095243802\\
9945	-0.0373140002902801\\
9945.1	-0.0386626799172518\\
9945.2	-0.0394997397870611\\
9945.3	-0.0398409963763697\\
9945.4	-0.0395997086307034\\
9945.5	-0.0390483305800444\\
9945.6	-0.0379611388743797\\
9945.7	-0.0365023333506542\\
9945.8	-0.0356723701988813\\
9946.4	-0.0343632374060689\\
9946.9	-0.0288984459566564\\
9947	-0.027296878522975\\
9947.3	-0.0212289332066575\\
9947.7	-0.0158498588025395\\
9948.1	-0.00960410985680937\\
9948.5	-0.00607472073534154\\
9948.8	-0.00118466504682146\\
9948.9	-0.000114986769403913\\
9949.1	0.0013606163993245\\
9949.5	0.00800259322932106\\
9949.8	0.0115077754016966\\
9949.9	0.013722715437325\\
9950	0.0166236668083002\\
9950.1	0.0190699925551598\\
9950.2	0.020994027137931\\
9950.3	0.0225529139243008\\
9950.5	0.0247885494572984\\
9950.7	0.0275241859144444\\
9951	0.0307330130217451\\
9951.1	0.0322064260344632\\
9951.4	0.0386974434914009\\
9951.7	0.0433258426019165\\
9951.8	0.0439142657560296\\
9952.1	0.0435019100059435\\
9952.4	0.0448418287905952\\
9952.7	0.0435780356783653\\
9953	0.0436534879991086\\
9953.4	0.0422595080144674\\
9953.6	0.0401061273441883\\
9953.9	0.0350217997456639\\
9954.1	0.0327201937489008\\
9954.4	0.0295920326188934\\
9954.6	0.0265637843367585\\
9955	0.0212105957925814\\
9955.1	0.0195577931499429\\
9955.4	0.0169378130849509\\
9955.5	0.0163828939967061\\
9955.7	0.0157272857977659\\
9956	0.0139773502905882\\
9956.4	0.0147873019213876\\
9956.7	0.0135127966241271\\
9956.9	0.0135226848051389\\
9957	0.0138620003945107\\
9957.4	0.0172614337552659\\
9957.5	0.0184021042623499\\
9957.7	0.0217083830066258\\
9957.8	0.0229045197665982\\
9958.1	0.0250134343077661\\
9958.4	0.0254878948107944\\
9958.5	0.0253572305045964\\
9959	0.0223799499981396\\
9959.1	0.0214410918651993\\
9959.4	0.0163270397115411\\
9959.8	0.0116152012196835\\
9960	0.0100897916599934\\
9960.4	0.00926605626227683\\
9960.6	0.00793755571248767\\
9961.2	0.00556550749934104\\
9961.3	0.00546257460518973\\
9961.4	0.00497116410224407\\
9961.5	0.0039282625712076\\
9961.8	-0.000402062389184721\\
9962.7	-0.0165992482779984\\
9962.9	-0.0194680005606642\\
9963	-0.0202958505396964\\
9963.2	-0.020662213981268\\
9963.4	-0.0215798556346272\\
9963.5	-0.0216793880936166\\
9963.6	-0.0221211740954459\\
9964	-0.0262579676837049\\
9964.4	-0.0283544070771313\\
9964.5	-0.0282037921679148\\
9964.7	-0.0272007828516507\\
9964.9	-0.0269260688310169\\
9965.2	-0.0245353778136632\\
9965.4	-0.021474062685229\\
9965.5	-0.0195739944538218\\
9965.6	-0.0171110774808767\\
9966.1	-0.0018266303341079\\
9966.4	0.00610621229498065\\
9966.5	0.00830817857786315\\
9966.7	0.0118052555626491\\
9966.8	0.0132398486675811\\
9966.9	0.0141827058578201\\
9967.1	0.0152903629568755\\
9967.5	0.0156908787303109\\
9967.7	0.0167953861982824\\
9968	0.0202330748725217\\
9968.1	0.0209093041139568\\
9968.4	0.0220115395004541\\
9968.8	0.0215829698117886\\
9969	0.0226891671645717\\
9969.4	0.0260416933597298\\
9969.8	0.032217816411503\\
9969.9	0.0334309688732901\\
9970.1	0.0367455015184532\\
9970.3	0.0409728240738332\\
9970.7	0.0504602348337357\\
9970.9	0.0548123097505595\\
9971	0.0562271083035739\\
9971.2	0.0583950942382216\\
9971.3	0.05877294435777\\
9971.4	0.0585682849086879\\
9971.9	0.0594510808659834\\
9972	0.059030095799244\\
9972.2	0.0590616861936724\\
9972.3	0.0582936052869627\\
9972.5	0.0554202588282351\\
9973.1	0.0444680437831266\\
9973.2	0.0435610450604145\\
9973.5	0.0423642756450135\\
9973.6	0.0410704873793293\\
9973.8	0.0374398863277747\\
9974	0.0333287963221665\\
9974.5	0.0241055110109301\\
9974.6	0.0229902107475937\\
9975	0.020032596994497\\
9975.5	0.0188206124603312\\
9975.6	0.0180933038955118\\
9975.8	0.0149593826663477\\
9976	0.0124440625004354\\
9976.1	0.0114866651110788\\
9976.5	0.0106792264487012\\
9977.1	0.0130491096060723\\
9977.2	0.0129192067561235\\
9977.3	0.0132676991506742\\
9977.4	0.0141091023051558\\
9977.5	0.0146395780466264\\
9977.7	0.0146048539882031\\
9977.9	0.0131652136242337\\
9978	0.0134704284646432\\
9978.1	0.0144807082433545\\
9978.2	0.0161444548666623\\
9978.3	0.0181002493591222\\
9978.4	0.020510417958576\\
9978.6	0.0262479642442486\\
9978.7	0.0286781690247153\\
9978.8	0.0307733342451684\\
9978.9	0.0322118418771424\\
9979	0.0328505085708457\\
9979.2	0.0331431449249067\\
9979.3	0.0328864982584491\\
9979.4	0.0321139350307931\\
9979.6	0.0295677480389713\\
9979.7	0.027815415232908\\
9979.8	0.0263680561401998\\
9980.1	0.0238158288339037\\
9980.3	0.0213676046005276\\
9980.4	0.0194577098573063\\
9980.6	0.0144099917924905\\
9980.8	0.0100853225103492\\
9981	0.00659990412714251\\
9981.1	0.00549781837798946\\
9981.2	0.00560411133665184\\
9981.3	0.00641449153772555\\
9981.6	0.0102450728118129\\
9981.7	0.0107649080764531\\
9982	0.0107112904988753\\
9982.1	0.0100043592065049\\
9982.3	0.00787589089304674\\
9982.7	0.00202337738301139\\
9982.9	0.000409087506341166\\
9983.2	-0.00411243386952265\\
9983.6	-0.0104588432350283\\
9983.7	-0.0112449418884353\\
9983.8	-0.011290386059045\\
9983.9	-0.0106027584333788\\
9984.4	-0.00397047369006032\\
9984.6	-0.00256522124254843\\
9984.9	-0.0016502444177604\\
9985.2	0.000286169730316033\\
9985.5	0.00406588045916578\\
9985.8	0.00568080708217167\\
9986	0.00709750857458857\\
9986.3	0.0104502380709164\\
9987	0.0144277551298728\\
9987.3	0.0141632286758977\\
9987.4	0.0145867991559498\\
9987.6	0.0165093347768561\\
9987.8	0.0190850260496518\\
9987.9	0.021132481890163\\
9988	0.0237372990959557\\
9988.1	0.0258372282114578\\
9988.2	0.0276464810685866\\
9988.4	0.0320290141644364\\
9988.8	0.0392033425705449\\
9988.9	0.0404154717107303\\
9989.1	0.0417980988459021\\
9989.4	0.0432989274231659\\
9989.8	0.0421544880646252\\
9990.3	0.0400272626848164\\
9990.5	0.0382620398941071\\
9990.6	0.0378205557790352\\
9990.8	0.0376534728711704\\
9991	0.0363693096860516\\
9991.1	0.0352889483492618\\
9991.4	0.0312042982950516\\
9991.6	0.0291290700224636\\
9991.8	0.0262709274702502\\
9991.9	0.0251911082632432\\
9992.1	0.0237015756756591\\
9992.5	0.0188827010824753\\
9992.9	0.0127313463635801\\
9993	0.010901768311669\\
9993.1	0.0095068676982919\\
9993.2	0.00905098647126579\\
9993.4	0.00936963065942109\\
9993.6	0.00860321646359807\\
9993.8	0.00871775266932673\\
9993.9	0.00768741060528555\\
9994	0.00634633394838602\\
9994.1	0.00532281821506331\\
9994.5	0.00312780452077277\\
9994.9	0.00187861025005986\\
9995.2	-0.00109077191154938\\
9995.4	-0.00404914177670435\\
9995.5	-0.00485155585010943\\
9995.7	-0.00564624416074366\\
9995.9	-0.00545674021668674\\
9996.2	-0.00447115485985705\\
9996.4	-0.00431502992432797\\
9996.5	-0.0047978665897972\\
9996.9	-0.00874197559642198\\
9997.1	-0.0103036280088418\\
9997.2	-0.0107434119381651\\
9997.3	-0.0108273912574077\\
9997.4	-0.0106150512892782\\
9998.2	-0.00639361770663527\\
9998.3	-0.00652933389756072\\
9998.4	-0.00703008097298152\\
9998.6	-0.00717258455006231\\
9999.1	-0.0051387239163887\\
9999.2	-0.00419826628058217\\
9999.6	0.00157676697926945\\
9999.8	0.0032319581205229\\
10000	0.00384377259069879\\
};
%\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%
